Comparison of multiphase SPH and LBM approaches for the simulation of intermittent flows

Smoothed Particle Hydrodynamics (SPH) and Lattice Boltzmann Method (LBM) are increasingly popular and attractive methods that propose efficient multiphase formulations, each one with its own strengths and weaknesses. In this context, when it comes to study a given multi-fluid problem, it is helpful to rely on a quantitative comparison to decide which approach should be used and in which context. In particular, the simulation of intermittent two-phase flows in pipes such as slug flows is a complex problem involving moving and intersecting interfaces for which both SPH and LBM could be considered. It is a problem of interest in petroleum applications since the formation of slug flows that can occur in submarine pipelines connecting the wells to the production facility can cause undesired behaviors with hazardous consequences. In this work, we compare SPH and LBM multiphase formulations where surface tension effects are modeled respectively using the continuum surface force and the color gradient approaches on a collection of standard test cases, and on the simulation of intermittent flows in 2D. This paper aims to highlight the contributions and limitations of SPH and LBM when applied to these problems. First, we compare our implementations on static bubble problems with different density and viscosity ratios. Then, we focus on gravity driven simulations of slug flows in pipes for several Reynolds numbers. Finally, we conclude with simulations of slug flows with inlet/outlet boundary conditions. According to the results presented in this study, we confirm that the SPH approach is more robust and versatile whereas the LBM formulation is more accurate and faster.

==> tikz/FlowMapSPH_Nov2018_Res.tex <==
%\pgfplotsset{label style={font=\tiny},tick label style={font=\tiny} }
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
%width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={\scriptsize Superficial gas velocity ($\meter\per\second$)},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
ylabel={\scriptsize Superficial liquid velocity ($\meter\per\second$)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,font=\footnotesize,align=left,draw=none,at={(1.6,1.0)}}
]
\addplot [color=gray,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.02	1.06025913731529\\
0.02	1.14537294113553\\
0.02	1.23657402507112\\
0.02	1.3342977471667\\
0.02	1.43901060197179\\
0.02	1.55121244740199\\
0.02	1.67143889086373\\
0.02	1.80026384603305\\
0.02	1.93830227249334\\
0.02	2.08621311131016\\
0.02	2.24470243055627\\
0.02	2.41452679580244\\
0.02	2.59649688166344\\
0.02	2.79148134163925\\
0.02	3.00041095472465\\
0.02	3.22428306858149\\
0.02	3.46416636048344\\
0.02	3.72120593876032\\
0.02	3.99662880909414\\
0.02	4.29174973176078\\
0.02	4.60797749777762\\
0.02	4.94682165391682\\
0.02	5.30989970868692\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0307151930523761	1.06025913731529\\
0.0307151930523761	1.14537294113553\\
0.0307151930523761	1.23657402507112\\
0.0307151930523761	1.3342977471667\\
0.0307151930523761	1.43901060197179\\
0.0307151930523761	1.55121244740199\\
0.0307151930523761	1.67143889086373\\
0.0307151930523761	1.80026384603305\\
0.0307151930523761	1.93830227249334\\
0.0307151930523761	2.08621311131016\\
0.0307151930523761	2.24470243055627\\
0.0307151930523761	2.41452679580244\\
0.0307151930523761	2.59649688166344\\
0.0307151930523761	2.79148134163925\\
0.0307151930523761	3.00041095472465\\
0.0307151930523761	3.22428306858149\\
0.0307151930523761	3.46416636048344\\
0.0307151930523761	3.72120593876032\\
0.0307151930523761	3.99662880909414\\
0.0307151930523761	4.29174973176078\\
0.0307151930523761	4.60797749777762\\
0.0307151930523761	4.94682165391682\\
0.0307151930523761	5.30989970868692\\
0.0307151930523761	5.69894485368121\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0421967292673449	1.06025913731529\\
0.0421967292673449	1.14537294113553\\
0.0421967292673449	1.23657402507112\\
0.0421967292673449	1.3342977471667\\
0.0421967292673449	1.43901060197179\\
0.0421967292673449	1.55121244740199\\
0.0421967292673449	1.67143889086373\\
0.0421967292673449	1.80026384603305\\
0.0421967292673449	1.93830227249334\\
0.0421967292673449	2.08621311131016\\
0.0421967292673449	2.24470243055627\\
0.0421967292673449	2.41452679580244\\
0.0421967292673449	2.59649688166344\\
0.0421967292673449	2.79148134163925\\
0.0421967292673449	3.00041095472465\\
0.0421967292673449	3.22428306858149\\
0.0421967292673449	3.46416636048344\\
0.0421967292673449	3.72120593876032\\
0.0421967292673449	3.99662880909414\\
0.0421967292673449	4.29174973176078\\
0.0421967292673449	4.60797749777762\\
0.0421967292673449	4.94682165391682\\
0.0421967292673449	5.30989970868692\\
0.0421967292673449	5.69894485368121\\
0.0421967292673449	6.11581423715154\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0544994169754687	1.06025913731529\\
0.0544994169754687	1.14537294113553\\
0.0544994169754687	1.23657402507112\\
0.0544994169754687	1.3342977471667\\
0.0544994169754687	1.43901060197179\\
0.0544994169754687	1.55121244740199\\
0.0544994169754687	1.67143889086373\\
0.0544994169754687	1.80026384603305\\
0.0544994169754687	1.93830227249334\\
0.0544994169754687	2.08621311131016\\
0.0544994169754687	2.24470243055627\\
0.0544994169754687	2.41452679580244\\
0.0544994169754687	2.59649688166344\\
0.0544994169754687	2.79148134163925\\
0.0544994169754687	3.00041095472465\\
0.0544994169754687	3.22428306858149\\
0.0544994169754687	3.46416636048344\\
0.0544994169754687	3.72120593876032\\
0.0544994169754687	3.99662880909414\\
0.0544994169754687	4.29174973176078\\
0.0544994169754687	4.60797749777762\\
0.0544994169754687	4.94682165391682\\
0.0544994169754687	5.30989970868692\\
0.0544994169754687	5.69894485368121\\
0.0544994169754687	6.11581423715154\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0676819843610328	1.06025913731529\\
0.0676819843610328	1.14537294113553\\
0.0676819843610328	1.23657402507112\\
0.0676819843610328	1.3342977471667\\
0.0676819843610328	1.43901060197179\\
0.0676819843610328	1.55121244740199\\
0.0676819843610328	1.67143889086373\\
0.0676819843610328	1.80026384603305\\
0.0676819843610328	1.93830227249334\\
0.0676819843610328	2.08621311131016\\
0.0676819843610328	2.24470243055627\\
0.0676819843610328	2.41452679580244\\
0.0676819843610328	2.59649688166344\\
0.0676819843610328	2.79148134163925\\
0.0676819843610328	3.00041095472465\\
0.0676819843610328	3.22428306858149\\
0.0676819843610328	3.46416636048344\\
0.0676819843610328	3.72120593876032\\
0.0676819843610328	3.99662880909414\\
0.0676819843610328	4.29174973176078\\
0.0676819843610328	4.60797749777762\\
0.0676819843610328	4.94682165391682\\
0.0676819843610328	5.30989970868692\\
0.0676819843610328	5.69894485368121\\
0.0676819843610328	6.11581423715154\\
0.0676819843610328	6.56249782930251\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0818073598072603	1.06025913731529\\
0.0818073598072603	1.14537294113553\\
0.0818073598072603	1.23657402507112\\
0.0818073598072603	1.3342977471667\\
0.0818073598072603	1.43901060197179\\
0.0818073598072603	1.55121244740199\\
0.0818073598072603	1.67143889086373\\
0.0818073598072603	1.80026384603305\\
0.0818073598072603	1.93830227249334\\
0.0818073598072603	2.08621311131016\\
0.0818073598072603	2.24470243055627\\
0.0818073598072603	2.41452679580244\\
0.0818073598072603	2.59649688166344\\
0.0818073598072603	2.79148134163925\\
0.0818073598072603	3.00041095472465\\
0.0818073598072603	3.22428306858149\\
0.0818073598072603	3.46416636048344\\
0.0818073598072603	3.72120593876032\\
0.0818073598072603	3.99662880909414\\
0.0818073598072603	4.29174973176078\\
0.0818073598072603	4.60797749777762\\
0.0818073598072603	4.94682165391682\\
0.0818073598072603	5.30989970868692\\
0.0818073598072603	5.69894485368121\\
0.0818073598072603	6.11581423715154\\
0.0818073598072603	6.56249782930251\\
0.0818073598072603	7.04112792162515\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0969429722916224	1.06025913731529\\
0.0969429722916224	1.14537294113553\\
0.0969429722916224	1.23657402507112\\
0.0969429722916224	1.3342977471667\\
0.0969429722916224	1.43901060197179\\
0.0969429722916224	1.55121244740199\\
0.0969429722916224	1.67143889086373\\
0.0969429722916224	1.80026384603305\\
0.0969429722916224	1.93830227249334\\
0.0969429722916224	2.08621311131016\\
0.0969429722916224	2.24470243055627\\
0.0969429722916224	2.41452679580244\\
0.0969429722916224	2.59649688166344\\
0.0969429722916224	2.79148134163925\\
0.0969429722916224	3.00041095472465\\
0.0969429722916224	3.22428306858149\\
0.0969429722916224	3.46416636048344\\
0.0969429722916224	3.72120593876032\\
0.0969429722916224	3.99662880909414\\
0.0969429722916224	4.29174973176078\\
0.0969429722916224	4.60797749777762\\
0.0969429722916224	4.94682165391682\\
0.0969429722916224	5.30989970868692\\
0.0969429722916224	5.69894485368121\\
0.0969429722916224	6.11581423715154\\
0.0969429722916224	6.56249782930251\\
0.0969429722916224	7.04112792162515\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.113161073265212	1.06025913731529\\
0.113161073265212	1.14537294113553\\
0.113161073265212	1.23657402507112\\
0.113161073265212	1.3342977471667\\
0.113161073265212	1.43901060197179\\
0.113161073265212	1.55121244740199\\
0.113161073265212	1.67143889086373\\
0.113161073265212	1.80026384603305\\
0.113161073265212	1.93830227249334\\
0.113161073265212	2.08621311131016\\
0.113161073265212	2.24470243055627\\
0.113161073265212	2.41452679580244\\
0.113161073265212	2.59649688166344\\
0.113161073265212	2.79148134163925\\
0.113161073265212	3.00041095472465\\
0.113161073265212	3.22428306858149\\
0.113161073265212	3.46416636048344\\
0.113161073265212	3.72120593876032\\
0.113161073265212	3.99662880909414\\
0.113161073265212	4.29174973176078\\
0.113161073265212	4.60797749777762\\
0.113161073265212	4.94682165391682\\
0.113161073265212	5.30989970868692\\
0.113161073265212	5.69894485368121\\
0.113161073265212	6.11581423715154\\
0.113161073265212	6.56249782930251\\
0.113161073265212	7.04112792162515\\
0.113161073265212	7.55398930561651\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.130539081552705	1.06025913731529\\
0.130539081552705	1.14537294113553\\
0.130539081552705	1.23657402507112\\
0.130539081552705	1.3342977471667\\
0.130539081552705	1.43901060197179\\
0.130539081552705	1.55121244740199\\
0.130539081552705	1.67143889086373\\
0.130539081552705	1.80026384603305\\
0.130539081552705	1.93830227249334\\
0.130539081552705	2.08621311131016\\
0.130539081552705	2.24470243055627\\
0.130539081552705	2.41452679580244\\
0.130539081552705	2.59649688166344\\
0.130539081552705	2.79148134163925\\
0.130539081552705	3.00041095472465\\
0.130539081552705	3.22428306858149\\
0.130539081552705	3.46416636048344\\
0.130539081552705	3.72120593876032\\
0.130539081552705	3.99662880909414\\
0.130539081552705	4.29174973176078\\
0.130539081552705	4.60797749777762\\
0.130539081552705	4.94682165391682\\
0.130539081552705	5.30989970868692\\
0.130539081552705	5.69894485368121\\
0.130539081552705	6.11581423715154\\
0.130539081552705	6.56249782930251\\
0.130539081552705	7.04112792162515\\
0.130539081552705	7.55398930561651\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.149159952919334	1.06025913731529\\
0.149159952919334	1.14537294113553\\
0.149159952919334	1.23657402507112\\
0.149159952919334	1.3342977471667\\
0.149159952919334	1.43901060197179\\
0.149159952919334	1.55121244740199\\
0.149159952919334	1.67143889086373\\
0.149159952919334	1.80026384603305\\
0.149159952919334	1.93830227249334\\
0.149159952919334	2.08621311131016\\
0.149159952919334	2.24470243055627\\
0.149159952919334	2.41452679580244\\
0.149159952919334	2.59649688166344\\
0.149159952919334	2.79148134163925\\
0.149159952919334	3.00041095472465\\
0.149159952919334	3.22428306858149\\
0.149159952919334	3.46416636048344\\
0.149159952919334	3.72120593876032\\
0.149159952919334	3.99662880909414\\
0.149159952919334	4.29174973176078\\
0.149159952919334	4.60797749777762\\
0.149159952919334	4.94682165391682\\
0.149159952919334	5.30989970868692\\
0.149159952919334	5.69894485368121\\
0.149159952919334	6.11581423715154\\
0.149159952919334	6.56249782930251\\
0.149159952919334	7.04112792162515\\
0.149159952919334	7.55398930561651\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.169112576069023	1.06025913731529\\
0.169112576069023	1.14537294113553\\
0.169112576069023	1.23657402507112\\
0.169112576069023	1.3342977471667\\
0.169112576069023	1.43901060197179\\
0.169112576069023	1.55121244740199\\
0.169112576069023	1.67143889086373\\
0.169112576069023	1.80026384603305\\
0.169112576069023	1.93830227249334\\
0.169112576069023	2.08621311131016\\
0.169112576069023	2.24470243055627\\
0.169112576069023	2.41452679580244\\
0.169112576069023	2.59649688166344\\
0.169112576069023	2.79148134163925\\
0.169112576069023	3.00041095472465\\
0.169112576069023	3.22428306858149\\
0.169112576069023	3.46416636048344\\
0.169112576069023	3.72120593876032\\
0.169112576069023	3.99662880909414\\
0.169112576069023	4.29174973176078\\
0.169112576069023	4.60797749777762\\
0.169112576069023	4.94682165391682\\
0.169112576069023	5.30989970868692\\
0.169112576069023	5.69894485368121\\
0.169112576069023	6.11581423715154\\
0.169112576069023	6.56249782930251\\
0.169112576069023	7.04112792162515\\
0.169112576069023	7.55398930561651\\
0.169112576069023	8.10353017947414\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.190492196964045	1.06025913731529\\
0.190492196964045	1.14537294113553\\
0.190492196964045	1.23657402507112\\
0.190492196964045	1.3342977471667\\
0.190492196964045	1.43901060197179\\
0.190492196964045	1.55121244740199\\
0.190492196964045	1.67143889086373\\
0.190492196964045	1.80026384603305\\
0.190492196964045	1.93830227249334\\
0.190492196964045	2.08621311131016\\
0.190492196964045	2.24470243055627\\
0.190492196964045	2.41452679580244\\
0.190492196964045	2.59649688166344\\
0.190492196964045	2.79148134163925\\
0.190492196964045	3.00041095472465\\
0.190492196964045	3.22428306858149\\
0.190492196964045	3.46416636048344\\
0.190492196964045	3.72120593876032\\
0.190492196964045	3.99662880909414\\
0.190492196964045	4.29174973176078\\
0.190492196964045	4.60797749777762\\
0.190492196964045	4.94682165391682\\
0.190492196964045	5.30989970868692\\
0.190492196964045	5.69894485368121\\
0.190492196964045	6.11581423715154\\
0.190492196964045	6.56249782930251\\
0.190492196964045	7.04112792162515\\
0.190492196964045	7.55398930561651\\
0.190492196964045	8.10353017947414\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.213400873491723	1.06025913731529\\
0.213400873491723	1.14537294113553\\
0.213400873491723	1.23657402507112\\
0.213400873491723	1.3342977471667\\
0.213400873491723	1.43901060197179\\
0.213400873491723	1.55121244740199\\
0.213400873491723	1.67143889086373\\
0.213400873491723	1.80026384603305\\
0.213400873491723	1.93830227249334\\
0.213400873491723	2.08621311131016\\
0.213400873491723	2.24470243055627\\
0.213400873491723	2.41452679580244\\
0.213400873491723	2.59649688166344\\
0.213400873491723	2.79148134163925\\
0.213400873491723	3.00041095472465\\
0.213400873491723	3.22428306858149\\
0.213400873491723	3.46416636048344\\
0.213400873491723	3.72120593876032\\
0.213400873491723	3.99662880909414\\
0.213400873491723	4.29174973176078\\
0.213400873491723	4.60797749777762\\
0.213400873491723	4.94682165391682\\
0.213400873491723	5.30989970868692\\
0.213400873491723	5.69894485368121\\
0.213400873491723	6.11581423715154\\
0.213400873491723	6.56249782930251\\
0.213400873491723	7.04112792162515\\
0.213400873491723	7.55398930561651\\
0.213400873491723	8.10353017947414\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.237947962648573	1.06025913731529\\
0.237947962648573	1.14537294113553\\
0.237947962648573	1.23657402507112\\
0.237947962648573	1.3342977471667\\
0.237947962648573	1.43901060197179\\
0.237947962648573	1.55121244740199\\
0.237947962648573	1.67143889086373\\
0.237947962648573	1.80026384603305\\
0.237947962648573	1.93830227249334\\
0.237947962648573	2.08621311131016\\
0.237947962648573	2.24470243055627\\
0.237947962648573	2.41452679580244\\
0.237947962648573	2.59649688166344\\
0.237947962648573	2.79148134163925\\
0.237947962648573	3.00041095472465\\
0.237947962648573	3.22428306858149\\
0.237947962648573	3.46416636048344\\
0.237947962648573	3.72120593876032\\
0.237947962648573	3.99662880909414\\
0.237947962648573	4.29174973176078\\
0.237947962648573	4.60797749777762\\
0.237947962648573	4.94682165391682\\
0.237947962648573	5.30989970868692\\
0.237947962648573	5.69894485368121\\
0.237947962648573	6.11581423715154\\
0.237947962648573	6.56249782930251\\
0.237947962648573	7.04112792162515\\
0.237947962648573	7.55398930561651\\
0.237947962648573	8.10353017947414\\
0.237947962648573	8.69237383482973\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.264250642567527	1.06025913731529\\
0.264250642567527	1.14537294113553\\
0.264250642567527	1.23657402507112\\
0.264250642567527	1.3342977471667\\
0.264250642567527	1.43901060197179\\
0.264250642567527	1.55121244740199\\
0.264250642567527	1.67143889086373\\
0.264250642567527	1.80026384603305\\
0.264250642567527	1.93830227249334\\
0.264250642567527	2.08621311131016\\
0.264250642567527	2.24470243055627\\
0.264250642567527	2.41452679580244\\
0.264250642567527	2.59649688166344\\
0.264250642567527	2.79148134163925\\
0.264250642567527	3.00041095472465\\
0.264250642567527	3.22428306858149\\
0.264250642567527	3.46416636048344\\
0.264250642567527	3.72120593876032\\
0.264250642567527	3.99662880909414\\
0.264250642567527	4.29174973176078\\
0.264250642567527	4.60797749777762\\
0.264250642567527	4.94682165391682\\
0.264250642567527	5.30989970868692\\
0.264250642567527	5.69894485368121\\
0.264250642567527	6.11581423715154\\
0.264250642567527	6.56249782930251\\
0.264250642567527	7.04112792162515\\
0.264250642567527	7.55398930561651\\
0.264250642567527	8.10353017947414\\
0.264250642567527	8.69237383482973\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.292434471880172	1.06025913731529\\
0.292434471880172	1.14537294113553\\
0.292434471880172	1.23657402507112\\
0.292434471880172	1.3342977471667\\
0.292434471880172	1.43901060197179\\
0.292434471880172	1.55121244740199\\
0.292434471880172	1.67143889086373\\
0.292434471880172	1.80026384603305\\
0.292434471880172	1.93830227249334\\
0.292434471880172	2.08621311131016\\
0.292434471880172	2.24470243055627\\
0.292434471880172	2.41452679580244\\
0.292434471880172	2.59649688166344\\
0.292434471880172	2.79148134163925\\
0.292434471880172	3.00041095472465\\
0.292434471880172	3.22428306858149\\
0.292434471880172	3.46416636048344\\
0.292434471880172	3.72120593876032\\
0.292434471880172	3.99662880909414\\
0.292434471880172	4.29174973176078\\
0.292434471880172	4.60797749777762\\
0.292434471880172	4.94682165391682\\
0.292434471880172	5.30989970868692\\
0.292434471880172	5.69894485368121\\
0.292434471880172	6.11581423715154\\
0.292434471880172	6.56249782930251\\
0.292434471880172	7.04112792162515\\
0.292434471880172	7.55398930561651\\
0.292434471880172	8.10353017947414\\
0.292434471880172	8.69237383482973\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.322633989084192	1.06025913731529\\
0.322633989084192	1.14537294113553\\
0.322633989084192	1.23657402507112\\
0.322633989084192	1.3342977471667\\
0.322633989084192	1.43901060197179\\
0.322633989084192	1.55121244740199\\
0.322633989084192	1.67143889086373\\
0.322633989084192	1.80026384603305\\
0.322633989084192	1.93830227249334\\
0.322633989084192	2.08621311131016\\
0.322633989084192	2.24470243055627\\
0.322633989084192	2.41452679580244\\
0.322633989084192	2.59649688166344\\
0.322633989084192	2.79148134163925\\
0.322633989084192	3.00041095472465\\
0.322633989084192	3.22428306858149\\
0.322633989084192	3.46416636048344\\
0.322633989084192	3.72120593876032\\
0.322633989084192	3.99662880909414\\
0.322633989084192	4.29174973176078\\
0.322633989084192	4.60797749777762\\
0.322633989084192	4.94682165391682\\
0.322633989084192	5.30989970868692\\
0.322633989084192	5.69894485368121\\
0.322633989084192	6.11581423715154\\
0.322633989084192	6.56249782930251\\
0.322633989084192	7.04112792162515\\
0.322633989084192	7.55398930561651\\
0.322633989084192	8.10353017947414\\
0.322633989084192	8.69237383482973\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.354993354777155	1.06025913731529\\
0.354993354777155	1.14537294113553\\
0.354993354777155	1.23657402507112\\
0.354993354777155	1.3342977471667\\
0.354993354777155	1.43901060197179\\
0.354993354777155	1.55121244740199\\
0.354993354777155	1.67143889086373\\
0.354993354777155	1.80026384603305\\
0.354993354777155	1.93830227249334\\
0.354993354777155	2.08621311131016\\
0.354993354777155	2.24470243055627\\
0.354993354777155	2.41452679580244\\
0.354993354777155	2.59649688166344\\
0.354993354777155	2.79148134163925\\
0.354993354777155	3.00041095472465\\
0.354993354777155	3.22428306858149\\
0.354993354777155	3.46416636048344\\
0.354993354777155	3.72120593876032\\
0.354993354777155	3.99662880909414\\
0.354993354777155	4.29174973176078\\
0.354993354777155	4.60797749777762\\
0.354993354777155	4.94682165391682\\
0.354993354777155	5.30989970868692\\
0.354993354777155	5.69894485368121\\
0.354993354777155	6.11581423715154\\
0.354993354777155	6.56249782930251\\
0.354993354777155	7.04112792162515\\
0.354993354777155	7.55398930561651\\
0.354993354777155	8.10353017947414\\
0.354993354777155	8.69237383482973\\
0.354993354777155	9.32333117930993\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.389667039822408	1.06025913731529\\
0.389667039822408	1.14537294113553\\
0.389667039822408	1.23657402507112\\
0.389667039822408	1.3342977471667\\
0.389667039822408	1.43901060197179\\
0.389667039822408	1.55121244740199\\
0.389667039822408	1.67143889086373\\
0.389667039822408	1.80026384603305\\
0.389667039822408	1.93830227249334\\
0.389667039822408	2.08621311131016\\
0.389667039822408	2.24470243055627\\
0.389667039822408	2.41452679580244\\
0.389667039822408	2.59649688166344\\
0.389667039822408	2.79148134163925\\
0.389667039822408	3.00041095472465\\
0.389667039822408	3.22428306858149\\
0.389667039822408	3.46416636048344\\
0.389667039822408	3.72120593876032\\
0.389667039822408	3.99662880909414\\
0.389667039822408	4.29174973176078\\
0.389667039822408	4.60797749777762\\
0.389667039822408	4.94682165391682\\
0.389667039822408	5.30989970868692\\
0.389667039822408	5.69894485368121\\
0.389667039822408	6.11581423715154\\
0.389667039822408	6.56249782930251\\
0.389667039822408	7.04112792162515\\
0.389667039822408	7.55398930561651\\
0.389667039822408	8.10353017947414\\
0.389667039822408	8.69237383482973\\
0.389667039822408	9.32333117930993\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.426820562732125	1.06025913731529\\
0.426820562732125	1.14537294113553\\
0.426820562732125	1.23657402507112\\
0.426820562732125	1.3342977471667\\
0.426820562732125	1.43901060197179\\
0.426820562732125	1.55121244740199\\
0.426820562732125	1.67143889086373\\
0.426820562732125	1.80026384603305\\
0.426820562732125	1.93830227249334\\
0.426820562732125	2.08621311131016\\
0.426820562732125	2.24470243055627\\
0.426820562732125	2.41452679580244\\
0.426820562732125	2.59649688166344\\
0.426820562732125	2.79148134163925\\
0.426820562732125	3.00041095472465\\
0.426820562732125	3.22428306858149\\
0.426820562732125	3.46416636048344\\
0.426820562732125	3.72120593876032\\
0.426820562732125	3.99662880909414\\
0.426820562732125	4.29174973176078\\
0.426820562732125	4.60797749777762\\
0.426820562732125	4.94682165391682\\
0.426820562732125	5.30989970868692\\
0.426820562732125	5.69894485368121\\
0.426820562732125	6.11581423715154\\
0.426820562732125	6.56249782930251\\
0.426820562732125	7.04112792162515\\
0.426820562732125	7.55398930561651\\
0.426820562732125	8.10353017947414\\
0.426820562732125	8.69237383482973\\
0.426820562732125	9.32333117930993\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.466631279787475	0.980826313842866\\
0.466631279787475	1.06025913731529\\
0.466631279787475	1.14537294113553\\
0.466631279787475	1.23657402507112\\
0.466631279787475	1.3342977471667\\
0.466631279787475	1.43901060197179\\
0.466631279787475	1.55121244740199\\
0.466631279787475	1.67143889086373\\
0.466631279787475	1.80026384603305\\
0.466631279787475	1.93830227249334\\
0.466631279787475	2.08621311131016\\
0.466631279787475	2.24470243055627\\
0.466631279787475	2.41452679580244\\
0.466631279787475	2.59649688166344\\
0.466631279787475	2.79148134163925\\
0.466631279787475	3.00041095472465\\
0.466631279787475	3.22428306858149\\
0.466631279787475	3.46416636048344\\
0.466631279787475	3.72120593876032\\
0.466631279787475	3.99662880909414\\
0.466631279787475	4.29174973176078\\
0.466631279787475	4.60797749777762\\
0.466631279787475	4.94682165391682\\
0.466631279787475	5.30989970868692\\
0.466631279787475	5.69894485368121\\
0.466631279787475	6.11581423715154\\
0.466631279787475	6.56249782930251\\
0.466631279787475	7.04112792162515\\
0.466631279787475	7.55398930561651\\
0.466631279787475	8.10353017947414\\
0.466631279787475	8.69237383482973\\
0.466631279787475	9.32333117930993\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.509289231667635	0.980826313842866\\
0.509289231667635	1.06025913731529\\
0.509289231667635	1.14537294113553\\
0.509289231667635	1.23657402507112\\
0.509289231667635	1.3342977471667\\
0.509289231667635	1.43901060197179\\
0.509289231667635	1.55121244740199\\
0.509289231667635	1.67143889086373\\
0.509289231667635	1.80026384603305\\
0.509289231667635	1.93830227249334\\
0.509289231667635	2.08621311131016\\
0.509289231667635	2.24470243055627\\
0.509289231667635	2.41452679580244\\
0.509289231667635	2.59649688166344\\
0.509289231667635	2.79148134163925\\
0.509289231667635	3.00041095472465\\
0.509289231667635	3.22428306858149\\
0.509289231667635	3.46416636048344\\
0.509289231667635	3.72120593876032\\
0.509289231667635	3.99662880909414\\
0.509289231667635	4.29174973176078\\
0.509289231667635	4.60797749777762\\
0.509289231667635	4.94682165391682\\
0.509289231667635	5.30989970868692\\
0.509289231667635	5.69894485368121\\
0.509289231667635	6.11581423715154\\
0.509289231667635	6.56249782930251\\
0.509289231667635	7.04112792162515\\
0.509289231667635	7.55398930561651\\
0.509289231667635	8.10353017947414\\
0.509289231667635	8.69237383482973\\
0.509289231667635	9.32333117930993\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.554998050629122	0.980826313842866\\
0.554998050629122	1.06025913731529\\
0.554998050629122	1.14537294113553\\
0.554998050629122	1.23657402507112\\
0.554998050629122	1.3342977471667\\
0.554998050629122	1.43901060197179\\
0.554998050629122	1.55121244740199\\
0.554998050629122	1.67143889086373\\
0.554998050629122	1.80026384603305\\
0.554998050629122	1.93830227249334\\
0.554998050629122	2.08621311131016\\
0.554998050629122	2.24470243055627\\
0.554998050629122	2.41452679580244\\
0.554998050629122	2.59649688166344\\
0.554998050629122	2.79148134163925\\
0.554998050629122	3.00041095472465\\
0.554998050629122	3.22428306858149\\
0.554998050629122	3.46416636048344\\
0.554998050629122	3.72120593876032\\
0.554998050629122	3.99662880909414\\
0.554998050629122	4.29174973176078\\
0.554998050629122	4.60797749777762\\
0.554998050629122	4.94682165391682\\
0.554998050629122	5.30989970868692\\
0.554998050629122	5.69894485368121\\
0.554998050629122	6.11581423715154\\
0.554998050629122	6.56249782930251\\
0.554998050629122	7.04112792162515\\
0.554998050629122	7.55398930561651\\
0.554998050629122	8.10353017947414\\
0.554998050629122	8.69237383482973\\
0.554998050629122	9.32333117930993\\
0.554998050629122	9.99941415470191\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.603975932565967	0.980826313842866\\
0.603975932565967	1.06025913731529\\
0.603975932565967	1.14537294113553\\
0.603975932565967	1.23657402507112\\
0.603975932565967	1.3342977471667\\
0.603975932565967	1.43901060197179\\
0.603975932565967	1.55121244740199\\
0.603975932565967	1.67143889086373\\
0.603975932565967	1.80026384603305\\
0.603975932565967	1.93830227249334\\
0.603975932565967	2.08621311131016\\
0.603975932565967	2.24470243055627\\
0.603975932565967	2.41452679580244\\
0.603975932565967	2.59649688166344\\
0.603975932565967	2.79148134163925\\
0.603975932565967	3.00041095472465\\
0.603975932565967	3.22428306858149\\
0.603975932565967	3.46416636048344\\
0.603975932565967	3.72120593876032\\
0.603975932565967	3.99662880909414\\
0.603975932565967	4.29174973176078\\
0.603975932565967	4.60797749777762\\
0.603975932565967	4.94682165391682\\
0.603975932565967	5.30989970868692\\
0.603975932565967	5.69894485368121\\
0.603975932565967	6.11581423715154\\
0.603975932565967	6.56249782930251\\
0.603975932565967	7.04112792162515\\
0.603975932565967	7.55398930561651\\
0.603975932565967	8.10353017947414\\
0.603975932565967	8.69237383482973\\
0.603975932565967	9.32333117930993\\
0.603975932565967	9.99941415470191\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.656456678590944	0.980826313842866\\
0.656456678590944	1.06025913731529\\
0.656456678590944	1.14537294113553\\
0.656456678590944	1.23657402507112\\
0.656456678590944	1.3342977471667\\
0.656456678590944	1.43901060197179\\
0.656456678590944	1.55121244740199\\
0.656456678590944	1.67143889086373\\
0.656456678590944	1.80026384603305\\
0.656456678590944	1.93830227249334\\
0.656456678590944	2.08621311131016\\
0.656456678590944	2.24470243055627\\
0.656456678590944	2.41452679580244\\
0.656456678590944	2.59649688166344\\
0.656456678590944	2.79148134163925\\
0.656456678590944	3.00041095472465\\
0.656456678590944	3.22428306858149\\
0.656456678590944	3.46416636048344\\
0.656456678590944	3.72120593876032\\
0.656456678590944	3.99662880909414\\
0.656456678590944	4.29174973176078\\
0.656456678590944	4.60797749777762\\
0.656456678590944	4.94682165391682\\
0.656456678590944	5.30989970868692\\
0.656456678590944	5.69894485368121\\
0.656456678590944	6.11581423715154\\
0.656456678590944	6.56249782930251\\
0.656456678590944	7.04112792162515\\
0.656456678590944	7.55398930561651\\
0.656456678590944	8.10353017947414\\
0.656456678590944	8.69237383482973\\
0.656456678590944	9.32333117930993\\
0.656456678590944	9.99941415470191\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.712690811109979	0.906695289712774\\
0.712690811109979	0.980826313842866\\
0.712690811109979	1.06025913731529\\
0.712690811109979	1.14537294113553\\
0.712690811109979	1.23657402507112\\
0.712690811109979	1.3342977471667\\
0.712690811109979	1.43901060197179\\
0.712690811109979	1.55121244740199\\
0.712690811109979	1.67143889086373\\
0.712690811109979	1.80026384603305\\
0.712690811109979	1.93830227249334\\
0.712690811109979	2.08621311131016\\
0.712690811109979	2.24470243055627\\
0.712690811109979	2.41452679580244\\
0.712690811109979	2.59649688166344\\
0.712690811109979	2.79148134163925\\
0.712690811109979	3.00041095472465\\
0.712690811109979	3.22428306858149\\
0.712690811109979	3.46416636048344\\
0.712690811109979	3.72120593876032\\
0.712690811109979	3.99662880909414\\
0.712690811109979	4.29174973176078\\
0.712690811109979	4.60797749777762\\
0.712690811109979	4.94682165391682\\
0.712690811109979	5.30989970868692\\
0.712690811109979	5.69894485368121\\
0.712690811109979	6.11581423715154\\
0.712690811109979	6.56249782930251\\
0.712690811109979	7.04112792162515\\
0.712690811109979	7.55398930561651\\
0.712690811109979	8.10353017947414\\
0.712690811109979	8.69237383482973\\
0.712690811109979	9.32333117930993\\
0.712690811109979	9.99941415470191\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.772946769717415	0.906695289712774\\
0.772946769717415	0.980826313842866\\
0.772946769717415	1.06025913731529\\
0.772946769717415	1.14537294113553\\
0.772946769717415	1.23657402507112\\
0.772946769717415	1.3342977471667\\
0.772946769717415	1.43901060197179\\
0.772946769717415	1.55121244740199\\
0.772946769717415	1.67143889086373\\
0.772946769717415	1.80026384603305\\
0.772946769717415	1.93830227249334\\
0.772946769717415	2.08621311131016\\
0.772946769717415	2.24470243055627\\
0.772946769717415	2.41452679580244\\
0.772946769717415	2.59649688166344\\
0.772946769717415	2.79148134163925\\
0.772946769717415	3.00041095472465\\
0.772946769717415	3.22428306858149\\
0.772946769717415	3.46416636048344\\
0.772946769717415	3.72120593876032\\
0.772946769717415	3.99662880909414\\
0.772946769717415	4.29174973176078\\
0.772946769717415	4.60797749777762\\
0.772946769717415	4.94682165391682\\
0.772946769717415	5.30989970868692\\
0.772946769717415	5.69894485368121\\
0.772946769717415	6.11581423715154\\
0.772946769717415	6.56249782930251\\
0.772946769717415	7.04112792162515\\
0.772946769717415	7.55398930561651\\
0.772946769717415	8.10353017947414\\
0.772946769717415	8.69237383482973\\
0.772946769717415	9.32333117930993\\
0.772946769717415	9.99941415470191\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.837512192620881	0.906695289712774\\
0.837512192620881	0.980826313842866\\
0.837512192620881	1.06025913731529\\
0.837512192620881	1.14537294113553\\
0.837512192620881	1.23657402507112\\
0.837512192620881	1.3342977471667\\
0.837512192620881	1.43901060197179\\
0.837512192620881	1.55121244740199\\
0.837512192620881	1.67143889086373\\
0.837512192620881	1.80026384603305\\
0.837512192620881	1.93830227249334\\
0.837512192620881	2.08621311131016\\
0.837512192620881	2.24470243055627\\
0.837512192620881	2.41452679580244\\
0.837512192620881	2.59649688166344\\
0.837512192620881	2.79148134163925\\
0.837512192620881	3.00041095472465\\
0.837512192620881	3.22428306858149\\
0.837512192620881	3.46416636048344\\
0.837512192620881	3.72120593876032\\
0.837512192620881	3.99662880909414\\
0.837512192620881	4.29174973176078\\
0.837512192620881	4.60797749777762\\
0.837512192620881	4.94682165391682\\
0.837512192620881	5.30989970868692\\
0.837512192620881	5.69894485368121\\
0.837512192620881	6.11581423715154\\
0.837512192620881	6.56249782930251\\
0.837512192620881	7.04112792162515\\
0.837512192620881	7.55398930561651\\
0.837512192620881	8.10353017947414\\
0.837512192620881	8.69237383482973\\
0.837512192620881	9.32333117930993\\
0.837512192620881	9.99941415470191\\
0.837512192620881	10.7238501147769\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.906695289712774	0.837512192620881\\
0.906695289712774	0.906695289712774\\
0.906695289712774	0.980826313842866\\
0.906695289712774	1.06025913731529\\
0.906695289712774	1.14537294113553\\
0.906695289712774	1.23657402507112\\
0.906695289712774	1.3342977471667\\
0.906695289712774	1.43901060197179\\
0.906695289712774	1.55121244740199\\
0.906695289712774	1.67143889086373\\
0.906695289712774	1.80026384603305\\
0.906695289712774	1.93830227249334\\
0.906695289712774	2.08621311131016\\
0.906695289712774	2.24470243055627\\
0.906695289712774	2.41452679580244\\
0.906695289712774	2.59649688166344\\
0.906695289712774	2.79148134163925\\
0.906695289712774	3.00041095472465\\
0.906695289712774	3.22428306858149\\
0.906695289712774	3.46416636048344\\
0.906695289712774	3.72120593876032\\
0.906695289712774	3.99662880909414\\
0.906695289712774	4.29174973176078\\
0.906695289712774	4.60797749777762\\
0.906695289712774	4.94682165391682\\
0.906695289712774	5.30989970868692\\
0.906695289712774	5.69894485368121\\
0.906695289712774	6.11581423715154\\
0.906695289712774	6.56249782930251\\
0.906695289712774	7.04112792162515\\
0.906695289712774	7.55398930561651\\
0.906695289712774	8.10353017947414\\
0.906695289712774	8.69237383482973\\
0.906695289712774	9.32333117930993\\
0.906695289712774	9.99941415470191\\
0.906695289712774	10.7238501147769\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.980826313842866	0.837512192620881\\
0.980826313842866	0.906695289712774\\
0.980826313842866	0.980826313842866\\
0.980826313842866	1.06025913731529\\
0.980826313842866	1.14537294113553\\
0.980826313842866	1.23657402507112\\
0.980826313842866	1.3342977471667\\
0.980826313842866	1.43901060197179\\
0.980826313842866	1.55121244740199\\
0.980826313842866	1.67143889086373\\
0.980826313842866	1.80026384603305\\
0.980826313842866	1.93830227249334\\
0.980826313842866	2.08621311131016\\
0.980826313842866	2.24470243055627\\
0.980826313842866	2.41452679580244\\
0.980826313842866	2.59649688166344\\
0.980826313842866	2.79148134163925\\
0.980826313842866	3.00041095472465\\
0.980826313842866	3.22428306858149\\
0.980826313842866	3.46416636048344\\
0.980826313842866	3.72120593876032\\
0.980826313842866	3.99662880909414\\
0.980826313842866	4.29174973176078\\
0.980826313842866	4.60797749777762\\
0.980826313842866	4.94682165391682\\
0.980826313842866	5.30989970868692\\
0.980826313842866	5.69894485368121\\
0.980826313842866	6.11581423715154\\
0.980826313842866	6.56249782930251\\
0.980826313842866	7.04112792162515\\
0.980826313842866	7.55398930561651\\
0.980826313842866	8.10353017947414\\
0.980826313842866	8.69237383482973\\
0.980826313842866	9.32333117930993\\
0.980826313842866	9.99941415470191\\
0.980826313842866	10.7238501147769\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.06025913731529	0.837512192620881\\
1.06025913731529	0.906695289712774\\
1.06025913731529	0.980826313842866\\
1.06025913731529	1.06025913731529\\
1.06025913731529	1.14537294113553\\
1.06025913731529	1.23657402507112\\
1.06025913731529	1.3342977471667\\
1.06025913731529	1.43901060197179\\
1.06025913731529	1.55121244740199\\
1.06025913731529	1.67143889086373\\
1.06025913731529	1.80026384603305\\
1.06025913731529	1.93830227249334\\
1.06025913731529	2.08621311131016\\
1.06025913731529	2.24470243055627\\
1.06025913731529	2.41452679580244\\
1.06025913731529	2.59649688166344\\
1.06025913731529	2.79148134163925\\
1.06025913731529	3.00041095472465\\
1.06025913731529	3.22428306858149\\
1.06025913731529	3.46416636048344\\
1.06025913731529	3.72120593876032\\
1.06025913731529	3.99662880909414\\
1.06025913731529	4.29174973176078\\
1.06025913731529	4.60797749777762\\
1.06025913731529	4.94682165391682\\
1.06025913731529	5.30989970868692\\
1.06025913731529	5.69894485368121\\
1.06025913731529	6.11581423715154\\
1.06025913731529	6.56249782930251\\
1.06025913731529	7.04112792162515\\
1.06025913731529	7.55398930561651\\
1.06025913731529	8.10353017947414\\
1.06025913731529	8.69237383482973\\
1.06025913731529	9.32333117930993\\
1.06025913731529	9.99941415470191\\
1.06025913731529	10.7238501147769\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.14537294113553	0.906695289712774\\
1.14537294113553	0.980826313842866\\
1.14537294113553	1.06025913731529\\
1.14537294113553	1.14537294113553\\
1.14537294113553	1.23657402507112\\
1.14537294113553	1.3342977471667\\
1.14537294113553	1.43901060197179\\
1.14537294113553	1.55121244740199\\
1.14537294113553	1.67143889086373\\
1.14537294113553	1.80026384603305\\
1.14537294113553	1.93830227249334\\
1.14537294113553	2.08621311131016\\
1.14537294113553	2.24470243055627\\
1.14537294113553	2.41452679580244\\
1.14537294113553	2.59649688166344\\
1.14537294113553	2.79148134163925\\
1.14537294113553	3.00041095472465\\
1.14537294113553	3.22428306858149\\
1.14537294113553	3.46416636048344\\
1.14537294113553	3.72120593876032\\
1.14537294113553	3.99662880909414\\
1.14537294113553	4.29174973176078\\
1.14537294113553	4.60797749777762\\
1.14537294113553	4.94682165391682\\
1.14537294113553	5.30989970868692\\
1.14537294113553	5.69894485368121\\
1.14537294113553	6.11581423715154\\
1.14537294113553	6.56249782930251\\
1.14537294113553	7.04112792162515\\
1.14537294113553	7.55398930561651\\
1.14537294113553	8.10353017947414\\
1.14537294113553	8.69237383482973\\
1.14537294113553	9.32333117930993\\
1.14537294113553	9.99941415470191\\
1.14537294113553	10.7238501147769\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.23657402507112	0.980826313842866\\
1.23657402507112	1.06025913731529\\
1.23657402507112	1.14537294113553\\
1.23657402507112	1.23657402507112\\
1.23657402507112	1.3342977471667\\
1.23657402507112	1.43901060197179\\
1.23657402507112	1.55121244740199\\
1.23657402507112	1.67143889086373\\
1.23657402507112	1.80026384603305\\
1.23657402507112	1.93830227249334\\
1.23657402507112	2.08621311131016\\
1.23657402507112	2.24470243055627\\
1.23657402507112	2.41452679580244\\
1.23657402507112	2.59649688166344\\
1.23657402507112	2.79148134163925\\
1.23657402507112	3.00041095472465\\
1.23657402507112	3.22428306858149\\
1.23657402507112	3.46416636048344\\
1.23657402507112	3.72120593876032\\
1.23657402507112	3.99662880909414\\
1.23657402507112	4.29174973176078\\
1.23657402507112	4.60797749777762\\
1.23657402507112	4.94682165391682\\
1.23657402507112	5.30989970868692\\
1.23657402507112	5.69894485368121\\
1.23657402507112	6.11581423715154\\
1.23657402507112	6.56249782930251\\
1.23657402507112	7.04112792162515\\
1.23657402507112	7.55398930561651\\
1.23657402507112	8.10353017947414\\
1.23657402507112	8.69237383482973\\
1.23657402507112	9.32333117930993\\
1.23657402507112	9.99941415470191\\
1.23657402507112	10.7238501147769\\
1.23657402507112	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.3342977471667	1.06025913731529\\
1.3342977471667	1.14537294113553\\
1.3342977471667	1.23657402507112\\
1.3342977471667	1.3342977471667\\
1.3342977471667	1.43901060197179\\
1.3342977471667	1.55121244740199\\
1.3342977471667	1.67143889086373\\
1.3342977471667	1.80026384603305\\
1.3342977471667	1.93830227249334\\
1.3342977471667	2.08621311131016\\
1.3342977471667	2.24470243055627\\
1.3342977471667	2.41452679580244\\
1.3342977471667	2.59649688166344\\
1.3342977471667	2.79148134163925\\
1.3342977471667	3.00041095472465\\
1.3342977471667	3.22428306858149\\
1.3342977471667	3.46416636048344\\
1.3342977471667	3.72120593876032\\
1.3342977471667	3.99662880909414\\
1.3342977471667	4.29174973176078\\
1.3342977471667	4.60797749777762\\
1.3342977471667	4.94682165391682\\
1.3342977471667	5.30989970868692\\
1.3342977471667	5.69894485368121\\
1.3342977471667	6.11581423715154\\
1.3342977471667	6.56249782930251\\
1.3342977471667	7.04112792162515\\
1.3342977471667	7.55398930561651\\
1.3342977471667	8.10353017947414\\
1.3342977471667	8.69237383482973\\
1.3342977471667	9.32333117930993\\
1.3342977471667	9.99941415470191\\
1.3342977471667	10.7238501147769\\
1.3342977471667	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.43901060197179	1.14537294113553\\
1.43901060197179	1.23657402507112\\
1.43901060197179	1.3342977471667\\
1.43901060197179	1.43901060197179\\
1.43901060197179	1.55121244740199\\
1.43901060197179	1.67143889086373\\
1.43901060197179	1.80026384603305\\
1.43901060197179	1.93830227249334\\
1.43901060197179	2.08621311131016\\
1.43901060197179	2.24470243055627\\
1.43901060197179	2.41452679580244\\
1.43901060197179	2.59649688166344\\
1.43901060197179	2.79148134163925\\
1.43901060197179	3.00041095472465\\
1.43901060197179	3.22428306858149\\
1.43901060197179	3.46416636048344\\
1.43901060197179	3.72120593876032\\
1.43901060197179	3.99662880909414\\
1.43901060197179	4.29174973176078\\
1.43901060197179	4.60797749777762\\
1.43901060197179	4.94682165391682\\
1.43901060197179	5.30989970868692\\
1.43901060197179	5.69894485368121\\
1.43901060197179	6.11581423715154\\
1.43901060197179	6.56249782930251\\
1.43901060197179	7.04112792162515\\
1.43901060197179	7.55398930561651\\
1.43901060197179	8.10353017947414\\
1.43901060197179	8.69237383482973\\
1.43901060197179	9.32333117930993\\
1.43901060197179	9.99941415470191\\
1.43901060197179	10.7238501147769\\
1.43901060197179	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.55121244740199	1.23657402507112\\
1.55121244740199	1.3342977471667\\
1.55121244740199	1.43901060197179\\
1.55121244740199	1.55121244740199\\
1.55121244740199	1.67143889086373\\
1.55121244740199	1.80026384603305\\
1.55121244740199	1.93830227249334\\
1.55121244740199	2.08621311131016\\
1.55121244740199	2.24470243055627\\
1.55121244740199	2.41452679580244\\
1.55121244740199	2.59649688166344\\
1.55121244740199	2.79148134163925\\
1.55121244740199	3.00041095472465\\
1.55121244740199	3.22428306858149\\
1.55121244740199	3.46416636048344\\
1.55121244740199	3.72120593876032\\
1.55121244740199	3.99662880909414\\
1.55121244740199	4.29174973176078\\
1.55121244740199	4.60797749777762\\
1.55121244740199	4.94682165391682\\
1.55121244740199	5.30989970868692\\
1.55121244740199	5.69894485368121\\
1.55121244740199	6.11581423715154\\
1.55121244740199	6.56249782930251\\
1.55121244740199	7.04112792162515\\
1.55121244740199	7.55398930561651\\
1.55121244740199	8.10353017947414\\
1.55121244740199	8.69237383482973\\
1.55121244740199	9.32333117930993\\
1.55121244740199	9.99941415470191\\
1.55121244740199	10.7238501147769\\
1.55121244740199	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.67143889086373	1.3342977471667\\
1.67143889086373	1.43901060197179\\
1.67143889086373	1.55121244740199\\
1.67143889086373	1.67143889086373\\
1.67143889086373	1.80026384603305\\
1.67143889086373	1.93830227249334\\
1.67143889086373	2.08621311131016\\
1.67143889086373	2.24470243055627\\
1.67143889086373	2.41452679580244\\
1.67143889086373	2.59649688166344\\
1.67143889086373	2.79148134163925\\
1.67143889086373	3.00041095472465\\
1.67143889086373	3.22428306858149\\
1.67143889086373	3.46416636048344\\
1.67143889086373	3.72120593876032\\
1.67143889086373	3.99662880909414\\
1.67143889086373	4.29174973176078\\
1.67143889086373	4.60797749777762\\
1.67143889086373	4.94682165391682\\
1.67143889086373	5.30989970868692\\
1.67143889086373	5.69894485368121\\
1.67143889086373	6.11581423715154\\
1.67143889086373	6.56249782930251\\
1.67143889086373	7.04112792162515\\
1.67143889086373	7.55398930561651\\
1.67143889086373	8.10353017947414\\
1.67143889086373	8.69237383482973\\
1.67143889086373	9.32333117930993\\
1.67143889086373	9.99941415470191\\
1.67143889086373	10.7238501147769\\
1.67143889086373	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.80026384603305	1.43901060197179\\
1.80026384603305	1.55121244740199\\
1.80026384603305	1.67143889086373\\
1.80026384603305	1.80026384603305\\
1.80026384603305	1.93830227249334\\
1.80026384603305	2.08621311131016\\
1.80026384603305	2.24470243055627\\
1.80026384603305	2.41452679580244\\
1.80026384603305	2.59649688166344\\
1.80026384603305	2.79148134163925\\
1.80026384603305	3.00041095472465\\
1.80026384603305	3.22428306858149\\
1.80026384603305	3.46416636048344\\
1.80026384603305	3.72120593876032\\
1.80026384603305	3.99662880909414\\
1.80026384603305	4.29174973176078\\
1.80026384603305	4.60797749777762\\
1.80026384603305	4.94682165391682\\
1.80026384603305	5.30989970868692\\
1.80026384603305	5.69894485368121\\
1.80026384603305	6.11581423715154\\
1.80026384603305	6.56249782930251\\
1.80026384603305	7.04112792162515\\
1.80026384603305	7.55398930561651\\
1.80026384603305	8.10353017947414\\
1.80026384603305	8.69237383482973\\
1.80026384603305	9.32333117930993\\
1.80026384603305	9.99941415470191\\
1.80026384603305	10.7238501147769\\
1.80026384603305	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.93830227249334	1.55121244740199\\
1.93830227249334	1.67143889086373\\
1.93830227249334	1.80026384603305\\
1.93830227249334	1.93830227249334\\
1.93830227249334	2.08621311131016\\
1.93830227249334	2.24470243055627\\
1.93830227249334	2.41452679580244\\
1.93830227249334	2.59649688166344\\
1.93830227249334	2.79148134163925\\
1.93830227249334	3.00041095472465\\
1.93830227249334	3.22428306858149\\
1.93830227249334	3.46416636048344\\
1.93830227249334	3.72120593876032\\
1.93830227249334	3.99662880909414\\
1.93830227249334	4.29174973176078\\
1.93830227249334	4.60797749777762\\
1.93830227249334	4.94682165391682\\
1.93830227249334	5.30989970868692\\
1.93830227249334	5.69894485368121\\
1.93830227249334	6.11581423715154\\
1.93830227249334	6.56249782930251\\
1.93830227249334	7.04112792162515\\
1.93830227249334	7.55398930561651\\
1.93830227249334	8.10353017947414\\
1.93830227249334	8.69237383482973\\
1.93830227249334	9.32333117930993\\
1.93830227249334	9.99941415470191\\
1.93830227249334	10.7238501147769\\
1.93830227249334	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.08621311131016	1.67143889086373\\
2.08621311131016	1.80026384603305\\
2.08621311131016	1.93830227249334\\
2.08621311131016	2.08621311131016\\
2.08621311131016	2.24470243055627\\
2.08621311131016	2.41452679580244\\
2.08621311131016	2.59649688166344\\
2.08621311131016	2.79148134163925\\
2.08621311131016	3.00041095472465\\
2.08621311131016	3.22428306858149\\
2.08621311131016	3.46416636048344\\
2.08621311131016	3.72120593876032\\
2.08621311131016	3.99662880909414\\
2.08621311131016	4.29174973176078\\
2.08621311131016	4.60797749777762\\
2.08621311131016	4.94682165391682\\
2.08621311131016	5.30989970868692\\
2.08621311131016	5.69894485368121\\
2.08621311131016	6.11581423715154\\
2.08621311131016	6.56249782930251\\
2.08621311131016	7.04112792162515\\
2.08621311131016	7.55398930561651\\
2.08621311131016	8.10353017947414\\
2.08621311131016	8.69237383482973\\
2.08621311131016	9.32333117930993\\
2.08621311131016	9.99941415470191\\
2.08621311131016	10.7238501147769\\
2.08621311131016	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.24470243055627	1.80026384603305\\
2.24470243055627	1.93830227249334\\
2.24470243055627	2.08621311131016\\
2.24470243055627	2.24470243055627\\
2.24470243055627	2.41452679580244\\
2.24470243055627	2.59649688166344\\
2.24470243055627	2.79148134163925\\
2.24470243055627	3.00041095472465\\
2.24470243055627	3.22428306858149\\
2.24470243055627	3.46416636048344\\
2.24470243055627	3.72120593876032\\
2.24470243055627	3.99662880909414\\
2.24470243055627	4.29174973176078\\
2.24470243055627	4.60797749777762\\
2.24470243055627	4.94682165391682\\
2.24470243055627	5.30989970868692\\
2.24470243055627	5.69894485368121\\
2.24470243055627	6.11581423715154\\
2.24470243055627	6.56249782930251\\
2.24470243055627	7.04112792162515\\
2.24470243055627	7.55398930561651\\
2.24470243055627	8.10353017947414\\
2.24470243055627	8.69237383482973\\
2.24470243055627	9.32333117930993\\
2.24470243055627	9.99941415470191\\
2.24470243055627	10.7238501147769\\
2.24470243055627	11.5000972314056\\
2.24470243055627	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.41452679580244	1.93830227249334\\
2.41452679580244	2.08621311131016\\
2.41452679580244	2.24470243055627\\
2.41452679580244	2.41452679580244\\
2.41452679580244	2.59649688166344\\
2.41452679580244	2.79148134163925\\
2.41452679580244	3.00041095472465\\
2.41452679580244	3.22428306858149\\
2.41452679580244	3.46416636048344\\
2.41452679580244	3.72120593876032\\
2.41452679580244	3.99662880909414\\
2.41452679580244	4.29174973176078\\
2.41452679580244	4.60797749777762\\
2.41452679580244	4.94682165391682\\
2.41452679580244	5.30989970868692\\
2.41452679580244	5.69894485368121\\
2.41452679580244	6.11581423715154\\
2.41452679580244	6.56249782930251\\
2.41452679580244	7.04112792162515\\
2.41452679580244	7.55398930561651\\
2.41452679580244	8.10353017947414\\
2.41452679580244	8.69237383482973\\
2.41452679580244	9.32333117930993\\
2.41452679580244	9.99941415470191\\
2.41452679580244	10.7238501147769\\
2.41452679580244	11.5000972314056\\
2.41452679580244	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.59649688166344	2.08621311131016\\
2.59649688166344	2.24470243055627\\
2.59649688166344	2.41452679580244\\
2.59649688166344	2.59649688166344\\
2.59649688166344	2.79148134163925\\
2.59649688166344	3.00041095472465\\
2.59649688166344	3.22428306858149\\
2.59649688166344	3.46416636048344\\
2.59649688166344	3.72120593876032\\
2.59649688166344	3.99662880909414\\
2.59649688166344	4.29174973176078\\
2.59649688166344	4.60797749777762\\
2.59649688166344	4.94682165391682\\
2.59649688166344	5.30989970868692\\
2.59649688166344	5.69894485368121\\
2.59649688166344	6.11581423715154\\
2.59649688166344	6.56249782930251\\
2.59649688166344	7.04112792162515\\
2.59649688166344	7.55398930561651\\
2.59649688166344	8.10353017947414\\
2.59649688166344	8.69237383482973\\
2.59649688166344	9.32333117930993\\
2.59649688166344	9.99941415470191\\
2.59649688166344	10.7238501147769\\
2.59649688166344	11.5000972314056\\
2.59649688166344	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.79148134163925	2.24470243055627\\
2.79148134163925	2.41452679580244\\
2.79148134163925	2.59649688166344\\
2.79148134163925	2.79148134163925\\
2.79148134163925	3.00041095472465\\
2.79148134163925	3.22428306858149\\
2.79148134163925	3.46416636048344\\
2.79148134163925	3.72120593876032\\
2.79148134163925	3.99662880909414\\
2.79148134163925	4.29174973176078\\
2.79148134163925	4.60797749777762\\
2.79148134163925	4.94682165391682\\
2.79148134163925	5.30989970868692\\
2.79148134163925	5.69894485368121\\
2.79148134163925	6.11581423715154\\
2.79148134163925	6.56249782930251\\
2.79148134163925	7.04112792162515\\
2.79148134163925	7.55398930561651\\
2.79148134163925	8.10353017947414\\
2.79148134163925	8.69237383482973\\
2.79148134163925	9.32333117930993\\
2.79148134163925	9.99941415470191\\
2.79148134163925	10.7238501147769\\
2.79148134163925	11.5000972314056\\
2.79148134163925	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.00041095472465	2.41452679580244\\
3.00041095472465	2.59649688166344\\
3.00041095472465	2.79148134163925\\
3.00041095472465	3.00041095472465\\
3.00041095472465	3.22428306858149\\
3.00041095472465	3.46416636048344\\
3.00041095472465	3.72120593876032\\
3.00041095472465	3.99662880909414\\
3.00041095472465	4.29174973176078\\
3.00041095472465	4.60797749777762\\
3.00041095472465	4.94682165391682\\
3.00041095472465	5.30989970868692\\
3.00041095472465	5.69894485368121\\
3.00041095472465	6.11581423715154\\
3.00041095472465	6.56249782930251\\
3.00041095472465	7.04112792162515\\
3.00041095472465	7.55398930561651\\
3.00041095472465	8.10353017947414\\
3.00041095472465	8.69237383482973\\
3.00041095472465	9.32333117930993\\
3.00041095472465	9.99941415470191\\
3.00041095472465	10.7238501147769\\
3.00041095472465	11.5000972314056\\
3.00041095472465	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.22428306858149	2.59649688166344\\
3.22428306858149	2.79148134163925\\
3.22428306858149	3.00041095472465\\
3.22428306858149	3.22428306858149\\
3.22428306858149	3.46416636048344\\
3.22428306858149	3.72120593876032\\
3.22428306858149	3.99662880909414\\
3.22428306858149	4.29174973176078\\
3.22428306858149	4.60797749777762\\
3.22428306858149	4.94682165391682\\
3.22428306858149	5.30989970868692\\
3.22428306858149	5.69894485368121\\
3.22428306858149	6.11581423715154\\
3.22428306858149	6.56249782930251\\
3.22428306858149	7.04112792162515\\
3.22428306858149	7.55398930561651\\
3.22428306858149	8.10353017947414\\
3.22428306858149	8.69237383482973\\
3.22428306858149	9.32333117930993\\
3.22428306858149	9.99941415470191\\
3.22428306858149	10.7238501147769\\
3.22428306858149	11.5000972314056\\
3.22428306858149	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.46416636048344	2.79148134163925\\
3.46416636048344	3.00041095472465\\
3.46416636048344	3.22428306858149\\
3.46416636048344	3.46416636048344\\
3.46416636048344	3.72120593876032\\
3.46416636048344	3.99662880909414\\
3.46416636048344	4.29174973176078\\
3.46416636048344	4.60797749777762\\
3.46416636048344	4.94682165391682\\
3.46416636048344	5.30989970868692\\
3.46416636048344	5.69894485368121\\
3.46416636048344	6.11581423715154\\
3.46416636048344	6.56249782930251\\
3.46416636048344	7.04112792162515\\
3.46416636048344	7.55398930561651\\
3.46416636048344	8.10353017947414\\
3.46416636048344	8.69237383482973\\
3.46416636048344	9.32333117930993\\
3.46416636048344	9.99941415470191\\
3.46416636048344	10.7238501147769\\
3.46416636048344	11.5000972314056\\
3.46416636048344	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.72120593876032	3.00041095472465\\
3.72120593876032	3.22428306858149\\
3.72120593876032	3.46416636048344\\
3.72120593876032	3.72120593876032\\
3.72120593876032	3.99662880909414\\
3.72120593876032	4.29174973176078\\
3.72120593876032	4.60797749777762\\
3.72120593876032	4.94682165391682\\
3.72120593876032	5.30989970868692\\
3.72120593876032	5.69894485368121\\
3.72120593876032	6.11581423715154\\
3.72120593876032	6.56249782930251\\
3.72120593876032	7.04112792162515\\
3.72120593876032	7.55398930561651\\
3.72120593876032	8.10353017947414\\
3.72120593876032	8.69237383482973\\
3.72120593876032	9.32333117930993\\
3.72120593876032	9.99941415470191\\
3.72120593876032	10.7238501147769\\
3.72120593876032	11.5000972314056\\
3.72120593876032	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.99662880909414	3.22428306858149\\
3.99662880909414	3.46416636048344\\
3.99662880909414	3.72120593876032\\
3.99662880909414	3.99662880909414\\
3.99662880909414	4.29174973176078\\
3.99662880909414	4.60797749777762\\
3.99662880909414	4.94682165391682\\
3.99662880909414	5.30989970868692\\
3.99662880909414	5.69894485368121\\
3.99662880909414	6.11581423715154\\
3.99662880909414	6.56249782930251\\
3.99662880909414	7.04112792162515\\
3.99662880909414	7.55398930561651\\
3.99662880909414	8.10353017947414\\
3.99662880909414	8.69237383482973\\
3.99662880909414	9.32333117930993\\
3.99662880909414	9.99941415470191\\
3.99662880909414	10.7238501147769\\
3.99662880909414	11.5000972314056\\
3.99662880909414	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.29174973176078	3.46416636048344\\
4.29174973176078	3.72120593876032\\
4.29174973176078	3.99662880909414\\
4.29174973176078	4.29174973176078\\
4.29174973176078	4.60797749777762\\
4.29174973176078	4.94682165391682\\
4.29174973176078	5.30989970868692\\
4.29174973176078	5.69894485368121\\
4.29174973176078	6.11581423715154\\
4.29174973176078	6.56249782930251\\
4.29174973176078	7.04112792162515\\
4.29174973176078	7.55398930561651\\
4.29174973176078	8.10353017947414\\
4.29174973176078	8.69237383482973\\
4.29174973176078	9.32333117930993\\
4.29174973176078	9.99941415470191\\
4.29174973176078	10.7238501147769\\
4.29174973176078	11.5000972314056\\
4.29174973176078	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=gray,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.60797749777762	3.72120593876032\\
4.60797749777762	3.99662880909414\\
4.60797749777762	4.29174973176078\\
4.60797749777762	4.60797749777762\\
4.60797749777762	4.94682165391682\\
4.60797749777762	5.30989970868692\\
4.60797749777762	5.69894485368121\\
4.60797749777762	6.11581423715154\\
4.60797749777762	6.56249782930251\\
4.60797749777762	7.04112792162515\\
4.60797749777762	7.55398930561651\\
4.60797749777762	8.10353017947414\\
4.60797749777762	8.69237383482973\\
4.60797749777762	9.32333117930993\\
4.60797749777762	9.99941415470191\\
4.60797749777762	10.7238501147769\\
4.60797749777762	11.5000972314056\\
4.60797749777762	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.94682165391682	3.99662880909414\\
4.94682165391682	4.29174973176078\\
4.94682165391682	4.60797749777762\\
4.94682165391682	4.94682165391682\\
4.94682165391682	5.30989970868692\\
4.94682165391682	5.69894485368121\\
4.94682165391682	6.11581423715154\\
4.94682165391682	6.56249782930251\\
4.94682165391682	7.04112792162515\\
4.94682165391682	7.55398930561651\\
4.94682165391682	8.10353017947414\\
4.94682165391682	8.69237383482973\\
4.94682165391682	9.32333117930993\\
4.94682165391682	9.99941415470191\\
4.94682165391682	10.7238501147769\\
4.94682165391682	11.5000972314056\\
4.94682165391682	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.30989970868692	4.29174973176078\\
5.30989970868692	4.60797749777762\\
5.30989970868692	4.94682165391682\\
5.30989970868692	5.30989970868692\\
5.30989970868692	5.69894485368121\\
5.30989970868692	6.11581423715154\\
5.30989970868692	6.56249782930251\\
5.30989970868692	7.04112792162515\\
5.30989970868692	7.55398930561651\\
5.30989970868692	8.10353017947414\\
5.30989970868692	8.69237383482973\\
5.30989970868692	9.32333117930993\\
5.30989970868692	9.99941415470191\\
5.30989970868692	10.7238501147769\\
5.30989970868692	11.5000972314056\\
5.30989970868692	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.69894485368121	4.60797749777762\\
5.69894485368121	4.94682165391682\\
5.69894485368121	5.30989970868692\\
5.69894485368121	5.69894485368121\\
5.69894485368121	6.11581423715154\\
5.69894485368121	6.56249782930251\\
5.69894485368121	7.04112792162515\\
5.69894485368121	7.55398930561651\\
5.69894485368121	8.10353017947414\\
5.69894485368121	8.69237383482973\\
5.69894485368121	9.32333117930993\\
5.69894485368121	9.99941415470191\\
5.69894485368121	10.7238501147769\\
5.69894485368121	11.5000972314056\\
5.69894485368121	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.11581423715154	4.94682165391682\\
6.11581423715154	5.30989970868692\\
6.11581423715154	5.69894485368121\\
6.11581423715154	6.11581423715154\\
6.11581423715154	6.56249782930251\\
6.11581423715154	7.04112792162515\\
6.11581423715154	7.55398930561651\\
6.11581423715154	8.10353017947414\\
6.11581423715154	8.69237383482973\\
6.11581423715154	9.32333117930993\\
6.11581423715154	9.99941415470191\\
6.11581423715154	10.7238501147769\\
6.11581423715154	11.5000972314056\\
6.11581423715154	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.56249782930251	5.30989970868692\\
6.56249782930251	5.69894485368121\\
6.56249782930251	6.11581423715154\\
6.56249782930251	6.56249782930251\\
6.56249782930251	7.04112792162515\\
6.56249782930251	7.55398930561651\\
6.56249782930251	8.10353017947414\\
6.56249782930251	8.69237383482973\\
6.56249782930251	9.32333117930993\\
6.56249782930251	9.99941415470191\\
6.56249782930251	10.7238501147769\\
6.56249782930251	11.5000972314056\\
6.56249782930251	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
7.04112792162515	5.69894485368121\\
7.04112792162515	6.11581423715154\\
7.04112792162515	6.56249782930251\\
7.04112792162515	7.04112792162515\\
7.04112792162515	7.55398930561651\\
7.04112792162515	8.10353017947414\\
7.04112792162515	8.69237383482973\\
7.04112792162515	9.32333117930993\\
7.04112792162515	9.99941415470191\\
7.04112792162515	10.7238501147769\\
7.04112792162515	11.5000972314056\\
7.04112792162515	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
7.55398930561651	5.69894485368121\\
7.55398930561651	6.11581423715154\\
7.55398930561651	6.56249782930251\\
7.55398930561651	7.04112792162515\\
7.55398930561651	7.55398930561651\\
7.55398930561651	8.10353017947414\\
7.55398930561651	8.69237383482973\\
7.55398930561651	9.32333117930993\\
7.55398930561651	9.99941415470191\\
7.55398930561651	10.7238501147769\\
7.55398930561651	11.5000972314056\\
7.55398930561651	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.10353017947414	6.11581423715154\\
8.10353017947414	6.56249782930251\\
8.10353017947414	7.04112792162515\\
8.10353017947414	7.55398930561651\\
8.10353017947414	8.10353017947414\\
8.10353017947414	8.69237383482973\\
8.10353017947414	9.32333117930993\\
8.10353017947414	9.99941415470191\\
8.10353017947414	10.7238501147769\\
8.10353017947414	11.5000972314056\\
8.10353017947414	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.69237383482973	6.56249782930251\\
8.69237383482973	7.04112792162515\\
8.69237383482973	7.55398930561651\\
8.69237383482973	8.10353017947414\\
8.69237383482973	8.69237383482973\\
8.69237383482973	9.32333117930993\\
8.69237383482973	9.99941415470191\\
8.69237383482973	10.7238501147769\\
8.69237383482973	11.5000972314056\\
8.69237383482973	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
9.32333117930993	7.04112792162515\\
9.32333117930993	7.55398930561651\\
9.32333117930993	8.10353017947414\\
9.32333117930993	8.69237383482973\\
9.32333117930993	9.32333117930993\\
9.32333117930993	9.99941415470191\\
9.32333117930993	10.7238501147769\\
9.32333117930993	11.5000972314056\\
9.32333117930993	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
9.99941415470191	7.55398930561651\\
9.99941415470191	8.10353017947414\\
9.99941415470191	8.69237383482973\\
9.99941415470191	9.32333117930993\\
9.99941415470191	9.99941415470191\\
9.99941415470191	10.7238501147769\\
9.99941415470191	11.5000972314056\\
9.99941415470191	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
10.7238501147769	8.10353017947414\\
10.7238501147769	8.69237383482973\\
10.7238501147769	9.32333117930993\\
10.7238501147769	9.99941415470191\\
10.7238501147769	10.7238501147769\\
10.7238501147769	11.5000972314056\\
10.7238501147769	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
11.5000972314056	8.69237383482973\\
11.5000972314056	9.32333117930993\\
11.5000972314056	9.99941415470191\\
11.5000972314056	10.7238501147769\\
11.5000972314056	11.5000972314056\\
11.5000972314056	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
12.3318610025083	9.32333117930993\\
12.3318610025083	9.99941415470191\\
12.3318610025083	10.7238501147769\\
12.3318610025083	11.5000972314056\\
12.3318610025083	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
13.223111940642	9.99941415470191\\
13.223111940642	10.7238501147769\\
13.223111940642	11.5000972314056\\
13.223111940642	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
14.1781045266635	10.7238501147769\\
14.1781045266635	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
15.2013975189442	11.5000972314056\\
};
\addlegendentry{Intermittent};

\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.14537294113553	0.772946769717415\\
1.14537294113553	0.837512192620881\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.23657402507112	0.772946769717415\\
1.23657402507112	0.837512192620881\\
1.23657402507112	0.906695289712774\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.3342977471667	0.712690811109979\\
1.3342977471667	0.772946769717415\\
1.3342977471667	0.837512192620881\\
1.3342977471667	0.906695289712774\\
1.3342977471667	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.43901060197179	0.712690811109979\\
1.43901060197179	0.772946769717415\\
1.43901060197179	0.837512192620881\\
1.43901060197179	0.906695289712774\\
1.43901060197179	0.980826313842866\\
1.43901060197179	1.06025913731529\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.55121244740199	0.656456678590944\\
1.55121244740199	0.712690811109979\\
1.55121244740199	0.772946769717415\\
1.55121244740199	0.837512192620881\\
1.55121244740199	0.906695289712774\\
1.55121244740199	0.980826313842866\\
1.55121244740199	1.06025913731529\\
1.55121244740199	1.14537294113553\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.67143889086373	0.603975932565967\\
1.67143889086373	0.656456678590944\\
1.67143889086373	0.712690811109979\\
1.67143889086373	0.772946769717415\\
1.67143889086373	0.837512192620881\\
1.67143889086373	0.906695289712774\\
1.67143889086373	0.980826313842866\\
1.67143889086373	1.06025913731529\\
1.67143889086373	1.14537294113553\\
1.67143889086373	1.23657402507112\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.80026384603305	0.603975932565967\\
1.80026384603305	0.656456678590944\\
1.80026384603305	0.712690811109979\\
1.80026384603305	0.772946769717415\\
1.80026384603305	0.837512192620881\\
1.80026384603305	0.906695289712774\\
1.80026384603305	0.980826313842866\\
1.80026384603305	1.06025913731529\\
1.80026384603305	1.14537294113553\\
1.80026384603305	1.23657402507112\\
1.80026384603305	1.3342977471667\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.93830227249334	0.554998050629122\\
1.93830227249334	0.603975932565967\\
1.93830227249334	0.656456678590944\\
1.93830227249334	0.712690811109979\\
1.93830227249334	0.772946769717415\\
1.93830227249334	0.837512192620881\\
1.93830227249334	0.906695289712774\\
1.93830227249334	0.980826313842866\\
1.93830227249334	1.06025913731529\\
1.93830227249334	1.14537294113553\\
1.93830227249334	1.23657402507112\\
1.93830227249334	1.3342977471667\\
1.93830227249334	1.43901060197179\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.08621311131016	0.509289231667635\\
2.08621311131016	0.554998050629122\\
2.08621311131016	0.603975932565967\\
2.08621311131016	0.656456678590944\\
2.08621311131016	0.712690811109979\\
2.08621311131016	0.772946769717415\\
2.08621311131016	0.837512192620881\\
2.08621311131016	0.906695289712774\\
2.08621311131016	0.980826313842866\\
2.08621311131016	1.06025913731529\\
2.08621311131016	1.14537294113553\\
2.08621311131016	1.23657402507112\\
2.08621311131016	1.3342977471667\\
2.08621311131016	1.43901060197179\\
2.08621311131016	1.55121244740199\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.24470243055627	0.466631279787475\\
2.24470243055627	0.509289231667635\\
2.24470243055627	0.554998050629122\\
2.24470243055627	0.603975932565967\\
2.24470243055627	0.656456678590944\\
2.24470243055627	0.712690811109979\\
2.24470243055627	0.772946769717415\\
2.24470243055627	0.837512192620881\\
2.24470243055627	0.906695289712774\\
2.24470243055627	0.980826313842866\\
2.24470243055627	1.06025913731529\\
2.24470243055627	1.14537294113553\\
2.24470243055627	1.23657402507112\\
2.24470243055627	1.3342977471667\\
2.24470243055627	1.43901060197179\\
2.24470243055627	1.55121244740199\\
2.24470243055627	1.67143889086373\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.41452679580244	0.426820562732125\\
2.41452679580244	0.466631279787475\\
2.41452679580244	0.509289231667635\\
2.41452679580244	0.554998050629122\\
2.41452679580244	0.603975932565967\\
2.41452679580244	0.656456678590944\\
2.41452679580244	0.712690811109979\\
2.41452679580244	0.772946769717415\\
2.41452679580244	0.837512192620881\\
2.41452679580244	0.906695289712774\\
2.41452679580244	0.980826313842866\\
2.41452679580244	1.06025913731529\\
2.41452679580244	1.14537294113553\\
2.41452679580244	1.23657402507112\\
2.41452679580244	1.3342977471667\\
2.41452679580244	1.43901060197179\\
2.41452679580244	1.55121244740199\\
2.41452679580244	1.67143889086373\\
2.41452679580244	1.80026384603305\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.59649688166344	0.389667039822408\\
2.59649688166344	0.426820562732125\\
2.59649688166344	0.466631279787475\\
2.59649688166344	0.509289231667635\\
2.59649688166344	0.554998050629122\\
2.59649688166344	0.603975932565967\\
2.59649688166344	0.656456678590944\\
2.59649688166344	0.712690811109979\\
2.59649688166344	0.772946769717415\\
2.59649688166344	0.837512192620881\\
2.59649688166344	0.906695289712774\\
2.59649688166344	0.980826313842866\\
2.59649688166344	1.06025913731529\\
2.59649688166344	1.14537294113553\\
2.59649688166344	1.23657402507112\\
2.59649688166344	1.3342977471667\\
2.59649688166344	1.43901060197179\\
2.59649688166344	1.55121244740199\\
2.59649688166344	1.67143889086373\\
2.59649688166344	1.80026384603305\\
2.59649688166344	1.93830227249334\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.79148134163925	0.354993354777155\\
2.79148134163925	0.389667039822408\\
2.79148134163925	0.426820562732125\\
2.79148134163925	0.466631279787475\\
2.79148134163925	0.509289231667635\\
2.79148134163925	0.554998050629122\\
2.79148134163925	0.603975932565967\\
2.79148134163925	0.656456678590944\\
2.79148134163925	0.712690811109979\\
2.79148134163925	0.772946769717415\\
2.79148134163925	0.837512192620881\\
2.79148134163925	0.906695289712774\\
2.79148134163925	0.980826313842866\\
2.79148134163925	1.06025913731529\\
2.79148134163925	1.14537294113553\\
2.79148134163925	1.23657402507112\\
2.79148134163925	1.3342977471667\\
2.79148134163925	1.43901060197179\\
2.79148134163925	1.55121244740199\\
2.79148134163925	1.67143889086373\\
2.79148134163925	1.80026384603305\\
2.79148134163925	1.93830227249334\\
2.79148134163925	2.08621311131016\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.00041095472465	0.322633989084192\\
3.00041095472465	0.354993354777155\\
3.00041095472465	0.389667039822408\\
3.00041095472465	0.426820562732125\\
3.00041095472465	0.466631279787475\\
3.00041095472465	0.509289231667635\\
3.00041095472465	0.554998050629122\\
3.00041095472465	0.603975932565967\\
3.00041095472465	0.656456678590944\\
3.00041095472465	0.712690811109979\\
3.00041095472465	0.772946769717415\\
3.00041095472465	0.837512192620881\\
3.00041095472465	0.906695289712774\\
3.00041095472465	0.980826313842866\\
3.00041095472465	1.06025913731529\\
3.00041095472465	1.14537294113553\\
3.00041095472465	1.23657402507112\\
3.00041095472465	1.3342977471667\\
3.00041095472465	1.43901060197179\\
3.00041095472465	1.55121244740199\\
3.00041095472465	1.67143889086373\\
3.00041095472465	1.80026384603305\\
3.00041095472465	1.93830227249334\\
3.00041095472465	2.08621311131016\\
3.00041095472465	2.24470243055627\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.22428306858149	0.292434471880172\\
3.22428306858149	0.322633989084192\\
3.22428306858149	0.354993354777155\\
3.22428306858149	0.389667039822408\\
3.22428306858149	0.426820562732125\\
3.22428306858149	0.466631279787475\\
3.22428306858149	0.509289231667635\\
3.22428306858149	0.554998050629122\\
3.22428306858149	0.603975932565967\\
3.22428306858149	0.656456678590944\\
3.22428306858149	0.712690811109979\\
3.22428306858149	0.772946769717415\\
3.22428306858149	0.837512192620881\\
3.22428306858149	0.906695289712774\\
3.22428306858149	0.980826313842866\\
3.22428306858149	1.06025913731529\\
3.22428306858149	1.14537294113553\\
3.22428306858149	1.23657402507112\\
3.22428306858149	1.3342977471667\\
3.22428306858149	1.43901060197179\\
3.22428306858149	1.55121244740199\\
3.22428306858149	1.67143889086373\\
3.22428306858149	1.80026384603305\\
3.22428306858149	1.93830227249334\\
3.22428306858149	2.08621311131016\\
3.22428306858149	2.24470243055627\\
3.22428306858149	2.41452679580244\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.46416636048344	0.237947962648573\\
3.46416636048344	0.264250642567527\\
3.46416636048344	0.292434471880172\\
3.46416636048344	0.322633989084192\\
3.46416636048344	0.354993354777155\\
3.46416636048344	0.389667039822408\\
3.46416636048344	0.426820562732125\\
3.46416636048344	0.466631279787475\\
3.46416636048344	0.509289231667635\\
3.46416636048344	0.554998050629122\\
3.46416636048344	0.603975932565967\\
3.46416636048344	0.656456678590944\\
3.46416636048344	0.712690811109979\\
3.46416636048344	0.772946769717415\\
3.46416636048344	0.837512192620881\\
3.46416636048344	0.906695289712774\\
3.46416636048344	0.980826313842866\\
3.46416636048344	1.06025913731529\\
3.46416636048344	1.14537294113553\\
3.46416636048344	1.23657402507112\\
3.46416636048344	1.3342977471667\\
3.46416636048344	1.43901060197179\\
3.46416636048344	1.55121244740199\\
3.46416636048344	1.67143889086373\\
3.46416636048344	1.80026384603305\\
3.46416636048344	1.93830227249334\\
3.46416636048344	2.08621311131016\\
3.46416636048344	2.24470243055627\\
3.46416636048344	2.41452679580244\\
3.46416636048344	2.59649688166344\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.72120593876032	0.213400873491723\\
3.72120593876032	0.237947962648573\\
3.72120593876032	0.264250642567527\\
3.72120593876032	0.292434471880172\\
3.72120593876032	0.322633989084192\\
3.72120593876032	0.354993354777155\\
3.72120593876032	0.389667039822408\\
3.72120593876032	0.426820562732125\\
3.72120593876032	0.466631279787475\\
3.72120593876032	0.509289231667635\\
3.72120593876032	0.554998050629122\\
3.72120593876032	0.603975932565967\\
3.72120593876032	0.656456678590944\\
3.72120593876032	0.712690811109979\\
3.72120593876032	0.772946769717415\\
3.72120593876032	0.837512192620881\\
3.72120593876032	0.906695289712774\\
3.72120593876032	0.980826313842866\\
3.72120593876032	1.06025913731529\\
3.72120593876032	1.14537294113553\\
3.72120593876032	1.23657402507112\\
3.72120593876032	1.3342977471667\\
3.72120593876032	1.43901060197179\\
3.72120593876032	1.55121244740199\\
3.72120593876032	1.67143889086373\\
3.72120593876032	1.80026384603305\\
3.72120593876032	1.93830227249334\\
3.72120593876032	2.08621311131016\\
3.72120593876032	2.24470243055627\\
3.72120593876032	2.41452679580244\\
3.72120593876032	2.59649688166344\\
3.72120593876032	2.79148134163925\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.99662880909414	0.169112576069023\\
3.99662880909414	0.190492196964045\\
3.99662880909414	0.213400873491723\\
3.99662880909414	0.237947962648573\\
3.99662880909414	0.264250642567527\\
3.99662880909414	0.292434471880172\\
3.99662880909414	0.322633989084192\\
3.99662880909414	0.354993354777155\\
3.99662880909414	0.389667039822408\\
3.99662880909414	0.426820562732125\\
3.99662880909414	0.466631279787475\\
3.99662880909414	0.509289231667635\\
3.99662880909414	0.554998050629122\\
3.99662880909414	0.603975932565967\\
3.99662880909414	0.656456678590944\\
3.99662880909414	0.712690811109979\\
3.99662880909414	0.772946769717415\\
3.99662880909414	0.837512192620881\\
3.99662880909414	0.906695289712774\\
3.99662880909414	0.980826313842866\\
3.99662880909414	1.06025913731529\\
3.99662880909414	1.14537294113553\\
3.99662880909414	1.23657402507112\\
3.99662880909414	1.3342977471667\\
3.99662880909414	1.43901060197179\\
3.99662880909414	1.55121244740199\\
3.99662880909414	1.67143889086373\\
3.99662880909414	1.80026384603305\\
3.99662880909414	1.93830227249334\\
3.99662880909414	2.08621311131016\\
3.99662880909414	2.24470243055627\\
3.99662880909414	2.41452679580244\\
3.99662880909414	2.59649688166344\\
3.99662880909414	2.79148134163925\\
3.99662880909414	3.00041095472465\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.29174973176078	0.149159952919334\\
4.29174973176078	0.169112576069023\\
4.29174973176078	0.190492196964045\\
4.29174973176078	0.213400873491723\\
4.29174973176078	0.237947962648573\\
4.29174973176078	0.264250642567527\\
4.29174973176078	0.292434471880172\\
4.29174973176078	0.322633989084192\\
4.29174973176078	0.354993354777155\\
4.29174973176078	0.389667039822408\\
4.29174973176078	0.426820562732125\\
4.29174973176078	0.466631279787475\\
4.29174973176078	0.509289231667635\\
4.29174973176078	0.554998050629122\\
4.29174973176078	0.603975932565967\\
4.29174973176078	0.656456678590944\\
4.29174973176078	0.712690811109979\\
4.29174973176078	0.772946769717415\\
4.29174973176078	0.837512192620881\\
4.29174973176078	0.906695289712774\\
4.29174973176078	0.980826313842866\\
4.29174973176078	1.06025913731529\\
4.29174973176078	1.14537294113553\\
4.29174973176078	1.23657402507112\\
4.29174973176078	1.3342977471667\\
4.29174973176078	1.43901060197179\\
4.29174973176078	1.55121244740199\\
4.29174973176078	1.67143889086373\\
4.29174973176078	1.80026384603305\\
4.29174973176078	1.93830227249334\\
4.29174973176078	2.08621311131016\\
4.29174973176078	2.24470243055627\\
4.29174973176078	2.41452679580244\\
4.29174973176078	2.59649688166344\\
4.29174973176078	2.79148134163925\\
4.29174973176078	3.00041095472465\\
4.29174973176078	3.22428306858149\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.60797749777762	0.113161073265212\\
4.60797749777762	0.130539081552705\\
4.60797749777762	0.149159952919334\\
4.60797749777762	0.169112576069023\\
4.60797749777762	0.190492196964045\\
4.60797749777762	0.213400873491723\\
4.60797749777762	0.237947962648573\\
4.60797749777762	0.264250642567527\\
4.60797749777762	0.292434471880172\\
4.60797749777762	0.322633989084192\\
4.60797749777762	0.354993354777155\\
4.60797749777762	0.389667039822408\\
4.60797749777762	0.426820562732125\\
4.60797749777762	0.466631279787475\\
4.60797749777762	0.509289231667635\\
4.60797749777762	0.554998050629122\\
4.60797749777762	0.603975932565967\\
4.60797749777762	0.656456678590944\\
4.60797749777762	0.712690811109979\\
4.60797749777762	0.772946769717415\\
4.60797749777762	0.837512192620881\\
4.60797749777762	0.906695289712774\\
4.60797749777762	0.980826313842866\\
4.60797749777762	1.06025913731529\\
4.60797749777762	1.14537294113553\\
4.60797749777762	1.23657402507112\\
4.60797749777762	1.3342977471667\\
4.60797749777762	1.43901060197179\\
4.60797749777762	1.55121244740199\\
4.60797749777762	1.67143889086373\\
4.60797749777762	1.80026384603305\\
4.60797749777762	1.93830227249334\\
4.60797749777762	2.08621311131016\\
4.60797749777762	2.24470243055627\\
4.60797749777762	2.41452679580244\\
4.60797749777762	2.59649688166344\\
4.60797749777762	2.79148134163925\\
4.60797749777762	3.00041095472465\\
4.60797749777762	3.22428306858149\\
4.60797749777762	3.46416636048344\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.94682165391682	0.0969429722916224\\
4.94682165391682	0.113161073265212\\
4.94682165391682	0.130539081552705\\
4.94682165391682	0.149159952919334\\
4.94682165391682	0.169112576069023\\
4.94682165391682	0.190492196964045\\
4.94682165391682	0.213400873491723\\
4.94682165391682	0.237947962648573\\
4.94682165391682	0.264250642567527\\
4.94682165391682	0.292434471880172\\
4.94682165391682	0.322633989084192\\
4.94682165391682	0.354993354777155\\
4.94682165391682	0.389667039822408\\
4.94682165391682	0.426820562732125\\
4.94682165391682	0.466631279787475\\
4.94682165391682	0.509289231667635\\
4.94682165391682	0.554998050629122\\
4.94682165391682	0.603975932565967\\
4.94682165391682	0.656456678590944\\
4.94682165391682	0.712690811109979\\
4.94682165391682	0.772946769717415\\
4.94682165391682	0.837512192620881\\
4.94682165391682	0.906695289712774\\
4.94682165391682	0.980826313842866\\
4.94682165391682	1.06025913731529\\
4.94682165391682	1.14537294113553\\
4.94682165391682	1.23657402507112\\
4.94682165391682	1.3342977471667\\
4.94682165391682	1.43901060197179\\
4.94682165391682	1.55121244740199\\
4.94682165391682	1.67143889086373\\
4.94682165391682	1.80026384603305\\
4.94682165391682	1.93830227249334\\
4.94682165391682	2.08621311131016\\
4.94682165391682	2.24470243055627\\
4.94682165391682	2.41452679580244\\
4.94682165391682	2.59649688166344\\
4.94682165391682	2.79148134163925\\
4.94682165391682	3.00041095472465\\
4.94682165391682	3.22428306858149\\
4.94682165391682	3.46416636048344\\
4.94682165391682	3.72120593876032\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.30989970868692	0.0676819843610328\\
5.30989970868692	0.0818073598072603\\
5.30989970868692	0.0969429722916224\\
5.30989970868692	0.113161073265212\\
5.30989970868692	0.130539081552705\\
5.30989970868692	0.149159952919334\\
5.30989970868692	0.169112576069023\\
5.30989970868692	0.190492196964045\\
5.30989970868692	0.213400873491723\\
5.30989970868692	0.237947962648573\\
5.30989970868692	0.264250642567527\\
5.30989970868692	0.292434471880172\\
5.30989970868692	0.322633989084192\\
5.30989970868692	0.354993354777155\\
5.30989970868692	0.389667039822408\\
5.30989970868692	0.426820562732125\\
5.30989970868692	0.466631279787475\\
5.30989970868692	0.509289231667635\\
5.30989970868692	0.554998050629122\\
5.30989970868692	0.603975932565967\\
5.30989970868692	0.656456678590944\\
5.30989970868692	0.712690811109979\\
5.30989970868692	0.772946769717415\\
5.30989970868692	0.837512192620881\\
5.30989970868692	0.906695289712774\\
5.30989970868692	0.980826313842866\\
5.30989970868692	1.06025913731529\\
5.30989970868692	1.14537294113553\\
5.30989970868692	1.23657402507112\\
5.30989970868692	1.3342977471667\\
5.30989970868692	1.43901060197179\\
5.30989970868692	1.55121244740199\\
5.30989970868692	1.67143889086373\\
5.30989970868692	1.80026384603305\\
5.30989970868692	1.93830227249334\\
5.30989970868692	2.08621311131016\\
5.30989970868692	2.24470243055627\\
5.30989970868692	2.41452679580244\\
5.30989970868692	2.59649688166344\\
5.30989970868692	2.79148134163925\\
5.30989970868692	3.00041095472465\\
5.30989970868692	3.22428306858149\\
5.30989970868692	3.46416636048344\\
5.30989970868692	3.72120593876032\\
5.30989970868692	3.99662880909414\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.69894485368121	0.0544994169754687\\
5.69894485368121	0.0676819843610328\\
5.69894485368121	0.0818073598072603\\
5.69894485368121	0.0969429722916224\\
5.69894485368121	0.113161073265212\\
5.69894485368121	0.130539081552705\\
5.69894485368121	0.149159952919334\\
5.69894485368121	0.169112576069023\\
5.69894485368121	0.190492196964045\\
5.69894485368121	0.213400873491723\\
5.69894485368121	0.237947962648573\\
5.69894485368121	0.264250642567527\\
5.69894485368121	0.292434471880172\\
5.69894485368121	0.322633989084192\\
5.69894485368121	0.354993354777155\\
5.69894485368121	0.389667039822408\\
5.69894485368121	0.426820562732125\\
5.69894485368121	0.466631279787475\\
5.69894485368121	0.509289231667635\\
5.69894485368121	0.554998050629122\\
5.69894485368121	0.603975932565967\\
5.69894485368121	0.656456678590944\\
5.69894485368121	0.712690811109979\\
5.69894485368121	0.772946769717415\\
5.69894485368121	0.837512192620881\\
5.69894485368121	0.906695289712774\\
5.69894485368121	0.980826313842866\\
5.69894485368121	1.06025913731529\\
5.69894485368121	1.14537294113553\\
5.69894485368121	1.23657402507112\\
5.69894485368121	1.3342977471667\\
5.69894485368121	1.43901060197179\\
5.69894485368121	1.55121244740199\\
5.69894485368121	1.67143889086373\\
5.69894485368121	1.80026384603305\\
5.69894485368121	1.93830227249334\\
5.69894485368121	2.08621311131016\\
5.69894485368121	2.24470243055627\\
5.69894485368121	2.41452679580244\\
5.69894485368121	2.59649688166344\\
5.69894485368121	2.79148134163925\\
5.69894485368121	3.00041095472465\\
5.69894485368121	3.22428306858149\\
5.69894485368121	3.46416636048344\\
5.69894485368121	3.72120593876032\\
5.69894485368121	3.99662880909414\\
5.69894485368121	4.29174973176078\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.11581423715154	0.0421967292673449\\
6.11581423715154	0.0544994169754687\\
6.11581423715154	0.0676819843610328\\
6.11581423715154	0.0818073598072603\\
6.11581423715154	0.0969429722916224\\
6.11581423715154	0.113161073265212\\
6.11581423715154	0.130539081552705\\
6.11581423715154	0.149159952919334\\
6.11581423715154	0.169112576069023\\
6.11581423715154	0.190492196964045\\
6.11581423715154	0.213400873491723\\
6.11581423715154	0.237947962648573\\
6.11581423715154	0.264250642567527\\
6.11581423715154	0.292434471880172\\
6.11581423715154	0.322633989084192\\
6.11581423715154	0.354993354777155\\
6.11581423715154	0.389667039822408\\
6.11581423715154	0.426820562732125\\
6.11581423715154	0.466631279787475\\
6.11581423715154	0.509289231667635\\
6.11581423715154	0.554998050629122\\
6.11581423715154	0.603975932565967\\
6.11581423715154	0.656456678590944\\
6.11581423715154	0.712690811109979\\
6.11581423715154	0.772946769717415\\
6.11581423715154	0.837512192620881\\
6.11581423715154	0.906695289712774\\
6.11581423715154	0.980826313842866\\
6.11581423715154	1.06025913731529\\
6.11581423715154	1.14537294113553\\
6.11581423715154	1.23657402507112\\
6.11581423715154	1.3342977471667\\
6.11581423715154	1.43901060197179\\
6.11581423715154	1.55121244740199\\
6.11581423715154	1.67143889086373\\
6.11581423715154	1.80026384603305\\
6.11581423715154	1.93830227249334\\
6.11581423715154	2.08621311131016\\
6.11581423715154	2.24470243055627\\
6.11581423715154	2.41452679580244\\
6.11581423715154	2.59649688166344\\
6.11581423715154	2.79148134163925\\
6.11581423715154	3.00041095472465\\
6.11581423715154	3.22428306858149\\
6.11581423715154	3.46416636048344\\
6.11581423715154	3.72120593876032\\
6.11581423715154	3.99662880909414\\
6.11581423715154	4.29174973176078\\
6.11581423715154	4.60797749777762\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.56249782930251	0.0307151930523761\\
6.56249782930251	0.0421967292673449\\
6.56249782930251	0.0544994169754687\\
6.56249782930251	0.0676819843610328\\
6.56249782930251	0.0818073598072603\\
6.56249782930251	0.0969429722916224\\
6.56249782930251	0.113161073265212\\
6.56249782930251	0.130539081552705\\
6.56249782930251	0.149159952919334\\
6.56249782930251	0.169112576069023\\
6.56249782930251	0.190492196964045\\
6.56249782930251	0.213400873491723\\
6.56249782930251	0.237947962648573\\
6.56249782930251	0.264250642567527\\
6.56249782930251	0.292434471880172\\
6.56249782930251	0.322633989084192\\
6.56249782930251	0.354993354777155\\
6.56249782930251	0.389667039822408\\
6.56249782930251	0.426820562732125\\
6.56249782930251	0.466631279787475\\
6.56249782930251	0.509289231667635\\
6.56249782930251	0.554998050629122\\
6.56249782930251	0.603975932565967\\
6.56249782930251	0.656456678590944\\
6.56249782930251	0.712690811109979\\
6.56249782930251	0.772946769717415\\
6.56249782930251	0.837512192620881\\
6.56249782930251	0.906695289712774\\
6.56249782930251	0.980826313842866\\
6.56249782930251	1.06025913731529\\
6.56249782930251	1.14537294113553\\
6.56249782930251	1.23657402507112\\
6.56249782930251	1.3342977471667\\
6.56249782930251	1.43901060197179\\
6.56249782930251	1.55121244740199\\
6.56249782930251	1.67143889086373\\
6.56249782930251	1.80026384603305\\
6.56249782930251	1.93830227249334\\
6.56249782930251	2.08621311131016\\
6.56249782930251	2.24470243055627\\
6.56249782930251	2.41452679580244\\
6.56249782930251	2.59649688166344\\
6.56249782930251	2.79148134163925\\
6.56249782930251	3.00041095472465\\
6.56249782930251	3.22428306858149\\
6.56249782930251	3.46416636048344\\
6.56249782930251	3.72120593876032\\
6.56249782930251	3.99662880909414\\
6.56249782930251	4.29174973176078\\
6.56249782930251	4.60797749777762\\
6.56249782930251	4.94682165391682\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
7.04112792162515	0.02\\
7.04112792162515	0.0307151930523761\\
7.04112792162515	0.0421967292673449\\
7.04112792162515	0.0544994169754687\\
7.04112792162515	0.0676819843610328\\
7.04112792162515	0.0818073598072603\\
7.04112792162515	0.0969429722916224\\
7.04112792162515	0.113161073265212\\
7.04112792162515	0.130539081552705\\
7.04112792162515	0.149159952919334\\
7.04112792162515	0.169112576069023\\
7.04112792162515	0.190492196964045\\
7.04112792162515	0.213400873491723\\
7.04112792162515	0.237947962648573\\
7.04112792162515	0.264250642567527\\
7.04112792162515	0.292434471880172\\
7.04112792162515	0.322633989084192\\
7.04112792162515	0.354993354777155\\
7.04112792162515	0.389667039822408\\
7.04112792162515	0.426820562732125\\
7.04112792162515	0.466631279787475\\
7.04112792162515	0.509289231667635\\
7.04112792162515	0.554998050629122\\
7.04112792162515	0.603975932565967\\
7.04112792162515	0.656456678590944\\
7.04112792162515	0.712690811109979\\
7.04112792162515	0.772946769717415\\
7.04112792162515	0.837512192620881\\
7.04112792162515	0.906695289712774\\
7.04112792162515	0.980826313842866\\
7.04112792162515	1.06025913731529\\
7.04112792162515	1.14537294113553\\
7.04112792162515	1.23657402507112\\
7.04112792162515	1.3342977471667\\
7.04112792162515	1.43901060197179\\
7.04112792162515	1.55121244740199\\
7.04112792162515	1.67143889086373\\
7.04112792162515	1.80026384603305\\
7.04112792162515	1.93830227249334\\
7.04112792162515	2.08621311131016\\
7.04112792162515	2.24470243055627\\
7.04112792162515	2.41452679580244\\
7.04112792162515	2.59649688166344\\
7.04112792162515	2.79148134163925\\
7.04112792162515	3.00041095472465\\
7.04112792162515	3.22428306858149\\
7.04112792162515	3.46416636048344\\
7.04112792162515	3.72120593876032\\
7.04112792162515	3.99662880909414\\
7.04112792162515	4.29174973176078\\
7.04112792162515	4.60797749777762\\
7.04112792162515	4.94682165391682\\
7.04112792162515	5.30989970868692\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
7.55398930561651	0.02\\
7.55398930561651	0.0307151930523761\\
7.55398930561651	0.0421967292673449\\
7.55398930561651	0.0544994169754687\\
7.55398930561651	0.0676819843610328\\
7.55398930561651	0.0818073598072603\\
7.55398930561651	0.0969429722916224\\
7.55398930561651	0.113161073265212\\
7.55398930561651	0.130539081552705\\
7.55398930561651	0.149159952919334\\
7.55398930561651	0.169112576069023\\
7.55398930561651	0.190492196964045\\
7.55398930561651	0.213400873491723\\
7.55398930561651	0.237947962648573\\
7.55398930561651	0.264250642567527\\
7.55398930561651	0.292434471880172\\
7.55398930561651	0.322633989084192\\
7.55398930561651	0.354993354777155\\
7.55398930561651	0.389667039822408\\
7.55398930561651	0.426820562732125\\
7.55398930561651	0.466631279787475\\
7.55398930561651	0.509289231667635\\
7.55398930561651	0.554998050629122\\
7.55398930561651	0.603975932565967\\
7.55398930561651	0.656456678590944\\
7.55398930561651	0.712690811109979\\
7.55398930561651	0.772946769717415\\
7.55398930561651	0.837512192620881\\
7.55398930561651	0.906695289712774\\
7.55398930561651	0.980826313842866\\
7.55398930561651	1.06025913731529\\
7.55398930561651	1.14537294113553\\
7.55398930561651	1.23657402507112\\
7.55398930561651	1.3342977471667\\
7.55398930561651	1.43901060197179\\
7.55398930561651	1.55121244740199\\
7.55398930561651	1.67143889086373\\
7.55398930561651	1.80026384603305\\
7.55398930561651	1.93830227249334\\
7.55398930561651	2.08621311131016\\
7.55398930561651	2.24470243055627\\
7.55398930561651	2.41452679580244\\
7.55398930561651	2.59649688166344\\
7.55398930561651	2.79148134163925\\
7.55398930561651	3.00041095472465\\
7.55398930561651	3.22428306858149\\
7.55398930561651	3.46416636048344\\
7.55398930561651	3.72120593876032\\
7.55398930561651	3.99662880909414\\
7.55398930561651	4.29174973176078\\
7.55398930561651	4.60797749777762\\
7.55398930561651	4.94682165391682\\
7.55398930561651	5.30989970868692\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.10353017947414	0.02\\
8.10353017947414	0.0307151930523761\\
8.10353017947414	0.0421967292673449\\
8.10353017947414	0.0544994169754687\\
8.10353017947414	0.0676819843610328\\
8.10353017947414	0.0818073598072603\\
8.10353017947414	0.0969429722916224\\
8.10353017947414	0.113161073265212\\
8.10353017947414	0.130539081552705\\
8.10353017947414	0.149159952919334\\
8.10353017947414	0.169112576069023\\
8.10353017947414	0.190492196964045\\
8.10353017947414	0.213400873491723\\
8.10353017947414	0.237947962648573\\
8.10353017947414	0.264250642567527\\
8.10353017947414	0.292434471880172\\
8.10353017947414	0.322633989084192\\
8.10353017947414	0.354993354777155\\
8.10353017947414	0.389667039822408\\
8.10353017947414	0.426820562732125\\
8.10353017947414	0.466631279787475\\
8.10353017947414	0.509289231667635\\
8.10353017947414	0.554998050629122\\
8.10353017947414	0.603975932565967\\
8.10353017947414	0.656456678590944\\
8.10353017947414	0.712690811109979\\
8.10353017947414	0.772946769717415\\
8.10353017947414	0.837512192620881\\
8.10353017947414	0.906695289712774\\
8.10353017947414	0.980826313842866\\
8.10353017947414	1.06025913731529\\
8.10353017947414	1.14537294113553\\
8.10353017947414	1.23657402507112\\
8.10353017947414	1.3342977471667\\
8.10353017947414	1.43901060197179\\
8.10353017947414	1.55121244740199\\
8.10353017947414	1.67143889086373\\
8.10353017947414	1.80026384603305\\
8.10353017947414	1.93830227249334\\
8.10353017947414	2.08621311131016\\
8.10353017947414	2.24470243055627\\
8.10353017947414	2.41452679580244\\
8.10353017947414	2.59649688166344\\
8.10353017947414	2.79148134163925\\
8.10353017947414	3.00041095472465\\
8.10353017947414	3.22428306858149\\
8.10353017947414	3.46416636048344\\
8.10353017947414	3.72120593876032\\
8.10353017947414	3.99662880909414\\
8.10353017947414	4.29174973176078\\
8.10353017947414	4.60797749777762\\
8.10353017947414	4.94682165391682\\
8.10353017947414	5.30989970868692\\
8.10353017947414	5.69894485368121\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.69237383482973	0.02\\
8.69237383482973	0.0307151930523761\\
8.69237383482973	0.0421967292673449\\
8.69237383482973	0.0544994169754687\\
8.69237383482973	0.0676819843610328\\
8.69237383482973	0.0818073598072603\\
8.69237383482973	0.0969429722916224\\
8.69237383482973	0.113161073265212\\
8.69237383482973	0.130539081552705\\
8.69237383482973	0.149159952919334\\
8.69237383482973	0.169112576069023\\
8.69237383482973	0.190492196964045\\
8.69237383482973	0.213400873491723\\
8.69237383482973	0.237947962648573\\
8.69237383482973	0.264250642567527\\
8.69237383482973	0.292434471880172\\
8.69237383482973	0.322633989084192\\
8.69237383482973	0.354993354777155\\
8.69237383482973	0.389667039822408\\
8.69237383482973	0.426820562732125\\
8.69237383482973	0.466631279787475\\
8.69237383482973	0.509289231667635\\
8.69237383482973	0.554998050629122\\
8.69237383482973	0.603975932565967\\
8.69237383482973	0.656456678590944\\
8.69237383482973	0.712690811109979\\
8.69237383482973	0.772946769717415\\
8.69237383482973	0.837512192620881\\
8.69237383482973	0.906695289712774\\
8.69237383482973	0.980826313842866\\
8.69237383482973	1.06025913731529\\
8.69237383482973	1.14537294113553\\
8.69237383482973	1.23657402507112\\
8.69237383482973	1.3342977471667\\
8.69237383482973	1.43901060197179\\
8.69237383482973	1.55121244740199\\
8.69237383482973	1.67143889086373\\
8.69237383482973	1.80026384603305\\
8.69237383482973	1.93830227249334\\
8.69237383482973	2.08621311131016\\
8.69237383482973	2.24470243055627\\
8.69237383482973	2.41452679580244\\
8.69237383482973	2.59649688166344\\
8.69237383482973	2.79148134163925\\
8.69237383482973	3.00041095472465\\
8.69237383482973	3.22428306858149\\
8.69237383482973	3.46416636048344\\
8.69237383482973	3.72120593876032\\
8.69237383482973	3.99662880909414\\
8.69237383482973	4.29174973176078\\
8.69237383482973	4.60797749777762\\
8.69237383482973	4.94682165391682\\
8.69237383482973	5.30989970868692\\
8.69237383482973	5.69894485368121\\
8.69237383482973	6.11581423715154\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
9.32333117930993	0.02\\
9.32333117930993	0.0307151930523761\\
9.32333117930993	0.0421967292673449\\
9.32333117930993	0.0544994169754687\\
9.32333117930993	0.0676819843610328\\
9.32333117930993	0.0818073598072603\\
9.32333117930993	0.0969429722916224\\
9.32333117930993	0.113161073265212\\
9.32333117930993	0.130539081552705\\
9.32333117930993	0.149159952919334\\
9.32333117930993	0.169112576069023\\
9.32333117930993	0.190492196964045\\
9.32333117930993	0.213400873491723\\
9.32333117930993	0.237947962648573\\
9.32333117930993	0.264250642567527\\
9.32333117930993	0.292434471880172\\
9.32333117930993	0.322633989084192\\
9.32333117930993	0.354993354777155\\
9.32333117930993	0.389667039822408\\
9.32333117930993	0.426820562732125\\
9.32333117930993	0.466631279787475\\
9.32333117930993	0.509289231667635\\
9.32333117930993	0.554998050629122\\
9.32333117930993	0.603975932565967\\
9.32333117930993	0.656456678590944\\
9.32333117930993	0.712690811109979\\
9.32333117930993	0.772946769717415\\
9.32333117930993	0.837512192620881\\
9.32333117930993	0.906695289712774\\
9.32333117930993	0.980826313842866\\
9.32333117930993	1.06025913731529\\
9.32333117930993	1.14537294113553\\
9.32333117930993	1.23657402507112\\
9.32333117930993	1.3342977471667\\
9.32333117930993	1.43901060197179\\
9.32333117930993	1.55121244740199\\
9.32333117930993	1.67143889086373\\
9.32333117930993	1.80026384603305\\
9.32333117930993	1.93830227249334\\
9.32333117930993	2.08621311131016\\
9.32333117930993	2.24470243055627\\
9.32333117930993	2.41452679580244\\
9.32333117930993	2.59649688166344\\
9.32333117930993	2.79148134163925\\
9.32333117930993	3.00041095472465\\
9.32333117930993	3.22428306858149\\
9.32333117930993	3.46416636048344\\
9.32333117930993	3.72120593876032\\
9.32333117930993	3.99662880909414\\
9.32333117930993	4.29174973176078\\
9.32333117930993	4.60797749777762\\
9.32333117930993	4.94682165391682\\
9.32333117930993	5.30989970868692\\
9.32333117930993	5.69894485368121\\
9.32333117930993	6.11581423715154\\
9.32333117930993	6.56249782930251\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
9.99941415470191	0.02\\
9.99941415470191	0.0307151930523761\\
9.99941415470191	0.0421967292673449\\
9.99941415470191	0.0544994169754687\\
9.99941415470191	0.0676819843610328\\
9.99941415470191	0.0818073598072603\\
9.99941415470191	0.0969429722916224\\
9.99941415470191	0.113161073265212\\
9.99941415470191	0.130539081552705\\
9.99941415470191	0.149159952919334\\
9.99941415470191	0.169112576069023\\
9.99941415470191	0.190492196964045\\
9.99941415470191	0.213400873491723\\
9.99941415470191	0.237947962648573\\
9.99941415470191	0.264250642567527\\
9.99941415470191	0.292434471880172\\
9.99941415470191	0.322633989084192\\
9.99941415470191	0.354993354777155\\
9.99941415470191	0.389667039822408\\
9.99941415470191	0.426820562732125\\
9.99941415470191	0.466631279787475\\
9.99941415470191	0.509289231667635\\
9.99941415470191	0.554998050629122\\
9.99941415470191	0.603975932565967\\
9.99941415470191	0.656456678590944\\
9.99941415470191	0.712690811109979\\
9.99941415470191	0.772946769717415\\
9.99941415470191	0.837512192620881\\
9.99941415470191	0.906695289712774\\
9.99941415470191	0.980826313842866\\
9.99941415470191	1.06025913731529\\
9.99941415470191	1.14537294113553\\
9.99941415470191	1.23657402507112\\
9.99941415470191	1.3342977471667\\
9.99941415470191	1.43901060197179\\
9.99941415470191	1.55121244740199\\
9.99941415470191	1.67143889086373\\
9.99941415470191	1.80026384603305\\
9.99941415470191	1.93830227249334\\
9.99941415470191	2.08621311131016\\
9.99941415470191	2.24470243055627\\
9.99941415470191	2.41452679580244\\
9.99941415470191	2.59649688166344\\
9.99941415470191	2.79148134163925\\
9.99941415470191	3.00041095472465\\
9.99941415470191	3.22428306858149\\
9.99941415470191	3.46416636048344\\
9.99941415470191	3.72120593876032\\
9.99941415470191	3.99662880909414\\
9.99941415470191	4.29174973176078\\
9.99941415470191	4.60797749777762\\
9.99941415470191	4.94682165391682\\
9.99941415470191	5.30989970868692\\
9.99941415470191	5.69894485368121\\
9.99941415470191	6.11581423715154\\
9.99941415470191	6.56249782930251\\
9.99941415470191	7.04112792162515\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
10.7238501147769	0.02\\
10.7238501147769	0.0307151930523761\\
10.7238501147769	0.0421967292673449\\
10.7238501147769	0.0544994169754687\\
10.7238501147769	0.0676819843610328\\
10.7238501147769	0.0818073598072603\\
10.7238501147769	0.0969429722916224\\
10.7238501147769	0.113161073265212\\
10.7238501147769	0.130539081552705\\
10.7238501147769	0.149159952919334\\
10.7238501147769	0.169112576069023\\
10.7238501147769	0.190492196964045\\
10.7238501147769	0.213400873491723\\
10.7238501147769	0.237947962648573\\
10.7238501147769	0.264250642567527\\
10.7238501147769	0.292434471880172\\
10.7238501147769	0.322633989084192\\
10.7238501147769	0.354993354777155\\
10.7238501147769	0.389667039822408\\
10.7238501147769	0.426820562732125\\
10.7238501147769	0.466631279787475\\
10.7238501147769	0.509289231667635\\
10.7238501147769	0.554998050629122\\
10.7238501147769	0.603975932565967\\
10.7238501147769	0.656456678590944\\
10.7238501147769	0.712690811109979\\
10.7238501147769	0.772946769717415\\
10.7238501147769	0.837512192620881\\
10.7238501147769	0.906695289712774\\
10.7238501147769	0.980826313842866\\
10.7238501147769	1.06025913731529\\
10.7238501147769	1.14537294113553\\
10.7238501147769	1.23657402507112\\
10.7238501147769	1.3342977471667\\
10.7238501147769	1.43901060197179\\
10.7238501147769	1.55121244740199\\
10.7238501147769	1.67143889086373\\
10.7238501147769	1.80026384603305\\
10.7238501147769	1.93830227249334\\
10.7238501147769	2.08621311131016\\
10.7238501147769	2.24470243055627\\
10.7238501147769	2.41452679580244\\
10.7238501147769	2.59649688166344\\
10.7238501147769	2.79148134163925\\
10.7238501147769	3.00041095472465\\
10.7238501147769	3.22428306858149\\
10.7238501147769	3.46416636048344\\
10.7238501147769	3.72120593876032\\
10.7238501147769	3.99662880909414\\
10.7238501147769	4.29174973176078\\
10.7238501147769	4.60797749777762\\
10.7238501147769	4.94682165391682\\
10.7238501147769	5.30989970868692\\
10.7238501147769	5.69894485368121\\
10.7238501147769	6.11581423715154\\
10.7238501147769	6.56249782930251\\
10.7238501147769	7.04112792162515\\
10.7238501147769	7.55398930561651\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
11.5000972314056	0.02\\
11.5000972314056	0.0307151930523761\\
11.5000972314056	0.0421967292673449\\
11.5000972314056	0.0544994169754687\\
11.5000972314056	0.0676819843610328\\
11.5000972314056	0.0818073598072603\\
11.5000972314056	0.0969429722916224\\
11.5000972314056	0.113161073265212\\
11.5000972314056	0.130539081552705\\
11.5000972314056	0.149159952919334\\
11.5000972314056	0.169112576069023\\
11.5000972314056	0.190492196964045\\
11.5000972314056	0.213400873491723\\
11.5000972314056	0.237947962648573\\
11.5000972314056	0.264250642567527\\
11.5000972314056	0.292434471880172\\
11.5000972314056	0.322633989084192\\
11.5000972314056	0.354993354777155\\
11.5000972314056	0.389667039822408\\
11.5000972314056	0.426820562732125\\
11.5000972314056	0.466631279787475\\
11.5000972314056	0.509289231667635\\
11.5000972314056	0.554998050629122\\
11.5000972314056	0.603975932565967\\
11.5000972314056	0.656456678590944\\
11.5000972314056	0.712690811109979\\
11.5000972314056	0.772946769717415\\
11.5000972314056	0.837512192620881\\
11.5000972314056	0.906695289712774\\
11.5000972314056	0.980826313842866\\
11.5000972314056	1.06025913731529\\
11.5000972314056	1.14537294113553\\
11.5000972314056	1.23657402507112\\
11.5000972314056	1.3342977471667\\
11.5000972314056	1.43901060197179\\
11.5000972314056	1.55121244740199\\
11.5000972314056	1.67143889086373\\
11.5000972314056	1.80026384603305\\
11.5000972314056	1.93830227249334\\
11.5000972314056	2.08621311131016\\
11.5000972314056	2.24470243055627\\
11.5000972314056	2.41452679580244\\
11.5000972314056	2.59649688166344\\
11.5000972314056	2.79148134163925\\
11.5000972314056	3.00041095472465\\
11.5000972314056	3.22428306858149\\
11.5000972314056	3.46416636048344\\
11.5000972314056	3.72120593876032\\
11.5000972314056	3.99662880909414\\
11.5000972314056	4.29174973176078\\
11.5000972314056	4.60797749777762\\
11.5000972314056	4.94682165391682\\
11.5000972314056	5.30989970868692\\
11.5000972314056	5.69894485368121\\
11.5000972314056	6.11581423715154\\
11.5000972314056	6.56249782930251\\
11.5000972314056	7.04112792162515\\
11.5000972314056	7.55398930561651\\
11.5000972314056	8.10353017947414\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
12.3318610025083	0.02\\
12.3318610025083	0.0307151930523761\\
12.3318610025083	0.0421967292673449\\
12.3318610025083	0.0544994169754687\\
12.3318610025083	0.0676819843610328\\
12.3318610025083	0.0818073598072603\\
12.3318610025083	0.0969429722916224\\
12.3318610025083	0.113161073265212\\
12.3318610025083	0.130539081552705\\
12.3318610025083	0.149159952919334\\
12.3318610025083	0.169112576069023\\
12.3318610025083	0.190492196964045\\
12.3318610025083	0.213400873491723\\
12.3318610025083	0.237947962648573\\
12.3318610025083	0.264250642567527\\
12.3318610025083	0.292434471880172\\
12.3318610025083	0.322633989084192\\
12.3318610025083	0.354993354777155\\
12.3318610025083	0.389667039822408\\
12.3318610025083	0.426820562732125\\
12.3318610025083	0.466631279787475\\
12.3318610025083	0.509289231667635\\
12.3318610025083	0.554998050629122\\
12.3318610025083	0.603975932565967\\
12.3318610025083	0.656456678590944\\
12.3318610025083	0.712690811109979\\
12.3318610025083	0.772946769717415\\
12.3318610025083	0.837512192620881\\
12.3318610025083	0.906695289712774\\
12.3318610025083	0.980826313842866\\
12.3318610025083	1.06025913731529\\
12.3318610025083	1.14537294113553\\
12.3318610025083	1.23657402507112\\
12.3318610025083	1.3342977471667\\
12.3318610025083	1.43901060197179\\
12.3318610025083	1.55121244740199\\
12.3318610025083	1.67143889086373\\
12.3318610025083	1.80026384603305\\
12.3318610025083	1.93830227249334\\
12.3318610025083	2.08621311131016\\
12.3318610025083	2.24470243055627\\
12.3318610025083	2.41452679580244\\
12.3318610025083	2.59649688166344\\
12.3318610025083	2.79148134163925\\
12.3318610025083	3.00041095472465\\
12.3318610025083	3.22428306858149\\
12.3318610025083	3.46416636048344\\
12.3318610025083	3.72120593876032\\
12.3318610025083	3.99662880909414\\
12.3318610025083	4.29174973176078\\
12.3318610025083	4.60797749777762\\
12.3318610025083	4.94682165391682\\
12.3318610025083	5.30989970868692\\
12.3318610025083	5.69894485368121\\
12.3318610025083	6.11581423715154\\
12.3318610025083	6.56249782930251\\
12.3318610025083	7.04112792162515\\
12.3318610025083	7.55398930561651\\
12.3318610025083	8.10353017947414\\
12.3318610025083	8.69237383482973\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
13.223111940642	0.02\\
13.223111940642	0.0307151930523761\\
13.223111940642	0.0421967292673449\\
13.223111940642	0.0544994169754687\\
13.223111940642	0.0676819843610328\\
13.223111940642	0.0818073598072603\\
13.223111940642	0.0969429722916224\\
13.223111940642	0.113161073265212\\
13.223111940642	0.130539081552705\\
13.223111940642	0.149159952919334\\
13.223111940642	0.169112576069023\\
13.223111940642	0.190492196964045\\
13.223111940642	0.213400873491723\\
13.223111940642	0.237947962648573\\
13.223111940642	0.264250642567527\\
13.223111940642	0.292434471880172\\
13.223111940642	0.322633989084192\\
13.223111940642	0.354993354777155\\
13.223111940642	0.389667039822408\\
13.223111940642	0.426820562732125\\
13.223111940642	0.466631279787475\\
13.223111940642	0.509289231667635\\
13.223111940642	0.554998050629122\\
13.223111940642	0.603975932565967\\
13.223111940642	0.656456678590944\\
13.223111940642	0.712690811109979\\
13.223111940642	0.772946769717415\\
13.223111940642	0.837512192620881\\
13.223111940642	0.906695289712774\\
13.223111940642	0.980826313842866\\
13.223111940642	1.06025913731529\\
13.223111940642	1.14537294113553\\
13.223111940642	1.23657402507112\\
13.223111940642	1.3342977471667\\
13.223111940642	1.43901060197179\\
13.223111940642	1.55121244740199\\
13.223111940642	1.67143889086373\\
13.223111940642	1.80026384603305\\
13.223111940642	1.93830227249334\\
13.223111940642	2.08621311131016\\
13.223111940642	2.24470243055627\\
13.223111940642	2.41452679580244\\
13.223111940642	2.59649688166344\\
13.223111940642	2.79148134163925\\
13.223111940642	3.00041095472465\\
13.223111940642	3.22428306858149\\
13.223111940642	3.46416636048344\\
13.223111940642	3.72120593876032\\
13.223111940642	3.99662880909414\\
13.223111940642	4.29174973176078\\
13.223111940642	4.60797749777762\\
13.223111940642	4.94682165391682\\
13.223111940642	5.30989970868692\\
13.223111940642	5.69894485368121\\
13.223111940642	6.11581423715154\\
13.223111940642	6.56249782930251\\
13.223111940642	7.04112792162515\\
13.223111940642	7.55398930561651\\
13.223111940642	8.10353017947414\\
13.223111940642	8.69237383482973\\
13.223111940642	9.32333117930993\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
14.1781045266635	0.02\\
14.1781045266635	0.0307151930523761\\
14.1781045266635	0.0421967292673449\\
14.1781045266635	0.0544994169754687\\
14.1781045266635	0.0676819843610328\\
14.1781045266635	0.0818073598072603\\
14.1781045266635	0.0969429722916224\\
14.1781045266635	0.113161073265212\\
14.1781045266635	0.130539081552705\\
14.1781045266635	0.149159952919334\\
14.1781045266635	0.169112576069023\\
14.1781045266635	0.190492196964045\\
14.1781045266635	0.213400873491723\\
14.1781045266635	0.237947962648573\\
14.1781045266635	0.264250642567527\\
14.1781045266635	0.292434471880172\\
14.1781045266635	0.322633989084192\\
14.1781045266635	0.354993354777155\\
14.1781045266635	0.389667039822408\\
14.1781045266635	0.426820562732125\\
14.1781045266635	0.466631279787475\\
14.1781045266635	0.509289231667635\\
14.1781045266635	0.554998050629122\\
14.1781045266635	0.603975932565967\\
14.1781045266635	0.656456678590944\\
14.1781045266635	0.712690811109979\\
14.1781045266635	0.772946769717415\\
14.1781045266635	0.837512192620881\\
14.1781045266635	0.906695289712774\\
14.1781045266635	0.980826313842866\\
14.1781045266635	1.06025913731529\\
14.1781045266635	1.14537294113553\\
14.1781045266635	1.23657402507112\\
14.1781045266635	1.3342977471667\\
14.1781045266635	1.43901060197179\\
14.1781045266635	1.55121244740199\\
14.1781045266635	1.67143889086373\\
14.1781045266635	1.80026384603305\\
14.1781045266635	1.93830227249334\\
14.1781045266635	2.08621311131016\\
14.1781045266635	2.24470243055627\\
14.1781045266635	2.41452679580244\\
14.1781045266635	2.59649688166344\\
14.1781045266635	2.79148134163925\\
14.1781045266635	3.00041095472465\\
14.1781045266635	3.22428306858149\\
14.1781045266635	3.46416636048344\\
14.1781045266635	3.72120593876032\\
14.1781045266635	3.99662880909414\\
14.1781045266635	4.29174973176078\\
14.1781045266635	4.60797749777762\\
14.1781045266635	4.94682165391682\\
14.1781045266635	5.30989970868692\\
14.1781045266635	5.69894485368121\\
14.1781045266635	6.11581423715154\\
14.1781045266635	6.56249782930251\\
14.1781045266635	7.04112792162515\\
14.1781045266635	7.55398930561651\\
14.1781045266635	8.10353017947414\\
14.1781045266635	8.69237383482973\\
14.1781045266635	9.32333117930993\\
14.1781045266635	9.99941415470191\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
15.2013975189442	0.02\\
15.2013975189442	0.0307151930523761\\
15.2013975189442	0.0421967292673449\\
15.2013975189442	0.0544994169754687\\
15.2013975189442	0.0676819843610328\\
15.2013975189442	0.0818073598072603\\
15.2013975189442	0.0969429722916224\\
15.2013975189442	0.113161073265212\\
15.2013975189442	0.130539081552705\\
15.2013975189442	0.149159952919334\\
15.2013975189442	0.169112576069023\\
15.2013975189442	0.190492196964045\\
15.2013975189442	0.213400873491723\\
15.2013975189442	0.237947962648573\\
15.2013975189442	0.264250642567527\\
15.2013975189442	0.292434471880172\\
15.2013975189442	0.322633989084192\\
15.2013975189442	0.354993354777155\\
15.2013975189442	0.389667039822408\\
15.2013975189442	0.426820562732125\\
15.2013975189442	0.466631279787475\\
15.2013975189442	0.509289231667635\\
15.2013975189442	0.554998050629122\\
15.2013975189442	0.603975932565967\\
15.2013975189442	0.656456678590944\\
15.2013975189442	0.712690811109979\\
15.2013975189442	0.772946769717415\\
15.2013975189442	0.837512192620881\\
15.2013975189442	0.906695289712774\\
15.2013975189442	0.980826313842866\\
15.2013975189442	1.06025913731529\\
15.2013975189442	1.14537294113553\\
15.2013975189442	1.23657402507112\\
15.2013975189442	1.3342977471667\\
15.2013975189442	1.43901060197179\\
15.2013975189442	1.55121244740199\\
15.2013975189442	1.67143889086373\\
15.2013975189442	1.80026384603305\\
15.2013975189442	1.93830227249334\\
15.2013975189442	2.08621311131016\\
15.2013975189442	2.24470243055627\\
15.2013975189442	2.41452679580244\\
15.2013975189442	2.59649688166344\\
15.2013975189442	2.79148134163925\\
15.2013975189442	3.00041095472465\\
15.2013975189442	3.22428306858149\\
15.2013975189442	3.46416636048344\\
15.2013975189442	3.72120593876032\\
15.2013975189442	3.99662880909414\\
15.2013975189442	4.29174973176078\\
15.2013975189442	4.60797749777762\\
15.2013975189442	4.94682165391682\\
15.2013975189442	5.30989970868692\\
15.2013975189442	5.69894485368121\\
15.2013975189442	6.11581423715154\\
15.2013975189442	6.56249782930251\\
15.2013975189442	7.04112792162515\\
15.2013975189442	7.55398930561651\\
15.2013975189442	8.10353017947414\\
15.2013975189442	8.69237383482973\\
15.2013975189442	9.32333117930993\\
15.2013975189442	9.99941415470191\\
15.2013975189442	10.7238501147769\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
16.2978757150874	0.02\\
16.2978757150874	0.0307151930523761\\
16.2978757150874	0.0421967292673449\\
16.2978757150874	0.0544994169754687\\
16.2978757150874	0.0676819843610328\\
16.2978757150874	0.0818073598072603\\
16.2978757150874	0.0969429722916224\\
16.2978757150874	0.113161073265212\\
16.2978757150874	0.130539081552705\\
16.2978757150874	0.149159952919334\\
16.2978757150874	0.169112576069023\\
16.2978757150874	0.190492196964045\\
16.2978757150874	0.213400873491723\\
16.2978757150874	0.237947962648573\\
16.2978757150874	0.264250642567527\\
16.2978757150874	0.292434471880172\\
16.2978757150874	0.322633989084192\\
16.2978757150874	0.354993354777155\\
16.2978757150874	0.389667039822408\\
16.2978757150874	0.426820562732125\\
16.2978757150874	0.466631279787475\\
16.2978757150874	0.509289231667635\\
16.2978757150874	0.554998050629122\\
16.2978757150874	0.603975932565967\\
16.2978757150874	0.656456678590944\\
16.2978757150874	0.712690811109979\\
16.2978757150874	0.772946769717415\\
16.2978757150874	0.837512192620881\\
16.2978757150874	0.906695289712774\\
16.2978757150874	0.980826313842866\\
16.2978757150874	1.06025913731529\\
16.2978757150874	1.14537294113553\\
16.2978757150874	1.23657402507112\\
16.2978757150874	1.3342977471667\\
16.2978757150874	1.43901060197179\\
16.2978757150874	1.55121244740199\\
16.2978757150874	1.67143889086373\\
16.2978757150874	1.80026384603305\\
16.2978757150874	1.93830227249334\\
16.2978757150874	2.08621311131016\\
16.2978757150874	2.24470243055627\\
16.2978757150874	2.41452679580244\\
16.2978757150874	2.59649688166344\\
16.2978757150874	2.79148134163925\\
16.2978757150874	3.00041095472465\\
16.2978757150874	3.22428306858149\\
16.2978757150874	3.46416636048344\\
16.2978757150874	3.72120593876032\\
16.2978757150874	3.99662880909414\\
16.2978757150874	4.29174973176078\\
16.2978757150874	4.60797749777762\\
16.2978757150874	4.94682165391682\\
16.2978757150874	5.30989970868692\\
16.2978757150874	5.69894485368121\\
16.2978757150874	6.11581423715154\\
16.2978757150874	6.56249782930251\\
16.2978757150874	7.04112792162515\\
16.2978757150874	7.55398930561651\\
16.2978757150874	8.10353017947414\\
16.2978757150874	8.69237383482973\\
16.2978757150874	9.32333117930993\\
16.2978757150874	9.99941415470191\\
16.2978757150874	10.7238501147769\\
16.2978757150874	11.5000972314056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
17.4727732700269	0.02\\
17.4727732700269	0.0307151930523761\\
17.4727732700269	0.0421967292673449\\
17.4727732700269	0.0544994169754687\\
17.4727732700269	0.0676819843610328\\
17.4727732700269	0.0818073598072603\\
17.4727732700269	0.0969429722916224\\
17.4727732700269	0.113161073265212\\
17.4727732700269	0.130539081552705\\
17.4727732700269	0.149159952919334\\
17.4727732700269	0.169112576069023\\
17.4727732700269	0.190492196964045\\
17.4727732700269	0.213400873491723\\
17.4727732700269	0.237947962648573\\
17.4727732700269	0.264250642567527\\
17.4727732700269	0.292434471880172\\
17.4727732700269	0.322633989084192\\
17.4727732700269	0.354993354777155\\
17.4727732700269	0.389667039822408\\
17.4727732700269	0.426820562732125\\
17.4727732700269	0.466631279787475\\
17.4727732700269	0.509289231667635\\
17.4727732700269	0.554998050629122\\
17.4727732700269	0.603975932565967\\
17.4727732700269	0.656456678590944\\
17.4727732700269	0.712690811109979\\
17.4727732700269	0.772946769717415\\
17.4727732700269	0.837512192620881\\
17.4727732700269	0.906695289712774\\
17.4727732700269	0.980826313842866\\
17.4727732700269	1.06025913731529\\
17.4727732700269	1.14537294113553\\
17.4727732700269	1.23657402507112\\
17.4727732700269	1.3342977471667\\
17.4727732700269	1.43901060197179\\
17.4727732700269	1.55121244740199\\
17.4727732700269	1.67143889086373\\
17.4727732700269	1.80026384603305\\
17.4727732700269	1.93830227249334\\
17.4727732700269	2.08621311131016\\
17.4727732700269	2.24470243055627\\
17.4727732700269	2.41452679580244\\
17.4727732700269	2.59649688166344\\
17.4727732700269	2.79148134163925\\
17.4727732700269	3.00041095472465\\
17.4727732700269	3.22428306858149\\
17.4727732700269	3.46416636048344\\
17.4727732700269	3.72120593876032\\
17.4727732700269	3.99662880909414\\
17.4727732700269	4.29174973176078\\
17.4727732700269	4.60797749777762\\
17.4727732700269	4.94682165391682\\
17.4727732700269	5.30989970868692\\
17.4727732700269	5.69894485368121\\
17.4727732700269	6.11581423715154\\
17.4727732700269	6.56249782930251\\
17.4727732700269	7.04112792162515\\
17.4727732700269	7.55398930561651\\
17.4727732700269	8.10353017947414\\
17.4727732700269	8.69237383482973\\
17.4727732700269	9.32333117930993\\
17.4727732700269	9.99941415470191\\
17.4727732700269	10.7238501147769\\
17.4727732700269	11.5000972314056\\
17.4727732700269	12.3318610025083\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
18.7316986818211	0.02\\
18.7316986818211	0.0307151930523761\\
18.7316986818211	0.0421967292673449\\
18.7316986818211	0.0544994169754687\\
18.7316986818211	0.0676819843610328\\
18.7316986818211	0.0818073598072603\\
18.7316986818211	0.0969429722916224\\
18.7316986818211	0.113161073265212\\
18.7316986818211	0.130539081552705\\
18.7316986818211	0.149159952919334\\
18.7316986818211	0.169112576069023\\
18.7316986818211	0.190492196964045\\
18.7316986818211	0.213400873491723\\
18.7316986818211	0.237947962648573\\
18.7316986818211	0.264250642567527\\
18.7316986818211	0.292434471880172\\
18.7316986818211	0.322633989084192\\
18.7316986818211	0.354993354777155\\
18.7316986818211	0.389667039822408\\
18.7316986818211	0.426820562732125\\
18.7316986818211	0.466631279787475\\
18.7316986818211	0.509289231667635\\
18.7316986818211	0.554998050629122\\
18.7316986818211	0.603975932565967\\
18.7316986818211	0.656456678590944\\
18.7316986818211	0.712690811109979\\
18.7316986818211	0.772946769717415\\
18.7316986818211	0.837512192620881\\
18.7316986818211	0.906695289712774\\
18.7316986818211	0.980826313842866\\
18.7316986818211	1.06025913731529\\
18.7316986818211	1.14537294113553\\
18.7316986818211	1.23657402507112\\
18.7316986818211	1.3342977471667\\
18.7316986818211	1.43901060197179\\
18.7316986818211	1.55121244740199\\
18.7316986818211	1.67143889086373\\
18.7316986818211	1.80026384603305\\
18.7316986818211	1.93830227249334\\
18.7316986818211	2.08621311131016\\
18.7316986818211	2.24470243055627\\
18.7316986818211	2.41452679580244\\
18.7316986818211	2.59649688166344\\
18.7316986818211	2.79148134163925\\
18.7316986818211	3.00041095472465\\
18.7316986818211	3.22428306858149\\
18.7316986818211	3.46416636048344\\
18.7316986818211	3.72120593876032\\
18.7316986818211	3.99662880909414\\
18.7316986818211	4.29174973176078\\
18.7316986818211	4.60797749777762\\
18.7316986818211	4.94682165391682\\
18.7316986818211	5.30989970868692\\
18.7316986818211	5.69894485368121\\
18.7316986818211	6.11581423715154\\
18.7316986818211	6.56249782930251\\
18.7316986818211	7.04112792162515\\
18.7316986818211	7.55398930561651\\
18.7316986818211	8.10353017947414\\
18.7316986818211	8.69237383482973\\
18.7316986818211	9.32333117930993\\
18.7316986818211	9.99941415470191\\
18.7316986818211	10.7238501147769\\
18.7316986818211	11.5000972314056\\
18.7316986818211	12.3318610025083\\
18.7316986818211	13.223111940642\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
20.0806615644128	0.02\\
20.0806615644128	0.0307151930523761\\
20.0806615644128	0.0421967292673449\\
20.0806615644128	0.0544994169754687\\
20.0806615644128	0.0676819843610328\\
20.0806615644128	0.0818073598072603\\
20.0806615644128	0.0969429722916224\\
20.0806615644128	0.113161073265212\\
20.0806615644128	0.130539081552705\\
20.0806615644128	0.149159952919334\\
20.0806615644128	0.169112576069023\\
20.0806615644128	0.190492196964045\\
20.0806615644128	0.213400873491723\\
20.0806615644128	0.237947962648573\\
20.0806615644128	0.264250642567527\\
20.0806615644128	0.292434471880172\\
20.0806615644128	0.322633989084192\\
20.0806615644128	0.354993354777155\\
20.0806615644128	0.389667039822408\\
20.0806615644128	0.426820562732125\\
20.0806615644128	0.466631279787475\\
20.0806615644128	0.509289231667635\\
20.0806615644128	0.554998050629122\\
20.0806615644128	0.603975932565967\\
20.0806615644128	0.656456678590944\\
20.0806615644128	0.712690811109979\\
20.0806615644128	0.772946769717415\\
20.0806615644128	0.837512192620881\\
20.0806615644128	0.906695289712774\\
20.0806615644128	0.980826313842866\\
20.0806615644128	1.06025913731529\\
20.0806615644128	1.14537294113553\\
20.0806615644128	1.23657402507112\\
20.0806615644128	1.3342977471667\\
20.0806615644128	1.43901060197179\\
20.0806615644128	1.55121244740199\\
20.0806615644128	1.67143889086373\\
20.0806615644128	1.80026384603305\\
20.0806615644128	1.93830227249334\\
20.0806615644128	2.08621311131016\\
20.0806615644128	2.24470243055627\\
20.0806615644128	2.41452679580244\\
20.0806615644128	2.59649688166344\\
20.0806615644128	2.79148134163925\\
20.0806615644128	3.00041095472465\\
20.0806615644128	3.22428306858149\\
20.0806615644128	3.46416636048344\\
20.0806615644128	3.72120593876032\\
20.0806615644128	3.99662880909414\\
20.0806615644128	4.29174973176078\\
20.0806615644128	4.60797749777762\\
20.0806615644128	4.94682165391682\\
20.0806615644128	5.30989970868692\\
20.0806615644128	5.69894485368121\\
20.0806615644128	6.11581423715154\\
20.0806615644128	6.56249782930251\\
20.0806615644128	7.04112792162515\\
20.0806615644128	7.55398930561651\\
20.0806615644128	8.10353017947414\\
20.0806615644128	8.69237383482973\\
20.0806615644128	9.32333117930993\\
20.0806615644128	9.99941415470191\\
20.0806615644128	10.7238501147769\\
20.0806615644128	11.5000972314056\\
20.0806615644128	12.3318610025083\\
20.0806615644128	13.223111940642\\
20.0806615644128	14.1781045266635\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
21.5261013351587	0.02\\
21.5261013351587	0.0307151930523761\\
21.5261013351587	0.0421967292673449\\
21.5261013351587	0.0544994169754687\\
21.5261013351587	0.0676819843610328\\
21.5261013351587	0.0818073598072603\\
21.5261013351587	0.0969429722916224\\
21.5261013351587	0.113161073265212\\
21.5261013351587	0.130539081552705\\
21.5261013351587	0.149159952919334\\
21.5261013351587	0.169112576069023\\
21.5261013351587	0.190492196964045\\
21.5261013351587	0.213400873491723\\
21.5261013351587	0.237947962648573\\
21.5261013351587	0.264250642567527\\
21.5261013351587	0.292434471880172\\
21.5261013351587	0.322633989084192\\
21.5261013351587	0.354993354777155\\
21.5261013351587	0.389667039822408\\
21.5261013351587	0.426820562732125\\
21.5261013351587	0.466631279787475\\
21.5261013351587	0.509289231667635\\
21.5261013351587	0.554998050629122\\
21.5261013351587	0.603975932565967\\
21.5261013351587	0.656456678590944\\
21.5261013351587	0.712690811109979\\
21.5261013351587	0.772946769717415\\
21.5261013351587	0.837512192620881\\
21.5261013351587	0.906695289712774\\
21.5261013351587	0.980826313842866\\
21.5261013351587	1.06025913731529\\
21.5261013351587	1.14537294113553\\
21.5261013351587	1.23657402507112\\
21.5261013351587	1.3342977471667\\
21.5261013351587	1.43901060197179\\
21.5261013351587	1.55121244740199\\
21.5261013351587	1.67143889086373\\
21.5261013351587	1.80026384603305\\
21.5261013351587	1.93830227249334\\
21.5261013351587	2.08621311131016\\
21.5261013351587	2.24470243055627\\
21.5261013351587	2.41452679580244\\
21.5261013351587	2.59649688166344\\
21.5261013351587	2.79148134163925\\
21.5261013351587	3.00041095472465\\
21.5261013351587	3.22428306858149\\
21.5261013351587	3.46416636048344\\
21.5261013351587	3.72120593876032\\
21.5261013351587	3.99662880909414\\
21.5261013351587	4.29174973176078\\
21.5261013351587	4.60797749777762\\
21.5261013351587	4.94682165391682\\
21.5261013351587	5.30989970868692\\
21.5261013351587	5.69894485368121\\
21.5261013351587	6.11581423715154\\
21.5261013351587	6.56249782930251\\
21.5261013351587	7.04112792162515\\
21.5261013351587	7.55398930561651\\
21.5261013351587	8.10353017947414\\
21.5261013351587	8.69237383482973\\
21.5261013351587	9.32333117930993\\
21.5261013351587	9.99941415470191\\
21.5261013351587	10.7238501147769\\
21.5261013351587	11.5000972314056\\
21.5261013351587	12.3318610025083\\
21.5261013351587	13.223111940642\\
21.5261013351587	14.1781045266635\\
21.5261013351587	15.2013975189442\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
23.0749179540712	0.02\\
23.0749179540712	0.0307151930523761\\
23.0749179540712	0.0421967292673449\\
23.0749179540712	0.0544994169754687\\
23.0749179540712	0.0676819843610328\\
23.0749179540712	0.0818073598072603\\
23.0749179540712	0.0969429722916224\\
23.0749179540712	0.113161073265212\\
23.0749179540712	0.130539081552705\\
23.0749179540712	0.149159952919334\\
23.0749179540712	0.169112576069023\\
23.0749179540712	0.190492196964045\\
23.0749179540712	0.213400873491723\\
23.0749179540712	0.237947962648573\\
23.0749179540712	0.264250642567527\\
23.0749179540712	0.292434471880172\\
23.0749179540712	0.322633989084192\\
23.0749179540712	0.354993354777155\\
23.0749179540712	0.389667039822408\\
23.0749179540712	0.426820562732125\\
23.0749179540712	0.466631279787475\\
23.0749179540712	0.509289231667635\\
23.0749179540712	0.554998050629122\\
23.0749179540712	0.603975932565967\\
23.0749179540712	0.656456678590944\\
23.0749179540712	0.712690811109979\\
23.0749179540712	0.772946769717415\\
23.0749179540712	0.837512192620881\\
23.0749179540712	0.906695289712774\\
23.0749179540712	0.980826313842866\\
23.0749179540712	1.06025913731529\\
23.0749179540712	1.14537294113553\\
23.0749179540712	1.23657402507112\\
23.0749179540712	1.3342977471667\\
23.0749179540712	1.43901060197179\\
23.0749179540712	1.55121244740199\\
23.0749179540712	1.67143889086373\\
23.0749179540712	1.80026384603305\\
23.0749179540712	1.93830227249334\\
23.0749179540712	2.08621311131016\\
23.0749179540712	2.24470243055627\\
23.0749179540712	2.41452679580244\\
23.0749179540712	2.59649688166344\\
23.0749179540712	2.79148134163925\\
23.0749179540712	3.00041095472465\\
23.0749179540712	3.22428306858149\\
23.0749179540712	3.46416636048344\\
23.0749179540712	3.72120593876032\\
23.0749179540712	3.99662880909414\\
23.0749179540712	4.29174973176078\\
23.0749179540712	4.60797749777762\\
23.0749179540712	4.94682165391682\\
23.0749179540712	5.30989970868692\\
23.0749179540712	5.69894485368121\\
23.0749179540712	6.11581423715154\\
23.0749179540712	6.56249782930251\\
23.0749179540712	7.04112792162515\\
23.0749179540712	7.55398930561651\\
23.0749179540712	8.10353017947414\\
23.0749179540712	8.69237383482973\\
23.0749179540712	9.32333117930993\\
23.0749179540712	9.99941415470191\\
23.0749179540712	10.7238501147769\\
23.0749179540712	11.5000972314056\\
23.0749179540712	12.3318610025083\\
23.0749179540712	13.223111940642\\
23.0749179540712	14.1781045266635\\
23.0749179540712	15.2013975189442\\
23.0749179540712	16.2978757150874\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
24.7345048615087	0.02\\
24.7345048615087	0.0307151930523761\\
24.7345048615087	0.0421967292673449\\
24.7345048615087	0.0544994169754687\\
24.7345048615087	0.0676819843610328\\
24.7345048615087	0.0818073598072603\\
24.7345048615087	0.0969429722916224\\
24.7345048615087	0.113161073265212\\
24.7345048615087	0.130539081552705\\
24.7345048615087	0.149159952919334\\
24.7345048615087	0.169112576069023\\
24.7345048615087	0.190492196964045\\
24.7345048615087	0.213400873491723\\
24.7345048615087	0.237947962648573\\
24.7345048615087	0.264250642567527\\
24.7345048615087	0.292434471880172\\
24.7345048615087	0.322633989084192\\
24.7345048615087	0.354993354777155\\
24.7345048615087	0.389667039822408\\
24.7345048615087	0.426820562732125\\
24.7345048615087	0.466631279787475\\
24.7345048615087	0.509289231667635\\
24.7345048615087	0.554998050629122\\
24.7345048615087	0.603975932565967\\
24.7345048615087	0.656456678590944\\
24.7345048615087	0.712690811109979\\
24.7345048615087	0.772946769717415\\
24.7345048615087	0.837512192620881\\
24.7345048615087	0.906695289712774\\
24.7345048615087	0.980826313842866\\
24.7345048615087	1.06025913731529\\
24.7345048615087	1.14537294113553\\
24.7345048615087	1.23657402507112\\
24.7345048615087	1.3342977471667\\
24.7345048615087	1.43901060197179\\
24.7345048615087	1.55121244740199\\
24.7345048615087	1.67143889086373\\
24.7345048615087	1.80026384603305\\
24.7345048615087	1.93830227249334\\
24.7345048615087	2.08621311131016\\
24.7345048615087	2.24470243055627\\
24.7345048615087	2.41452679580244\\
24.7345048615087	2.59649688166344\\
24.7345048615087	2.79148134163925\\
24.7345048615087	3.00041095472465\\
24.7345048615087	3.22428306858149\\
24.7345048615087	3.46416636048344\\
24.7345048615087	3.72120593876032\\
24.7345048615087	3.99662880909414\\
24.7345048615087	4.29174973176078\\
24.7345048615087	4.60797749777762\\
24.7345048615087	4.94682165391682\\
24.7345048615087	5.30989970868692\\
24.7345048615087	5.69894485368121\\
24.7345048615087	6.11581423715154\\
24.7345048615087	6.56249782930251\\
24.7345048615087	7.04112792162515\\
24.7345048615087	7.55398930561651\\
24.7345048615087	8.10353017947414\\
24.7345048615087	8.69237383482973\\
24.7345048615087	9.32333117930993\\
24.7345048615087	9.99941415470191\\
24.7345048615087	10.7238501147769\\
24.7345048615087	11.5000972314056\\
24.7345048615087	12.3318610025083\\
24.7345048615087	13.223111940642\\
24.7345048615087	14.1781045266635\\
24.7345048615087	15.2013975189442\\
24.7345048615087	16.2978757150874\\
24.7345048615087	17.4727732700269\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
26.5127842715477	0.02\\
26.5127842715477	0.0307151930523761\\
26.5127842715477	0.0421967292673449\\
26.5127842715477	0.0544994169754687\\
26.5127842715477	0.0676819843610328\\
26.5127842715477	0.0818073598072603\\
26.5127842715477	0.0969429722916224\\
26.5127842715477	0.113161073265212\\
26.5127842715477	0.130539081552705\\
26.5127842715477	0.149159952919334\\
26.5127842715477	0.169112576069023\\
26.5127842715477	0.190492196964045\\
26.5127842715477	0.213400873491723\\
26.5127842715477	0.237947962648573\\
26.5127842715477	0.264250642567527\\
26.5127842715477	0.292434471880172\\
26.5127842715477	0.322633989084192\\
26.5127842715477	0.354993354777155\\
26.5127842715477	0.389667039822408\\
26.5127842715477	0.426820562732125\\
26.5127842715477	0.466631279787475\\
26.5127842715477	0.509289231667635\\
26.5127842715477	0.554998050629122\\
26.5127842715477	0.603975932565967\\
26.5127842715477	0.656456678590944\\
26.5127842715477	0.712690811109979\\
26.5127842715477	0.772946769717415\\
26.5127842715477	0.837512192620881\\
26.5127842715477	0.906695289712774\\
26.5127842715477	0.980826313842866\\
26.5127842715477	1.06025913731529\\
26.5127842715477	1.14537294113553\\
26.5127842715477	1.23657402507112\\
26.5127842715477	1.3342977471667\\
26.5127842715477	1.43901060197179\\
26.5127842715477	1.55121244740199\\
26.5127842715477	1.67143889086373\\
26.5127842715477	1.80026384603305\\
26.5127842715477	1.93830227249334\\
26.5127842715477	2.08621311131016\\
26.5127842715477	2.24470243055627\\
26.5127842715477	2.41452679580244\\
26.5127842715477	2.59649688166344\\
26.5127842715477	2.79148134163925\\
26.5127842715477	3.00041095472465\\
26.5127842715477	3.22428306858149\\
26.5127842715477	3.46416636048344\\
26.5127842715477	3.72120593876032\\
26.5127842715477	3.99662880909414\\
26.5127842715477	4.29174973176078\\
26.5127842715477	4.60797749777762\\
26.5127842715477	4.94682165391682\\
26.5127842715477	5.30989970868692\\
26.5127842715477	5.69894485368121\\
26.5127842715477	6.11581423715154\\
26.5127842715477	6.56249782930251\\
26.5127842715477	7.04112792162515\\
26.5127842715477	7.55398930561651\\
26.5127842715477	8.10353017947414\\
26.5127842715477	8.69237383482973\\
26.5127842715477	9.32333117930993\\
26.5127842715477	9.99941415470191\\
26.5127842715477	10.7238501147769\\
26.5127842715477	11.5000972314056\\
26.5127842715477	12.3318610025083\\
26.5127842715477	13.223111940642\\
26.5127842715477	14.1781045266635\\
26.5127842715477	15.2013975189442\\
26.5127842715477	16.2978757150874\\
26.5127842715477	17.4727732700269\\
26.5127842715477	18.7316986818211\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
28.4182449895109	0.02\\
28.4182449895109	0.0307151930523761\\
28.4182449895109	0.0421967292673449\\
28.4182449895109	0.0544994169754687\\
28.4182449895109	0.0676819843610328\\
28.4182449895109	0.0818073598072603\\
28.4182449895109	0.0969429722916224\\
28.4182449895109	0.113161073265212\\
28.4182449895109	0.130539081552705\\
28.4182449895109	0.149159952919334\\
28.4182449895109	0.169112576069023\\
28.4182449895109	0.190492196964045\\
28.4182449895109	0.213400873491723\\
28.4182449895109	0.237947962648573\\
28.4182449895109	0.264250642567527\\
28.4182449895109	0.292434471880172\\
28.4182449895109	0.322633989084192\\
28.4182449895109	0.354993354777155\\
28.4182449895109	0.389667039822408\\
28.4182449895109	0.426820562732125\\
28.4182449895109	0.466631279787475\\
28.4182449895109	0.509289231667635\\
28.4182449895109	0.554998050629122\\
28.4182449895109	0.603975932565967\\
28.4182449895109	0.656456678590944\\
28.4182449895109	0.712690811109979\\
28.4182449895109	0.772946769717415\\
28.4182449895109	0.837512192620881\\
28.4182449895109	0.906695289712774\\
28.4182449895109	0.980826313842866\\
28.4182449895109	1.06025913731529\\
28.4182449895109	1.14537294113553\\
28.4182449895109	1.23657402507112\\
28.4182449895109	1.3342977471667\\
28.4182449895109	1.43901060197179\\
28.4182449895109	1.55121244740199\\
28.4182449895109	1.67143889086373\\
28.4182449895109	1.80026384603305\\
28.4182449895109	1.93830227249334\\
28.4182449895109	2.08621311131016\\
28.4182449895109	2.24470243055627\\
28.4182449895109	2.41452679580244\\
28.4182449895109	2.59649688166344\\
28.4182449895109	2.79148134163925\\
28.4182449895109	3.00041095472465\\
28.4182449895109	3.22428306858149\\
28.4182449895109	3.46416636048344\\
28.4182449895109	3.72120593876032\\
28.4182449895109	3.99662880909414\\
28.4182449895109	4.29174973176078\\
28.4182449895109	4.60797749777762\\
28.4182449895109	4.94682165391682\\
28.4182449895109	5.30989970868692\\
28.4182449895109	5.69894485368121\\
28.4182449895109	6.11581423715154\\
28.4182449895109	6.56249782930251\\
28.4182449895109	7.04112792162515\\
28.4182449895109	7.55398930561651\\
28.4182449895109	8.10353017947414\\
28.4182449895109	8.69237383482973\\
28.4182449895109	9.32333117930993\\
28.4182449895109	9.99941415470191\\
28.4182449895109	10.7238501147769\\
28.4182449895109	11.5000972314056\\
28.4182449895109	12.3318610025083\\
28.4182449895109	13.223111940642\\
28.4182449895109	14.1781045266635\\
28.4182449895109	15.2013975189442\\
28.4182449895109	16.2978757150874\\
28.4182449895109	17.4727732700269\\
28.4182449895109	18.7316986818211\\
28.4182449895109	20.0806615644128\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
30.4599829341805	0.02\\
30.4599829341805	0.0307151930523761\\
30.4599829341805	0.0421967292673449\\
30.4599829341805	0.0544994169754687\\
30.4599829341805	0.0676819843610328\\
30.4599829341805	0.0818073598072603\\
30.4599829341805	0.0969429722916224\\
30.4599829341805	0.113161073265212\\
30.4599829341805	0.130539081552705\\
30.4599829341805	0.149159952919334\\
30.4599829341805	0.169112576069023\\
30.4599829341805	0.190492196964045\\
30.4599829341805	0.213400873491723\\
30.4599829341805	0.237947962648573\\
30.4599829341805	0.264250642567527\\
30.4599829341805	0.292434471880172\\
30.4599829341805	0.322633989084192\\
30.4599829341805	0.354993354777155\\
30.4599829341805	0.389667039822408\\
30.4599829341805	0.426820562732125\\
30.4599829341805	0.466631279787475\\
30.4599829341805	0.509289231667635\\
30.4599829341805	0.554998050629122\\
30.4599829341805	0.603975932565967\\
30.4599829341805	0.656456678590944\\
30.4599829341805	0.712690811109979\\
30.4599829341805	0.772946769717415\\
30.4599829341805	0.837512192620881\\
30.4599829341805	0.906695289712774\\
30.4599829341805	0.980826313842866\\
30.4599829341805	1.06025913731529\\
30.4599829341805	1.14537294113553\\
30.4599829341805	1.23657402507112\\
30.4599829341805	1.3342977471667\\
30.4599829341805	1.43901060197179\\
30.4599829341805	1.55121244740199\\
30.4599829341805	1.67143889086373\\
30.4599829341805	1.80026384603305\\
30.4599829341805	1.93830227249334\\
30.4599829341805	2.08621311131016\\
30.4599829341805	2.24470243055627\\
30.4599829341805	2.41452679580244\\
30.4599829341805	2.59649688166344\\
30.4599829341805	2.79148134163925\\
30.4599829341805	3.00041095472465\\
30.4599829341805	3.22428306858149\\
30.4599829341805	3.46416636048344\\
30.4599829341805	3.72120593876032\\
30.4599829341805	3.99662880909414\\
30.4599829341805	4.29174973176078\\
30.4599829341805	4.60797749777762\\
30.4599829341805	4.94682165391682\\
30.4599829341805	5.30989970868692\\
30.4599829341805	5.69894485368121\\
30.4599829341805	6.11581423715154\\
30.4599829341805	6.56249782930251\\
30.4599829341805	7.04112792162515\\
30.4599829341805	7.55398930561651\\
30.4599829341805	8.10353017947414\\
30.4599829341805	8.69237383482973\\
30.4599829341805	9.32333117930993\\
30.4599829341805	9.99941415470191\\
30.4599829341805	10.7238501147769\\
30.4599829341805	11.5000972314056\\
30.4599829341805	12.3318610025083\\
30.4599829341805	13.223111940642\\
30.4599829341805	14.1781045266635\\
30.4599829341805	15.2013975189442\\
30.4599829341805	16.2978757150874\\
30.4599829341805	17.4727732700269\\
30.4599829341805	18.7316986818211\\
30.4599829341805	20.0806615644128\\
30.4599829341805	21.5261013351587\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
32.64774455813	0.02\\
32.64774455813	0.0307151930523761\\
32.64774455813	0.0421967292673449\\
32.64774455813	0.0544994169754687\\
32.64774455813	0.0676819843610328\\
32.64774455813	0.0818073598072603\\
32.64774455813	0.0969429722916224\\
32.64774455813	0.113161073265212\\
32.64774455813	0.130539081552705\\
32.64774455813	0.149159952919334\\
32.64774455813	0.169112576069023\\
32.64774455813	0.190492196964045\\
32.64774455813	0.213400873491723\\
32.64774455813	0.237947962648573\\
32.64774455813	0.264250642567527\\
32.64774455813	0.292434471880172\\
32.64774455813	0.322633989084192\\
32.64774455813	0.354993354777155\\
32.64774455813	0.389667039822408\\
32.64774455813	0.426820562732125\\
32.64774455813	0.466631279787475\\
32.64774455813	0.509289231667635\\
32.64774455813	0.554998050629122\\
32.64774455813	0.603975932565967\\
32.64774455813	0.656456678590944\\
32.64774455813	0.712690811109979\\
32.64774455813	0.772946769717415\\
32.64774455813	0.837512192620881\\
32.64774455813	0.906695289712774\\
32.64774455813	0.980826313842866\\
32.64774455813	1.06025913731529\\
32.64774455813	1.14537294113553\\
32.64774455813	1.23657402507112\\
32.64774455813	1.3342977471667\\
32.64774455813	1.43901060197179\\
32.64774455813	1.55121244740199\\
32.64774455813	1.67143889086373\\
32.64774455813	1.80026384603305\\
32.64774455813	1.93830227249334\\
32.64774455813	2.08621311131016\\
32.64774455813	2.24470243055627\\
32.64774455813	2.41452679580244\\
32.64774455813	2.59649688166344\\
32.64774455813	2.79148134163925\\
32.64774455813	3.00041095472465\\
32.64774455813	3.22428306858149\\
32.64774455813	3.46416636048344\\
32.64774455813	3.72120593876032\\
32.64774455813	3.99662880909414\\
32.64774455813	4.29174973176078\\
32.64774455813	4.60797749777762\\
32.64774455813	4.94682165391682\\
32.64774455813	5.30989970868692\\
32.64774455813	5.69894485368121\\
32.64774455813	6.11581423715154\\
32.64774455813	6.56249782930251\\
32.64774455813	7.04112792162515\\
32.64774455813	7.55398930561651\\
32.64774455813	8.10353017947414\\
32.64774455813	8.69237383482973\\
32.64774455813	9.32333117930993\\
32.64774455813	9.99941415470191\\
32.64774455813	10.7238501147769\\
32.64774455813	11.5000972314056\\
32.64774455813	12.3318610025083\\
32.64774455813	13.223111940642\\
32.64774455813	14.1781045266635\\
32.64774455813	15.2013975189442\\
32.64774455813	16.2978757150874\\
32.64774455813	17.4727732700269\\
32.64774455813	18.7316986818211\\
32.64774455813	20.0806615644128\\
32.64774455813	21.5261013351587\\
32.64774455813	23.0749179540712\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
34.99197337345	0.02\\
34.99197337345	0.0307151930523761\\
34.99197337345	0.0421967292673449\\
34.99197337345	0.0544994169754687\\
34.99197337345	0.0676819843610328\\
34.99197337345	0.0818073598072603\\
34.99197337345	0.0969429722916224\\
34.99197337345	0.113161073265212\\
34.99197337345	0.130539081552705\\
34.99197337345	0.149159952919334\\
34.99197337345	0.169112576069023\\
34.99197337345	0.190492196964045\\
34.99197337345	0.213400873491723\\
34.99197337345	0.237947962648573\\
34.99197337345	0.264250642567527\\
34.99197337345	0.292434471880172\\
34.99197337345	0.322633989084192\\
34.99197337345	0.354993354777155\\
34.99197337345	0.389667039822408\\
34.99197337345	0.426820562732125\\
34.99197337345	0.466631279787475\\
34.99197337345	0.509289231667635\\
34.99197337345	0.554998050629122\\
34.99197337345	0.603975932565967\\
34.99197337345	0.656456678590944\\
34.99197337345	0.712690811109979\\
34.99197337345	0.772946769717415\\
34.99197337345	0.837512192620881\\
34.99197337345	0.906695289712774\\
34.99197337345	0.980826313842866\\
34.99197337345	1.06025913731529\\
34.99197337345	1.14537294113553\\
34.99197337345	1.23657402507112\\
34.99197337345	1.3342977471667\\
34.99197337345	1.43901060197179\\
34.99197337345	1.55121244740199\\
34.99197337345	1.67143889086373\\
34.99197337345	1.80026384603305\\
34.99197337345	1.93830227249334\\
34.99197337345	2.08621311131016\\
34.99197337345	2.24470243055627\\
34.99197337345	2.41452679580244\\
34.99197337345	2.59649688166344\\
34.99197337345	2.79148134163925\\
34.99197337345	3.00041095472465\\
34.99197337345	3.22428306858149\\
34.99197337345	3.46416636048344\\
34.99197337345	3.72120593876032\\
34.99197337345	3.99662880909414\\
34.99197337345	4.29174973176078\\
34.99197337345	4.60797749777762\\
34.99197337345	4.94682165391682\\
34.99197337345	5.30989970868692\\
34.99197337345	5.69894485368121\\
34.99197337345	6.11581423715154\\
34.99197337345	6.56249782930251\\
34.99197337345	7.04112792162515\\
34.99197337345	7.55398930561651\\
34.99197337345	8.10353017947414\\
34.99197337345	8.69237383482973\\
34.99197337345	9.32333117930993\\
34.99197337345	9.99941415470191\\
34.99197337345	10.7238501147769\\
34.99197337345	11.5000972314056\\
34.99197337345	12.3318610025083\\
34.99197337345	13.223111940642\\
34.99197337345	14.1781045266635\\
34.99197337345	15.2013975189442\\
34.99197337345	16.2978757150874\\
34.99197337345	17.4727732700269\\
34.99197337345	18.7316986818211\\
34.99197337345	20.0806615644128\\
34.99197337345	21.5261013351587\\
34.99197337345	23.0749179540712\\
34.99197337345	24.7345048615087\\
};
\addlegendentry{Mist};

\addplot [color=red,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.02	5.69894485368121\\
0.02	6.11581423715154\\
0.02	6.56249782930251\\
0.02	7.04112792162515\\
0.02	7.55398930561651\\
0.02	8.10353017947414\\
0.02	8.69237383482973\\
0.02	9.32333117930993\\
0.02	9.99941415470191\\
0.02	10.7238501147769\\
0.02	11.5000972314056\\
0.02	12.3318610025083\\
0.02	13.223111940642\\
0.02	14.1781045266635\\
0.02	15.2013975189442\\
0.02	16.2978757150874\\
0.02	17.4727732700269\\
0.02	18.7316986818211\\
0.02	20.0806615644128\\
0.02	21.5261013351587\\
0.02	23.0749179540712\\
0.02	24.7345048615087\\
0.02	26.5127842715477\\
0.02	28.4182449895109\\
0.02	30.4599829341805\\
0.02	32.64774455813\\
0.02	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0307151930523761	6.11581423715154\\
0.0307151930523761	6.56249782930251\\
0.0307151930523761	7.04112792162515\\
0.0307151930523761	7.55398930561651\\
0.0307151930523761	8.10353017947414\\
0.0307151930523761	8.69237383482973\\
0.0307151930523761	9.32333117930993\\
0.0307151930523761	9.99941415470191\\
0.0307151930523761	10.7238501147769\\
0.0307151930523761	11.5000972314056\\
0.0307151930523761	12.3318610025083\\
0.0307151930523761	13.223111940642\\
0.0307151930523761	14.1781045266635\\
0.0307151930523761	15.2013975189442\\
0.0307151930523761	16.2978757150874\\
0.0307151930523761	17.4727732700269\\
0.0307151930523761	18.7316986818211\\
0.0307151930523761	20.0806615644128\\
0.0307151930523761	21.5261013351587\\
0.0307151930523761	23.0749179540712\\
0.0307151930523761	24.7345048615087\\
0.0307151930523761	26.5127842715477\\
0.0307151930523761	28.4182449895109\\
0.0307151930523761	30.4599829341805\\
0.0307151930523761	32.64774455813\\
0.0307151930523761	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0421967292673449	6.56249782930251\\
0.0421967292673449	7.04112792162515\\
0.0421967292673449	7.55398930561651\\
0.0421967292673449	8.10353017947414\\
0.0421967292673449	8.69237383482973\\
0.0421967292673449	9.32333117930993\\
0.0421967292673449	9.99941415470191\\
0.0421967292673449	10.7238501147769\\
0.0421967292673449	11.5000972314056\\
0.0421967292673449	12.3318610025083\\
0.0421967292673449	13.223111940642\\
0.0421967292673449	14.1781045266635\\
0.0421967292673449	15.2013975189442\\
0.0421967292673449	16.2978757150874\\
0.0421967292673449	17.4727732700269\\
0.0421967292673449	18.7316986818211\\
0.0421967292673449	20.0806615644128\\
0.0421967292673449	21.5261013351587\\
0.0421967292673449	23.0749179540712\\
0.0421967292673449	24.7345048615087\\
0.0421967292673449	26.5127842715477\\
0.0421967292673449	28.4182449895109\\
0.0421967292673449	30.4599829341805\\
0.0421967292673449	32.64774455813\\
0.0421967292673449	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0544994169754687	6.56249782930251\\
0.0544994169754687	7.04112792162515\\
0.0544994169754687	7.55398930561651\\
0.0544994169754687	8.10353017947414\\
0.0544994169754687	8.69237383482973\\
0.0544994169754687	9.32333117930993\\
0.0544994169754687	9.99941415470191\\
0.0544994169754687	10.7238501147769\\
0.0544994169754687	11.5000972314056\\
0.0544994169754687	12.3318610025083\\
0.0544994169754687	13.223111940642\\
0.0544994169754687	14.1781045266635\\
0.0544994169754687	15.2013975189442\\
0.0544994169754687	16.2978757150874\\
0.0544994169754687	17.4727732700269\\
0.0544994169754687	18.7316986818211\\
0.0544994169754687	20.0806615644128\\
0.0544994169754687	21.5261013351587\\
0.0544994169754687	23.0749179540712\\
0.0544994169754687	24.7345048615087\\
0.0544994169754687	26.5127842715477\\
0.0544994169754687	28.4182449895109\\
0.0544994169754687	30.4599829341805\\
0.0544994169754687	32.64774455813\\
0.0544994169754687	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0676819843610328	7.04112792162515\\
0.0676819843610328	7.55398930561651\\
0.0676819843610328	8.10353017947414\\
0.0676819843610328	8.69237383482973\\
0.0676819843610328	9.32333117930993\\
0.0676819843610328	9.99941415470191\\
0.0676819843610328	10.7238501147769\\
0.0676819843610328	11.5000972314056\\
0.0676819843610328	12.3318610025083\\
0.0676819843610328	13.223111940642\\
0.0676819843610328	14.1781045266635\\
0.0676819843610328	15.2013975189442\\
0.0676819843610328	16.2978757150874\\
0.0676819843610328	17.4727732700269\\
0.0676819843610328	18.7316986818211\\
0.0676819843610328	20.0806615644128\\
0.0676819843610328	21.5261013351587\\
0.0676819843610328	23.0749179540712\\
0.0676819843610328	24.7345048615087\\
0.0676819843610328	26.5127842715477\\
0.0676819843610328	28.4182449895109\\
0.0676819843610328	30.4599829341805\\
0.0676819843610328	32.64774455813\\
0.0676819843610328	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0818073598072603	7.55398930561651\\
0.0818073598072603	8.10353017947414\\
0.0818073598072603	8.69237383482973\\
0.0818073598072603	9.32333117930993\\
0.0818073598072603	9.99941415470191\\
0.0818073598072603	10.7238501147769\\
0.0818073598072603	11.5000972314056\\
0.0818073598072603	12.3318610025083\\
0.0818073598072603	13.223111940642\\
0.0818073598072603	14.1781045266635\\
0.0818073598072603	15.2013975189442\\
0.0818073598072603	16.2978757150874\\
0.0818073598072603	17.4727732700269\\
0.0818073598072603	18.7316986818211\\
0.0818073598072603	20.0806615644128\\
0.0818073598072603	21.5261013351587\\
0.0818073598072603	23.0749179540712\\
0.0818073598072603	24.7345048615087\\
0.0818073598072603	26.5127842715477\\
0.0818073598072603	28.4182449895109\\
0.0818073598072603	30.4599829341805\\
0.0818073598072603	32.64774455813\\
0.0818073598072603	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0969429722916224	7.55398930561651\\
0.0969429722916224	8.10353017947414\\
0.0969429722916224	8.69237383482973\\
0.0969429722916224	9.32333117930993\\
0.0969429722916224	9.99941415470191\\
0.0969429722916224	10.7238501147769\\
0.0969429722916224	11.5000972314056\\
0.0969429722916224	12.3318610025083\\
0.0969429722916224	13.223111940642\\
0.0969429722916224	14.1781045266635\\
0.0969429722916224	15.2013975189442\\
0.0969429722916224	16.2978757150874\\
0.0969429722916224	17.4727732700269\\
0.0969429722916224	18.7316986818211\\
0.0969429722916224	20.0806615644128\\
0.0969429722916224	21.5261013351587\\
0.0969429722916224	23.0749179540712\\
0.0969429722916224	24.7345048615087\\
0.0969429722916224	26.5127842715477\\
0.0969429722916224	28.4182449895109\\
0.0969429722916224	30.4599829341805\\
0.0969429722916224	32.64774455813\\
0.0969429722916224	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.113161073265212	8.10353017947414\\
0.113161073265212	8.69237383482973\\
0.113161073265212	9.32333117930993\\
0.113161073265212	9.99941415470191\\
0.113161073265212	10.7238501147769\\
0.113161073265212	11.5000972314056\\
0.113161073265212	12.3318610025083\\
0.113161073265212	13.223111940642\\
0.113161073265212	14.1781045266635\\
0.113161073265212	15.2013975189442\\
0.113161073265212	16.2978757150874\\
0.113161073265212	17.4727732700269\\
0.113161073265212	18.7316986818211\\
0.113161073265212	20.0806615644128\\
0.113161073265212	21.5261013351587\\
0.113161073265212	23.0749179540712\\
0.113161073265212	24.7345048615087\\
0.113161073265212	26.5127842715477\\
0.113161073265212	28.4182449895109\\
0.113161073265212	30.4599829341805\\
0.113161073265212	32.64774455813\\
0.113161073265212	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.130539081552705	8.10353017947414\\
0.130539081552705	8.69237383482973\\
0.130539081552705	9.32333117930993\\
0.130539081552705	9.99941415470191\\
0.130539081552705	10.7238501147769\\
0.130539081552705	11.5000972314056\\
0.130539081552705	12.3318610025083\\
0.130539081552705	13.223111940642\\
0.130539081552705	14.1781045266635\\
0.130539081552705	15.2013975189442\\
0.130539081552705	16.2978757150874\\
0.130539081552705	17.4727732700269\\
0.130539081552705	18.7316986818211\\
0.130539081552705	20.0806615644128\\
0.130539081552705	21.5261013351587\\
0.130539081552705	23.0749179540712\\
0.130539081552705	24.7345048615087\\
0.130539081552705	26.5127842715477\\
0.130539081552705	28.4182449895109\\
0.130539081552705	30.4599829341805\\
0.130539081552705	32.64774455813\\
0.130539081552705	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.149159952919334	8.10353017947414\\
0.149159952919334	8.69237383482973\\
0.149159952919334	9.32333117930993\\
0.149159952919334	9.99941415470191\\
0.149159952919334	10.7238501147769\\
0.149159952919334	11.5000972314056\\
0.149159952919334	12.3318610025083\\
0.149159952919334	13.223111940642\\
0.149159952919334	14.1781045266635\\
0.149159952919334	15.2013975189442\\
0.149159952919334	16.2978757150874\\
0.149159952919334	17.4727732700269\\
0.149159952919334	18.7316986818211\\
0.149159952919334	20.0806615644128\\
0.149159952919334	21.5261013351587\\
0.149159952919334	23.0749179540712\\
0.149159952919334	24.7345048615087\\
0.149159952919334	26.5127842715477\\
0.149159952919334	28.4182449895109\\
0.149159952919334	30.4599829341805\\
0.149159952919334	32.64774455813\\
0.149159952919334	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.169112576069023	8.69237383482973\\
0.169112576069023	9.32333117930993\\
0.169112576069023	9.99941415470191\\
0.169112576069023	10.7238501147769\\
0.169112576069023	11.5000972314056\\
0.169112576069023	12.3318610025083\\
0.169112576069023	13.223111940642\\
0.169112576069023	14.1781045266635\\
0.169112576069023	15.2013975189442\\
0.169112576069023	16.2978757150874\\
0.169112576069023	17.4727732700269\\
0.169112576069023	18.7316986818211\\
0.169112576069023	20.0806615644128\\
0.169112576069023	21.5261013351587\\
0.169112576069023	23.0749179540712\\
0.169112576069023	24.7345048615087\\
0.169112576069023	26.5127842715477\\
0.169112576069023	28.4182449895109\\
0.169112576069023	30.4599829341805\\
0.169112576069023	32.64774455813\\
0.169112576069023	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.190492196964045	8.69237383482973\\
0.190492196964045	9.32333117930993\\
0.190492196964045	9.99941415470191\\
0.190492196964045	10.7238501147769\\
0.190492196964045	11.5000972314056\\
0.190492196964045	12.3318610025083\\
0.190492196964045	13.223111940642\\
0.190492196964045	14.1781045266635\\
0.190492196964045	15.2013975189442\\
0.190492196964045	16.2978757150874\\
0.190492196964045	17.4727732700269\\
0.190492196964045	18.7316986818211\\
0.190492196964045	20.0806615644128\\
0.190492196964045	21.5261013351587\\
0.190492196964045	23.0749179540712\\
0.190492196964045	24.7345048615087\\
0.190492196964045	26.5127842715477\\
0.190492196964045	28.4182449895109\\
0.190492196964045	30.4599829341805\\
0.190492196964045	32.64774455813\\
0.190492196964045	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.213400873491723	8.69237383482973\\
0.213400873491723	9.32333117930993\\
0.213400873491723	9.99941415470191\\
0.213400873491723	10.7238501147769\\
0.213400873491723	11.5000972314056\\
0.213400873491723	12.3318610025083\\
0.213400873491723	13.223111940642\\
0.213400873491723	14.1781045266635\\
0.213400873491723	15.2013975189442\\
0.213400873491723	16.2978757150874\\
0.213400873491723	17.4727732700269\\
0.213400873491723	18.7316986818211\\
0.213400873491723	20.0806615644128\\
0.213400873491723	21.5261013351587\\
0.213400873491723	23.0749179540712\\
0.213400873491723	24.7345048615087\\
0.213400873491723	26.5127842715477\\
0.213400873491723	28.4182449895109\\
0.213400873491723	30.4599829341805\\
0.213400873491723	32.64774455813\\
0.213400873491723	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.237947962648573	9.32333117930993\\
0.237947962648573	9.99941415470191\\
0.237947962648573	10.7238501147769\\
0.237947962648573	11.5000972314056\\
0.237947962648573	12.3318610025083\\
0.237947962648573	13.223111940642\\
0.237947962648573	14.1781045266635\\
0.237947962648573	15.2013975189442\\
0.237947962648573	16.2978757150874\\
0.237947962648573	17.4727732700269\\
0.237947962648573	18.7316986818211\\
0.237947962648573	20.0806615644128\\
0.237947962648573	21.5261013351587\\
0.237947962648573	23.0749179540712\\
0.237947962648573	24.7345048615087\\
0.237947962648573	26.5127842715477\\
0.237947962648573	28.4182449895109\\
0.237947962648573	30.4599829341805\\
0.237947962648573	32.64774455813\\
0.237947962648573	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.264250642567527	9.32333117930993\\
0.264250642567527	9.99941415470191\\
0.264250642567527	10.7238501147769\\
0.264250642567527	11.5000972314056\\
0.264250642567527	12.3318610025083\\
0.264250642567527	13.223111940642\\
0.264250642567527	14.1781045266635\\
0.264250642567527	15.2013975189442\\
0.264250642567527	16.2978757150874\\
0.264250642567527	17.4727732700269\\
0.264250642567527	18.7316986818211\\
0.264250642567527	20.0806615644128\\
0.264250642567527	21.5261013351587\\
0.264250642567527	23.0749179540712\\
0.264250642567527	24.7345048615087\\
0.264250642567527	26.5127842715477\\
0.264250642567527	28.4182449895109\\
0.264250642567527	30.4599829341805\\
0.264250642567527	32.64774455813\\
0.264250642567527	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.292434471880172	9.32333117930993\\
0.292434471880172	9.99941415470191\\
0.292434471880172	10.7238501147769\\
0.292434471880172	11.5000972314056\\
0.292434471880172	12.3318610025083\\
0.292434471880172	13.223111940642\\
0.292434471880172	14.1781045266635\\
0.292434471880172	15.2013975189442\\
0.292434471880172	16.2978757150874\\
0.292434471880172	17.4727732700269\\
0.292434471880172	18.7316986818211\\
0.292434471880172	20.0806615644128\\
0.292434471880172	21.5261013351587\\
0.292434471880172	23.0749179540712\\
0.292434471880172	24.7345048615087\\
0.292434471880172	26.5127842715477\\
0.292434471880172	28.4182449895109\\
0.292434471880172	30.4599829341805\\
0.292434471880172	32.64774455813\\
0.292434471880172	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.322633989084192	9.32333117930993\\
0.322633989084192	9.99941415470191\\
0.322633989084192	10.7238501147769\\
0.322633989084192	11.5000972314056\\
0.322633989084192	12.3318610025083\\
0.322633989084192	13.223111940642\\
0.322633989084192	14.1781045266635\\
0.322633989084192	15.2013975189442\\
0.322633989084192	16.2978757150874\\
0.322633989084192	17.4727732700269\\
0.322633989084192	18.7316986818211\\
0.322633989084192	20.0806615644128\\
0.322633989084192	21.5261013351587\\
0.322633989084192	23.0749179540712\\
0.322633989084192	24.7345048615087\\
0.322633989084192	26.5127842715477\\
0.322633989084192	28.4182449895109\\
0.322633989084192	30.4599829341805\\
0.322633989084192	32.64774455813\\
0.322633989084192	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.354993354777155	9.99941415470191\\
0.354993354777155	10.7238501147769\\
0.354993354777155	11.5000972314056\\
0.354993354777155	12.3318610025083\\
0.354993354777155	13.223111940642\\
0.354993354777155	14.1781045266635\\
0.354993354777155	15.2013975189442\\
0.354993354777155	16.2978757150874\\
0.354993354777155	17.4727732700269\\
0.354993354777155	18.7316986818211\\
0.354993354777155	20.0806615644128\\
0.354993354777155	21.5261013351587\\
0.354993354777155	23.0749179540712\\
0.354993354777155	24.7345048615087\\
0.354993354777155	26.5127842715477\\
0.354993354777155	28.4182449895109\\
0.354993354777155	30.4599829341805\\
0.354993354777155	32.64774455813\\
0.354993354777155	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.389667039822408	9.99941415470191\\
0.389667039822408	10.7238501147769\\
0.389667039822408	11.5000972314056\\
0.389667039822408	12.3318610025083\\
0.389667039822408	13.223111940642\\
0.389667039822408	14.1781045266635\\
0.389667039822408	15.2013975189442\\
0.389667039822408	16.2978757150874\\
0.389667039822408	17.4727732700269\\
0.389667039822408	18.7316986818211\\
0.389667039822408	20.0806615644128\\
0.389667039822408	21.5261013351587\\
0.389667039822408	23.0749179540712\\
0.389667039822408	24.7345048615087\\
0.389667039822408	26.5127842715477\\
0.389667039822408	28.4182449895109\\
0.389667039822408	30.4599829341805\\
0.389667039822408	32.64774455813\\
0.389667039822408	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.426820562732125	9.99941415470191\\
0.426820562732125	10.7238501147769\\
0.426820562732125	11.5000972314056\\
0.426820562732125	12.3318610025083\\
0.426820562732125	13.223111940642\\
0.426820562732125	14.1781045266635\\
0.426820562732125	15.2013975189442\\
0.426820562732125	16.2978757150874\\
0.426820562732125	17.4727732700269\\
0.426820562732125	18.7316986818211\\
0.426820562732125	20.0806615644128\\
0.426820562732125	21.5261013351587\\
0.426820562732125	23.0749179540712\\
0.426820562732125	24.7345048615087\\
0.426820562732125	26.5127842715477\\
0.426820562732125	28.4182449895109\\
0.426820562732125	30.4599829341805\\
0.426820562732125	32.64774455813\\
0.426820562732125	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.466631279787475	9.99941415470191\\
0.466631279787475	10.7238501147769\\
0.466631279787475	11.5000972314056\\
0.466631279787475	12.3318610025083\\
0.466631279787475	13.223111940642\\
0.466631279787475	14.1781045266635\\
0.466631279787475	15.2013975189442\\
0.466631279787475	16.2978757150874\\
0.466631279787475	17.4727732700269\\
0.466631279787475	18.7316986818211\\
0.466631279787475	20.0806615644128\\
0.466631279787475	21.5261013351587\\
0.466631279787475	23.0749179540712\\
0.466631279787475	24.7345048615087\\
0.466631279787475	26.5127842715477\\
0.466631279787475	28.4182449895109\\
0.466631279787475	30.4599829341805\\
0.466631279787475	32.64774455813\\
0.466631279787475	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.509289231667635	9.99941415470191\\
0.509289231667635	10.7238501147769\\
0.509289231667635	11.5000972314056\\
0.509289231667635	12.3318610025083\\
0.509289231667635	13.223111940642\\
0.509289231667635	14.1781045266635\\
0.509289231667635	15.2013975189442\\
0.509289231667635	16.2978757150874\\
0.509289231667635	17.4727732700269\\
0.509289231667635	18.7316986818211\\
0.509289231667635	20.0806615644128\\
0.509289231667635	21.5261013351587\\
0.509289231667635	23.0749179540712\\
0.509289231667635	24.7345048615087\\
0.509289231667635	26.5127842715477\\
0.509289231667635	28.4182449895109\\
0.509289231667635	30.4599829341805\\
0.509289231667635	32.64774455813\\
0.509289231667635	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.554998050629122	10.7238501147769\\
0.554998050629122	11.5000972314056\\
0.554998050629122	12.3318610025083\\
0.554998050629122	13.223111940642\\
0.554998050629122	14.1781045266635\\
0.554998050629122	15.2013975189442\\
0.554998050629122	16.2978757150874\\
0.554998050629122	17.4727732700269\\
0.554998050629122	18.7316986818211\\
0.554998050629122	20.0806615644128\\
0.554998050629122	21.5261013351587\\
0.554998050629122	23.0749179540712\\
0.554998050629122	24.7345048615087\\
0.554998050629122	26.5127842715477\\
0.554998050629122	28.4182449895109\\
0.554998050629122	30.4599829341805\\
0.554998050629122	32.64774455813\\
0.554998050629122	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.603975932565967	10.7238501147769\\
0.603975932565967	11.5000972314056\\
0.603975932565967	12.3318610025083\\
0.603975932565967	13.223111940642\\
0.603975932565967	14.1781045266635\\
0.603975932565967	15.2013975189442\\
0.603975932565967	16.2978757150874\\
0.603975932565967	17.4727732700269\\
0.603975932565967	18.7316986818211\\
0.603975932565967	20.0806615644128\\
0.603975932565967	21.5261013351587\\
0.603975932565967	23.0749179540712\\
0.603975932565967	24.7345048615087\\
0.603975932565967	26.5127842715477\\
0.603975932565967	28.4182449895109\\
0.603975932565967	30.4599829341805\\
0.603975932565967	32.64774455813\\
0.603975932565967	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.656456678590944	10.7238501147769\\
0.656456678590944	11.5000972314056\\
0.656456678590944	12.3318610025083\\
0.656456678590944	13.223111940642\\
0.656456678590944	14.1781045266635\\
0.656456678590944	15.2013975189442\\
0.656456678590944	16.2978757150874\\
0.656456678590944	17.4727732700269\\
0.656456678590944	18.7316986818211\\
0.656456678590944	20.0806615644128\\
0.656456678590944	21.5261013351587\\
0.656456678590944	23.0749179540712\\
0.656456678590944	24.7345048615087\\
0.656456678590944	26.5127842715477\\
0.656456678590944	28.4182449895109\\
0.656456678590944	30.4599829341805\\
0.656456678590944	32.64774455813\\
0.656456678590944	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.712690811109979	10.7238501147769\\
0.712690811109979	11.5000972314056\\
0.712690811109979	12.3318610025083\\
0.712690811109979	13.223111940642\\
0.712690811109979	14.1781045266635\\
0.712690811109979	15.2013975189442\\
0.712690811109979	16.2978757150874\\
0.712690811109979	17.4727732700269\\
0.712690811109979	18.7316986818211\\
0.712690811109979	20.0806615644128\\
0.712690811109979	21.5261013351587\\
0.712690811109979	23.0749179540712\\
0.712690811109979	24.7345048615087\\
0.712690811109979	26.5127842715477\\
0.712690811109979	28.4182449895109\\
0.712690811109979	30.4599829341805\\
0.712690811109979	32.64774455813\\
0.712690811109979	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.772946769717415	10.7238501147769\\
0.772946769717415	11.5000972314056\\
0.772946769717415	12.3318610025083\\
0.772946769717415	13.223111940642\\
0.772946769717415	14.1781045266635\\
0.772946769717415	15.2013975189442\\
0.772946769717415	16.2978757150874\\
0.772946769717415	17.4727732700269\\
0.772946769717415	18.7316986818211\\
0.772946769717415	20.0806615644128\\
0.772946769717415	21.5261013351587\\
0.772946769717415	23.0749179540712\\
0.772946769717415	24.7345048615087\\
0.772946769717415	26.5127842715477\\
0.772946769717415	28.4182449895109\\
0.772946769717415	30.4599829341805\\
0.772946769717415	32.64774455813\\
0.772946769717415	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.837512192620881	11.5000972314056\\
0.837512192620881	12.3318610025083\\
0.837512192620881	13.223111940642\\
0.837512192620881	14.1781045266635\\
0.837512192620881	15.2013975189442\\
0.837512192620881	16.2978757150874\\
0.837512192620881	17.4727732700269\\
0.837512192620881	18.7316986818211\\
0.837512192620881	20.0806615644128\\
0.837512192620881	21.5261013351587\\
0.837512192620881	23.0749179540712\\
0.837512192620881	24.7345048615087\\
0.837512192620881	26.5127842715477\\
0.837512192620881	28.4182449895109\\
0.837512192620881	30.4599829341805\\
0.837512192620881	32.64774455813\\
0.837512192620881	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.906695289712774	11.5000972314056\\
0.906695289712774	12.3318610025083\\
0.906695289712774	13.223111940642\\
0.906695289712774	14.1781045266635\\
0.906695289712774	15.2013975189442\\
0.906695289712774	16.2978757150874\\
0.906695289712774	17.4727732700269\\
0.906695289712774	18.7316986818211\\
0.906695289712774	20.0806615644128\\
0.906695289712774	21.5261013351587\\
0.906695289712774	23.0749179540712\\
0.906695289712774	24.7345048615087\\
0.906695289712774	26.5127842715477\\
0.906695289712774	28.4182449895109\\
0.906695289712774	30.4599829341805\\
0.906695289712774	32.64774455813\\
0.906695289712774	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.980826313842866	11.5000972314056\\
0.980826313842866	12.3318610025083\\
0.980826313842866	13.223111940642\\
0.980826313842866	14.1781045266635\\
0.980826313842866	15.2013975189442\\
0.980826313842866	16.2978757150874\\
0.980826313842866	17.4727732700269\\
0.980826313842866	18.7316986818211\\
0.980826313842866	20.0806615644128\\
0.980826313842866	21.5261013351587\\
0.980826313842866	23.0749179540712\\
0.980826313842866	24.7345048615087\\
0.980826313842866	26.5127842715477\\
0.980826313842866	28.4182449895109\\
0.980826313842866	30.4599829341805\\
0.980826313842866	32.64774455813\\
0.980826313842866	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.06025913731529	11.5000972314056\\
1.06025913731529	12.3318610025083\\
1.06025913731529	13.223111940642\\
1.06025913731529	14.1781045266635\\
1.06025913731529	15.2013975189442\\
1.06025913731529	16.2978757150874\\
1.06025913731529	17.4727732700269\\
1.06025913731529	18.7316986818211\\
1.06025913731529	20.0806615644128\\
1.06025913731529	21.5261013351587\\
1.06025913731529	23.0749179540712\\
1.06025913731529	24.7345048615087\\
1.06025913731529	26.5127842715477\\
1.06025913731529	28.4182449895109\\
1.06025913731529	30.4599829341805\\
1.06025913731529	32.64774455813\\
1.06025913731529	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.14537294113553	11.5000972314056\\
1.14537294113553	12.3318610025083\\
1.14537294113553	13.223111940642\\
1.14537294113553	14.1781045266635\\
1.14537294113553	15.2013975189442\\
1.14537294113553	16.2978757150874\\
1.14537294113553	17.4727732700269\\
1.14537294113553	18.7316986818211\\
1.14537294113553	20.0806615644128\\
1.14537294113553	21.5261013351587\\
1.14537294113553	23.0749179540712\\
1.14537294113553	24.7345048615087\\
1.14537294113553	26.5127842715477\\
1.14537294113553	28.4182449895109\\
1.14537294113553	30.4599829341805\\
1.14537294113553	32.64774455813\\
1.14537294113553	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.23657402507112	12.3318610025083\\
1.23657402507112	13.223111940642\\
1.23657402507112	14.1781045266635\\
1.23657402507112	15.2013975189442\\
1.23657402507112	16.2978757150874\\
1.23657402507112	17.4727732700269\\
1.23657402507112	18.7316986818211\\
1.23657402507112	20.0806615644128\\
1.23657402507112	21.5261013351587\\
1.23657402507112	23.0749179540712\\
1.23657402507112	24.7345048615087\\
1.23657402507112	26.5127842715477\\
1.23657402507112	28.4182449895109\\
1.23657402507112	30.4599829341805\\
1.23657402507112	32.64774455813\\
1.23657402507112	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.3342977471667	12.3318610025083\\
1.3342977471667	13.223111940642\\
1.3342977471667	14.1781045266635\\
1.3342977471667	15.2013975189442\\
1.3342977471667	16.2978757150874\\
1.3342977471667	17.4727732700269\\
1.3342977471667	18.7316986818211\\
1.3342977471667	20.0806615644128\\
1.3342977471667	21.5261013351587\\
1.3342977471667	23.0749179540712\\
1.3342977471667	24.7345048615087\\
1.3342977471667	26.5127842715477\\
1.3342977471667	28.4182449895109\\
1.3342977471667	30.4599829341805\\
1.3342977471667	32.64774455813\\
1.3342977471667	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.43901060197179	12.3318610025083\\
1.43901060197179	13.223111940642\\
1.43901060197179	14.1781045266635\\
1.43901060197179	15.2013975189442\\
1.43901060197179	16.2978757150874\\
1.43901060197179	17.4727732700269\\
1.43901060197179	18.7316986818211\\
1.43901060197179	20.0806615644128\\
1.43901060197179	21.5261013351587\\
1.43901060197179	23.0749179540712\\
1.43901060197179	24.7345048615087\\
1.43901060197179	26.5127842715477\\
1.43901060197179	28.4182449895109\\
1.43901060197179	30.4599829341805\\
1.43901060197179	32.64774455813\\
1.43901060197179	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.55121244740199	12.3318610025083\\
1.55121244740199	13.223111940642\\
1.55121244740199	14.1781045266635\\
1.55121244740199	15.2013975189442\\
1.55121244740199	16.2978757150874\\
1.55121244740199	17.4727732700269\\
1.55121244740199	18.7316986818211\\
1.55121244740199	20.0806615644128\\
1.55121244740199	21.5261013351587\\
1.55121244740199	23.0749179540712\\
1.55121244740199	24.7345048615087\\
1.55121244740199	26.5127842715477\\
1.55121244740199	28.4182449895109\\
1.55121244740199	30.4599829341805\\
1.55121244740199	32.64774455813\\
1.55121244740199	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.67143889086373	12.3318610025083\\
1.67143889086373	13.223111940642\\
1.67143889086373	14.1781045266635\\
1.67143889086373	15.2013975189442\\
1.67143889086373	16.2978757150874\\
1.67143889086373	17.4727732700269\\
1.67143889086373	18.7316986818211\\
1.67143889086373	20.0806615644128\\
1.67143889086373	21.5261013351587\\
1.67143889086373	23.0749179540712\\
1.67143889086373	24.7345048615087\\
1.67143889086373	26.5127842715477\\
1.67143889086373	28.4182449895109\\
1.67143889086373	30.4599829341805\\
1.67143889086373	32.64774455813\\
1.67143889086373	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.80026384603305	12.3318610025083\\
1.80026384603305	13.223111940642\\
1.80026384603305	14.1781045266635\\
1.80026384603305	15.2013975189442\\
1.80026384603305	16.2978757150874\\
1.80026384603305	17.4727732700269\\
1.80026384603305	18.7316986818211\\
1.80026384603305	20.0806615644128\\
1.80026384603305	21.5261013351587\\
1.80026384603305	23.0749179540712\\
1.80026384603305	24.7345048615087\\
1.80026384603305	26.5127842715477\\
1.80026384603305	28.4182449895109\\
1.80026384603305	30.4599829341805\\
1.80026384603305	32.64774455813\\
1.80026384603305	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.93830227249334	12.3318610025083\\
1.93830227249334	13.223111940642\\
1.93830227249334	14.1781045266635\\
1.93830227249334	15.2013975189442\\
1.93830227249334	16.2978757150874\\
1.93830227249334	17.4727732700269\\
1.93830227249334	18.7316986818211\\
1.93830227249334	20.0806615644128\\
1.93830227249334	21.5261013351587\\
1.93830227249334	23.0749179540712\\
1.93830227249334	24.7345048615087\\
1.93830227249334	26.5127842715477\\
1.93830227249334	28.4182449895109\\
1.93830227249334	30.4599829341805\\
1.93830227249334	32.64774455813\\
1.93830227249334	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.08621311131016	12.3318610025083\\
2.08621311131016	13.223111940642\\
2.08621311131016	14.1781045266635\\
2.08621311131016	15.2013975189442\\
2.08621311131016	16.2978757150874\\
2.08621311131016	17.4727732700269\\
2.08621311131016	18.7316986818211\\
2.08621311131016	20.0806615644128\\
2.08621311131016	21.5261013351587\\
2.08621311131016	23.0749179540712\\
2.08621311131016	24.7345048615087\\
2.08621311131016	26.5127842715477\\
2.08621311131016	28.4182449895109\\
2.08621311131016	30.4599829341805\\
2.08621311131016	32.64774455813\\
2.08621311131016	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.24470243055627	13.223111940642\\
2.24470243055627	14.1781045266635\\
2.24470243055627	15.2013975189442\\
2.24470243055627	16.2978757150874\\
2.24470243055627	17.4727732700269\\
2.24470243055627	18.7316986818211\\
2.24470243055627	20.0806615644128\\
2.24470243055627	21.5261013351587\\
2.24470243055627	23.0749179540712\\
2.24470243055627	24.7345048615087\\
2.24470243055627	26.5127842715477\\
2.24470243055627	28.4182449895109\\
2.24470243055627	30.4599829341805\\
2.24470243055627	32.64774455813\\
2.24470243055627	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.41452679580244	13.223111940642\\
2.41452679580244	14.1781045266635\\
2.41452679580244	15.2013975189442\\
2.41452679580244	16.2978757150874\\
2.41452679580244	17.4727732700269\\
2.41452679580244	18.7316986818211\\
2.41452679580244	20.0806615644128\\
2.41452679580244	21.5261013351587\\
2.41452679580244	23.0749179540712\\
2.41452679580244	24.7345048615087\\
2.41452679580244	26.5127842715477\\
2.41452679580244	28.4182449895109\\
2.41452679580244	30.4599829341805\\
2.41452679580244	32.64774455813\\
2.41452679580244	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.59649688166344	13.223111940642\\
2.59649688166344	14.1781045266635\\
2.59649688166344	15.2013975189442\\
2.59649688166344	16.2978757150874\\
2.59649688166344	17.4727732700269\\
2.59649688166344	18.7316986818211\\
2.59649688166344	20.0806615644128\\
2.59649688166344	21.5261013351587\\
2.59649688166344	23.0749179540712\\
2.59649688166344	24.7345048615087\\
2.59649688166344	26.5127842715477\\
2.59649688166344	28.4182449895109\\
2.59649688166344	30.4599829341805\\
2.59649688166344	32.64774455813\\
2.59649688166344	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.79148134163925	13.223111940642\\
2.79148134163925	14.1781045266635\\
2.79148134163925	15.2013975189442\\
2.79148134163925	16.2978757150874\\
2.79148134163925	17.4727732700269\\
2.79148134163925	18.7316986818211\\
2.79148134163925	20.0806615644128\\
2.79148134163925	21.5261013351587\\
2.79148134163925	23.0749179540712\\
2.79148134163925	24.7345048615087\\
2.79148134163925	26.5127842715477\\
2.79148134163925	28.4182449895109\\
2.79148134163925	30.4599829341805\\
2.79148134163925	32.64774455813\\
2.79148134163925	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.00041095472465	13.223111940642\\
3.00041095472465	14.1781045266635\\
3.00041095472465	15.2013975189442\\
3.00041095472465	16.2978757150874\\
3.00041095472465	17.4727732700269\\
3.00041095472465	18.7316986818211\\
3.00041095472465	20.0806615644128\\
3.00041095472465	21.5261013351587\\
3.00041095472465	23.0749179540712\\
3.00041095472465	24.7345048615087\\
3.00041095472465	26.5127842715477\\
3.00041095472465	28.4182449895109\\
3.00041095472465	30.4599829341805\\
3.00041095472465	32.64774455813\\
3.00041095472465	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.22428306858149	13.223111940642\\
3.22428306858149	14.1781045266635\\
3.22428306858149	15.2013975189442\\
3.22428306858149	16.2978757150874\\
3.22428306858149	17.4727732700269\\
3.22428306858149	18.7316986818211\\
3.22428306858149	20.0806615644128\\
3.22428306858149	21.5261013351587\\
3.22428306858149	23.0749179540712\\
3.22428306858149	24.7345048615087\\
3.22428306858149	26.5127842715477\\
3.22428306858149	28.4182449895109\\
3.22428306858149	30.4599829341805\\
3.22428306858149	32.64774455813\\
3.22428306858149	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.46416636048344	13.223111940642\\
3.46416636048344	14.1781045266635\\
3.46416636048344	15.2013975189442\\
3.46416636048344	16.2978757150874\\
3.46416636048344	17.4727732700269\\
3.46416636048344	18.7316986818211\\
3.46416636048344	20.0806615644128\\
3.46416636048344	21.5261013351587\\
3.46416636048344	23.0749179540712\\
3.46416636048344	24.7345048615087\\
3.46416636048344	26.5127842715477\\
3.46416636048344	28.4182449895109\\
3.46416636048344	30.4599829341805\\
3.46416636048344	32.64774455813\\
3.46416636048344	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.72120593876032	13.223111940642\\
3.72120593876032	14.1781045266635\\
3.72120593876032	15.2013975189442\\
3.72120593876032	16.2978757150874\\
3.72120593876032	17.4727732700269\\
3.72120593876032	18.7316986818211\\
3.72120593876032	20.0806615644128\\
3.72120593876032	21.5261013351587\\
3.72120593876032	23.0749179540712\\
3.72120593876032	24.7345048615087\\
3.72120593876032	26.5127842715477\\
3.72120593876032	28.4182449895109\\
3.72120593876032	30.4599829341805\\
3.72120593876032	32.64774455813\\
3.72120593876032	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.99662880909414	13.223111940642\\
3.99662880909414	14.1781045266635\\
3.99662880909414	15.2013975189442\\
3.99662880909414	16.2978757150874\\
3.99662880909414	17.4727732700269\\
3.99662880909414	18.7316986818211\\
3.99662880909414	20.0806615644128\\
3.99662880909414	21.5261013351587\\
3.99662880909414	23.0749179540712\\
3.99662880909414	24.7345048615087\\
3.99662880909414	26.5127842715477\\
3.99662880909414	28.4182449895109\\
3.99662880909414	30.4599829341805\\
3.99662880909414	32.64774455813\\
3.99662880909414	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.29174973176078	13.223111940642\\
4.29174973176078	14.1781045266635\\
4.29174973176078	15.2013975189442\\
4.29174973176078	16.2978757150874\\
4.29174973176078	17.4727732700269\\
4.29174973176078	18.7316986818211\\
4.29174973176078	20.0806615644128\\
4.29174973176078	21.5261013351587\\
4.29174973176078	23.0749179540712\\
4.29174973176078	24.7345048615087\\
4.29174973176078	26.5127842715477\\
4.29174973176078	28.4182449895109\\
4.29174973176078	30.4599829341805\\
4.29174973176078	32.64774455813\\
4.29174973176078	34.99197337345\\
0	0\\
};
\addplot [color=red,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.60797749777762	13.223111940642\\
4.60797749777762	14.1781045266635\\
4.60797749777762	15.2013975189442\\
4.60797749777762	16.2978757150874\\
4.60797749777762	17.4727732700269\\
4.60797749777762	18.7316986818211\\
4.60797749777762	20.0806615644128\\
4.60797749777762	21.5261013351587\\
4.60797749777762	23.0749179540712\\
4.60797749777762	24.7345048615087\\
4.60797749777762	26.5127842715477\\
4.60797749777762	28.4182449895109\\
4.60797749777762	30.4599829341805\\
4.60797749777762	32.64774455813\\
4.60797749777762	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.94682165391682	13.223111940642\\
4.94682165391682	14.1781045266635\\
4.94682165391682	15.2013975189442\\
4.94682165391682	16.2978757150874\\
4.94682165391682	17.4727732700269\\
4.94682165391682	18.7316986818211\\
4.94682165391682	20.0806615644128\\
4.94682165391682	21.5261013351587\\
4.94682165391682	23.0749179540712\\
4.94682165391682	24.7345048615087\\
4.94682165391682	26.5127842715477\\
4.94682165391682	28.4182449895109\\
4.94682165391682	30.4599829341805\\
4.94682165391682	32.64774455813\\
4.94682165391682	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.30989970868692	13.223111940642\\
5.30989970868692	14.1781045266635\\
5.30989970868692	15.2013975189442\\
5.30989970868692	16.2978757150874\\
5.30989970868692	17.4727732700269\\
5.30989970868692	18.7316986818211\\
5.30989970868692	20.0806615644128\\
5.30989970868692	21.5261013351587\\
5.30989970868692	23.0749179540712\\
5.30989970868692	24.7345048615087\\
5.30989970868692	26.5127842715477\\
5.30989970868692	28.4182449895109\\
5.30989970868692	30.4599829341805\\
5.30989970868692	32.64774455813\\
5.30989970868692	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.69894485368121	13.223111940642\\
5.69894485368121	14.1781045266635\\
5.69894485368121	15.2013975189442\\
5.69894485368121	16.2978757150874\\
5.69894485368121	17.4727732700269\\
5.69894485368121	18.7316986818211\\
5.69894485368121	20.0806615644128\\
5.69894485368121	21.5261013351587\\
5.69894485368121	23.0749179540712\\
5.69894485368121	24.7345048615087\\
5.69894485368121	26.5127842715477\\
5.69894485368121	28.4182449895109\\
5.69894485368121	30.4599829341805\\
5.69894485368121	32.64774455813\\
5.69894485368121	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.11581423715154	13.223111940642\\
6.11581423715154	14.1781045266635\\
6.11581423715154	15.2013975189442\\
6.11581423715154	16.2978757150874\\
6.11581423715154	17.4727732700269\\
6.11581423715154	18.7316986818211\\
6.11581423715154	20.0806615644128\\
6.11581423715154	21.5261013351587\\
6.11581423715154	23.0749179540712\\
6.11581423715154	24.7345048615087\\
6.11581423715154	26.5127842715477\\
6.11581423715154	28.4182449895109\\
6.11581423715154	30.4599829341805\\
6.11581423715154	32.64774455813\\
6.11581423715154	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.56249782930251	13.223111940642\\
6.56249782930251	14.1781045266635\\
6.56249782930251	15.2013975189442\\
6.56249782930251	16.2978757150874\\
6.56249782930251	17.4727732700269\\
6.56249782930251	18.7316986818211\\
6.56249782930251	20.0806615644128\\
6.56249782930251	21.5261013351587\\
6.56249782930251	23.0749179540712\\
6.56249782930251	24.7345048615087\\
6.56249782930251	26.5127842715477\\
6.56249782930251	28.4182449895109\\
6.56249782930251	30.4599829341805\\
6.56249782930251	32.64774455813\\
6.56249782930251	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
7.04112792162515	13.223111940642\\
7.04112792162515	14.1781045266635\\
7.04112792162515	15.2013975189442\\
7.04112792162515	16.2978757150874\\
7.04112792162515	17.4727732700269\\
7.04112792162515	18.7316986818211\\
7.04112792162515	20.0806615644128\\
7.04112792162515	21.5261013351587\\
7.04112792162515	23.0749179540712\\
7.04112792162515	24.7345048615087\\
7.04112792162515	26.5127842715477\\
7.04112792162515	28.4182449895109\\
7.04112792162515	30.4599829341805\\
7.04112792162515	32.64774455813\\
7.04112792162515	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
7.55398930561651	13.223111940642\\
7.55398930561651	14.1781045266635\\
7.55398930561651	15.2013975189442\\
7.55398930561651	16.2978757150874\\
7.55398930561651	17.4727732700269\\
7.55398930561651	18.7316986818211\\
7.55398930561651	20.0806615644128\\
7.55398930561651	21.5261013351587\\
7.55398930561651	23.0749179540712\\
7.55398930561651	24.7345048615087\\
7.55398930561651	26.5127842715477\\
7.55398930561651	28.4182449895109\\
7.55398930561651	30.4599829341805\\
7.55398930561651	32.64774455813\\
7.55398930561651	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.10353017947414	13.223111940642\\
8.10353017947414	14.1781045266635\\
8.10353017947414	15.2013975189442\\
8.10353017947414	16.2978757150874\\
8.10353017947414	17.4727732700269\\
8.10353017947414	18.7316986818211\\
8.10353017947414	20.0806615644128\\
8.10353017947414	21.5261013351587\\
8.10353017947414	23.0749179540712\\
8.10353017947414	24.7345048615087\\
8.10353017947414	26.5127842715477\\
8.10353017947414	28.4182449895109\\
8.10353017947414	30.4599829341805\\
8.10353017947414	32.64774455813\\
8.10353017947414	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.69237383482973	13.223111940642\\
8.69237383482973	14.1781045266635\\
8.69237383482973	15.2013975189442\\
8.69237383482973	16.2978757150874\\
8.69237383482973	17.4727732700269\\
8.69237383482973	18.7316986818211\\
8.69237383482973	20.0806615644128\\
8.69237383482973	21.5261013351587\\
8.69237383482973	23.0749179540712\\
8.69237383482973	24.7345048615087\\
8.69237383482973	26.5127842715477\\
8.69237383482973	28.4182449895109\\
8.69237383482973	30.4599829341805\\
8.69237383482973	32.64774455813\\
8.69237383482973	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
9.32333117930993	13.223111940642\\
9.32333117930993	14.1781045266635\\
9.32333117930993	15.2013975189442\\
9.32333117930993	16.2978757150874\\
9.32333117930993	17.4727732700269\\
9.32333117930993	18.7316986818211\\
9.32333117930993	20.0806615644128\\
9.32333117930993	21.5261013351587\\
9.32333117930993	23.0749179540712\\
9.32333117930993	24.7345048615087\\
9.32333117930993	26.5127842715477\\
9.32333117930993	28.4182449895109\\
9.32333117930993	30.4599829341805\\
9.32333117930993	32.64774455813\\
9.32333117930993	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
9.99941415470191	13.223111940642\\
9.99941415470191	14.1781045266635\\
9.99941415470191	15.2013975189442\\
9.99941415470191	16.2978757150874\\
9.99941415470191	17.4727732700269\\
9.99941415470191	18.7316986818211\\
9.99941415470191	20.0806615644128\\
9.99941415470191	21.5261013351587\\
9.99941415470191	23.0749179540712\\
9.99941415470191	24.7345048615087\\
9.99941415470191	26.5127842715477\\
9.99941415470191	28.4182449895109\\
9.99941415470191	30.4599829341805\\
9.99941415470191	32.64774455813\\
9.99941415470191	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
10.7238501147769	13.223111940642\\
10.7238501147769	14.1781045266635\\
10.7238501147769	15.2013975189442\\
10.7238501147769	16.2978757150874\\
10.7238501147769	17.4727732700269\\
10.7238501147769	18.7316986818211\\
10.7238501147769	20.0806615644128\\
10.7238501147769	21.5261013351587\\
10.7238501147769	23.0749179540712\\
10.7238501147769	24.7345048615087\\
10.7238501147769	26.5127842715477\\
10.7238501147769	28.4182449895109\\
10.7238501147769	30.4599829341805\\
10.7238501147769	32.64774455813\\
10.7238501147769	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
11.5000972314056	13.223111940642\\
11.5000972314056	14.1781045266635\\
11.5000972314056	15.2013975189442\\
11.5000972314056	16.2978757150874\\
11.5000972314056	17.4727732700269\\
11.5000972314056	18.7316986818211\\
11.5000972314056	20.0806615644128\\
11.5000972314056	21.5261013351587\\
11.5000972314056	23.0749179540712\\
11.5000972314056	24.7345048615087\\
11.5000972314056	26.5127842715477\\
11.5000972314056	28.4182449895109\\
11.5000972314056	30.4599829341805\\
11.5000972314056	32.64774455813\\
11.5000972314056	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
12.3318610025083	13.223111940642\\
12.3318610025083	14.1781045266635\\
12.3318610025083	15.2013975189442\\
12.3318610025083	16.2978757150874\\
12.3318610025083	17.4727732700269\\
12.3318610025083	18.7316986818211\\
12.3318610025083	20.0806615644128\\
12.3318610025083	21.5261013351587\\
12.3318610025083	23.0749179540712\\
12.3318610025083	24.7345048615087\\
12.3318610025083	26.5127842715477\\
12.3318610025083	28.4182449895109\\
12.3318610025083	30.4599829341805\\
12.3318610025083	32.64774455813\\
12.3318610025083	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
13.223111940642	13.223111940642\\
13.223111940642	14.1781045266635\\
13.223111940642	15.2013975189442\\
13.223111940642	16.2978757150874\\
13.223111940642	17.4727732700269\\
13.223111940642	18.7316986818211\\
13.223111940642	20.0806615644128\\
13.223111940642	21.5261013351587\\
13.223111940642	23.0749179540712\\
13.223111940642	24.7345048615087\\
13.223111940642	26.5127842715477\\
13.223111940642	28.4182449895109\\
13.223111940642	30.4599829341805\\
13.223111940642	32.64774455813\\
13.223111940642	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
14.1781045266635	12.3318610025083\\
14.1781045266635	13.223111940642\\
14.1781045266635	14.1781045266635\\
14.1781045266635	15.2013975189442\\
14.1781045266635	16.2978757150874\\
14.1781045266635	17.4727732700269\\
14.1781045266635	18.7316986818211\\
14.1781045266635	20.0806615644128\\
14.1781045266635	21.5261013351587\\
14.1781045266635	23.0749179540712\\
14.1781045266635	24.7345048615087\\
14.1781045266635	26.5127842715477\\
14.1781045266635	28.4182449895109\\
14.1781045266635	30.4599829341805\\
14.1781045266635	32.64774455813\\
14.1781045266635	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
15.2013975189442	12.3318610025083\\
15.2013975189442	13.223111940642\\
15.2013975189442	14.1781045266635\\
15.2013975189442	15.2013975189442\\
15.2013975189442	16.2978757150874\\
15.2013975189442	17.4727732700269\\
15.2013975189442	18.7316986818211\\
15.2013975189442	20.0806615644128\\
15.2013975189442	21.5261013351587\\
15.2013975189442	23.0749179540712\\
15.2013975189442	24.7345048615087\\
15.2013975189442	26.5127842715477\\
15.2013975189442	28.4182449895109\\
15.2013975189442	30.4599829341805\\
15.2013975189442	32.64774455813\\
15.2013975189442	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
16.2978757150874	12.3318610025083\\
16.2978757150874	13.223111940642\\
16.2978757150874	14.1781045266635\\
16.2978757150874	15.2013975189442\\
16.2978757150874	16.2978757150874\\
16.2978757150874	17.4727732700269\\
16.2978757150874	18.7316986818211\\
16.2978757150874	20.0806615644128\\
16.2978757150874	21.5261013351587\\
16.2978757150874	23.0749179540712\\
16.2978757150874	24.7345048615087\\
16.2978757150874	26.5127842715477\\
16.2978757150874	28.4182449895109\\
16.2978757150874	30.4599829341805\\
16.2978757150874	32.64774455813\\
16.2978757150874	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
17.4727732700269	13.223111940642\\
17.4727732700269	14.1781045266635\\
17.4727732700269	15.2013975189442\\
17.4727732700269	16.2978757150874\\
17.4727732700269	17.4727732700269\\
17.4727732700269	18.7316986818211\\
17.4727732700269	20.0806615644128\\
17.4727732700269	21.5261013351587\\
17.4727732700269	23.0749179540712\\
17.4727732700269	24.7345048615087\\
17.4727732700269	26.5127842715477\\
17.4727732700269	28.4182449895109\\
17.4727732700269	30.4599829341805\\
17.4727732700269	32.64774455813\\
17.4727732700269	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
18.7316986818211	14.1781045266635\\
18.7316986818211	15.2013975189442\\
18.7316986818211	16.2978757150874\\
18.7316986818211	17.4727732700269\\
18.7316986818211	18.7316986818211\\
18.7316986818211	20.0806615644128\\
18.7316986818211	21.5261013351587\\
18.7316986818211	23.0749179540712\\
18.7316986818211	24.7345048615087\\
18.7316986818211	26.5127842715477\\
18.7316986818211	28.4182449895109\\
18.7316986818211	30.4599829341805\\
18.7316986818211	32.64774455813\\
18.7316986818211	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
20.0806615644128	15.2013975189442\\
20.0806615644128	16.2978757150874\\
20.0806615644128	17.4727732700269\\
20.0806615644128	18.7316986818211\\
20.0806615644128	20.0806615644128\\
20.0806615644128	21.5261013351587\\
20.0806615644128	23.0749179540712\\
20.0806615644128	24.7345048615087\\
20.0806615644128	26.5127842715477\\
20.0806615644128	28.4182449895109\\
20.0806615644128	30.4599829341805\\
20.0806615644128	32.64774455813\\
20.0806615644128	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
21.5261013351587	16.2978757150874\\
21.5261013351587	17.4727732700269\\
21.5261013351587	18.7316986818211\\
21.5261013351587	20.0806615644128\\
21.5261013351587	21.5261013351587\\
21.5261013351587	23.0749179540712\\
21.5261013351587	24.7345048615087\\
21.5261013351587	26.5127842715477\\
21.5261013351587	28.4182449895109\\
21.5261013351587	30.4599829341805\\
21.5261013351587	32.64774455813\\
21.5261013351587	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
23.0749179540712	17.4727732700269\\
23.0749179540712	18.7316986818211\\
23.0749179540712	20.0806615644128\\
23.0749179540712	21.5261013351587\\
23.0749179540712	23.0749179540712\\
23.0749179540712	24.7345048615087\\
23.0749179540712	26.5127842715477\\
23.0749179540712	28.4182449895109\\
23.0749179540712	30.4599829341805\\
23.0749179540712	32.64774455813\\
23.0749179540712	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
24.7345048615087	18.7316986818211\\
24.7345048615087	20.0806615644128\\
24.7345048615087	21.5261013351587\\
24.7345048615087	23.0749179540712\\
24.7345048615087	24.7345048615087\\
24.7345048615087	26.5127842715477\\
24.7345048615087	28.4182449895109\\
24.7345048615087	30.4599829341805\\
24.7345048615087	32.64774455813\\
24.7345048615087	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
26.5127842715477	20.0806615644128\\
26.5127842715477	21.5261013351587\\
26.5127842715477	23.0749179540712\\
26.5127842715477	24.7345048615087\\
26.5127842715477	26.5127842715477\\
26.5127842715477	28.4182449895109\\
26.5127842715477	30.4599829341805\\
26.5127842715477	32.64774455813\\
26.5127842715477	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
28.4182449895109	21.5261013351587\\
28.4182449895109	23.0749179540712\\
28.4182449895109	24.7345048615087\\
28.4182449895109	26.5127842715477\\
28.4182449895109	28.4182449895109\\
28.4182449895109	30.4599829341805\\
28.4182449895109	32.64774455813\\
28.4182449895109	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
30.4599829341805	23.0749179540712\\
30.4599829341805	24.7345048615087\\
30.4599829341805	26.5127842715477\\
30.4599829341805	28.4182449895109\\
30.4599829341805	30.4599829341805\\
30.4599829341805	32.64774455813\\
30.4599829341805	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
32.64774455813	24.7345048615087\\
32.64774455813	26.5127842715477\\
32.64774455813	28.4182449895109\\
32.64774455813	30.4599829341805\\
32.64774455813	32.64774455813\\
32.64774455813	34.99197337345\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
34.99197337345	26.5127842715477\\
34.99197337345	28.4182449895109\\
34.99197337345	30.4599829341805\\
34.99197337345	32.64774455813\\
34.99197337345	34.99197337345\\
};
\addlegendentry{Dispersed};

\addplot [color=blue,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.02	0.02\\
0.02	0.0307151930523761\\
0.02	0.0421967292673449\\
0.02	0.0544994169754687\\
0.02	0.0676819843610328\\
0.02	0.0818073598072603\\
0.02	0.0969429722916224\\
0.02	0.113161073265212\\
0.02	0.130539081552705\\
0.02	0.149159952919334\\
0.02	0.169112576069023\\
0.02	0.190492196964045\\
0.02	0.213400873491723\\
0.02	0.237947962648573\\
0.02	0.264250642567527\\
0.02	0.292434471880172\\
0.02	0.322633989084192\\
0.02	0.354993354777155\\
0.02	0.389667039822408\\
0.02	0.426820562732125\\
0.02	0.466631279787475\\
0.02	0.509289231667635\\
0.02	0.554998050629122\\
0.02	0.603975932565967\\
0.02	0.656456678590944\\
0.02	0.712690811109979\\
0.02	0.772946769717415\\
0.02	0.837512192620881\\
0.02	0.906695289712774\\
0.02	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0307151930523761	0.02\\
0.0307151930523761	0.0307151930523761\\
0.0307151930523761	0.0421967292673449\\
0.0307151930523761	0.0544994169754687\\
0.0307151930523761	0.0676819843610328\\
0.0307151930523761	0.0818073598072603\\
0.0307151930523761	0.0969429722916224\\
0.0307151930523761	0.113161073265212\\
0.0307151930523761	0.130539081552705\\
0.0307151930523761	0.149159952919334\\
0.0307151930523761	0.169112576069023\\
0.0307151930523761	0.190492196964045\\
0.0307151930523761	0.213400873491723\\
0.0307151930523761	0.237947962648573\\
0.0307151930523761	0.264250642567527\\
0.0307151930523761	0.292434471880172\\
0.0307151930523761	0.322633989084192\\
0.0307151930523761	0.354993354777155\\
0.0307151930523761	0.389667039822408\\
0.0307151930523761	0.426820562732125\\
0.0307151930523761	0.466631279787475\\
0.0307151930523761	0.509289231667635\\
0.0307151930523761	0.554998050629122\\
0.0307151930523761	0.603975932565967\\
0.0307151930523761	0.656456678590944\\
0.0307151930523761	0.712690811109979\\
0.0307151930523761	0.772946769717415\\
0.0307151930523761	0.837512192620881\\
0.0307151930523761	0.906695289712774\\
0.0307151930523761	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0421967292673449	0.02\\
0.0421967292673449	0.0307151930523761\\
0.0421967292673449	0.0421967292673449\\
0.0421967292673449	0.0544994169754687\\
0.0421967292673449	0.0676819843610328\\
0.0421967292673449	0.0818073598072603\\
0.0421967292673449	0.0969429722916224\\
0.0421967292673449	0.113161073265212\\
0.0421967292673449	0.130539081552705\\
0.0421967292673449	0.149159952919334\\
0.0421967292673449	0.169112576069023\\
0.0421967292673449	0.190492196964045\\
0.0421967292673449	0.213400873491723\\
0.0421967292673449	0.237947962648573\\
0.0421967292673449	0.264250642567527\\
0.0421967292673449	0.292434471880172\\
0.0421967292673449	0.322633989084192\\
0.0421967292673449	0.354993354777155\\
0.0421967292673449	0.389667039822408\\
0.0421967292673449	0.426820562732125\\
0.0421967292673449	0.466631279787475\\
0.0421967292673449	0.509289231667635\\
0.0421967292673449	0.554998050629122\\
0.0421967292673449	0.603975932565967\\
0.0421967292673449	0.656456678590944\\
0.0421967292673449	0.712690811109979\\
0.0421967292673449	0.772946769717415\\
0.0421967292673449	0.837512192620881\\
0.0421967292673449	0.906695289712774\\
0.0421967292673449	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0544994169754687	0.02\\
0.0544994169754687	0.0307151930523761\\
0.0544994169754687	0.0421967292673449\\
0.0544994169754687	0.0544994169754687\\
0.0544994169754687	0.0676819843610328\\
0.0544994169754687	0.0818073598072603\\
0.0544994169754687	0.0969429722916224\\
0.0544994169754687	0.113161073265212\\
0.0544994169754687	0.130539081552705\\
0.0544994169754687	0.149159952919334\\
0.0544994169754687	0.169112576069023\\
0.0544994169754687	0.190492196964045\\
0.0544994169754687	0.213400873491723\\
0.0544994169754687	0.237947962648573\\
0.0544994169754687	0.264250642567527\\
0.0544994169754687	0.292434471880172\\
0.0544994169754687	0.322633989084192\\
0.0544994169754687	0.354993354777155\\
0.0544994169754687	0.389667039822408\\
0.0544994169754687	0.426820562732125\\
0.0544994169754687	0.466631279787475\\
0.0544994169754687	0.509289231667635\\
0.0544994169754687	0.554998050629122\\
0.0544994169754687	0.603975932565967\\
0.0544994169754687	0.656456678590944\\
0.0544994169754687	0.712690811109979\\
0.0544994169754687	0.772946769717415\\
0.0544994169754687	0.837512192620881\\
0.0544994169754687	0.906695289712774\\
0.0544994169754687	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0676819843610328	0.02\\
0.0676819843610328	0.0307151930523761\\
0.0676819843610328	0.0421967292673449\\
0.0676819843610328	0.0544994169754687\\
0.0676819843610328	0.0676819843610328\\
0.0676819843610328	0.0818073598072603\\
0.0676819843610328	0.0969429722916224\\
0.0676819843610328	0.113161073265212\\
0.0676819843610328	0.130539081552705\\
0.0676819843610328	0.149159952919334\\
0.0676819843610328	0.169112576069023\\
0.0676819843610328	0.190492196964045\\
0.0676819843610328	0.213400873491723\\
0.0676819843610328	0.237947962648573\\
0.0676819843610328	0.264250642567527\\
0.0676819843610328	0.292434471880172\\
0.0676819843610328	0.322633989084192\\
0.0676819843610328	0.354993354777155\\
0.0676819843610328	0.389667039822408\\
0.0676819843610328	0.426820562732125\\
0.0676819843610328	0.466631279787475\\
0.0676819843610328	0.509289231667635\\
0.0676819843610328	0.554998050629122\\
0.0676819843610328	0.603975932565967\\
0.0676819843610328	0.656456678590944\\
0.0676819843610328	0.712690811109979\\
0.0676819843610328	0.772946769717415\\
0.0676819843610328	0.837512192620881\\
0.0676819843610328	0.906695289712774\\
0.0676819843610328	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0818073598072603	0.02\\
0.0818073598072603	0.0307151930523761\\
0.0818073598072603	0.0421967292673449\\
0.0818073598072603	0.0544994169754687\\
0.0818073598072603	0.0676819843610328\\
0.0818073598072603	0.0818073598072603\\
0.0818073598072603	0.0969429722916224\\
0.0818073598072603	0.113161073265212\\
0.0818073598072603	0.130539081552705\\
0.0818073598072603	0.149159952919334\\
0.0818073598072603	0.169112576069023\\
0.0818073598072603	0.190492196964045\\
0.0818073598072603	0.213400873491723\\
0.0818073598072603	0.237947962648573\\
0.0818073598072603	0.264250642567527\\
0.0818073598072603	0.292434471880172\\
0.0818073598072603	0.322633989084192\\
0.0818073598072603	0.354993354777155\\
0.0818073598072603	0.389667039822408\\
0.0818073598072603	0.426820562732125\\
0.0818073598072603	0.466631279787475\\
0.0818073598072603	0.509289231667635\\
0.0818073598072603	0.554998050629122\\
0.0818073598072603	0.603975932565967\\
0.0818073598072603	0.656456678590944\\
0.0818073598072603	0.712690811109979\\
0.0818073598072603	0.772946769717415\\
0.0818073598072603	0.837512192620881\\
0.0818073598072603	0.906695289712774\\
0.0818073598072603	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0969429722916224	0.02\\
0.0969429722916224	0.0307151930523761\\
0.0969429722916224	0.0421967292673449\\
0.0969429722916224	0.0544994169754687\\
0.0969429722916224	0.0676819843610328\\
0.0969429722916224	0.0818073598072603\\
0.0969429722916224	0.0969429722916224\\
0.0969429722916224	0.113161073265212\\
0.0969429722916224	0.130539081552705\\
0.0969429722916224	0.149159952919334\\
0.0969429722916224	0.169112576069023\\
0.0969429722916224	0.190492196964045\\
0.0969429722916224	0.213400873491723\\
0.0969429722916224	0.237947962648573\\
0.0969429722916224	0.264250642567527\\
0.0969429722916224	0.292434471880172\\
0.0969429722916224	0.322633989084192\\
0.0969429722916224	0.354993354777155\\
0.0969429722916224	0.389667039822408\\
0.0969429722916224	0.426820562732125\\
0.0969429722916224	0.466631279787475\\
0.0969429722916224	0.509289231667635\\
0.0969429722916224	0.554998050629122\\
0.0969429722916224	0.603975932565967\\
0.0969429722916224	0.656456678590944\\
0.0969429722916224	0.712690811109979\\
0.0969429722916224	0.772946769717415\\
0.0969429722916224	0.837512192620881\\
0.0969429722916224	0.906695289712774\\
0.0969429722916224	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.113161073265212	0.02\\
0.113161073265212	0.0307151930523761\\
0.113161073265212	0.0421967292673449\\
0.113161073265212	0.0544994169754687\\
0.113161073265212	0.0676819843610328\\
0.113161073265212	0.0818073598072603\\
0.113161073265212	0.0969429722916224\\
0.113161073265212	0.113161073265212\\
0.113161073265212	0.130539081552705\\
0.113161073265212	0.149159952919334\\
0.113161073265212	0.169112576069023\\
0.113161073265212	0.190492196964045\\
0.113161073265212	0.213400873491723\\
0.113161073265212	0.237947962648573\\
0.113161073265212	0.264250642567527\\
0.113161073265212	0.292434471880172\\
0.113161073265212	0.322633989084192\\
0.113161073265212	0.354993354777155\\
0.113161073265212	0.389667039822408\\
0.113161073265212	0.426820562732125\\
0.113161073265212	0.466631279787475\\
0.113161073265212	0.509289231667635\\
0.113161073265212	0.554998050629122\\
0.113161073265212	0.603975932565967\\
0.113161073265212	0.656456678590944\\
0.113161073265212	0.712690811109979\\
0.113161073265212	0.772946769717415\\
0.113161073265212	0.837512192620881\\
0.113161073265212	0.906695289712774\\
0.113161073265212	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.130539081552705	0.02\\
0.130539081552705	0.0307151930523761\\
0.130539081552705	0.0421967292673449\\
0.130539081552705	0.0544994169754687\\
0.130539081552705	0.0676819843610328\\
0.130539081552705	0.0818073598072603\\
0.130539081552705	0.0969429722916224\\
0.130539081552705	0.113161073265212\\
0.130539081552705	0.130539081552705\\
0.130539081552705	0.149159952919334\\
0.130539081552705	0.169112576069023\\
0.130539081552705	0.190492196964045\\
0.130539081552705	0.213400873491723\\
0.130539081552705	0.237947962648573\\
0.130539081552705	0.264250642567527\\
0.130539081552705	0.292434471880172\\
0.130539081552705	0.322633989084192\\
0.130539081552705	0.354993354777155\\
0.130539081552705	0.389667039822408\\
0.130539081552705	0.426820562732125\\
0.130539081552705	0.466631279787475\\
0.130539081552705	0.509289231667635\\
0.130539081552705	0.554998050629122\\
0.130539081552705	0.603975932565967\\
0.130539081552705	0.656456678590944\\
0.130539081552705	0.712690811109979\\
0.130539081552705	0.772946769717415\\
0.130539081552705	0.837512192620881\\
0.130539081552705	0.906695289712774\\
0.130539081552705	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.149159952919334	0.02\\
0.149159952919334	0.0307151930523761\\
0.149159952919334	0.0421967292673449\\
0.149159952919334	0.0544994169754687\\
0.149159952919334	0.0676819843610328\\
0.149159952919334	0.0818073598072603\\
0.149159952919334	0.0969429722916224\\
0.149159952919334	0.113161073265212\\
0.149159952919334	0.130539081552705\\
0.149159952919334	0.149159952919334\\
0.149159952919334	0.169112576069023\\
0.149159952919334	0.190492196964045\\
0.149159952919334	0.213400873491723\\
0.149159952919334	0.237947962648573\\
0.149159952919334	0.264250642567527\\
0.149159952919334	0.292434471880172\\
0.149159952919334	0.322633989084192\\
0.149159952919334	0.354993354777155\\
0.149159952919334	0.389667039822408\\
0.149159952919334	0.426820562732125\\
0.149159952919334	0.466631279787475\\
0.149159952919334	0.509289231667635\\
0.149159952919334	0.554998050629122\\
0.149159952919334	0.603975932565967\\
0.149159952919334	0.656456678590944\\
0.149159952919334	0.712690811109979\\
0.149159952919334	0.772946769717415\\
0.149159952919334	0.837512192620881\\
0.149159952919334	0.906695289712774\\
0.149159952919334	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.169112576069023	0.02\\
0.169112576069023	0.0307151930523761\\
0.169112576069023	0.0421967292673449\\
0.169112576069023	0.0544994169754687\\
0.169112576069023	0.0676819843610328\\
0.169112576069023	0.0818073598072603\\
0.169112576069023	0.0969429722916224\\
0.169112576069023	0.113161073265212\\
0.169112576069023	0.130539081552705\\
0.169112576069023	0.149159952919334\\
0.169112576069023	0.169112576069023\\
0.169112576069023	0.190492196964045\\
0.169112576069023	0.213400873491723\\
0.169112576069023	0.237947962648573\\
0.169112576069023	0.264250642567527\\
0.169112576069023	0.292434471880172\\
0.169112576069023	0.322633989084192\\
0.169112576069023	0.354993354777155\\
0.169112576069023	0.389667039822408\\
0.169112576069023	0.426820562732125\\
0.169112576069023	0.466631279787475\\
0.169112576069023	0.509289231667635\\
0.169112576069023	0.554998050629122\\
0.169112576069023	0.603975932565967\\
0.169112576069023	0.656456678590944\\
0.169112576069023	0.712690811109979\\
0.169112576069023	0.772946769717415\\
0.169112576069023	0.837512192620881\\
0.169112576069023	0.906695289712774\\
0.169112576069023	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.190492196964045	0.02\\
0.190492196964045	0.0307151930523761\\
0.190492196964045	0.0421967292673449\\
0.190492196964045	0.0544994169754687\\
0.190492196964045	0.0676819843610328\\
0.190492196964045	0.0818073598072603\\
0.190492196964045	0.0969429722916224\\
0.190492196964045	0.113161073265212\\
0.190492196964045	0.130539081552705\\
0.190492196964045	0.149159952919334\\
0.190492196964045	0.169112576069023\\
0.190492196964045	0.190492196964045\\
0.190492196964045	0.213400873491723\\
0.190492196964045	0.237947962648573\\
0.190492196964045	0.264250642567527\\
0.190492196964045	0.292434471880172\\
0.190492196964045	0.322633989084192\\
0.190492196964045	0.354993354777155\\
0.190492196964045	0.389667039822408\\
0.190492196964045	0.426820562732125\\
0.190492196964045	0.466631279787475\\
0.190492196964045	0.509289231667635\\
0.190492196964045	0.554998050629122\\
0.190492196964045	0.603975932565967\\
0.190492196964045	0.656456678590944\\
0.190492196964045	0.712690811109979\\
0.190492196964045	0.772946769717415\\
0.190492196964045	0.837512192620881\\
0.190492196964045	0.906695289712774\\
0.190492196964045	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.213400873491723	0.02\\
0.213400873491723	0.0307151930523761\\
0.213400873491723	0.0421967292673449\\
0.213400873491723	0.0544994169754687\\
0.213400873491723	0.0676819843610328\\
0.213400873491723	0.0818073598072603\\
0.213400873491723	0.0969429722916224\\
0.213400873491723	0.113161073265212\\
0.213400873491723	0.130539081552705\\
0.213400873491723	0.149159952919334\\
0.213400873491723	0.169112576069023\\
0.213400873491723	0.190492196964045\\
0.213400873491723	0.213400873491723\\
0.213400873491723	0.237947962648573\\
0.213400873491723	0.264250642567527\\
0.213400873491723	0.292434471880172\\
0.213400873491723	0.322633989084192\\
0.213400873491723	0.354993354777155\\
0.213400873491723	0.389667039822408\\
0.213400873491723	0.426820562732125\\
0.213400873491723	0.466631279787475\\
0.213400873491723	0.509289231667635\\
0.213400873491723	0.554998050629122\\
0.213400873491723	0.603975932565967\\
0.213400873491723	0.656456678590944\\
0.213400873491723	0.712690811109979\\
0.213400873491723	0.772946769717415\\
0.213400873491723	0.837512192620881\\
0.213400873491723	0.906695289712774\\
0.213400873491723	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.237947962648573	0.02\\
0.237947962648573	0.0307151930523761\\
0.237947962648573	0.0421967292673449\\
0.237947962648573	0.0544994169754687\\
0.237947962648573	0.0676819843610328\\
0.237947962648573	0.0818073598072603\\
0.237947962648573	0.0969429722916224\\
0.237947962648573	0.113161073265212\\
0.237947962648573	0.130539081552705\\
0.237947962648573	0.149159952919334\\
0.237947962648573	0.169112576069023\\
0.237947962648573	0.190492196964045\\
0.237947962648573	0.213400873491723\\
0.237947962648573	0.237947962648573\\
0.237947962648573	0.264250642567527\\
0.237947962648573	0.292434471880172\\
0.237947962648573	0.322633989084192\\
0.237947962648573	0.354993354777155\\
0.237947962648573	0.389667039822408\\
0.237947962648573	0.426820562732125\\
0.237947962648573	0.466631279787475\\
0.237947962648573	0.509289231667635\\
0.237947962648573	0.554998050629122\\
0.237947962648573	0.603975932565967\\
0.237947962648573	0.656456678590944\\
0.237947962648573	0.712690811109979\\
0.237947962648573	0.772946769717415\\
0.237947962648573	0.837512192620881\\
0.237947962648573	0.906695289712774\\
0.237947962648573	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.264250642567527	0.02\\
0.264250642567527	0.0307151930523761\\
0.264250642567527	0.0421967292673449\\
0.264250642567527	0.0544994169754687\\
0.264250642567527	0.0676819843610328\\
0.264250642567527	0.0818073598072603\\
0.264250642567527	0.0969429722916224\\
0.264250642567527	0.113161073265212\\
0.264250642567527	0.130539081552705\\
0.264250642567527	0.149159952919334\\
0.264250642567527	0.169112576069023\\
0.264250642567527	0.190492196964045\\
0.264250642567527	0.213400873491723\\
0.264250642567527	0.237947962648573\\
0.264250642567527	0.264250642567527\\
0.264250642567527	0.292434471880172\\
0.264250642567527	0.322633989084192\\
0.264250642567527	0.354993354777155\\
0.264250642567527	0.389667039822408\\
0.264250642567527	0.426820562732125\\
0.264250642567527	0.466631279787475\\
0.264250642567527	0.509289231667635\\
0.264250642567527	0.554998050629122\\
0.264250642567527	0.603975932565967\\
0.264250642567527	0.656456678590944\\
0.264250642567527	0.712690811109979\\
0.264250642567527	0.772946769717415\\
0.264250642567527	0.837512192620881\\
0.264250642567527	0.906695289712774\\
0.264250642567527	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.292434471880172	0.02\\
0.292434471880172	0.0307151930523761\\
0.292434471880172	0.0421967292673449\\
0.292434471880172	0.0544994169754687\\
0.292434471880172	0.0676819843610328\\
0.292434471880172	0.0818073598072603\\
0.292434471880172	0.0969429722916224\\
0.292434471880172	0.113161073265212\\
0.292434471880172	0.130539081552705\\
0.292434471880172	0.149159952919334\\
0.292434471880172	0.169112576069023\\
0.292434471880172	0.190492196964045\\
0.292434471880172	0.213400873491723\\
0.292434471880172	0.237947962648573\\
0.292434471880172	0.264250642567527\\
0.292434471880172	0.292434471880172\\
0.292434471880172	0.322633989084192\\
0.292434471880172	0.354993354777155\\
0.292434471880172	0.389667039822408\\
0.292434471880172	0.426820562732125\\
0.292434471880172	0.466631279787475\\
0.292434471880172	0.509289231667635\\
0.292434471880172	0.554998050629122\\
0.292434471880172	0.603975932565967\\
0.292434471880172	0.656456678590944\\
0.292434471880172	0.712690811109979\\
0.292434471880172	0.772946769717415\\
0.292434471880172	0.837512192620881\\
0.292434471880172	0.906695289712774\\
0.292434471880172	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.322633989084192	0.02\\
0.322633989084192	0.0307151930523761\\
0.322633989084192	0.0421967292673449\\
0.322633989084192	0.0544994169754687\\
0.322633989084192	0.0676819843610328\\
0.322633989084192	0.0818073598072603\\
0.322633989084192	0.0969429722916224\\
0.322633989084192	0.113161073265212\\
0.322633989084192	0.130539081552705\\
0.322633989084192	0.149159952919334\\
0.322633989084192	0.169112576069023\\
0.322633989084192	0.190492196964045\\
0.322633989084192	0.213400873491723\\
0.322633989084192	0.237947962648573\\
0.322633989084192	0.264250642567527\\
0.322633989084192	0.292434471880172\\
0.322633989084192	0.322633989084192\\
0.322633989084192	0.354993354777155\\
0.322633989084192	0.389667039822408\\
0.322633989084192	0.426820562732125\\
0.322633989084192	0.466631279787475\\
0.322633989084192	0.509289231667635\\
0.322633989084192	0.554998050629122\\
0.322633989084192	0.603975932565967\\
0.322633989084192	0.656456678590944\\
0.322633989084192	0.712690811109979\\
0.322633989084192	0.772946769717415\\
0.322633989084192	0.837512192620881\\
0.322633989084192	0.906695289712774\\
0.322633989084192	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.354993354777155	0.02\\
0.354993354777155	0.0307151930523761\\
0.354993354777155	0.0421967292673449\\
0.354993354777155	0.0544994169754687\\
0.354993354777155	0.0676819843610328\\
0.354993354777155	0.0818073598072603\\
0.354993354777155	0.0969429722916224\\
0.354993354777155	0.113161073265212\\
0.354993354777155	0.130539081552705\\
0.354993354777155	0.149159952919334\\
0.354993354777155	0.169112576069023\\
0.354993354777155	0.190492196964045\\
0.354993354777155	0.213400873491723\\
0.354993354777155	0.237947962648573\\
0.354993354777155	0.264250642567527\\
0.354993354777155	0.292434471880172\\
0.354993354777155	0.322633989084192\\
0.354993354777155	0.354993354777155\\
0.354993354777155	0.389667039822408\\
0.354993354777155	0.426820562732125\\
0.354993354777155	0.466631279787475\\
0.354993354777155	0.509289231667635\\
0.354993354777155	0.554998050629122\\
0.354993354777155	0.603975932565967\\
0.354993354777155	0.656456678590944\\
0.354993354777155	0.712690811109979\\
0.354993354777155	0.772946769717415\\
0.354993354777155	0.837512192620881\\
0.354993354777155	0.906695289712774\\
0.354993354777155	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.389667039822408	0.02\\
0.389667039822408	0.0307151930523761\\
0.389667039822408	0.0421967292673449\\
0.389667039822408	0.0544994169754687\\
0.389667039822408	0.0676819843610328\\
0.389667039822408	0.0818073598072603\\
0.389667039822408	0.0969429722916224\\
0.389667039822408	0.113161073265212\\
0.389667039822408	0.130539081552705\\
0.389667039822408	0.149159952919334\\
0.389667039822408	0.169112576069023\\
0.389667039822408	0.190492196964045\\
0.389667039822408	0.213400873491723\\
0.389667039822408	0.237947962648573\\
0.389667039822408	0.264250642567527\\
0.389667039822408	0.292434471880172\\
0.389667039822408	0.322633989084192\\
0.389667039822408	0.354993354777155\\
0.389667039822408	0.389667039822408\\
0.389667039822408	0.426820562732125\\
0.389667039822408	0.466631279787475\\
0.389667039822408	0.509289231667635\\
0.389667039822408	0.554998050629122\\
0.389667039822408	0.603975932565967\\
0.389667039822408	0.656456678590944\\
0.389667039822408	0.712690811109979\\
0.389667039822408	0.772946769717415\\
0.389667039822408	0.837512192620881\\
0.389667039822408	0.906695289712774\\
0.389667039822408	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.426820562732125	0.02\\
0.426820562732125	0.0307151930523761\\
0.426820562732125	0.0421967292673449\\
0.426820562732125	0.0544994169754687\\
0.426820562732125	0.0676819843610328\\
0.426820562732125	0.0818073598072603\\
0.426820562732125	0.0969429722916224\\
0.426820562732125	0.113161073265212\\
0.426820562732125	0.130539081552705\\
0.426820562732125	0.149159952919334\\
0.426820562732125	0.169112576069023\\
0.426820562732125	0.190492196964045\\
0.426820562732125	0.213400873491723\\
0.426820562732125	0.237947962648573\\
0.426820562732125	0.264250642567527\\
0.426820562732125	0.292434471880172\\
0.426820562732125	0.322633989084192\\
0.426820562732125	0.354993354777155\\
0.426820562732125	0.389667039822408\\
0.426820562732125	0.426820562732125\\
0.426820562732125	0.466631279787475\\
0.426820562732125	0.509289231667635\\
0.426820562732125	0.554998050629122\\
0.426820562732125	0.603975932565967\\
0.426820562732125	0.656456678590944\\
0.426820562732125	0.712690811109979\\
0.426820562732125	0.772946769717415\\
0.426820562732125	0.837512192620881\\
0.426820562732125	0.906695289712774\\
0.426820562732125	0.980826313842866\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.466631279787475	0.02\\
0.466631279787475	0.0307151930523761\\
0.466631279787475	0.0421967292673449\\
0.466631279787475	0.0544994169754687\\
0.466631279787475	0.0676819843610328\\
0.466631279787475	0.0818073598072603\\
0.466631279787475	0.0969429722916224\\
0.466631279787475	0.113161073265212\\
0.466631279787475	0.130539081552705\\
0.466631279787475	0.149159952919334\\
0.466631279787475	0.169112576069023\\
0.466631279787475	0.190492196964045\\
0.466631279787475	0.213400873491723\\
0.466631279787475	0.237947962648573\\
0.466631279787475	0.264250642567527\\
0.466631279787475	0.292434471880172\\
0.466631279787475	0.322633989084192\\
0.466631279787475	0.354993354777155\\
0.466631279787475	0.389667039822408\\
0.466631279787475	0.426820562732125\\
0.466631279787475	0.466631279787475\\
0.466631279787475	0.509289231667635\\
0.466631279787475	0.554998050629122\\
0.466631279787475	0.603975932565967\\
0.466631279787475	0.656456678590944\\
0.466631279787475	0.712690811109979\\
0.466631279787475	0.772946769717415\\
0.466631279787475	0.837512192620881\\
0.466631279787475	0.906695289712774\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.509289231667635	0.02\\
0.509289231667635	0.0307151930523761\\
0.509289231667635	0.0421967292673449\\
0.509289231667635	0.0544994169754687\\
0.509289231667635	0.0676819843610328\\
0.509289231667635	0.0818073598072603\\
0.509289231667635	0.0969429722916224\\
0.509289231667635	0.113161073265212\\
0.509289231667635	0.130539081552705\\
0.509289231667635	0.149159952919334\\
0.509289231667635	0.169112576069023\\
0.509289231667635	0.190492196964045\\
0.509289231667635	0.213400873491723\\
0.509289231667635	0.237947962648573\\
0.509289231667635	0.264250642567527\\
0.509289231667635	0.292434471880172\\
0.509289231667635	0.322633989084192\\
0.509289231667635	0.354993354777155\\
0.509289231667635	0.389667039822408\\
0.509289231667635	0.426820562732125\\
0.509289231667635	0.466631279787475\\
0.509289231667635	0.509289231667635\\
0.509289231667635	0.554998050629122\\
0.509289231667635	0.603975932565967\\
0.509289231667635	0.656456678590944\\
0.509289231667635	0.712690811109979\\
0.509289231667635	0.772946769717415\\
0.509289231667635	0.837512192620881\\
0.509289231667635	0.906695289712774\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.554998050629122	0.02\\
0.554998050629122	0.0307151930523761\\
0.554998050629122	0.0421967292673449\\
0.554998050629122	0.0544994169754687\\
0.554998050629122	0.0676819843610328\\
0.554998050629122	0.0818073598072603\\
0.554998050629122	0.0969429722916224\\
0.554998050629122	0.113161073265212\\
0.554998050629122	0.130539081552705\\
0.554998050629122	0.149159952919334\\
0.554998050629122	0.169112576069023\\
0.554998050629122	0.190492196964045\\
0.554998050629122	0.213400873491723\\
0.554998050629122	0.237947962648573\\
0.554998050629122	0.264250642567527\\
0.554998050629122	0.292434471880172\\
0.554998050629122	0.322633989084192\\
0.554998050629122	0.354993354777155\\
0.554998050629122	0.389667039822408\\
0.554998050629122	0.426820562732125\\
0.554998050629122	0.466631279787475\\
0.554998050629122	0.509289231667635\\
0.554998050629122	0.554998050629122\\
0.554998050629122	0.603975932565967\\
0.554998050629122	0.656456678590944\\
0.554998050629122	0.712690811109979\\
0.554998050629122	0.772946769717415\\
0.554998050629122	0.837512192620881\\
0.554998050629122	0.906695289712774\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.603975932565967	0.02\\
0.603975932565967	0.0307151930523761\\
0.603975932565967	0.0421967292673449\\
0.603975932565967	0.0544994169754687\\
0.603975932565967	0.0676819843610328\\
0.603975932565967	0.0818073598072603\\
0.603975932565967	0.0969429722916224\\
0.603975932565967	0.113161073265212\\
0.603975932565967	0.130539081552705\\
0.603975932565967	0.149159952919334\\
0.603975932565967	0.169112576069023\\
0.603975932565967	0.190492196964045\\
0.603975932565967	0.213400873491723\\
0.603975932565967	0.237947962648573\\
0.603975932565967	0.264250642567527\\
0.603975932565967	0.292434471880172\\
0.603975932565967	0.322633989084192\\
0.603975932565967	0.354993354777155\\
0.603975932565967	0.389667039822408\\
0.603975932565967	0.426820562732125\\
0.603975932565967	0.466631279787475\\
0.603975932565967	0.509289231667635\\
0.603975932565967	0.554998050629122\\
0.603975932565967	0.603975932565967\\
0.603975932565967	0.656456678590944\\
0.603975932565967	0.712690811109979\\
0.603975932565967	0.772946769717415\\
0.603975932565967	0.837512192620881\\
0.603975932565967	0.906695289712774\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.656456678590944	0.02\\
0.656456678590944	0.0307151930523761\\
0.656456678590944	0.0421967292673449\\
0.656456678590944	0.0544994169754687\\
0.656456678590944	0.0676819843610328\\
0.656456678590944	0.0818073598072603\\
0.656456678590944	0.0969429722916224\\
0.656456678590944	0.113161073265212\\
0.656456678590944	0.130539081552705\\
0.656456678590944	0.149159952919334\\
0.656456678590944	0.169112576069023\\
0.656456678590944	0.190492196964045\\
0.656456678590944	0.213400873491723\\
0.656456678590944	0.237947962648573\\
0.656456678590944	0.264250642567527\\
0.656456678590944	0.292434471880172\\
0.656456678590944	0.322633989084192\\
0.656456678590944	0.354993354777155\\
0.656456678590944	0.389667039822408\\
0.656456678590944	0.426820562732125\\
0.656456678590944	0.466631279787475\\
0.656456678590944	0.509289231667635\\
0.656456678590944	0.554998050629122\\
0.656456678590944	0.603975932565967\\
0.656456678590944	0.656456678590944\\
0.656456678590944	0.712690811109979\\
0.656456678590944	0.772946769717415\\
0.656456678590944	0.837512192620881\\
0.656456678590944	0.906695289712774\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.712690811109979	0.02\\
0.712690811109979	0.0307151930523761\\
0.712690811109979	0.0421967292673449\\
0.712690811109979	0.0544994169754687\\
0.712690811109979	0.0676819843610328\\
0.712690811109979	0.0818073598072603\\
0.712690811109979	0.0969429722916224\\
0.712690811109979	0.113161073265212\\
0.712690811109979	0.130539081552705\\
0.712690811109979	0.149159952919334\\
0.712690811109979	0.169112576069023\\
0.712690811109979	0.190492196964045\\
0.712690811109979	0.213400873491723\\
0.712690811109979	0.237947962648573\\
0.712690811109979	0.264250642567527\\
0.712690811109979	0.292434471880172\\
0.712690811109979	0.322633989084192\\
0.712690811109979	0.354993354777155\\
0.712690811109979	0.389667039822408\\
0.712690811109979	0.426820562732125\\
0.712690811109979	0.466631279787475\\
0.712690811109979	0.509289231667635\\
0.712690811109979	0.554998050629122\\
0.712690811109979	0.603975932565967\\
0.712690811109979	0.656456678590944\\
0.712690811109979	0.712690811109979\\
0.712690811109979	0.772946769717415\\
0.712690811109979	0.837512192620881\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.772946769717415	0.02\\
0.772946769717415	0.0307151930523761\\
0.772946769717415	0.0421967292673449\\
0.772946769717415	0.0544994169754687\\
0.772946769717415	0.0676819843610328\\
0.772946769717415	0.0818073598072603\\
0.772946769717415	0.0969429722916224\\
0.772946769717415	0.113161073265212\\
0.772946769717415	0.130539081552705\\
0.772946769717415	0.149159952919334\\
0.772946769717415	0.169112576069023\\
0.772946769717415	0.190492196964045\\
0.772946769717415	0.213400873491723\\
0.772946769717415	0.237947962648573\\
0.772946769717415	0.264250642567527\\
0.772946769717415	0.292434471880172\\
0.772946769717415	0.322633989084192\\
0.772946769717415	0.354993354777155\\
0.772946769717415	0.389667039822408\\
0.772946769717415	0.426820562732125\\
0.772946769717415	0.466631279787475\\
0.772946769717415	0.509289231667635\\
0.772946769717415	0.554998050629122\\
0.772946769717415	0.603975932565967\\
0.772946769717415	0.656456678590944\\
0.772946769717415	0.712690811109979\\
0.772946769717415	0.772946769717415\\
0.772946769717415	0.837512192620881\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.837512192620881	0.02\\
0.837512192620881	0.0307151930523761\\
0.837512192620881	0.0421967292673449\\
0.837512192620881	0.0544994169754687\\
0.837512192620881	0.0676819843610328\\
0.837512192620881	0.0818073598072603\\
0.837512192620881	0.0969429722916224\\
0.837512192620881	0.113161073265212\\
0.837512192620881	0.130539081552705\\
0.837512192620881	0.149159952919334\\
0.837512192620881	0.169112576069023\\
0.837512192620881	0.190492196964045\\
0.837512192620881	0.213400873491723\\
0.837512192620881	0.237947962648573\\
0.837512192620881	0.264250642567527\\
0.837512192620881	0.292434471880172\\
0.837512192620881	0.322633989084192\\
0.837512192620881	0.354993354777155\\
0.837512192620881	0.389667039822408\\
0.837512192620881	0.426820562732125\\
0.837512192620881	0.466631279787475\\
0.837512192620881	0.509289231667635\\
0.837512192620881	0.554998050629122\\
0.837512192620881	0.603975932565967\\
0.837512192620881	0.656456678590944\\
0.837512192620881	0.712690811109979\\
0.837512192620881	0.772946769717415\\
0.837512192620881	0.837512192620881\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.906695289712774	0.02\\
0.906695289712774	0.0307151930523761\\
0.906695289712774	0.0421967292673449\\
0.906695289712774	0.0544994169754687\\
0.906695289712774	0.0676819843610328\\
0.906695289712774	0.0818073598072603\\
0.906695289712774	0.0969429722916224\\
0.906695289712774	0.113161073265212\\
0.906695289712774	0.130539081552705\\
0.906695289712774	0.149159952919334\\
0.906695289712774	0.169112576069023\\
0.906695289712774	0.190492196964045\\
0.906695289712774	0.213400873491723\\
0.906695289712774	0.237947962648573\\
0.906695289712774	0.264250642567527\\
0.906695289712774	0.292434471880172\\
0.906695289712774	0.322633989084192\\
0.906695289712774	0.354993354777155\\
0.906695289712774	0.389667039822408\\
0.906695289712774	0.426820562732125\\
0.906695289712774	0.466631279787475\\
0.906695289712774	0.509289231667635\\
0.906695289712774	0.554998050629122\\
0.906695289712774	0.603975932565967\\
0.906695289712774	0.656456678590944\\
0.906695289712774	0.712690811109979\\
0.906695289712774	0.772946769717415\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.980826313842866	0.02\\
0.980826313842866	0.0307151930523761\\
0.980826313842866	0.0421967292673449\\
0.980826313842866	0.0544994169754687\\
0.980826313842866	0.0676819843610328\\
0.980826313842866	0.0818073598072603\\
0.980826313842866	0.0969429722916224\\
0.980826313842866	0.113161073265212\\
0.980826313842866	0.130539081552705\\
0.980826313842866	0.149159952919334\\
0.980826313842866	0.169112576069023\\
0.980826313842866	0.190492196964045\\
0.980826313842866	0.213400873491723\\
0.980826313842866	0.237947962648573\\
0.980826313842866	0.264250642567527\\
0.980826313842866	0.292434471880172\\
0.980826313842866	0.322633989084192\\
0.980826313842866	0.354993354777155\\
0.980826313842866	0.389667039822408\\
0.980826313842866	0.426820562732125\\
0.980826313842866	0.466631279787475\\
0.980826313842866	0.509289231667635\\
0.980826313842866	0.554998050629122\\
0.980826313842866	0.603975932565967\\
0.980826313842866	0.656456678590944\\
0.980826313842866	0.712690811109979\\
0.980826313842866	0.772946769717415\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.06025913731529	0.02\\
1.06025913731529	0.0307151930523761\\
1.06025913731529	0.0421967292673449\\
1.06025913731529	0.0544994169754687\\
1.06025913731529	0.0676819843610328\\
1.06025913731529	0.0818073598072603\\
1.06025913731529	0.0969429722916224\\
1.06025913731529	0.113161073265212\\
1.06025913731529	0.130539081552705\\
1.06025913731529	0.149159952919334\\
1.06025913731529	0.169112576069023\\
1.06025913731529	0.190492196964045\\
1.06025913731529	0.213400873491723\\
1.06025913731529	0.237947962648573\\
1.06025913731529	0.264250642567527\\
1.06025913731529	0.292434471880172\\
1.06025913731529	0.322633989084192\\
1.06025913731529	0.354993354777155\\
1.06025913731529	0.389667039822408\\
1.06025913731529	0.426820562732125\\
1.06025913731529	0.466631279787475\\
1.06025913731529	0.509289231667635\\
1.06025913731529	0.554998050629122\\
1.06025913731529	0.603975932565967\\
1.06025913731529	0.656456678590944\\
1.06025913731529	0.712690811109979\\
1.06025913731529	0.772946769717415\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.14537294113553	0.02\\
1.14537294113553	0.0307151930523761\\
1.14537294113553	0.0421967292673449\\
1.14537294113553	0.0544994169754687\\
1.14537294113553	0.0676819843610328\\
1.14537294113553	0.0818073598072603\\
1.14537294113553	0.0969429722916224\\
1.14537294113553	0.113161073265212\\
1.14537294113553	0.130539081552705\\
1.14537294113553	0.149159952919334\\
1.14537294113553	0.169112576069023\\
1.14537294113553	0.190492196964045\\
1.14537294113553	0.213400873491723\\
1.14537294113553	0.237947962648573\\
1.14537294113553	0.264250642567527\\
1.14537294113553	0.292434471880172\\
1.14537294113553	0.322633989084192\\
1.14537294113553	0.354993354777155\\
1.14537294113553	0.389667039822408\\
1.14537294113553	0.426820562732125\\
1.14537294113553	0.466631279787475\\
1.14537294113553	0.509289231667635\\
1.14537294113553	0.554998050629122\\
1.14537294113553	0.603975932565967\\
1.14537294113553	0.656456678590944\\
1.14537294113553	0.712690811109979\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.23657402507112	0.02\\
1.23657402507112	0.0307151930523761\\
1.23657402507112	0.0421967292673449\\
1.23657402507112	0.0544994169754687\\
1.23657402507112	0.0676819843610328\\
1.23657402507112	0.0818073598072603\\
1.23657402507112	0.0969429722916224\\
1.23657402507112	0.113161073265212\\
1.23657402507112	0.130539081552705\\
1.23657402507112	0.149159952919334\\
1.23657402507112	0.169112576069023\\
1.23657402507112	0.190492196964045\\
1.23657402507112	0.213400873491723\\
1.23657402507112	0.237947962648573\\
1.23657402507112	0.264250642567527\\
1.23657402507112	0.292434471880172\\
1.23657402507112	0.322633989084192\\
1.23657402507112	0.354993354777155\\
1.23657402507112	0.389667039822408\\
1.23657402507112	0.426820562732125\\
1.23657402507112	0.466631279787475\\
1.23657402507112	0.509289231667635\\
1.23657402507112	0.554998050629122\\
1.23657402507112	0.603975932565967\\
1.23657402507112	0.656456678590944\\
1.23657402507112	0.712690811109979\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.3342977471667	0.02\\
1.3342977471667	0.0307151930523761\\
1.3342977471667	0.0421967292673449\\
1.3342977471667	0.0544994169754687\\
1.3342977471667	0.0676819843610328\\
1.3342977471667	0.0818073598072603\\
1.3342977471667	0.0969429722916224\\
1.3342977471667	0.113161073265212\\
1.3342977471667	0.130539081552705\\
1.3342977471667	0.149159952919334\\
1.3342977471667	0.169112576069023\\
1.3342977471667	0.190492196964045\\
1.3342977471667	0.213400873491723\\
1.3342977471667	0.237947962648573\\
1.3342977471667	0.264250642567527\\
1.3342977471667	0.292434471880172\\
1.3342977471667	0.322633989084192\\
1.3342977471667	0.354993354777155\\
1.3342977471667	0.389667039822408\\
1.3342977471667	0.426820562732125\\
1.3342977471667	0.466631279787475\\
1.3342977471667	0.509289231667635\\
1.3342977471667	0.554998050629122\\
1.3342977471667	0.603975932565967\\
1.3342977471667	0.656456678590944\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.43901060197179	0.02\\
1.43901060197179	0.0307151930523761\\
1.43901060197179	0.0421967292673449\\
1.43901060197179	0.0544994169754687\\
1.43901060197179	0.0676819843610328\\
1.43901060197179	0.0818073598072603\\
1.43901060197179	0.0969429722916224\\
1.43901060197179	0.113161073265212\\
1.43901060197179	0.130539081552705\\
1.43901060197179	0.149159952919334\\
1.43901060197179	0.169112576069023\\
1.43901060197179	0.190492196964045\\
1.43901060197179	0.213400873491723\\
1.43901060197179	0.237947962648573\\
1.43901060197179	0.264250642567527\\
1.43901060197179	0.292434471880172\\
1.43901060197179	0.322633989084192\\
1.43901060197179	0.354993354777155\\
1.43901060197179	0.389667039822408\\
1.43901060197179	0.426820562732125\\
1.43901060197179	0.466631279787475\\
1.43901060197179	0.509289231667635\\
1.43901060197179	0.554998050629122\\
1.43901060197179	0.603975932565967\\
1.43901060197179	0.656456678590944\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.55121244740199	0.02\\
1.55121244740199	0.0307151930523761\\
1.55121244740199	0.0421967292673449\\
1.55121244740199	0.0544994169754687\\
1.55121244740199	0.0676819843610328\\
1.55121244740199	0.0818073598072603\\
1.55121244740199	0.0969429722916224\\
1.55121244740199	0.113161073265212\\
1.55121244740199	0.130539081552705\\
1.55121244740199	0.149159952919334\\
1.55121244740199	0.169112576069023\\
1.55121244740199	0.190492196964045\\
1.55121244740199	0.213400873491723\\
1.55121244740199	0.237947962648573\\
1.55121244740199	0.264250642567527\\
1.55121244740199	0.292434471880172\\
1.55121244740199	0.322633989084192\\
1.55121244740199	0.354993354777155\\
1.55121244740199	0.389667039822408\\
1.55121244740199	0.426820562732125\\
1.55121244740199	0.466631279787475\\
1.55121244740199	0.509289231667635\\
1.55121244740199	0.554998050629122\\
1.55121244740199	0.603975932565967\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.67143889086373	0.02\\
1.67143889086373	0.0307151930523761\\
1.67143889086373	0.0421967292673449\\
1.67143889086373	0.0544994169754687\\
1.67143889086373	0.0676819843610328\\
1.67143889086373	0.0818073598072603\\
1.67143889086373	0.0969429722916224\\
1.67143889086373	0.113161073265212\\
1.67143889086373	0.130539081552705\\
1.67143889086373	0.149159952919334\\
1.67143889086373	0.169112576069023\\
1.67143889086373	0.190492196964045\\
1.67143889086373	0.213400873491723\\
1.67143889086373	0.237947962648573\\
1.67143889086373	0.264250642567527\\
1.67143889086373	0.292434471880172\\
1.67143889086373	0.322633989084192\\
1.67143889086373	0.354993354777155\\
1.67143889086373	0.389667039822408\\
1.67143889086373	0.426820562732125\\
1.67143889086373	0.466631279787475\\
1.67143889086373	0.509289231667635\\
1.67143889086373	0.554998050629122\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.80026384603305	0.02\\
1.80026384603305	0.0307151930523761\\
1.80026384603305	0.0421967292673449\\
1.80026384603305	0.0544994169754687\\
1.80026384603305	0.0676819843610328\\
1.80026384603305	0.0818073598072603\\
1.80026384603305	0.0969429722916224\\
1.80026384603305	0.113161073265212\\
1.80026384603305	0.130539081552705\\
1.80026384603305	0.149159952919334\\
1.80026384603305	0.169112576069023\\
1.80026384603305	0.190492196964045\\
1.80026384603305	0.213400873491723\\
1.80026384603305	0.237947962648573\\
1.80026384603305	0.264250642567527\\
1.80026384603305	0.292434471880172\\
1.80026384603305	0.322633989084192\\
1.80026384603305	0.354993354777155\\
1.80026384603305	0.389667039822408\\
1.80026384603305	0.426820562732125\\
1.80026384603305	0.466631279787475\\
1.80026384603305	0.509289231667635\\
1.80026384603305	0.554998050629122\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
1.93830227249334	0.02\\
1.93830227249334	0.0307151930523761\\
1.93830227249334	0.0421967292673449\\
1.93830227249334	0.0544994169754687\\
1.93830227249334	0.0676819843610328\\
1.93830227249334	0.0818073598072603\\
1.93830227249334	0.0969429722916224\\
1.93830227249334	0.113161073265212\\
1.93830227249334	0.130539081552705\\
1.93830227249334	0.149159952919334\\
1.93830227249334	0.169112576069023\\
1.93830227249334	0.190492196964045\\
1.93830227249334	0.213400873491723\\
1.93830227249334	0.237947962648573\\
1.93830227249334	0.264250642567527\\
1.93830227249334	0.292434471880172\\
1.93830227249334	0.322633989084192\\
1.93830227249334	0.354993354777155\\
1.93830227249334	0.389667039822408\\
1.93830227249334	0.426820562732125\\
1.93830227249334	0.466631279787475\\
1.93830227249334	0.509289231667635\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.08621311131016	0.02\\
2.08621311131016	0.0307151930523761\\
2.08621311131016	0.0421967292673449\\
2.08621311131016	0.0544994169754687\\
2.08621311131016	0.0676819843610328\\
2.08621311131016	0.0818073598072603\\
2.08621311131016	0.0969429722916224\\
2.08621311131016	0.113161073265212\\
2.08621311131016	0.130539081552705\\
2.08621311131016	0.149159952919334\\
2.08621311131016	0.169112576069023\\
2.08621311131016	0.190492196964045\\
2.08621311131016	0.213400873491723\\
2.08621311131016	0.237947962648573\\
2.08621311131016	0.264250642567527\\
2.08621311131016	0.292434471880172\\
2.08621311131016	0.322633989084192\\
2.08621311131016	0.354993354777155\\
2.08621311131016	0.389667039822408\\
2.08621311131016	0.426820562732125\\
2.08621311131016	0.466631279787475\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.24470243055627	0.02\\
2.24470243055627	0.0307151930523761\\
2.24470243055627	0.0421967292673449\\
2.24470243055627	0.0544994169754687\\
2.24470243055627	0.0676819843610328\\
2.24470243055627	0.0818073598072603\\
2.24470243055627	0.0969429722916224\\
2.24470243055627	0.113161073265212\\
2.24470243055627	0.130539081552705\\
2.24470243055627	0.149159952919334\\
2.24470243055627	0.169112576069023\\
2.24470243055627	0.190492196964045\\
2.24470243055627	0.213400873491723\\
2.24470243055627	0.237947962648573\\
2.24470243055627	0.264250642567527\\
2.24470243055627	0.292434471880172\\
2.24470243055627	0.322633989084192\\
2.24470243055627	0.354993354777155\\
2.24470243055627	0.389667039822408\\
2.24470243055627	0.426820562732125\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.41452679580244	0.02\\
2.41452679580244	0.0307151930523761\\
2.41452679580244	0.0421967292673449\\
2.41452679580244	0.0544994169754687\\
2.41452679580244	0.0676819843610328\\
2.41452679580244	0.0818073598072603\\
2.41452679580244	0.0969429722916224\\
2.41452679580244	0.113161073265212\\
2.41452679580244	0.130539081552705\\
2.41452679580244	0.149159952919334\\
2.41452679580244	0.169112576069023\\
2.41452679580244	0.190492196964045\\
2.41452679580244	0.213400873491723\\
2.41452679580244	0.237947962648573\\
2.41452679580244	0.264250642567527\\
2.41452679580244	0.292434471880172\\
2.41452679580244	0.322633989084192\\
2.41452679580244	0.354993354777155\\
2.41452679580244	0.389667039822408\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.59649688166344	0.02\\
2.59649688166344	0.0307151930523761\\
2.59649688166344	0.0421967292673449\\
2.59649688166344	0.0544994169754687\\
2.59649688166344	0.0676819843610328\\
2.59649688166344	0.0818073598072603\\
2.59649688166344	0.0969429722916224\\
2.59649688166344	0.113161073265212\\
2.59649688166344	0.130539081552705\\
2.59649688166344	0.149159952919334\\
2.59649688166344	0.169112576069023\\
2.59649688166344	0.190492196964045\\
2.59649688166344	0.213400873491723\\
2.59649688166344	0.237947962648573\\
2.59649688166344	0.264250642567527\\
2.59649688166344	0.292434471880172\\
2.59649688166344	0.322633989084192\\
2.59649688166344	0.354993354777155\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
2.79148134163925	0.02\\
2.79148134163925	0.0307151930523761\\
2.79148134163925	0.0421967292673449\\
2.79148134163925	0.0544994169754687\\
2.79148134163925	0.0676819843610328\\
2.79148134163925	0.0818073598072603\\
2.79148134163925	0.0969429722916224\\
2.79148134163925	0.113161073265212\\
2.79148134163925	0.130539081552705\\
2.79148134163925	0.149159952919334\\
2.79148134163925	0.169112576069023\\
2.79148134163925	0.190492196964045\\
2.79148134163925	0.213400873491723\\
2.79148134163925	0.237947962648573\\
2.79148134163925	0.264250642567527\\
2.79148134163925	0.292434471880172\\
2.79148134163925	0.322633989084192\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.00041095472465	0.02\\
3.00041095472465	0.0307151930523761\\
3.00041095472465	0.0421967292673449\\
3.00041095472465	0.0544994169754687\\
3.00041095472465	0.0676819843610328\\
3.00041095472465	0.0818073598072603\\
3.00041095472465	0.0969429722916224\\
3.00041095472465	0.113161073265212\\
3.00041095472465	0.130539081552705\\
3.00041095472465	0.149159952919334\\
3.00041095472465	0.169112576069023\\
3.00041095472465	0.190492196964045\\
3.00041095472465	0.213400873491723\\
3.00041095472465	0.237947962648573\\
3.00041095472465	0.264250642567527\\
3.00041095472465	0.292434471880172\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.22428306858149	0.02\\
3.22428306858149	0.0307151930523761\\
3.22428306858149	0.0421967292673449\\
3.22428306858149	0.0544994169754687\\
3.22428306858149	0.0676819843610328\\
3.22428306858149	0.0818073598072603\\
3.22428306858149	0.0969429722916224\\
3.22428306858149	0.113161073265212\\
3.22428306858149	0.130539081552705\\
3.22428306858149	0.149159952919334\\
3.22428306858149	0.169112576069023\\
3.22428306858149	0.190492196964045\\
3.22428306858149	0.213400873491723\\
3.22428306858149	0.237947962648573\\
3.22428306858149	0.264250642567527\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.46416636048344	0.02\\
3.46416636048344	0.0307151930523761\\
3.46416636048344	0.0421967292673449\\
3.46416636048344	0.0544994169754687\\
3.46416636048344	0.0676819843610328\\
3.46416636048344	0.0818073598072603\\
3.46416636048344	0.0969429722916224\\
3.46416636048344	0.113161073265212\\
3.46416636048344	0.130539081552705\\
3.46416636048344	0.149159952919334\\
3.46416636048344	0.169112576069023\\
3.46416636048344	0.190492196964045\\
3.46416636048344	0.213400873491723\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.72120593876032	0.02\\
3.72120593876032	0.0307151930523761\\
3.72120593876032	0.0421967292673449\\
3.72120593876032	0.0544994169754687\\
3.72120593876032	0.0676819843610328\\
3.72120593876032	0.0818073598072603\\
3.72120593876032	0.0969429722916224\\
3.72120593876032	0.113161073265212\\
3.72120593876032	0.130539081552705\\
3.72120593876032	0.149159952919334\\
3.72120593876032	0.169112576069023\\
3.72120593876032	0.190492196964045\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
3.99662880909414	0.02\\
3.99662880909414	0.0307151930523761\\
3.99662880909414	0.0421967292673449\\
3.99662880909414	0.0544994169754687\\
3.99662880909414	0.0676819843610328\\
3.99662880909414	0.0818073598072603\\
3.99662880909414	0.0969429722916224\\
3.99662880909414	0.113161073265212\\
3.99662880909414	0.130539081552705\\
3.99662880909414	0.149159952919334\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.29174973176078	0.02\\
4.29174973176078	0.0307151930523761\\
4.29174973176078	0.0421967292673449\\
4.29174973176078	0.0544994169754687\\
4.29174973176078	0.0676819843610328\\
4.29174973176078	0.0818073598072603\\
4.29174973176078	0.0969429722916224\\
4.29174973176078	0.113161073265212\\
4.29174973176078	0.130539081552705\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.60797749777762	0.02\\
};
\addplot [color=blue,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
4.60797749777762	0.02\\
4.60797749777762	0.0307151930523761\\
4.60797749777762	0.0421967292673449\\
4.60797749777762	0.0544994169754687\\
4.60797749777762	0.0676819843610328\\
4.60797749777762	0.0818073598072603\\
4.60797749777762	0.0969429722916224\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
4.94682165391682	0.02\\
4.94682165391682	0.0307151930523761\\
4.94682165391682	0.0421967292673449\\
4.94682165391682	0.0544994169754687\\
4.94682165391682	0.0676819843610328\\
4.94682165391682	0.0818073598072603\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.30989970868692	0.02\\
5.30989970868692	0.0307151930523761\\
5.30989970868692	0.0421967292673449\\
5.30989970868692	0.0544994169754687\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
5.69894485368121	0.02\\
5.69894485368121	0.0307151930523761\\
5.69894485368121	0.0421967292673449\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.11581423715154	0.02\\
6.11581423715154	0.0307151930523761\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
6.56249782930251	0.02\\
};
\addlegendentry{Stratified};

\addplot [color=black,mark size=2.5pt,only marks,mark=*,mark options={solid, fill=black}]
  table[row sep=crcr]{%
0.208333333333333	5\\
};
\addlegendentry{Considered area};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Color_Field.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=50,
xlabel={$Y/H$},
ymin=-1.1,
ymax=1.1,
ylabel={$\phi$},
ytick={-1,-0.5,0,0.5,1},
xtick={0,25,50},
xticklabels={0,0.5,1},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
nan	nan\\
3	1\\
3.0450000763	1\\
3.0899999142	1\\
3.1349999905	1\\
3.1800000668	1\\
3.2249999046	1\\
3.2699999809	1\\
3.3150000572	1\\
3.3599998951	1\\
3.4049999714	1\\
3.4500000477	1\\
3.4949998856	1\\
3.5399999619	1\\
3.5850000381	1\\
3.6300001144	1\\
3.6749999523	1\\
3.7200000286	1\\
3.7650001049	1\\
3.8099999428	1\\
3.8550000191	1\\
3.9000000954	1\\
3.9449999332	1\\
3.9900000095	1\\
4.0349998474	1\\
4.0799999237	1\\
4.125	1\\
4.1700000763	1\\
4.2150001526	1\\
4.2600002289	1\\
4.3049998283	1\\
4.3499999046	1\\
4.3949999809	1\\
4.4400000572	1\\
4.4850001335	1\\
4.5300002098	1\\
4.5749998093	1\\
4.6199998856	1\\
4.6649999619	1\\
4.7100000381	1\\
4.7550001144	1\\
4.8000001907	1\\
4.8449997902	1\\
4.8899998665	1\\
4.9349999428	1\\
4.9800000191	1\\
5.0250000954	1\\
5.0700001717	1\\
5.1149997711	1\\
5.1599998474	1\\
5.2049999237	1\\
5.25	1\\
5.2950000763	1\\
5.3400001526	1\\
5.3850002289	1\\
5.4299998283	1\\
5.4749999046	1\\
5.5199999809	1\\
5.5650000572	1\\
5.6100001335	1\\
5.6550002098	1\\
5.6999998093	1\\
5.7449998856	1\\
5.7899999619	1\\
5.8350000381	1\\
5.8800001144	1\\
5.9250001907	1\\
5.9699997902	1\\
6.0149998665	1\\
6.0599999428	1\\
6.1050000191	1\\
6.1500000954	1\\
6.1950001717	1\\
6.2399997711	1\\
6.2849998474	1\\
6.3299999237	1\\
6.375	1\\
6.4200000763	1\\
6.4650001526	1\\
6.5100002289	1\\
6.5549998283	1\\
6.5999999046	1\\
6.6449999809	1\\
6.6900000572	1\\
6.7350001335	1\\
6.7800002098	1\\
6.8249998093	1\\
6.8699998856	1\\
6.9149999619	1\\
6.9600000381	1\\
7.0050001144	1\\
7.0500001907	1\\
7.0949997902	1\\
7.1399998665	1\\
7.1849999428	1\\
7.2300000191	1\\
7.2750000954	1\\
7.3200001717	1\\
7.3649997711	1\\
7.4099998474	1\\
7.4549999237	1\\
7.5	1\\
7.5450000763	1\\
7.5900001526	1\\
7.6350002289	1\\
7.6799998283	1\\
7.7249999046	1\\
7.7699999809	1\\
7.8150000572	1\\
7.8600001335	1\\
7.9050002098	1\\
7.9499998093	1\\
7.9949998856	1\\
8.0399999619	1\\
8.0850000381	1\\
8.1300001144	1\\
8.1750001907	1\\
8.220000267	1\\
8.2650003433	1\\
8.3100004196	1\\
8.3549995422	1\\
8.3999996185	1\\
8.4449996948	1\\
8.4899997711	1\\
8.5349998474	1\\
8.5799999237	1\\
8.625	1\\
8.6700000763	1\\
8.7150001526	1\\
8.7600002289	1\\
8.8050003052	1\\
8.8500003815	1\\
8.8950004578	1\\
8.9399995804	1\\
8.9849996567	1\\
9.029999733	1\\
9.0749998093	1\\
9.1199998856	1\\
9.1649999619	1\\
9.2100000381	1\\
9.2550001144	1\\
9.3000001907	1\\
9.345000267	1\\
9.3900003433	1\\
9.4350004196	1\\
9.4799995422	1\\
9.5249996185	1\\
9.5699996948	1\\
9.6149997711	1\\
9.6599998474	1\\
9.7049999237	1\\
9.75	1\\
9.7950000763	1\\
9.8400001526	1\\
9.8850002289	1\\
9.9300003052	1\\
9.9750003815	1\\
10.020000458	1\\
10.06499958	1\\
10.109999657	1\\
10.154999733	1\\
10.199999809	1\\
10.244999886	1\\
10.289999962	1\\
10.335000038	1\\
10.380000114	1\\
10.425000191	1\\
10.470000267	1\\
10.515000343	1\\
10.56000042	1\\
10.604999542	1\\
10.649999619	1\\
10.694999695	1\\
10.739999771	1\\
10.784999847	1\\
10.829999924	1\\
10.875	1\\
10.920000076	1\\
10.965000153	1\\
11.010000229	1\\
11.055000305	1\\
11.100000381	1\\
11.145000458	1\\
11.18999958	1\\
11.234999657	1\\
11.279999733	1\\
11.324999809	1\\
11.369999886	1\\
11.414999962	1\\
11.460000038	1\\
11.505000114	1\\
11.550000191	1\\
11.595000267	1\\
11.640000343	1\\
11.68500042	1\\
11.729999542	1\\
11.774999619	1\\
11.819999695	1\\
11.864999771	1\\
11.909999847	1\\
11.954999924	1\\
12	1\\
12.045000076	1\\
12.090000153	1\\
12.135000229	1\\
12.180000305	1\\
12.225000381	1\\
12.270000458	1\\
12.31499958	1\\
12.359999657	1\\
12.404999733	1\\
12.449999809	1\\
12.494999886	1\\
12.539999962	1\\
12.585000038	1\\
12.630000114	1\\
12.675000191	1\\
12.720000267	1\\
12.765000343	1\\
12.81000042	1\\
12.854999542	1\\
12.899999619	1\\
12.944999695	1\\
12.989999771	1\\
13.034999847	1\\
13.079999924	1\\
13.125	1\\
13.170000076	1\\
13.215000153	1\\
13.260000229	1\\
13.305000305	1\\
13.350000381	1\\
13.395000458	1\\
13.43999958	1\\
13.484999657	1\\
13.529999733	1\\
13.574999809	1\\
13.619999886	1\\
13.664999962	1\\
13.710000038	1\\
13.755000114	1\\
13.800000191	1\\
13.845000267	1\\
13.890000343	1\\
13.93500042	1\\
13.979999542	1\\
14.024999619	1\\
14.069999695	1\\
14.114999771	1\\
14.159999847	1\\
14.204999924	1\\
14.25	1\\
14.295000076	1\\
14.340000153	1\\
14.385000229	1\\
14.430000305	1\\
14.475000381	1\\
14.520000458	1\\
14.56499958	1\\
14.609999657	1\\
14.654999733	1\\
14.699999809	1\\
14.744999886	1\\
14.789999962	1\\
14.835000038	1\\
14.880000114	1\\
14.925000191	1\\
14.970000267	1\\
15.015000343	0.99999999999\\
15.06000042	0.99999999999\\
15.104999542	0.99999999999\\
15.149999619	0.99999999999\\
15.194999695	0.99999999998\\
15.239999771	0.99999999998\\
15.284999847	0.99999999998\\
15.329999924	0.99999999997\\
15.375	0.99999999997\\
15.420000076	0.99999999997\\
15.465000153	0.99999999996\\
15.510000229	0.99999999996\\
15.555000305	0.99999999996\\
15.600000381	0.99999999995\\
15.645000458	0.99999999995\\
15.68999958	0.99999999995\\
15.734999657	0.99999999994\\
15.779999733	0.99999999994\\
15.824999809	0.99999999994\\
15.869999886	0.99999999993\\
15.914999962	0.99999999993\\
15.960000038	0.99999999993\\
16.004999161	0.99999999992\\
16.049999237	0.99999999986\\
16.094999313	0.9999999998\\
16.13999939	0.99999999974\\
16.184999466	0.99999999968\\
16.229999542	0.99999999962\\
16.274999619	0.99999999956\\
16.319999695	0.9999999995\\
16.364999771	0.99999999944\\
16.409999847	0.99999999938\\
16.454999924	0.99999999932\\
16.5	0.99999999926\\
16.545000076	0.9999999992\\
16.590000153	0.99999999914\\
16.635000229	0.99999999908\\
16.680000305	0.99999999902\\
16.725000381	0.99999999896\\
16.770000458	0.9999999989\\
16.815000534	0.99999999884\\
16.86000061	0.99999999877\\
16.905000687	0.99999999871\\
16.950000763	0.99999999865\\
16.995000839	0.99999999859\\
17.040000916	0.99999999754\\
17.084999084	0.99999999637\\
17.129999161	0.9999999952\\
17.174999237	0.99999999402\\
17.219999313	0.99999999285\\
17.26499939	0.99999999167\\
17.309999466	0.9999999905\\
17.354999542	0.99999998932\\
17.399999619	0.99999998815\\
17.444999695	0.99999998698\\
17.489999771	0.9999999858\\
17.534999847	0.99999998463\\
17.579999924	0.99999998345\\
17.625	0.99999998228\\
17.670000076	0.99999998111\\
17.715000153	0.99999997993\\
17.760000229	0.99999997876\\
17.805000305	0.99999997758\\
17.850000381	0.99999997641\\
17.895000458	0.99999997524\\
17.940000534	0.99999997406\\
17.98500061	0.99999997289\\
18.030000687	0.9999999565\\
18.075000763	0.99999993251\\
18.120000839	0.99999990852\\
18.165000916	0.99999988452\\
18.209999084	0.99999986053\\
18.254999161	0.99999983654\\
18.299999237	0.99999981255\\
18.344999313	0.99999978856\\
18.38999939	0.99999976456\\
18.434999466	0.99999974057\\
18.479999542	0.99999971658\\
18.524999619	0.99999969259\\
18.569999695	0.99999966859\\
18.614999771	0.9999996446\\
18.659999847	0.99999962061\\
18.704999924	0.99999959662\\
18.75	0.99999957263\\
18.795000076	0.99999954863\\
18.840000153	0.99999952464\\
18.885000229	0.99999950065\\
18.930000305	0.99999947666\\
18.975000381	0.99999945266\\
19.020000458	0.99999921209\\
19.065000534	0.99999870079\\
19.11000061	0.9999981895\\
19.155000687	0.99999767821\\
19.200000763	0.99999716691\\
19.245000839	0.99999665562\\
19.290000916	0.99999614432\\
19.334999084	0.99999563305\\
19.379999161	0.99999512176\\
19.424999237	0.99999461046\\
19.469999313	0.99999409917\\
19.51499939	0.99999358788\\
19.559999466	0.99999307658\\
19.604999542	0.99999256529\\
19.649999619	0.99999205399\\
19.694999695	0.9999915427\\
19.739999771	0.9999910314\\
19.784999847	0.99999052011\\
19.829999924	0.99999000882\\
19.875	0.99998949752\\
19.920000076	0.99998898623\\
19.965000153	0.99998847493\\
20.010000229	0.99998553453\\
20.055000305	0.99997409249\\
20.100000381	0.99996265045\\
20.145000458	0.99995120841\\
20.190000534	0.99993976636\\
20.23500061	0.99992832432\\
20.280000687	0.99991688228\\
20.325000763	0.99990544024\\
20.370000839	0.9998939982\\
20.415000916	0.99988255615\\
20.459999084	0.9998711146\\
20.504999161	0.99985967255\\
20.549999237	0.99984823051\\
20.594999313	0.99983678847\\
20.63999939	0.99982534643\\
20.684999466	0.99981390438\\
20.729999542	0.99980246234\\
20.774999619	0.9997910203\\
20.819999695	0.99977957826\\
20.864999771	0.99976813622\\
20.909999847	0.99975669417\\
20.954999924	0.99974525213\\
21	0.99973381009\\
21.045000076	0.99948784218\\
21.090000153	0.99924187427\\
21.135000229	0.99899590636\\
21.180000305	0.99874993845\\
21.225000381	0.99850397053\\
21.270000458	0.99825800262\\
21.315000534	0.99801203471\\
21.36000061	0.9977660668\\
21.405000687	0.99752009889\\
21.450000763	0.99727413098\\
21.495000839	0.99702816307\\
21.540000916	0.99678219516\\
21.584999084	0.99653623767\\
21.629999161	0.99629026976\\
21.674999237	0.99604430185\\
21.719999313	0.99579833394\\
21.76499939	0.99555236603\\
21.809999466	0.99530639812\\
21.854999542	0.99506043021\\
21.899999619	0.9948144623\\
21.944999695	0.99456849439\\
21.989999771	0.99432252648\\
22.034999847	0.99090056241\\
22.079999924	0.98657114614\\
22.125	0.98224172987\\
22.170000076	0.9779123136\\
22.215000153	0.97358289733\\
22.260000229	0.96925348106\\
22.305000305	0.96492406479\\
22.350000381	0.96059464853\\
22.395000458	0.95626523226\\
22.440000534	0.95193581599\\
22.48500061	0.94760639972\\
22.530000687	0.94327698345\\
22.575000763	0.93894756718\\
22.620000839	0.93461815091\\
22.665000916	0.93028873465\\
22.709999084	0.92595950188\\
22.754999161	0.92163008561\\
22.799999237	0.91730066934\\
22.844999313	0.91297125308\\
22.88999939	0.90864183681\\
22.934999466	0.90431242054\\
22.979999542	0.89998300427\\
23.024999619	0.88212348511\\
23.069999695	0.85343947072\\
23.114999771	0.82475545634\\
23.159999847	0.79607144195\\
23.204999924	0.76738742756\\
23.25	0.73870341318\\
23.295000076	0.71001939879\\
23.340000153	0.6813353844\\
23.385000229	0.65265137002\\
23.430000305	0.62396735563\\
23.475000381	0.59528334124\\
23.520000458	0.56659932686\\
23.565000534	0.53791531247\\
23.61000061	0.50923129808\\
23.655000687	0.4805472837\\
23.700000763	0.45186326931\\
23.745000839	0.42317925492\\
23.790000916	0.39449524054\\
23.834999084	0.36581244193\\
23.879999161	0.33712842755\\
23.924999237	0.30844441316\\
23.969999313	0.27976039877\\
24.01499939	0.24844955506\\
24.059999466	0.21188471865\\
24.104999542	0.17531988224\\
24.149999619	0.13875504583\\
24.194999695	0.10219020942\\
24.239999771	0.065625373017\\
24.284999847	0.029060536609\\
24.329999924	-0.007504299799\\
24.375	-0.044069136207\\
24.420000076	-0.080633972615\\
24.465000153	-0.11719880902\\
24.510000229	-0.15376364543\\
24.555000305	-0.19032848184\\
24.600000381	-0.22689331825\\
24.645000458	-0.26345815466\\
24.690000534	-0.30002299106\\
24.73500061	-0.33658782747\\
24.780000687	-0.37315266388\\
24.825000763	-0.40971750029\\
24.870000839	-0.4462823367\\
24.915000916	-0.4828471731\\
24.959999084	-0.51941045969\\
25.004999161	-0.55362593093\\
25.049999237	-0.56904289538\\
25.094999313	-0.58445985982\\
25.13999939	-0.59987682426\\
25.184999466	-0.61529378871\\
25.229999542	-0.63071075315\\
25.274999619	-0.64612771759\\
25.319999695	-0.66154468204\\
25.364999771	-0.67696164648\\
25.409999847	-0.69237861092\\
25.454999924	-0.70779557537\\
25.5	-0.72321253981\\
25.545000076	-0.73862950425\\
25.590000153	-0.7540464687\\
25.635000229	-0.76946343314\\
25.680000305	-0.78488039758\\
25.725000381	-0.80029736203\\
25.770000458	-0.81571432647\\
25.815000534	-0.83113129091\\
25.86000061	-0.84654825536\\
25.905000687	-0.8619652198\\
25.950000763	-0.87738218424\\
25.995000839	-0.89279914869\\
26.040000916	-0.89816768247\\
26.084999084	-0.90228022766\\
26.129999161	-0.90639294717\\
26.174999237	-0.91050566669\\
26.219999313	-0.9146183862\\
26.26499939	-0.91873110572\\
26.309999466	-0.92284382523\\
26.354999542	-0.92695654474\\
26.399999619	-0.93106926426\\
26.444999695	-0.93518198377\\
26.489999771	-0.93929470328\\
26.534999847	-0.9434074228\\
26.579999924	-0.94752014231\\
26.625	-0.95163286182\\
26.670000076	-0.95574558134\\
26.715000153	-0.95985830085\\
26.760000229	-0.96397102036\\
26.805000305	-0.96808373988\\
26.850000381	-0.97219645939\\
26.895000458	-0.97630917891\\
26.940000534	-0.98042189842\\
26.98500061	-0.98453461793\\
27.030000687	-0.98630112481\\
27.075000763	-0.98689459994\\
27.120000839	-0.98748807507\\
27.165000916	-0.98808155021\\
27.209999084	-0.98867500019\\
27.254999161	-0.98926847532\\
27.299999237	-0.98986195046\\
27.344999313	-0.99045542559\\
27.38999939	-0.99104890073\\
27.434999466	-0.99164237586\\
27.479999542	-0.992235851\\
27.524999619	-0.99282932613\\
27.569999695	-0.99342280127\\
27.614999771	-0.9940162764\\
27.659999847	-0.99460975153\\
27.704999924	-0.99520322667\\
27.75	-0.9957967018\\
27.795000076	-0.99639017694\\
27.840000153	-0.99698365207\\
27.885000229	-0.99757712721\\
27.930000305	-0.99817060234\\
27.975000381	-0.99876407748\\
28.020000458	-0.99911102482\\
28.065000534	-0.99914982416\\
28.11000061	-0.99918862351\\
28.155000687	-0.99922742286\\
28.200000763	-0.99926622221\\
28.245000839	-0.99930502156\\
28.290000916	-0.99934382091\\
28.334999084	-0.99938261862\\
28.379999161	-0.99942141796\\
28.424999237	-0.99946021731\\
28.469999313	-0.99949901666\\
28.51499939	-0.99953781601\\
28.559999466	-0.99957661536\\
28.604999542	-0.99961541471\\
28.649999619	-0.99965421406\\
28.694999695	-0.99969301341\\
28.739999771	-0.99973181276\\
28.784999847	-0.99977061211\\
28.829999924	-0.99980941146\\
28.875	-0.99984821081\\
28.920000076	-0.99988701016\\
28.965000153	-0.9999258095\\
29.010000229	-0.99995640619\\
29.055000305	-0.99995829434\\
29.100000381	-0.9999601825\\
29.145000458	-0.99996207065\\
29.190000534	-0.9999639588\\
29.23500061	-0.99996584696\\
29.280000687	-0.99996773511\\
29.325000763	-0.99996962326\\
29.370000839	-0.99997151142\\
29.415000916	-0.99997339957\\
29.459999084	-0.99997528764\\
29.504999161	-0.99997717579\\
29.549999237	-0.99997906395\\
29.594999313	-0.9999809521\\
29.63999939	-0.99998284025\\
29.684999466	-0.99998472841\\
29.729999542	-0.99998661656\\
29.774999619	-0.99998850471\\
29.819999695	-0.99999039287\\
29.864999771	-0.99999228102\\
29.909999847	-0.99999416917\\
29.954999924	-0.99999605732\\
30	-0.99999794548\\
30.045000076	-0.99999803324\\
30.090000153	-0.999998121\\
30.135000229	-0.99999820876\\
30.180000305	-0.99999829653\\
30.225000381	-0.99999838429\\
30.270000458	-0.99999847205\\
30.315000534	-0.99999855981\\
30.36000061	-0.99999864758\\
30.405000687	-0.99999873534\\
30.450000763	-0.9999988231\\
30.495000839	-0.99999891086\\
30.540000916	-0.99999899863\\
30.584999084	-0.99999908638\\
30.629999161	-0.99999917415\\
30.674999237	-0.99999926191\\
30.719999313	-0.99999934967\\
30.76499939	-0.99999943743\\
30.809999466	-0.9999995252\\
30.854999542	-0.99999961296\\
30.899999619	-0.99999970072\\
30.944999695	-0.99999978848\\
30.989999771	-0.99999987625\\
31.034999847	-0.99999989919\\
31.079999924	-0.99999990362\\
31.125	-0.99999990805\\
31.170000076	-0.99999991247\\
31.215000153	-0.9999999169\\
31.260000229	-0.99999992133\\
31.305000305	-0.99999992576\\
31.350000381	-0.99999993018\\
31.395000458	-0.99999993461\\
31.440000534	-0.99999993904\\
31.48500061	-0.99999994346\\
31.530000687	-0.99999994789\\
31.575000763	-0.99999995232\\
31.620000839	-0.99999995675\\
31.665000916	-0.99999996117\\
31.709999084	-0.9999999656\\
31.754999161	-0.99999997003\\
31.799999237	-0.99999997446\\
31.844999313	-0.99999997888\\
31.88999939	-0.99999998331\\
31.934999466	-0.99999998774\\
31.979999542	-0.99999999216\\
32.025001526	-0.99999999427\\
32.069999695	-0.99999999452\\
32.115001678	-0.99999999477\\
32.159999847	-0.99999999501\\
32.205001831	-0.99999999526\\
32.25	-0.99999999551\\
32.294998169	-0.99999999576\\
32.340000153	-0.999999996\\
32.384998322	-0.99999999625\\
32.430000305	-0.9999999965\\
32.474998474	-0.99999999675\\
32.520000458	-0.999999997\\
32.564998627	-0.99999999724\\
32.61000061	-0.99999999749\\
32.654998779	-0.99999999774\\
32.700000763	-0.99999999799\\
32.744998932	-0.99999999823\\
32.790000916	-0.99999999848\\
32.834999084	-0.99999999873\\
32.880001068	-0.99999999898\\
32.924999237	-0.99999999923\\
32.970001221	-0.99999999947\\
33.01499939	-0.99999999964\\
33.060001373	-0.99999999966\\
33.104999542	-0.99999999967\\
33.150001526	-0.99999999969\\
33.194999695	-0.9999999997\\
33.240001678	-0.99999999972\\
33.284999847	-0.99999999973\\
33.330001831	-0.99999999975\\
33.375	-0.99999999977\\
33.419998169	-0.99999999978\\
33.465000153	-0.9999999998\\
33.509998322	-0.99999999981\\
33.555000305	-0.99999999983\\
33.599998474	-0.99999999984\\
33.645000458	-0.99999999986\\
33.689998627	-0.99999999987\\
33.73500061	-0.99999999989\\
33.779998779	-0.9999999999\\
33.825000763	-0.99999999992\\
33.869998932	-0.99999999993\\
33.915000916	-0.99999999995\\
33.959999084	-0.99999999996\\
34.005001068	-0.99999999998\\
34.049999237	-0.99999999998\\
34.095001221	-0.99999999998\\
34.13999939	-0.99999999998\\
34.185001373	-0.99999999998\\
34.229999542	-0.99999999998\\
34.275001526	-0.99999999998\\
34.319999695	-0.99999999998\\
34.365001678	-0.99999999998\\
34.409999847	-0.99999999999\\
34.455001831	-0.99999999999\\
34.5	-0.99999999999\\
34.544998169	-0.99999999999\\
34.590000153	-0.99999999999\\
34.634998322	-0.99999999999\\
34.680000305	-0.99999999999\\
34.724998474	-0.99999999999\\
34.770000458	-0.99999999999\\
34.814998627	-0.99999999999\\
34.86000061	-1\\
34.904998779	-1\\
34.950000763	-1\\
34.994998932	-1\\
35.040000916	-1\\
35.084999084	-1\\
35.130001068	-1\\
35.174999237	-1\\
35.220001221	-1\\
35.26499939	-1\\
35.310001373	-1\\
35.354999542	-1\\
35.400001526	-1\\
35.444999695	-1\\
35.490001678	-1\\
35.534999847	-1\\
35.580001831	-1\\
35.625	-1\\
35.669998169	-1\\
35.715000153	-1\\
35.759998322	-1\\
35.805000305	-1\\
35.849998474	-1\\
35.895000458	-1\\
35.939998627	-1\\
35.98500061	-1\\
36.029998779	-1\\
36.075000763	-1\\
36.119998932	-1\\
36.165000916	-1\\
36.209999084	-1\\
36.255001068	-1\\
36.299999237	-1\\
36.345001221	-1\\
36.38999939	-1\\
36.435001373	-1\\
36.479999542	-1\\
36.525001526	-1\\
36.569999695	-1\\
36.615001678	-1\\
36.659999847	-1\\
36.705001831	-1\\
36.75	-1\\
36.794998169	-1\\
36.840000153	-1\\
36.884998322	-1\\
36.930000305	-1\\
36.974998474	-1\\
37.020000458	-1\\
37.064998627	-1\\
37.11000061	-1\\
37.154998779	-1\\
37.200000763	-1\\
37.244998932	-1\\
37.290000916	-1\\
37.334999084	-1\\
37.380001068	-1\\
37.424999237	-1\\
37.470001221	-1\\
37.51499939	-1\\
37.560001373	-1\\
37.604999542	-1\\
37.650001526	-1\\
37.694999695	-1\\
37.740001678	-1\\
37.784999847	-1\\
37.830001831	-1\\
37.875	-1\\
37.919998169	-1\\
37.965000153	-1\\
38.009998322	-1\\
38.055000305	-1\\
38.099998474	-1\\
38.145000458	-1\\
38.189998627	-1\\
38.23500061	-1\\
38.279998779	-1\\
38.325000763	-1\\
38.369998932	-1\\
38.415000916	-1\\
38.459999084	-1\\
38.505001068	-1\\
38.549999237	-1\\
38.595001221	-1\\
38.63999939	-1\\
38.685001373	-1\\
38.729999542	-1\\
38.775001526	-1\\
38.819999695	-1\\
38.865001678	-1\\
38.909999847	-1\\
38.955001831	-1\\
39	-1\\
39.044998169	-1\\
39.090000153	-1\\
39.134998322	-1\\
39.180000305	-1\\
39.224998474	-1\\
39.270000458	-1\\
39.314998627	-1\\
39.36000061	-1\\
39.404998779	-1\\
39.450000763	-1\\
39.494998932	-1\\
39.540000916	-1\\
39.584999084	-1\\
39.630001068	-1\\
39.674999237	-1\\
39.720001221	-1\\
39.76499939	-1\\
39.810001373	-1\\
39.854999542	-1\\
39.900001526	-1\\
39.944999695	-1\\
39.990001678	-1\\
40.034999847	-1\\
40.080001831	-1\\
40.125	-1\\
40.169998169	-1\\
40.215000153	-1\\
40.259998322	-1\\
40.305000305	-1\\
40.349998474	-1\\
40.395000458	-1\\
40.439998627	-1\\
40.48500061	-1\\
40.529998779	-1\\
40.575000763	-1\\
40.619998932	-1\\
40.665000916	-1\\
40.709999084	-1\\
40.755001068	-1\\
40.799999237	-1\\
40.845001221	-1\\
40.88999939	-1\\
40.935001373	-1\\
40.979999542	-1\\
41.025001526	-1\\
41.069999695	-1\\
41.115001678	-1\\
41.159999847	-1\\
41.205001831	-1\\
41.25	-1\\
41.294998169	-1\\
41.340000153	-1\\
41.384998322	-1\\
41.430000305	-1\\
41.474998474	-1\\
41.520000458	-1\\
41.564998627	-1\\
41.61000061	-1\\
41.654998779	-1\\
41.700000763	-1\\
41.744998932	-1\\
41.790000916	-1\\
41.834999084	-1\\
41.880001068	-1\\
41.924999237	-1\\
41.970001221	-1\\
42.01499939	-1\\
42.060001373	-1\\
42.104999542	-1\\
42.150001526	-1\\
42.194999695	-1\\
42.240001678	-1\\
42.284999847	-1\\
42.330001831	-1\\
42.375	-1\\
42.419998169	-1\\
42.465000153	-1\\
42.509998322	-1\\
42.555000305	-1\\
42.599998474	-1\\
42.645000458	-1\\
42.689998627	-1\\
42.73500061	-1\\
42.779998779	-1\\
42.825000763	-1\\
42.869998932	-1\\
42.915000916	-1\\
42.959999084	-1\\
43.005001068	-1\\
43.049999237	-1\\
43.095001221	-1\\
43.13999939	-1\\
43.185001373	-1\\
43.229999542	-1\\
43.275001526	-1\\
43.319999695	-1\\
43.365001678	-1\\
43.409999847	-1\\
43.455001831	-1\\
43.5	-1\\
43.544998169	-1\\
43.590000153	-1\\
43.634998322	-1\\
43.680000305	-1\\
43.724998474	-1\\
43.770000458	-1\\
43.814998627	-1\\
43.86000061	-1\\
43.904998779	-1\\
43.950000763	-1\\
43.994998932	-1\\
44.040000916	-1\\
44.084999084	-1\\
44.130001068	-1\\
44.174999237	-1\\
44.220001221	-1\\
44.26499939	-1\\
44.310001373	-1\\
44.354999542	-1\\
44.400001526	-1\\
44.444999695	-1\\
44.490001678	-1\\
44.534999847	-1\\
44.580001831	-1\\
44.625	-1\\
44.669998169	-1\\
44.715000153	-1\\
44.759998322	-1\\
44.805000305	-1\\
44.849998474	-1\\
44.895000458	-1\\
44.939998627	-1\\
44.98500061	-1\\
45.029998779	-1\\
45.075000763	-1\\
45.119998932	-1\\
45.165000916	-1\\
45.209999084	-1\\
45.255001068	-1\\
45.299999237	-1\\
45.345001221	-1\\
45.38999939	-1\\
45.435001373	-1\\
45.479999542	-1\\
45.525001526	-1\\
45.569999695	-1\\
45.615001678	-1\\
45.659999847	-1\\
45.705001831	-1\\
45.75	-1\\
45.794998169	-1\\
45.840000153	-1\\
45.884998322	-1\\
45.930000305	-1\\
45.974998474	-1\\
46.020000458	-1\\
46.064998627	-1\\
46.11000061	-1\\
46.154998779	-1\\
46.200000763	-1\\
46.244998932	-1\\
46.290000916	-1\\
46.334999084	-1\\
46.380001068	-1\\
46.424999237	-1\\
46.470001221	-1\\
46.51499939	-1\\
46.560001373	-1\\
46.604999542	-1\\
46.650001526	-1\\
46.694999695	-1\\
46.740001678	-1\\
46.784999847	-1\\
46.830001831	-1\\
46.875	-1\\
46.919998169	-1\\
46.965000153	-1\\
47.009998322	-1\\
47.055000305	-1\\
47.099998474	-1\\
47.145000458	-1\\
47.189998627	-1\\
47.23500061	-1\\
47.279998779	-1\\
47.325000763	-1\\
47.369998932	-1\\
47.415000916	-1\\
47.459999084	-1\\
47.505001068	-1\\
47.549999237	-1\\
47.595001221	-1\\
47.63999939	-1\\
47.685001373	-1\\
47.729999542	-1\\
47.775001526	-1\\
47.819999695	-1\\
47.865001678	-1\\
47.909999847	-1\\
47.955001831	-1\\
48	-1\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_InletVelHeavy.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny},scaled y ticks=false, scaled x ticks=false }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=50000,
xlabel={$N_{\text{iter}}$},
ymin=0.99,
ymax=1.01,
%ylabel={$v_{\text{heavy}}$},
ylabel={$v_{\text{heavy}} / v^{\text{in}}_{\text{heavy}}$},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
xtick={0,10000,20000,30000,40000},
xticklabels={0k,10k,20k,30k,40k},
scaled x ticks = false,
ytick pos=left,
ytick={0.995,1.0,1.005},
yticklabels={$0.995$,$1$,$1.005$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1000	1.000112322375\\
2000	1.00541871905921\\
3000	1.00138695356908\\
4000	1.0042426832796\\
5000	1.00216479900658\\
6000	0.998498840326389\\
7000	0.997053211260417\\
8000	0.998958433770833\\
9000	0.999733152149306\\
10000	1.00009510007639\\
11000	1.00003353220833\\
12000	0.999952316510417\\
13000	0.999708876618056\\
14000	0.999512920756944\\
15000	0.999510338524306\\
16000	0.999658753871528\\
17000	0.99971954784375\\
18000	0.999638983579861\\
19000	0.999586496458333\\
20000	0.999662194878472\\
21000	0.999730233600695\\
22000	0.999675987173611\\
23000	0.999617918555555\\
24000	0.99965987403125\\
25000	0.999708030725694\\
26000	0.999676010770833\\
27000	0.999639365034722\\
28000	0.999664463298611\\
29000	0.999693695246528\\
30000	0.999676069204861\\
31000	0.999656298333333\\
32000	0.999671966708333\\
33000	0.999688675520833\\
34000	0.999678737170139\\
35000	0.999668341552083\\
36000	0.999677635336805\\
37000	0.999686663111111\\
38000	0.999680842600694\\
39000	0.9996754703125\\
40000	0.999681396447917\\
41000	0.999686840065972\\
42000	0.999683828642361\\
43000	0.999681564864583\\
44000	0.999685766065972\\
45000	0.999689165552083\\
46000	0.999687590548611\\
47000	0.999686666465278\\
48000	0.999689524489583\\
49000	0.999691760149306\\
50000	0.999690961135417\\
};
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0	1\\
%500	1.0000561611875\\
%1000	1.00184368047807\\
%1500	1.00172949875082\\
%2000	1.00223213565658\\
%2500	1.00222091288158\\
%3000	1.00168918823084\\
%3500	1.00110969110953\\
%4000	1.00087066251635\\
%4500	1.00075691147964\\
%5000	1.00069674680662\\
%6000	1.00069979518919\\
%7000	1.00068524920151\\
%8000	1.00016617261595\\
%9000	0.99999580599666\\
%10000	0.999565592837088\\
%11000	0.999337770552083\\
%12000	0.999448743962753\\
%13000	0.999683814173611\\
%14000	0.999740910781566\\
%15000	0.999734460120581\\
%16000	0.999701290440972\\
%17000	0.999668786346906\\
%18000	0.999638386532828\\
%19000	0.999633931752209\\
%20000	0.999651669022096\\
%21000	0.999666730135417\\
%22000	0.999664967513889\\
%23000	0.999659959827967\\
%24000	0.999664933615846\\
%25000	0.999673076592803\\
%26000	0.999672540543245\\
%27000	0.99966724355303\\
%28000	0.999668397039141\\
%29000	0.999673926004103\\
%30000	0.999674695778725\\
%31000	0.999671932561553\\
%32000	0.999672900956124\\
%33000	0.999676671643939\\
%34000	0.999677672281565\\
%35000	0.999676554208964\\
%36000	0.999677533378157\\
%37000	0.999680036133523\\
%38000	0.999680908693182\\
%39000	0.999680644197285\\
%40000	0.999681592232008\\
%41000	0.999683342140783\\
%42000	0.999684163152462\\
%43000	0.999684423277777\\
%44000	0.999685415782197\\
%45000	0.999686824038826\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_InletVelLight.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny},scaled y ticks=false, scaled x ticks=false }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=50000,
xlabel={$N_{\text{iter}}$},
ymin=0.97,
ymax=1.03,
%ylabel={$v_{\text{light}}$},
ylabel={$v_{\text{light}} / v^{\text{in}}_{\text{light}}$},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
xtick={0,10000,20000,30000,40000},
xticklabels={0k,10k,20k,30k,40k},
scaled x ticks = false,
ytick pos=left,
ytick={0.985,1.0,1.015},
%yticklabels={$0.985 v^{\text{in}}_{\text{light}}$,$v^{\text{in}}_{\text{light}}$,$1.015 v^{\text{in}}_{\text{light}}$},
yticklabels={$0.985$,$1$,$1.015$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.0000000000125\\
1000	1.00051139962143\\
2000	1.0087950995875\\
3000	0.993256989042857\\
4000	0.987817834046428\\
5000	1.02171976556429\\
6000	1.02667744948393\\
7000	1.02774361450893\\
8000	1.02411605802321\\
9000	1.01884985257321\\
10000	1.01286924004643\\
11000	1.01495888559107\\
12000	1.01820143241071\\
13000	1.01905670170179\\
14000	1.01779480341607\\
15000	1.01764349364107\\
16000	1.01843611047143\\
17000	1.01872389711429\\
18000	1.0180171199375\\
19000	1.017552526225\\
20000	1.01801915330893\\
21000	1.01843508085\\
22000	1.01804173018214\\
23000	1.01766286613393\\
24000	1.01797859652321\\
25000	1.01828643812143\\
26000	1.01804372416786\\
27000	1.0178021093875\\
28000	1.01798339140536\\
29000	1.01815772357321\\
30000	1.01801438374286\\
31000	1.01787843661964\\
32000	1.01797785929643\\
33000	1.01806738009643\\
34000	1.01798400272679\\
35000	1.01791390760893\\
36000	1.01797291275536\\
37000	1.01801885760536\\
38000	1.01796871710536\\
39000	1.01793162800179\\
40000	1.01796627108929\\
41000	1.0179878809625\\
42000	1.01795461271071\\
43000	1.01793239826964\\
44000	1.01795257997857\\
45000	1.01796353313214\\
46000	1.01794261463214\\
47000	1.01792990220893\\
48000	1.01794227670179\\
49000	1.01794813868571\\
50000	1.01793469650893\\
};
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0	1.0000000000125\\
%500	1.00025569981696\\
%1000	1.00310216640714\\
%1500	1.00064087206607\\
%2000	0.998076264462143\\
%2500	1.00201684797917\\
%3000	1.00553979105128\\
%3500	1.00831526898348\\
%4000	1.01007091221012\\
%4500	1.01094880624643\\
%5000	1.01112339113734\\
%6000	1.0124832898263\\
%7000	1.01409147462532\\
%8000	1.01502434754481\\
%9000	1.01725505794237\\
%10000	1.01996648154188\\
%11000	1.01966796744253\\
%12000	1.01894491722711\\
%13000	1.01806069044789\\
%14000	1.01746400573896\\
%15000	1.01738848762403\\
%16000	1.01789447315162\\
%17000	1.01817473175081\\
%18000	1.01812577118019\\
%19000	1.01802776161851\\
%20000	1.01807245568263\\
%21000	1.01810884027597\\
%22000	1.0180512038138\\
%23000	1.01798388511299\\
%24000	1.01799666726169\\
%25000	1.01803865430877\\
%26000	1.01802586188247\\
%27000	1.01798429628669\\
%28000	1.01798662809708\\
%29000	1.01801582233279\\
%30000	1.0180099415224\\
%31000	1.0179814392164\\
%32000	1.01797917861981\\
%33000	1.01799432477597\\
%34000	1.01798961901201\\
%35000	1.01797221424075\\
%36000	1.01796980489708\\
%37000	1.01797672999627\\
%38000	1.01797259717565\\
%39000	1.0179621608013\\
%40000	1.01796029992906\\
%41000	1.01796290965844\\
%42000	1.01795899960877\\
%43000	1.01795203770844\\
%44000	1.01795016694302\\
%45000	1.01795044589821\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_InletVelocityX.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny},scaled y ticks=false, scaled x ticks=false }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
scaled y ticks=false,
scaled x ticks=false,
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=50,
xlabel={$Y/H$},
ymax=0.003,
ymin=0,
ytick={0.0014,0.0016,0.0018,0.000066666666666667,0.000266666666666667,0.000466666666666667},
%yticklabels={$0.9 v^{\text{in}}_{\text{heavy}}$,$v^{\text{in}}_{\text{heavy}}$,$1.1 v^{\text{in}}_{\text{heavy}}$,$0.9 v^{\text{in}}_{\text{light}}$,$v^{\text{in}}_{\text{light}}$,$1.1 v^{\text{in}}_{\text{light}}$},
yticklabels={$5.9 $,$6$,$6.1$,$0.9$,$1$,$1.1 $},
%ylabel={$v$},
ylabel={$v / v^{\text{in}}_{\text{light}}$},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xtick={0,25,50},
xticklabels={0,0.5,1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
nan	nan\\
3	0.0014972277409\\
3.0450000763	0.0015030061349\\
3.0899999142	0.0015087844982\\
3.1349999905	0.0015145628921\\
3.1800000668	0.0015203412861\\
3.2249999046	0.0015261196494\\
3.2699999809	0.0015318980434\\
3.3150000572	0.0015376764373\\
3.3599998951	0.0015434548006\\
3.4049999714	0.0015492331946\\
3.4500000477	0.0015550115885\\
3.4949998856	0.0015607899519\\
3.5399999619	0.0015665683458\\
3.5850000381	0.0015723467398\\
3.6300001144	0.0015781251337\\
3.6749999523	0.001583903497\\
3.7200000286	0.001589681891\\
3.7650001049	0.0015954602849\\
3.8099999428	0.0016012386483\\
3.8550000191	0.0016070170422\\
3.9000000954	0.0016127954362\\
3.9449999332	0.0016185737995\\
3.9900000095	0.0016243521934\\
4.0349998474	0.0016246292197\\
4.0799999237	0.0016233344231\\
4.125	0.0016220396266\\
4.1700000763	0.00162074483\\
4.2150001526	0.0016194500334\\
4.2600002289	0.0016181552369\\
4.3049998283	0.001616860454\\
4.3499999046	0.0016155656575\\
4.3949999809	0.0016142708609\\
4.4400000572	0.0016129760644\\
4.4850001335	0.0016116812678\\
4.5300002098	0.0016103864712\\
4.5749998093	0.0016090916884\\
4.6199998856	0.0016077968918\\
4.6649999619	0.0016065020953\\
4.7100000381	0.0016052072987\\
4.7550001144	0.0016039125022\\
4.8000001907	0.0016026177056\\
4.8449997902	0.0016013229228\\
4.8899998665	0.0016000281262\\
4.9349999428	0.0015987333296\\
4.9800000191	0.0015974385331\\
5.0250000954	0.0015968834035\\
5.0700001717	0.0015969200046\\
5.1149997711	0.0015969566053\\
5.1599998474	0.0015969932065\\
5.2049999237	0.0015970298076\\
5.25	0.0015970664087\\
5.2950000763	0.0015971030099\\
5.3400001526	0.001597139611\\
5.3850002289	0.0015971762121\\
5.4299998283	0.0015972128129\\
5.4749999046	0.001597249414\\
5.5199999809	0.0015972860151\\
5.5650000572	0.0015973226163\\
5.6100001335	0.0015973592174\\
5.6550002098	0.0015973958185\\
5.6999998093	0.0015974324193\\
5.7449998856	0.0015974690204\\
5.7899999619	0.0015975056215\\
5.8350000381	0.0015975422226\\
5.8800001144	0.0015975788238\\
5.9250001907	0.0015976154249\\
5.9699997902	0.0015976520257\\
6.0149998665	0.0015977514016\\
6.0599999428	0.0015979763293\\
6.1050000191	0.001598201257\\
6.1500000954	0.0015984261847\\
6.1950001717	0.0015986511124\\
6.2399997711	0.0015988760377\\
6.2849998474	0.0015991009654\\
6.3299999237	0.001599325893\\
6.375	0.0015995508207\\
6.4200000763	0.0015997757484\\
6.4650001526	0.0016000006761\\
6.5100002289	0.0016002256038\\
6.5549998283	0.0016004505291\\
6.5999999046	0.0016006754568\\
6.6449999809	0.0016009003845\\
6.6900000572	0.0016011253121\\
6.7350001335	0.0016013502398\\
6.7800002098	0.0016015751675\\
6.8249998093	0.0016018000928\\
6.8699998856	0.0016020250205\\
6.9149999619	0.0016022499482\\
6.9600000381	0.0016024748759\\
7.0050001144	0.0016026681092\\
7.0500001907	0.0016026077941\\
7.0949997902	0.0016025474796\\
7.1399998665	0.0016024871645\\
7.1849999428	0.0016024268493\\
7.2300000191	0.0016023665342\\
7.2750000954	0.001602306219\\
7.3200001717	0.0016022459039\\
7.3649997711	0.0016021855894\\
7.4099998474	0.0016021252742\\
7.4549999237	0.0016020649591\\
7.5	0.0016020046439\\
7.5450000763	0.0016019443288\\
7.5900001526	0.0016018840137\\
7.6350002289	0.0016018236985\\
7.6799998283	0.001601763384\\
7.7249999046	0.0016017030689\\
7.7699999809	0.0016016427537\\
7.8150000572	0.0016015824386\\
7.8600001335	0.0016015221234\\
7.9050002098	0.0016014618083\\
7.9499998093	0.0016014014938\\
7.9949998856	0.0016013411787\\
8.0399999619	0.0016013262104\\
8.0850000381	0.0016013169107\\
8.1300001144	0.001601307611\\
8.1750001907	0.0016012983112\\
8.220000267	0.0016012890115\\
8.2650003433	0.0016012797118\\
8.3100004196	0.0016012704121\\
8.3549995422	0.0016012611125\\
8.3999996185	0.0016012518128\\
8.4449996948	0.0016012425131\\
8.4899997711	0.0016012332133\\
8.5349998474	0.0016012239136\\
8.5799999237	0.0016012146139\\
8.625	0.0016012053142\\
8.6700000763	0.0016011960144\\
8.7150001526	0.0016011867147\\
8.7600002289	0.001601177415\\
8.8050003052	0.0016011681153\\
8.8500003815	0.0016011588155\\
8.8950004578	0.0016011495158\\
8.9399995804	0.0016011402163\\
8.9849996567	0.0016011309165\\
9.029999733	0.0016011294451\\
9.0749998093	0.001601131888\\
9.1199998856	0.0016011343309\\
9.1649999619	0.0016011367738\\
9.2100000381	0.0016011392166\\
9.2550001144	0.0016011416595\\
9.3000001907	0.0016011441024\\
9.345000267	0.0016011465453\\
9.3900003433	0.0016011489881\\
9.4350004196	0.001601151431\\
9.4799995422	0.0016011538738\\
9.5249996185	0.0016011563167\\
9.5699996948	0.0016011587596\\
9.6149997711	0.0016011612024\\
9.6599998474	0.0016011636453\\
9.7049999237	0.0016011660882\\
9.75	0.0016011685311\\
9.7950000763	0.0016011709739\\
9.8400001526	0.0016011734168\\
9.8850002289	0.0016011758597\\
9.9300003052	0.0016011783026\\
9.9750003815	0.0016011807454\\
10.020000458	0.0016011804778\\
10.06499958	0.0016011768222\\
10.109999657	0.0016011731666\\
10.154999733	0.0016011695109\\
10.199999809	0.0016011658553\\
10.244999886	0.0016011621996\\
10.289999962	0.001601158544\\
10.335000038	0.0016011548883\\
10.380000114	0.0016011512327\\
10.425000191	0.001601147577\\
10.470000267	0.0016011439214\\
10.515000343	0.0016011402657\\
10.56000042	0.0016011366101\\
10.604999542	0.0016011329545\\
10.649999619	0.0016011292989\\
10.694999695	0.0016011256432\\
10.739999771	0.0016011219876\\
10.784999847	0.0016011183319\\
10.829999924	0.0016011146763\\
10.875	0.0016011110206\\
10.920000076	0.001601107365\\
10.965000153	0.0016011037093\\
11.010000229	0.0016011017284\\
11.055000305	0.001601105609\\
11.100000381	0.0016011094896\\
11.145000458	0.0016011133703\\
11.18999958	0.0016011172508\\
11.234999657	0.0016011211314\\
11.279999733	0.001601125012\\
11.324999809	0.0016011288926\\
11.369999886	0.0016011327732\\
11.414999962	0.0016011366538\\
11.460000038	0.0016011405344\\
11.505000114	0.001601144415\\
11.550000191	0.0016011482956\\
11.595000267	0.0016011521762\\
11.640000343	0.0016011560568\\
11.68500042	0.0016011599374\\
11.729999542	0.001601163818\\
11.774999619	0.0016011676986\\
11.819999695	0.0016011715792\\
11.864999771	0.0016011754598\\
11.909999847	0.0016011793404\\
11.954999924	0.001601183221\\
12	0.0016011871016\\
12.045000076	0.0016011982416\\
12.090000153	0.0016012093817\\
12.135000229	0.0016012205217\\
12.180000305	0.0016012316617\\
12.225000381	0.0016012428018\\
12.270000458	0.0016012539418\\
12.31499958	0.0016012650816\\
12.359999657	0.0016012762216\\
12.404999733	0.0016012873616\\
12.449999809	0.0016012985017\\
12.494999886	0.0016013096417\\
12.539999962	0.0016013207817\\
12.585000038	0.0016013319217\\
12.630000114	0.0016013430618\\
12.675000191	0.0016013542018\\
12.720000267	0.0016013653418\\
12.765000343	0.0016013764819\\
12.81000042	0.0016013876219\\
12.854999542	0.0016013987617\\
12.899999619	0.0016014099017\\
12.944999695	0.0016014210417\\
12.989999771	0.0016014321818\\
13.034999847	0.0016014505064\\
13.079999924	0.0016014708838\\
13.125	0.0016014912613\\
13.170000076	0.0016015116387\\
13.215000153	0.0016015320162\\
13.260000229	0.0016015523936\\
13.305000305	0.001601572771\\
13.350000381	0.0016015931485\\
13.395000458	0.0016016135259\\
13.43999958	0.0016016339029\\
13.484999657	0.0016016542803\\
13.529999733	0.0016016746578\\
13.574999809	0.0016016950352\\
13.619999886	0.0016017154127\\
13.664999962	0.0016017357901\\
13.710000038	0.0016017561675\\
13.755000114	0.001601776545\\
13.800000191	0.0016017969224\\
13.845000267	0.0016018172998\\
13.890000343	0.0016018376773\\
13.93500042	0.0016018580547\\
13.979999542	0.0016018784317\\
14.024999619	0.0016019065336\\
14.069999695	0.0016019408152\\
14.114999771	0.0016019750968\\
14.159999847	0.0016020093784\\
14.204999924	0.00160204366\\
14.25	0.0016020779416\\
14.295000076	0.0016021122232\\
14.340000153	0.0016021465048\\
14.385000229	0.0016021807864\\
14.430000305	0.001602215068\\
14.475000381	0.0016022493496\\
14.520000458	0.0016022836312\\
14.56499958	0.001602317912\\
14.609999657	0.0016023521936\\
14.654999733	0.0016023864752\\
14.699999809	0.0016024207568\\
14.744999886	0.0016024550384\\
14.789999962	0.00160248932\\
14.835000038	0.0016025236016\\
14.880000114	0.0016025578832\\
14.925000191	0.0016025921648\\
14.970000267	0.0016026264464\\
15.015000343	0.0016026678146\\
15.06000042	0.0016027233555\\
15.104999542	0.0016027788952\\
15.149999619	0.0016028344361\\
15.194999695	0.001602889977\\
15.239999771	0.0016029455178\\
15.284999847	0.0016030010587\\
15.329999924	0.0016030565996\\
15.375	0.0016031121405\\
15.420000076	0.0016031676813\\
15.465000153	0.0016032232222\\
15.510000229	0.0016032787631\\
15.555000305	0.001603334304\\
15.600000381	0.0016033898449\\
15.645000458	0.0016034453857\\
15.68999958	0.0016035009254\\
15.734999657	0.0016035564663\\
15.779999733	0.0016036120072\\
15.824999809	0.0016036675481\\
15.869999886	0.001603723089\\
15.914999962	0.0016037786298\\
15.960000038	0.0016038341707\\
16.004999161	0.0016038938923\\
16.049999237	0.0016039870769\\
16.094999313	0.0016040802616\\
16.13999939	0.0016041734462\\
16.184999466	0.0016042666308\\
16.229999542	0.0016043598154\\
16.274999619	0.001604453\\
16.319999695	0.0016045461846\\
16.364999771	0.0016046393692\\
16.409999847	0.0016047325539\\
16.454999924	0.0016048257385\\
16.5	0.0016049189231\\
16.545000076	0.0016050121077\\
16.590000153	0.0016051052923\\
16.635000229	0.0016051984769\\
16.680000305	0.0016052916615\\
16.725000381	0.0016053848461\\
16.770000458	0.0016054780308\\
16.815000534	0.0016055712154\\
16.86000061	0.0016056644\\
16.905000687	0.0016057575846\\
16.950000763	0.0016058507692\\
16.995000839	0.0016059439538\\
17.040000916	0.0016060839085\\
17.084999084	0.0016062297022\\
17.129999161	0.001606375502\\
17.174999237	0.0016065213019\\
17.219999313	0.0016066671017\\
17.26499939	0.0016068129015\\
17.309999466	0.0016069587014\\
17.354999542	0.0016071045012\\
17.399999619	0.0016072503011\\
17.444999695	0.0016073961009\\
17.489999771	0.0016075419007\\
17.534999847	0.0016076877006\\
17.579999924	0.0016078335004\\
17.625	0.0016079793003\\
17.670000076	0.0016081251001\\
17.715000153	0.0016082708999\\
17.760000229	0.0016084166998\\
17.805000305	0.0016085624996\\
17.850000381	0.0016087082995\\
17.895000458	0.0016088540993\\
17.940000534	0.0016089998992\\
17.98500061	0.001609145699\\
18.030000687	0.001609351819\\
18.075000763	0.0016095880972\\
18.120000839	0.0016098243754\\
18.165000916	0.0016100606535\\
18.209999084	0.0016102969217\\
18.254999161	0.0016105331999\\
18.299999237	0.001610769478\\
18.344999313	0.0016110057562\\
18.38999939	0.0016112420344\\
18.434999466	0.0016114783126\\
18.479999542	0.0016117145907\\
18.524999619	0.0016119508689\\
18.569999695	0.0016121871471\\
18.614999771	0.0016124234253\\
18.659999847	0.0016126597034\\
18.704999924	0.0016128959816\\
18.75	0.0016131322598\\
18.795000076	0.001613368538\\
18.840000153	0.0016136048161\\
18.885000229	0.0016138410943\\
18.930000305	0.0016140773725\\
18.975000381	0.0016143136507\\
19.020000458	0.0016146688307\\
19.065000534	0.0016151726324\\
19.11000061	0.001615676434\\
19.155000687	0.0016161802357\\
19.200000763	0.0016166840374\\
19.245000839	0.001617187839\\
19.290000916	0.0016176916407\\
19.334999084	0.001618195421\\
19.379999161	0.0016186992227\\
19.424999237	0.0016192030244\\
19.469999313	0.001619706826\\
19.51499939	0.0016202106277\\
19.559999466	0.0016207144294\\
19.604999542	0.001621218231\\
19.649999619	0.0016217220327\\
19.694999695	0.0016222258344\\
19.739999771	0.0016227296361\\
19.784999847	0.0016232334377\\
19.829999924	0.0016237372394\\
19.875	0.0016242410411\\
19.920000076	0.0016247448427\\
19.965000153	0.0016252486444\\
20.010000229	0.0016258129108\\
20.055000305	0.0016265887978\\
20.100000381	0.0016273646848\\
20.145000458	0.0016281405718\\
20.190000534	0.0016289164588\\
20.23500061	0.0016296923458\\
20.280000687	0.0016304682328\\
20.325000763	0.0016312441198\\
20.370000839	0.0016320200068\\
20.415000916	0.0016327958938\\
20.459999084	0.001633571748\\
20.504999161	0.001634347635\\
20.549999237	0.001635123522\\
20.594999313	0.001635899409\\
20.63999939	0.001636675296\\
20.684999466	0.001637451183\\
20.729999542	0.00163822707\\
20.774999619	0.001639002957\\
20.819999695	0.001639778844\\
20.864999771	0.001640554731\\
20.909999847	0.001641330618\\
20.954999924	0.001642106505\\
21	0.001642882392\\
21.045000076	0.0016443467717\\
21.090000153	0.0016458111513\\
21.135000229	0.0016472755309\\
21.180000305	0.0016487399106\\
21.225000381	0.0016502042902\\
21.270000458	0.0016516686698\\
21.315000534	0.0016531330495\\
21.36000061	0.0016545974291\\
21.405000687	0.0016560618087\\
21.450000763	0.0016575261884\\
21.495000839	0.001658990568\\
21.540000916	0.0016604549476\\
21.584999084	0.0016619192652\\
21.629999161	0.0016633836448\\
21.674999237	0.0016648480245\\
21.719999313	0.0016663124041\\
21.76499939	0.0016677767837\\
21.809999466	0.0016692411634\\
21.854999542	0.001670705543\\
21.899999619	0.0016721699226\\
21.944999695	0.0016736343023\\
21.989999771	0.0016750986819\\
22.034999847	0.0016806771144\\
22.079999924	0.0016874310226\\
22.125	0.0016941849309\\
22.170000076	0.0017009388391\\
22.215000153	0.0017076927473\\
22.260000229	0.0017144466556\\
22.305000305	0.0017212005638\\
22.350000381	0.001727954472\\
22.395000458	0.0017347083803\\
22.440000534	0.0017414622885\\
22.48500061	0.0017482161967\\
22.530000687	0.0017549701049\\
22.575000763	0.0017617240132\\
22.620000839	0.0017684779214\\
22.665000916	0.0017752318296\\
22.709999084	0.0017819854516\\
22.754999161	0.0017887393598\\
22.799999237	0.0017954932681\\
22.844999313	0.0018022471763\\
22.88999939	0.0018090010845\\
22.934999466	0.0018157549927\\
22.979999542	0.001822508901\\
23.024999619	0.001831335859\\
23.069999695	0.0018418213201\\
23.114999771	0.0018523067812\\
23.159999847	0.0018627922424\\
23.204999924	0.0018732777035\\
23.25	0.0018837631646\\
23.295000076	0.0018942486257\\
23.340000153	0.0019047340868\\
23.385000229	0.0019152195479\\
23.430000305	0.0019257050091\\
23.475000381	0.0019361904702\\
23.520000458	0.0019466759313\\
23.565000534	0.0019571613924\\
23.61000061	0.0019676468535\\
23.655000687	0.0019781323147\\
23.700000763	0.0019886177758\\
23.745000839	0.0019991032369\\
23.790000916	0.002009588698\\
23.834999084	0.0020200737147\\
23.879999161	0.0020305591758\\
23.924999237	0.0020410446369\\
23.969999313	0.0020515300981\\
24.01499939	0.0020690774696\\
24.059999466	0.0021007495601\\
24.104999542	0.0021324216505\\
24.149999619	0.0021640937409\\
24.194999695	0.0021957658314\\
24.239999771	0.0022274379218\\
24.284999847	0.0022591100122\\
24.329999924	0.0022907821027\\
24.375	0.0023224541931\\
24.420000076	0.0023541262836\\
24.465000153	0.002385798374\\
24.510000229	0.0024174704644\\
24.555000305	0.0024491425549\\
24.600000381	0.0024808146453\\
24.645000458	0.0025124867358\\
24.690000534	0.0025441588262\\
24.73500061	0.0025758309166\\
24.780000687	0.0026075030071\\
24.825000763	0.0026391750975\\
24.870000839	0.002670847188\\
24.915000916	0.0027025192784\\
24.959999084	0.0027341900264\\
25.004999161	0.002753335495\\
25.049999237	0.002672248871\\
25.094999313	0.0025911622471\\
25.13999939	0.0025100756232\\
25.184999466	0.0024289889993\\
25.229999542	0.0023479023754\\
25.274999619	0.0022668157515\\
25.319999695	0.0021857291276\\
25.364999771	0.0021046425037\\
25.409999847	0.0020235558798\\
25.454999924	0.0019424692558\\
25.5	0.0018613826319\\
25.545000076	0.001780296008\\
25.590000153	0.0016992093841\\
25.635000229	0.0016181227602\\
25.680000305	0.0015370361363\\
25.725000381	0.0014559495124\\
25.770000458	0.0013748628885\\
25.815000534	0.0012937762646\\
25.86000061	0.0012126896406\\
25.905000687	0.0011316030167\\
25.950000763	0.0010505163928\\
25.995000839	0.00096942976891\\
26.040000916	0.00093627288889\\
26.084999084	0.00090910723561\\
26.129999161	0.00088194043087\\
26.174999237	0.00085477362612\\
26.219999313	0.00082760682137\\
26.26499939	0.00080044001662\\
26.309999466	0.00077327321187\\
26.354999542	0.00074610640712\\
26.399999619	0.00071893960237\\
26.444999695	0.00069177279762\\
26.489999771	0.00066460599287\\
26.534999847	0.00063743918812\\
26.579999924	0.00061027238337\\
26.625	0.00058310557862\\
26.670000076	0.00055593877387\\
26.715000153	0.00052877196912\\
26.760000229	0.00050160516437\\
26.805000305	0.00047443835963\\
26.850000381	0.00044727155488\\
26.895000458	0.00042010475013\\
26.940000534	0.00039293794538\\
26.98500061	0.00036577114063\\
27.030000687	0.00035578675881\\
27.075000763	0.00035439304226\\
27.120000839	0.00035299932571\\
27.165000916	0.00035160560916\\
27.209999084	0.00035021195168\\
27.254999161	0.00034881823513\\
27.299999237	0.00034742451858\\
27.344999313	0.00034603080203\\
27.38999939	0.00034463708548\\
27.434999466	0.00034324336892\\
27.479999542	0.00034184965237\\
27.524999619	0.00034045593582\\
27.569999695	0.00033906221927\\
27.614999771	0.00033766850272\\
27.659999847	0.00033627478617\\
27.704999924	0.00033488106962\\
27.75	0.00033348735306\\
27.795000076	0.00033209363651\\
27.840000153	0.00033069991996\\
27.885000229	0.00032930620341\\
27.930000305	0.00032791248686\\
27.975000381	0.00032651877031\\
28.020000458	0.00032531100226\\
28.065000534	0.00032433566096\\
28.11000061	0.00032336031967\\
28.155000687	0.00032238497838\\
28.200000763	0.00032140963708\\
28.245000839	0.00032043429579\\
28.290000916	0.0003194589545\\
28.334999084	0.00031848365455\\
28.379999161	0.00031750831325\\
28.424999237	0.00031653297196\\
28.469999313	0.00031555763067\\
28.51499939	0.00031458228937\\
28.559999466	0.00031360694808\\
28.604999542	0.00031263160679\\
28.649999619	0.0003116562655\\
28.694999695	0.0003106809242\\
28.739999771	0.00030970558291\\
28.784999847	0.00030873024162\\
28.829999924	0.00030775490032\\
28.875	0.00030677955903\\
28.920000076	0.00030580421774\\
28.965000153	0.00030482887644\\
29.010000229	0.00030391620547\\
29.055000305	0.00030322287463\\
29.100000381	0.00030252954379\\
29.145000458	0.00030183621295\\
29.190000534	0.0003011428821\\
29.23500061	0.00030044955126\\
29.280000687	0.00029975622042\\
29.325000763	0.00029906288958\\
29.370000839	0.00029836955874\\
29.415000916	0.0002976762279\\
29.459999084	0.00029698292644\\
29.504999161	0.0002962895956\\
29.549999237	0.00029559626476\\
29.594999313	0.00029490293392\\
29.63999939	0.00029420960308\\
29.684999466	0.00029351627224\\
29.729999542	0.0002928229414\\
29.774999619	0.00029212961055\\
29.819999695	0.00029143627971\\
29.864999771	0.00029074294887\\
29.909999847	0.00029004961803\\
29.954999924	0.00028935628719\\
30	0.00028866295635\\
30.045000076	0.00028827878854\\
30.090000153	0.00028789462074\\
30.135000229	0.00028751045293\\
30.180000305	0.00028712628513\\
30.225000381	0.00028674211732\\
30.270000458	0.00028635794952\\
30.315000534	0.00028597378171\\
30.36000061	0.00028558961391\\
30.405000687	0.0002852054461\\
30.450000763	0.00028482127829\\
30.495000839	0.00028443711049\\
30.540000916	0.00028405294268\\
30.584999084	0.00028366879116\\
30.629999161	0.00028328462336\\
30.674999237	0.00028290045555\\
30.719999313	0.00028251628775\\
30.76499939	0.00028213211994\\
30.809999466	0.00028174795213\\
30.854999542	0.00028136378433\\
30.899999619	0.00028097961652\\
30.944999695	0.00028059544872\\
30.989999771	0.00028021128091\\
31.034999847	0.00027994670478\\
31.079999924	0.00027971629863\\
31.125	0.00027948589248\\
31.170000076	0.00027925548633\\
31.215000153	0.00027902508017\\
31.260000229	0.00027879467402\\
31.305000305	0.00027856426787\\
31.350000381	0.00027833386172\\
31.395000458	0.00027810345557\\
31.440000534	0.00027787304941\\
31.48500061	0.00027764264326\\
31.530000687	0.00027741223711\\
31.575000763	0.00027718183096\\
31.620000839	0.00027695142481\\
31.665000916	0.00027672101866\\
31.709999084	0.00027649062227\\
31.754999161	0.00027626021612\\
31.799999237	0.00027602980997\\
31.844999313	0.00027579940381\\
31.88999939	0.00027556899766\\
31.934999466	0.00027533859151\\
31.979999542	0.00027510818536\\
32.025001526	0.00027493138401\\
32.069999695	0.00027479748404\\
32.115001678	0.00027466357272\\
32.159999847	0.00027452967275\\
32.205001831	0.00027439576143\\
32.25	0.00027426186146\\
32.294998169	0.00027412796149\\
32.340000153	0.00027399405016\\
32.384998322	0.00027386015019\\
32.430000305	0.00027372623887\\
32.474998474	0.0002735923389\\
32.520000458	0.00027345842758\\
32.564998627	0.00027332452761\\
32.61000061	0.00027319061629\\
32.654998779	0.00027305671631\\
32.700000763	0.00027292280499\\
32.744998932	0.00027278890502\\
32.790000916	0.0002726549937\\
32.834999084	0.00027252109373\\
32.880001068	0.00027238718241\\
32.924999237	0.00027225328244\\
32.970001221	0.00027211937111\\
33.01499939	0.00027200350511\\
33.060001373	0.00027192370029\\
33.104999542	0.00027184390223\\
33.150001526	0.0002717640974\\
33.194999695	0.00027168429935\\
33.240001678	0.00027160449452\\
33.284999847	0.00027152469646\\
33.330001831	0.00027144489164\\
33.375	0.00027136509358\\
33.419998169	0.00027128529552\\
33.465000153	0.00027120549069\\
33.509998322	0.00027112569263\\
33.555000305	0.00027104588781\\
33.599998474	0.00027096608975\\
33.645000458	0.00027088628493\\
33.689998627	0.00027080648687\\
33.73500061	0.00027072668204\\
33.779998779	0.00027064688398\\
33.825000763	0.00027056707916\\
33.869998932	0.0002704872811\\
33.915000916	0.00027040747627\\
33.959999084	0.00027032767821\\
34.005001068	0.00027025141483\\
34.049999237	0.00027020348161\\
34.095001221	0.00027015554433\\
34.13999939	0.00027010761111\\
34.185001373	0.00027005967383\\
34.229999542	0.00027001174061\\
34.275001526	0.00026996380333\\
34.319999695	0.00026991587011\\
34.365001678	0.00026986793283\\
34.409999847	0.00026981999962\\
34.455001831	0.00026977206233\\
34.5	0.00026972412912\\
34.544998169	0.0002696761959\\
34.590000153	0.00026962825862\\
34.634998322	0.0002695803254\\
34.680000305	0.00026953238812\\
34.724998474	0.0002694844549\\
34.770000458	0.00026943651762\\
34.814998627	0.0002693885844\\
34.86000061	0.00026934064712\\
34.904998779	0.0002692927139\\
34.950000763	0.00026924477662\\
34.994998932	0.0002691968434\\
35.040000916	0.00026916518168\\
35.084999084	0.0002691355573\\
35.130001068	0.00026910593041\\
35.174999237	0.00026907630604\\
35.220001221	0.00026904667915\\
35.26499939	0.00026901705477\\
35.310001373	0.00026898742788\\
35.354999542	0.0002689578035\\
35.400001526	0.00026892817661\\
35.444999695	0.00026889855223\\
35.490001678	0.00026886892534\\
35.534999847	0.00026883930097\\
35.580001831	0.00026880967408\\
35.625	0.0002687800497\\
35.669998169	0.00026875042532\\
35.715000153	0.00026872079843\\
35.759998322	0.00026869117405\\
35.805000305	0.00026866154716\\
35.849998474	0.00026863192278\\
35.895000458	0.00026860229589\\
35.939998627	0.00026857267152\\
35.98500061	0.00026854304463\\
36.029998779	0.00026852063147\\
36.075000763	0.00026850182234\\
36.119998932	0.0002684830148\\
36.165000916	0.00026846420567\\
36.209999084	0.00026844539813\\
36.255001068	0.00026842658899\\
36.299999237	0.00026840778145\\
36.345001221	0.00026838897232\\
36.38999939	0.00026837016478\\
36.435001373	0.00026835135564\\
36.479999542	0.0002683325481\\
36.525001526	0.00026831373897\\
36.569999695	0.00026829493143\\
36.615001678	0.0002682761223\\
36.659999847	0.00026825731476\\
36.705001831	0.00026823850562\\
36.75	0.00026821969808\\
36.794998169	0.00026820089054\\
36.840000153	0.00026818208141\\
36.884998322	0.00026816327387\\
36.930000305	0.00026814446473\\
36.974998474	0.00026812565719\\
37.020000458	0.00026810968676\\
37.064998627	0.0002680972659\\
37.11000061	0.00026808484398\\
37.154998779	0.00026807242311\\
37.200000763	0.00026806000119\\
37.244998932	0.00026804758032\\
37.290000916	0.00026803515841\\
37.334999084	0.00026802273754\\
37.380001068	0.00026801031562\\
37.424999237	0.00026799789475\\
37.470001221	0.00026798547283\\
37.51499939	0.00026797305197\\
37.560001373	0.00026796063005\\
37.604999542	0.00026794820918\\
37.650001526	0.00026793578726\\
37.694999695	0.0002679233664\\
37.740001678	0.00026791094448\\
37.784999847	0.00026789852361\\
37.830001831	0.00026788610169\\
37.875	0.00026787368082\\
37.919998169	0.00026786125996\\
37.965000153	0.00026784883804\\
38.009998322	0.00026783725148\\
38.055000305	0.00026782858473\\
38.099998474	0.00026781991872\\
38.145000458	0.00026781125197\\
38.189998627	0.00026780258596\\
38.23500061	0.00026779391921\\
38.279998779	0.0002677852532\\
38.325000763	0.00026777658645\\
38.369998932	0.00026776792044\\
38.415000916	0.00026775925369\\
38.459999084	0.00026775058768\\
38.505001068	0.00026774192094\\
38.549999237	0.00026773325492\\
38.595001221	0.00026772458818\\
38.63999939	0.00026771592216\\
38.685001373	0.00026770725542\\
38.729999542	0.0002676985894\\
38.775001526	0.00026768992266\\
38.819999695	0.00026768125665\\
38.865001678	0.0002676725899\\
38.909999847	0.00026766392389\\
38.955001831	0.00026765525714\\
39	0.00026764659113\\
39.044998169	0.00026764000744\\
39.090000153	0.00026763342319\\
39.134998322	0.0002676268395\\
39.180000305	0.00026762025525\\
39.224998474	0.00026761367155\\
39.270000458	0.0002676070873\\
39.314998627	0.00026760050361\\
39.36000061	0.00026759391936\\
39.404998779	0.00026758733567\\
39.450000763	0.00026758075142\\
39.494998932	0.00026757416773\\
39.540000916	0.00026756758348\\
39.584999084	0.00026756099979\\
39.630001068	0.00026755441554\\
39.674999237	0.00026754783185\\
39.720001221	0.0002675412476\\
39.76499939	0.00026753466391\\
39.810001373	0.00026752807966\\
39.854999542	0.00026752149597\\
39.900001526	0.00026751491172\\
39.944999695	0.00026750832803\\
39.990001678	0.00026750174378\\
40.034999847	0.00026749579768\\
40.080001831	0.00026749003324\\
40.125	0.00026748426929\\
40.169998169	0.00026747850534\\
40.215000153	0.00026747274089\\
40.259998322	0.00026746697694\\
40.305000305	0.0002674612125\\
40.349998474	0.00026745544855\\
40.395000458	0.00026744968411\\
40.439998627	0.00026744392015\\
40.48500061	0.00026743815571\\
40.529998779	0.00026743239176\\
40.575000763	0.00026742662732\\
40.619998932	0.00026742086336\\
40.665000916	0.00026741509892\\
40.709999084	0.00026740933497\\
40.755001068	0.00026740357053\\
40.799999237	0.00026739780658\\
40.845001221	0.00026739204214\\
40.88999939	0.00026738627818\\
40.935001373	0.00026738051374\\
40.979999542	0.00026737474979\\
41.025001526	0.00026736888004\\
41.069999695	0.00026736292655\\
41.115001678	0.00026735697256\\
41.159999847	0.00026735101907\\
41.205001831	0.00026734506508\\
41.25	0.00026733911159\\
41.294998169	0.00026733315811\\
41.340000153	0.00026732720412\\
41.384998322	0.00026732125063\\
41.430000305	0.00026731529664\\
41.474998474	0.00026730934315\\
41.520000458	0.00026730338916\\
41.564998627	0.00026729743567\\
41.61000061	0.00026729148168\\
41.654998779	0.00026728552819\\
41.700000763	0.0002672795742\\
41.744998932	0.00026727362071\\
41.790000916	0.00026726766672\\
41.834999084	0.00026726171323\\
41.880001068	0.00026725575924\\
41.924999237	0.00026724980576\\
41.970001221	0.00026724385176\\
42.01499939	0.00026723723523\\
42.060001373	0.00026722929194\\
42.104999542	0.00026722134931\\
42.150001526	0.00026721340602\\
42.194999695	0.0002672054634\\
42.240001678	0.0002671975201\\
42.284999847	0.00026718957748\\
42.330001831	0.00026718163418\\
42.375	0.00026717369156\\
42.419998169	0.00026716574894\\
42.465000153	0.00026715780564\\
42.509998322	0.00026714986302\\
42.555000305	0.00026714191973\\
42.599998474	0.0002671339771\\
42.645000458	0.00026712603381\\
42.689998627	0.00026711809119\\
42.73500061	0.00026711014789\\
42.779998779	0.00026710220527\\
42.825000763	0.00026709426197\\
42.869998932	0.00026708631935\\
42.915000916	0.00026707837606\\
42.959999084	0.00026707043343\\
43.005001068	0.0002670621657\\
43.049999237	0.00026705130387\\
43.095001221	0.00026704044111\\
43.13999939	0.00026702957928\\
43.185001373	0.00026701871653\\
43.229999542	0.00026700785469\\
43.275001526	0.00026699699194\\
43.319999695	0.00026698613011\\
43.365001678	0.00026697526735\\
43.409999847	0.00026696440552\\
43.455001831	0.00026695354277\\
43.5	0.00026694268093\\
43.544998169	0.0002669318191\\
43.590000153	0.00026692095635\\
43.634998322	0.00026691009451\\
43.680000305	0.00026689923176\\
43.724998474	0.00026688836993\\
43.770000458	0.00026687750717\\
43.814998627	0.00026686664534\\
43.86000061	0.00026685578259\\
43.904998779	0.00026684492075\\
43.950000763	0.000266834058\\
43.994998932	0.00026682319617\\
44.040000916	0.00026680256\\
44.084999084	0.00026678070377\\
44.130001068	0.00026675884569\\
44.174999237	0.00026673698946\\
44.220001221	0.00026671513138\\
44.26499939	0.00026669327516\\
44.310001373	0.00026667141708\\
44.354999542	0.00026664956085\\
44.400001526	0.00026662770277\\
44.444999695	0.00026660584654\\
44.490001678	0.00026658398846\\
44.534999847	0.00026656213223\\
44.580001831	0.00026654027415\\
44.625	0.00026651841793\\
44.669998169	0.0002664965617\\
44.715000153	0.00026647470362\\
44.759998322	0.00026645284739\\
44.805000305	0.00026643098931\\
44.849998474	0.00026640913309\\
44.895000458	0.00026638727501\\
44.939998627	0.00026636541878\\
44.98500061	0.0002663435607\\
45.029998779	0.00026632359456\\
45.075000763	0.00026630457184\\
45.119998932	0.00026628555074\\
45.165000916	0.00026626652803\\
45.209999084	0.00026624750693\\
45.255001068	0.00026622848421\\
45.299999237	0.00026620946311\\
45.345001221	0.0002661904404\\
45.38999939	0.0002661714193\\
45.435001373	0.00026615239658\\
45.479999542	0.00026613337548\\
45.525001526	0.00026611435277\\
45.569999695	0.00026609533167\\
45.615001678	0.00026607630895\\
45.659999847	0.00026605728785\\
45.705001831	0.00026603826514\\
45.75	0.00026601924404\\
45.794998169	0.00026600022293\\
45.840000153	0.00026598120022\\
45.884998322	0.00026596217912\\
45.930000305	0.0002659431564\\
45.974998474	0.0002659241353\\
46.020000458	0.00026586285615\\
46.064998627	0.00026574876412\\
46.11000061	0.00026563466241\\
46.154998779	0.00026552057037\\
46.200000763	0.00026540646866\\
46.244998932	0.00026529237662\\
46.290000916	0.00026517827491\\
46.334999084	0.00026506418287\\
46.380001068	0.00026495008116\\
46.424999237	0.00026483598913\\
46.470001221	0.00026472188742\\
46.51499939	0.00026460779538\\
46.560001373	0.00026449369367\\
46.604999542	0.00026437960163\\
46.650001526	0.00026426549992\\
46.694999695	0.00026415140788\\
46.740001678	0.00026403730617\\
46.784999847	0.00026392321414\\
46.830001831	0.00026380911243\\
46.875	0.00026369502039\\
46.919998169	0.00026358092835\\
46.965000153	0.00026346682664\\
47.009998322	0.00026286025852\\
47.055000305	0.00026052954469\\
47.099998474	0.00025819902842\\
47.145000458	0.00025586831459\\
47.189998627	0.00025353779832\\
47.23500061	0.00025120708449\\
47.279998779	0.00024887656823\\
47.325000763	0.00024654585439\\
47.369998932	0.00024421533813\\
47.415000916	0.0002418846243\\
47.459999084	0.00023955410803\\
47.505001068	0.0002372233942\\
47.549999237	0.00023489287794\\
47.595001221	0.0002325621641\\
47.63999939	0.00023023164784\\
47.685001373	0.00022790093401\\
47.729999542	0.00022557041774\\
47.775001526	0.00022323970391\\
47.819999695	0.00022090918765\\
47.865001678	0.00021857847381\\
47.909999847	0.00021624795755\\
47.955001831	0.00021391724372\\
48	0.00021158672745\\
};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%nan	0.0016\\
%3	0.0016\\
%3.0450000763	0.0016\\
%3.0899999142	0.0016\\
%3.1349999905	0.0016\\
%3.1800000668	0.0016\\
%3.2249999046	0.0016\\
%3.2699999809	0.0016\\
%3.3150000572	0.0016\\
%3.3599998951	0.0016\\
%3.4049999714	0.0016\\
%3.4500000477	0.0016\\
%3.4949998856	0.0016\\
%3.5399999619	0.0016\\
%3.5850000381	0.0016\\
%3.6300001144	0.0016\\
%3.6749999523	0.0016\\
%3.7200000286	0.0016\\
%3.7650001049	0.0016\\
%3.8099999428	0.0016\\
%3.8550000191	0.0016\\
%3.9000000954	0.0016\\
%3.9449999332	0.0016\\
%3.9900000095	0.0016\\
%4.0349998474	0.0016\\
%4.0799999237	0.0016\\
%4.125	0.0016\\
%4.1700000763	0.0016\\
%4.2150001526	0.0016\\
%4.2600002289	0.0016\\
%4.3049998283	0.0016\\
%4.3499999046	0.0016\\
%4.3949999809	0.0016\\
%4.4400000572	0.0016\\
%4.4850001335	0.0016\\
%4.5300002098	0.0016\\
%4.5749998093	0.0016\\
%4.6199998856	0.0016\\
%4.6649999619	0.0016\\
%4.7100000381	0.0016\\
%4.7550001144	0.0016\\
%4.8000001907	0.0016\\
%4.8449997902	0.0016\\
%4.8899998665	0.0016\\
%4.9349999428	0.0016\\
%4.9800000191	0.0016\\
%5.0250000954	0.0016\\
%5.0700001717	0.0016\\
%5.1149997711	0.0016\\
%5.1599998474	0.0016\\
%5.2049999237	0.0016\\
%5.25	0.0016\\
%5.2950000763	0.0016\\
%5.3400001526	0.0016\\
%5.3850002289	0.0016\\
%5.4299998283	0.0016\\
%5.4749999046	0.0016\\
%5.5199999809	0.0016\\
%5.5650000572	0.0016\\
%5.6100001335	0.0016\\
%5.6550002098	0.0016\\
%5.6999998093	0.0016\\
%5.7449998856	0.0016\\
%5.7899999619	0.0016\\
%5.8350000381	0.0016\\
%5.8800001144	0.0016\\
%5.9250001907	0.0016\\
%5.9699997902	0.0016\\
%6.0149998665	0.0016\\
%6.0599999428	0.0016\\
%6.1050000191	0.0016\\
%6.1500000954	0.0016\\
%6.1950001717	0.0016\\
%6.2399997711	0.0016\\
%6.2849998474	0.0016\\
%6.3299999237	0.0016\\
%6.375	0.0016\\
%6.4200000763	0.0016\\
%6.4650001526	0.0016\\
%6.5100002289	0.0016\\
%6.5549998283	0.0016\\
%6.5999999046	0.0016\\
%6.6449999809	0.0016\\
%6.6900000572	0.0016\\
%6.7350001335	0.0016\\
%6.7800002098	0.0016\\
%6.8249998093	0.0016\\
%6.8699998856	0.0016\\
%6.9149999619	0.0016\\
%6.9600000381	0.0016\\
%7.0050001144	0.0016\\
%7.0500001907	0.0016\\
%7.0949997902	0.0016\\
%7.1399998665	0.0016\\
%7.1849999428	0.0016\\
%7.2300000191	0.0016\\
%7.2750000954	0.0016\\
%7.3200001717	0.0016\\
%7.3649997711	0.0016\\
%7.4099998474	0.0016\\
%7.4549999237	0.0016\\
%7.5	0.0016\\
%7.5450000763	0.0016\\
%7.5900001526	0.0016\\
%7.6350002289	0.0016\\
%7.6799998283	0.0016\\
%7.7249999046	0.0016\\
%7.7699999809	0.0016\\
%7.8150000572	0.0016\\
%7.8600001335	0.0016\\
%7.9050002098	0.0016\\
%7.9499998093	0.0016\\
%7.9949998856	0.0016\\
%8.0399999619	0.0016\\
%8.0850000381	0.0016\\
%8.1300001144	0.0016\\
%8.1750001907	0.0016\\
%8.220000267	0.0016\\
%8.2650003433	0.0016\\
%8.3100004196	0.0016\\
%8.3549995422	0.0016\\
%8.3999996185	0.0016\\
%8.4449996948	0.0016\\
%8.4899997711	0.0016\\
%8.5349998474	0.0016\\
%8.5799999237	0.0016\\
%8.625	0.0016\\
%8.6700000763	0.0016\\
%8.7150001526	0.0016\\
%8.7600002289	0.0016\\
%8.8050003052	0.0016\\
%8.8500003815	0.0016\\
%8.8950004578	0.0016\\
%8.9399995804	0.0016\\
%8.9849996567	0.0016\\
%9.029999733	0.0016\\
%9.0749998093	0.0016\\
%9.1199998856	0.0016\\
%9.1649999619	0.0016\\
%9.2100000381	0.0016\\
%9.2550001144	0.0016\\
%9.3000001907	0.0016\\
%9.345000267	0.0016\\
%9.3900003433	0.0016\\
%9.4350004196	0.0016\\
%9.4799995422	0.0016\\
%9.5249996185	0.0016\\
%9.5699996948	0.0016\\
%9.6149997711	0.0016\\
%9.6599998474	0.0016\\
%9.7049999237	0.0016\\
%9.75	0.0016\\
%9.7950000763	0.0016\\
%9.8400001526	0.0016\\
%9.8850002289	0.0016\\
%9.9300003052	0.0016\\
%9.9750003815	0.0016\\
%10.020000458	0.0016\\
%10.06499958	0.0016\\
%10.109999657	0.0016\\
%10.154999733	0.0016\\
%10.199999809	0.0016\\
%10.244999886	0.0016\\
%10.289999962	0.0016\\
%10.335000038	0.0016\\
%10.380000114	0.0016\\
%10.425000191	0.0016\\
%10.470000267	0.0016\\
%10.515000343	0.0016\\
%10.56000042	0.0016\\
%10.604999542	0.0016\\
%10.649999619	0.0016\\
%10.694999695	0.0016\\
%10.739999771	0.0016\\
%10.784999847	0.0016\\
%10.829999924	0.0016\\
%10.875	0.0016\\
%10.920000076	0.0016\\
%10.965000153	0.0016\\
%11.010000229	0.0016\\
%11.055000305	0.0016\\
%11.100000381	0.0016\\
%11.145000458	0.0016\\
%11.18999958	0.0016\\
%11.234999657	0.0016\\
%11.279999733	0.0016\\
%11.324999809	0.0016\\
%11.369999886	0.0016\\
%11.414999962	0.0016\\
%11.460000038	0.0016\\
%11.505000114	0.0016\\
%11.550000191	0.0016\\
%11.595000267	0.0016\\
%11.640000343	0.0016\\
%11.68500042	0.0016\\
%11.729999542	0.0016\\
%11.774999619	0.0016\\
%11.819999695	0.0016\\
%11.864999771	0.0016\\
%11.909999847	0.0016\\
%11.954999924	0.0016\\
%12	0.0016\\
%12.045000076	0.0016\\
%12.090000153	0.0016\\
%12.135000229	0.0016\\
%12.180000305	0.0016\\
%12.225000381	0.0016\\
%12.270000458	0.0016\\
%12.31499958	0.0016\\
%12.359999657	0.0016\\
%12.404999733	0.0016\\
%12.449999809	0.0016\\
%12.494999886	0.0016\\
%12.539999962	0.0016\\
%12.585000038	0.0016\\
%12.630000114	0.0016\\
%12.675000191	0.0016\\
%12.720000267	0.0016\\
%12.765000343	0.0016\\
%12.81000042	0.0016\\
%12.854999542	0.0016\\
%12.899999619	0.0016\\
%12.944999695	0.0016\\
%12.989999771	0.0016\\
%13.034999847	0.0016\\
%13.079999924	0.0016\\
%13.125	0.0016\\
%13.170000076	0.0016\\
%13.215000153	0.0016\\
%13.260000229	0.0016\\
%13.305000305	0.0016\\
%13.350000381	0.0016\\
%13.395000458	0.0016\\
%13.43999958	0.0016\\
%13.484999657	0.0016\\
%13.529999733	0.0016\\
%13.574999809	0.0016\\
%13.619999886	0.0016\\
%13.664999962	0.0016\\
%13.710000038	0.0016\\
%13.755000114	0.0016\\
%13.800000191	0.0016\\
%13.845000267	0.0016\\
%13.890000343	0.0016\\
%13.93500042	0.0016\\
%13.979999542	0.0016\\
%14.024999619	0.0016\\
%14.069999695	0.0016\\
%14.114999771	0.0016\\
%14.159999847	0.0016\\
%14.204999924	0.0016\\
%14.25	0.0016\\
%14.295000076	0.0016\\
%14.340000153	0.0016\\
%14.385000229	0.0016\\
%14.430000305	0.0016\\
%14.475000381	0.0016\\
%14.520000458	0.0016\\
%14.56499958	0.0016\\
%14.609999657	0.0016\\
%14.654999733	0.0016\\
%14.699999809	0.0016\\
%14.744999886	0.0016\\
%14.789999962	0.0016\\
%14.835000038	0.0016\\
%14.880000114	0.0016\\
%14.925000191	0.0016\\
%14.970000267	0.0016\\
%15.015000343	0.0016\\
%15.06000042	0.0016\\
%15.104999542	0.0016\\
%15.149999619	0.0016\\
%15.194999695	0.0016\\
%15.239999771	0.0016\\
%15.284999847	0.0016\\
%15.329999924	0.0016\\
%15.375	0.0016\\
%15.420000076	0.0016\\
%15.465000153	0.0016\\
%15.510000229	0.0016\\
%15.555000305	0.0016\\
%15.600000381	0.0016\\
%15.645000458	0.0016\\
%15.68999958	0.0016\\
%15.734999657	0.0016\\
%15.779999733	0.0016\\
%15.824999809	0.0016\\
%15.869999886	0.0016\\
%15.914999962	0.0016\\
%15.960000038	0.0016\\
%16.004999161	0.0016\\
%16.049999237	0.0016\\
%16.094999313	0.0016\\
%16.13999939	0.0016\\
%16.184999466	0.0016\\
%16.229999542	0.0016\\
%16.274999619	0.0016\\
%16.319999695	0.0016\\
%16.364999771	0.0016\\
%16.409999847	0.0016\\
%16.454999924	0.0016\\
%16.5	0.0016\\
%16.545000076	0.0016\\
%16.590000153	0.0016\\
%16.635000229	0.0016\\
%16.680000305	0.0016\\
%16.725000381	0.0016\\
%16.770000458	0.0016\\
%16.815000534	0.0016\\
%16.86000061	0.0016\\
%16.905000687	0.0016\\
%16.950000763	0.0016\\
%16.995000839	0.0016\\
%17.040000916	0.0016\\
%17.084999084	0.0016\\
%17.129999161	0.0016\\
%17.174999237	0.0016\\
%17.219999313	0.0016\\
%17.26499939	0.0016\\
%17.309999466	0.0016\\
%17.354999542	0.0016\\
%17.399999619	0.0016\\
%17.444999695	0.0016\\
%17.489999771	0.0016\\
%17.534999847	0.0016\\
%17.579999924	0.0016\\
%17.625	0.0016\\
%17.670000076	0.0016\\
%17.715000153	0.0016\\
%17.760000229	0.0016\\
%17.805000305	0.0016\\
%17.850000381	0.0016\\
%17.895000458	0.0016\\
%17.940000534	0.0016\\
%17.98500061	0.0016\\
%18.030000687	0.0016\\
%18.075000763	0.0016\\
%18.120000839	0.0016\\
%18.165000916	0.0016\\
%18.209999084	0.0016\\
%18.254999161	0.0016\\
%18.299999237	0.0016\\
%18.344999313	0.0016\\
%18.38999939	0.0016\\
%18.434999466	0.0016\\
%18.479999542	0.0016\\
%18.524999619	0.0016\\
%18.569999695	0.0016\\
%18.614999771	0.0016\\
%18.659999847	0.0016\\
%18.704999924	0.0016\\
%18.75	0.0016\\
%18.795000076	0.0016\\
%18.840000153	0.0016\\
%18.885000229	0.0016\\
%18.930000305	0.0016\\
%18.975000381	0.0016\\
%19.020000458	0.0016\\
%19.065000534	0.0016\\
%19.11000061	0.0016\\
%19.155000687	0.0016\\
%19.200000763	0.0016\\
%19.245000839	0.0016\\
%19.290000916	0.0016\\
%19.334999084	0.0016\\
%19.379999161	0.0016\\
%19.424999237	0.0016\\
%19.469999313	0.0016\\
%19.51499939	0.0016\\
%19.559999466	0.0016\\
%19.604999542	0.0016\\
%19.649999619	0.0016\\
%19.694999695	0.0016\\
%19.739999771	0.0016\\
%19.784999847	0.0016\\
%19.829999924	0.0016\\
%19.875	0.0016\\
%19.920000076	0.0016\\
%19.965000153	0.0016\\
%20.010000229	0.0016\\
%20.055000305	0.0016\\
%20.100000381	0.0016\\
%20.145000458	0.0016\\
%20.190000534	0.0016\\
%20.23500061	0.0016\\
%20.280000687	0.0016\\
%20.325000763	0.0016\\
%20.370000839	0.0016\\
%20.415000916	0.0016\\
%20.459999084	0.0016\\
%20.504999161	0.0016\\
%20.549999237	0.0016\\
%20.594999313	0.0016\\
%20.63999939	0.0016\\
%20.684999466	0.0016\\
%20.729999542	0.0016\\
%20.774999619	0.0016\\
%20.819999695	0.0016\\
%20.864999771	0.0016\\
%20.909999847	0.0016\\
%20.954999924	0.0016\\
%21	0.0016\\
%21.045000076	0.0016\\
%21.090000153	0.0016\\
%21.135000229	0.0016\\
%21.180000305	0.0016\\
%21.225000381	0.0016\\
%21.270000458	0.0016\\
%21.315000534	0.0016\\
%21.36000061	0.0016\\
%21.405000687	0.0016\\
%21.450000763	0.0016\\
%21.495000839	0.0016\\
%21.540000916	0.0016\\
%21.584999084	0.0016\\
%21.629999161	0.0016\\
%21.674999237	0.0016\\
%21.719999313	0.0016\\
%21.76499939	0.0016\\
%21.809999466	0.0016\\
%21.854999542	0.0016\\
%21.899999619	0.0016\\
%21.944999695	0.0016\\
%21.989999771	0.0016\\
%22.034999847	0.0016\\
%22.079999924	0.0016\\
%22.125	0.0016\\
%22.170000076	0.0016\\
%22.215000153	0.0016\\
%22.260000229	0.0016\\
%22.305000305	0.0016\\
%22.350000381	0.0016\\
%22.395000458	0.0016\\
%22.440000534	0.0016\\
%22.48500061	0.0016\\
%22.530000687	0.0016\\
%22.575000763	0.0016\\
%22.620000839	0.0016\\
%22.665000916	0.0016\\
%22.709999084	0.0016\\
%22.754999161	0.0016\\
%22.799999237	0.0016\\
%22.844999313	0.0016\\
%22.88999939	0.0016\\
%22.934999466	0.0016\\
%22.979999542	0.0016\\
%23.024999619	0.0016\\
%23.069999695	0.0016\\
%23.114999771	0.0016\\
%23.159999847	0.0016\\
%23.204999924	0.0016\\
%23.25	0.0016\\
%23.295000076	0.0016\\
%23.340000153	0.0016\\
%23.385000229	0.0016\\
%23.430000305	0.0016\\
%23.475000381	0.0016\\
%23.520000458	0.0016\\
%23.565000534	0.0016\\
%23.61000061	0.0016\\
%23.655000687	0.0016\\
%23.700000763	0.0016\\
%23.745000839	0.0016\\
%23.790000916	0.0016\\
%23.834999084	0.0016\\
%23.879999161	0.0016\\
%23.924999237	0.0016\\
%23.969999313	0.0016\\
%24.01499939	0.0016\\
%24.059999466	0.0016\\
%24.104999542	0.0016\\
%24.149999619	0.0016\\
%24.194999695	0.0016\\
%24.239999771	0.0016\\
%24.284999847	0.0016\\
%24.329999924	0.0016\\
%24.375	0.0016\\
%24.420000076	0.0016\\
%24.465000153	0.0016\\
%24.510000229	0.0016\\
%24.555000305	0.0016\\
%24.600000381	0.0016\\
%24.645000458	0.0016\\
%24.690000534	0.0016\\
%24.73500061	0.0016\\
%24.780000687	0.0016\\
%24.825000763	0.0016\\
%24.870000839	0.0016\\
%24.915000916	0.0016\\
%24.959999084	0.0016\\
%25.004999161	0.0016\\
%25.049999237	0.0016\\
%25.094999313	0.0016\\
%25.13999939	0.0016\\
%25.184999466	0.0016\\
%25.229999542	0.0016\\
%25.274999619	0.0016\\
%25.319999695	0.0016\\
%25.364999771	0.0016\\
%25.409999847	0.0016\\
%25.454999924	0.0016\\
%25.5	0.0016\\
%25.545000076	0.0016\\
%25.590000153	0.0016\\
%25.635000229	0.0016\\
%25.680000305	0.0016\\
%25.725000381	0.0016\\
%25.770000458	0.0016\\
%25.815000534	0.0016\\
%25.86000061	0.0016\\
%25.905000687	0.0016\\
%25.950000763	0.0016\\
%25.995000839	0.0016\\
%26.040000916	0.0016\\
%26.084999084	0.0016\\
%26.129999161	0.0016\\
%26.174999237	0.0016\\
%26.219999313	0.0016\\
%26.26499939	0.0016\\
%26.309999466	0.0016\\
%26.354999542	0.0016\\
%26.399999619	0.0016\\
%26.444999695	0.0016\\
%26.489999771	0.0016\\
%26.534999847	0.0016\\
%26.579999924	0.0016\\
%26.625	0.0016\\
%26.670000076	0.0016\\
%26.715000153	0.0016\\
%26.760000229	0.0016\\
%26.805000305	0.0016\\
%26.850000381	0.0016\\
%26.895000458	0.0016\\
%26.940000534	0.0016\\
%26.98500061	0.0016\\
%27.030000687	0.0016\\
%27.075000763	0.0016\\
%27.120000839	0.0016\\
%27.165000916	0.0016\\
%27.209999084	0.0016\\
%27.254999161	0.0016\\
%27.299999237	0.0016\\
%27.344999313	0.0016\\
%27.38999939	0.0016\\
%27.434999466	0.0016\\
%27.479999542	0.0016\\
%27.524999619	0.0016\\
%27.569999695	0.0016\\
%27.614999771	0.0016\\
%27.659999847	0.0016\\
%27.704999924	0.0016\\
%27.75	0.0016\\
%27.795000076	0.0016\\
%27.840000153	0.0016\\
%27.885000229	0.0016\\
%27.930000305	0.0016\\
%27.975000381	0.0016\\
%28.020000458	0.0016\\
%28.065000534	0.0016\\
%28.11000061	0.0016\\
%28.155000687	0.0016\\
%28.200000763	0.0016\\
%28.245000839	0.0016\\
%28.290000916	0.0016\\
%28.334999084	0.0016\\
%28.379999161	0.0016\\
%28.424999237	0.0016\\
%28.469999313	0.0016\\
%28.51499939	0.0016\\
%28.559999466	0.0016\\
%28.604999542	0.0016\\
%28.649999619	0.0016\\
%28.694999695	0.0016\\
%28.739999771	0.0016\\
%28.784999847	0.0016\\
%28.829999924	0.0016\\
%28.875	0.0016\\
%28.920000076	0.0016\\
%28.965000153	0.0016\\
%29.010000229	0.0016\\
%29.055000305	0.0016\\
%29.100000381	0.0016\\
%29.145000458	0.0016\\
%29.190000534	0.0016\\
%29.23500061	0.0016\\
%29.280000687	0.0016\\
%29.325000763	0.0016\\
%29.370000839	0.0016\\
%29.415000916	0.0016\\
%29.459999084	0.0016\\
%29.504999161	0.0016\\
%29.549999237	0.0016\\
%29.594999313	0.0016\\
%29.63999939	0.0016\\
%29.684999466	0.0016\\
%29.729999542	0.0016\\
%29.774999619	0.0016\\
%29.819999695	0.0016\\
%29.864999771	0.0016\\
%29.909999847	0.0016\\
%29.954999924	0.0016\\
%30	0.0016\\
%30.045000076	0.0016\\
%30.090000153	0.0016\\
%30.135000229	0.0016\\
%30.180000305	0.0016\\
%30.225000381	0.0016\\
%30.270000458	0.0016\\
%30.315000534	0.0016\\
%30.36000061	0.0016\\
%30.405000687	0.0016\\
%30.450000763	0.0016\\
%30.495000839	0.0016\\
%30.540000916	0.0016\\
%30.584999084	0.0016\\
%30.629999161	0.0016\\
%30.674999237	0.0016\\
%30.719999313	0.0016\\
%30.76499939	0.0016\\
%30.809999466	0.0016\\
%30.854999542	0.0016\\
%30.899999619	0.0016\\
%30.944999695	0.0016\\
%30.989999771	0.0016\\
%31.034999847	0.0016\\
%31.079999924	0.0016\\
%31.125	0.0016\\
%31.170000076	0.0016\\
%31.215000153	0.0016\\
%31.260000229	0.0016\\
%31.305000305	0.0016\\
%31.350000381	0.0016\\
%31.395000458	0.0016\\
%31.440000534	0.0016\\
%31.48500061	0.0016\\
%31.530000687	0.0016\\
%31.575000763	0.0016\\
%31.620000839	0.0016\\
%31.665000916	0.0016\\
%31.709999084	0.0016\\
%31.754999161	0.0016\\
%31.799999237	0.0016\\
%31.844999313	0.0016\\
%31.88999939	0.0016\\
%31.934999466	0.0016\\
%31.979999542	0.0016\\
%32.025001526	0.0016\\
%32.069999695	0.0016\\
%32.115001678	0.0016\\
%32.159999847	0.0016\\
%32.205001831	0.0016\\
%32.25	0.0016\\
%32.294998169	0.0016\\
%32.340000153	0.0016\\
%32.384998322	0.0016\\
%32.430000305	0.0016\\
%32.474998474	0.0016\\
%32.520000458	0.0016\\
%32.564998627	0.0016\\
%32.61000061	0.0016\\
%32.654998779	0.0016\\
%32.700000763	0.0016\\
%32.744998932	0.0016\\
%32.790000916	0.0016\\
%32.834999084	0.0016\\
%32.880001068	0.0016\\
%32.924999237	0.0016\\
%32.970001221	0.0016\\
%33.01499939	0.0016\\
%33.060001373	0.0016\\
%33.104999542	0.0016\\
%33.150001526	0.0016\\
%33.194999695	0.0016\\
%33.240001678	0.0016\\
%33.284999847	0.0016\\
%33.330001831	0.0016\\
%33.375	0.0016\\
%33.419998169	0.0016\\
%33.465000153	0.0016\\
%33.509998322	0.0016\\
%33.555000305	0.0016\\
%33.599998474	0.0016\\
%33.645000458	0.0016\\
%33.689998627	0.0016\\
%33.73500061	0.0016\\
%33.779998779	0.0016\\
%33.825000763	0.0016\\
%33.869998932	0.0016\\
%33.915000916	0.0016\\
%33.959999084	0.0016\\
%34.005001068	0.0016\\
%34.049999237	0.0016\\
%34.095001221	0.0016\\
%34.13999939	0.0016\\
%34.185001373	0.0016\\
%34.229999542	0.0016\\
%34.275001526	0.0016\\
%34.319999695	0.0016\\
%34.365001678	0.0016\\
%34.409999847	0.0016\\
%34.455001831	0.0016\\
%34.5	0.0016\\
%34.544998169	0.0016\\
%34.590000153	0.0016\\
%34.634998322	0.0016\\
%34.680000305	0.0016\\
%34.724998474	0.0016\\
%34.770000458	0.0016\\
%34.814998627	0.0016\\
%34.86000061	0.0016\\
%34.904998779	0.0016\\
%34.950000763	0.0016\\
%34.994998932	0.0016\\
%35.040000916	0.0016\\
%35.084999084	0.0016\\
%35.130001068	0.0016\\
%35.174999237	0.0016\\
%35.220001221	0.0016\\
%35.26499939	0.0016\\
%35.310001373	0.0016\\
%35.354999542	0.0016\\
%35.400001526	0.0016\\
%35.444999695	0.0016\\
%35.490001678	0.0016\\
%35.534999847	0.0016\\
%35.580001831	0.0016\\
%35.625	0.0016\\
%35.669998169	0.0016\\
%35.715000153	0.0016\\
%35.759998322	0.0016\\
%35.805000305	0.0016\\
%35.849998474	0.0016\\
%35.895000458	0.0016\\
%35.939998627	0.0016\\
%35.98500061	0.0016\\
%36.029998779	0.0016\\
%36.075000763	0.0016\\
%36.119998932	0.0016\\
%36.165000916	0.0016\\
%36.209999084	0.0016\\
%36.255001068	0.0016\\
%36.299999237	0.0016\\
%36.345001221	0.0016\\
%36.38999939	0.0016\\
%36.435001373	0.0016\\
%36.479999542	0.0016\\
%36.525001526	0.0016\\
%36.569999695	0.0016\\
%36.615001678	0.0016\\
%36.659999847	0.0016\\
%36.705001831	0.0016\\
%36.75	0.0016\\
%36.794998169	0.0016\\
%36.840000153	0.0016\\
%36.884998322	0.0016\\
%36.930000305	0.0016\\
%36.974998474	0.0016\\
%37.020000458	0.0016\\
%37.064998627	0.0016\\
%37.11000061	0.0016\\
%37.154998779	0.0016\\
%37.200000763	0.0016\\
%37.244998932	0.0016\\
%37.290000916	0.0016\\
%37.334999084	0.0016\\
%37.380001068	0.0016\\
%37.424999237	0.0016\\
%37.470001221	0.0016\\
%37.51499939	0.0016\\
%37.560001373	0.0016\\
%37.604999542	0.0016\\
%37.650001526	0.0016\\
%37.694999695	0.0016\\
%37.740001678	0.0016\\
%37.784999847	0.0016\\
%37.830001831	0.0016\\
%37.875	0.0016\\
%37.919998169	0.0016\\
%37.965000153	0.0016\\
%38.009998322	0.0016\\
%38.055000305	0.0016\\
%38.099998474	0.0016\\
%38.145000458	0.0016\\
%38.189998627	0.0016\\
%38.23500061	0.0016\\
%38.279998779	0.0016\\
%38.325000763	0.0016\\
%38.369998932	0.0016\\
%38.415000916	0.0016\\
%38.459999084	0.0016\\
%38.505001068	0.0016\\
%38.549999237	0.0016\\
%38.595001221	0.0016\\
%38.63999939	0.0016\\
%38.685001373	0.0016\\
%38.729999542	0.0016\\
%38.775001526	0.0016\\
%38.819999695	0.0016\\
%38.865001678	0.0016\\
%38.909999847	0.0016\\
%38.955001831	0.0016\\
%39	0.0016\\
%39.044998169	0.0016\\
%39.090000153	0.0016\\
%39.134998322	0.0016\\
%39.180000305	0.0016\\
%39.224998474	0.0016\\
%39.270000458	0.0016\\
%39.314998627	0.0016\\
%39.36000061	0.0016\\
%39.404998779	0.0016\\
%39.450000763	0.0016\\
%39.494998932	0.0016\\
%39.540000916	0.0016\\
%39.584999084	0.0016\\
%39.630001068	0.0016\\
%39.674999237	0.0016\\
%39.720001221	0.0016\\
%39.76499939	0.0016\\
%39.810001373	0.0016\\
%39.854999542	0.0016\\
%39.900001526	0.0016\\
%39.944999695	0.0016\\
%39.990001678	0.0016\\
%40.034999847	0.0016\\
%40.080001831	0.0016\\
%40.125	0.0016\\
%40.169998169	0.0016\\
%40.215000153	0.0016\\
%40.259998322	0.0016\\
%40.305000305	0.0016\\
%40.349998474	0.0016\\
%40.395000458	0.0016\\
%40.439998627	0.0016\\
%40.48500061	0.0016\\
%40.529998779	0.0016\\
%40.575000763	0.0016\\
%40.619998932	0.0016\\
%40.665000916	0.0016\\
%40.709999084	0.0016\\
%40.755001068	0.0016\\
%40.799999237	0.0016\\
%40.845001221	0.0016\\
%40.88999939	0.0016\\
%40.935001373	0.0016\\
%40.979999542	0.0016\\
%41.025001526	0.0016\\
%41.069999695	0.0016\\
%41.115001678	0.0016\\
%41.159999847	0.0016\\
%41.205001831	0.0016\\
%41.25	0.0016\\
%41.294998169	0.0016\\
%41.340000153	0.0016\\
%41.384998322	0.0016\\
%41.430000305	0.0016\\
%41.474998474	0.0016\\
%41.520000458	0.0016\\
%41.564998627	0.0016\\
%41.61000061	0.0016\\
%41.654998779	0.0016\\
%41.700000763	0.0016\\
%41.744998932	0.0016\\
%41.790000916	0.0016\\
%41.834999084	0.0016\\
%41.880001068	0.0016\\
%41.924999237	0.0016\\
%41.970001221	0.0016\\
%42.01499939	0.0016\\
%42.060001373	0.0016\\
%42.104999542	0.0016\\
%42.150001526	0.0016\\
%42.194999695	0.0016\\
%42.240001678	0.0016\\
%42.284999847	0.0016\\
%42.330001831	0.0016\\
%42.375	0.0016\\
%42.419998169	0.0016\\
%42.465000153	0.0016\\
%42.509998322	0.0016\\
%42.555000305	0.0016\\
%42.599998474	0.0016\\
%42.645000458	0.0016\\
%42.689998627	0.0016\\
%42.73500061	0.0016\\
%42.779998779	0.0016\\
%42.825000763	0.0016\\
%42.869998932	0.0016\\
%42.915000916	0.0016\\
%42.959999084	0.0016\\
%43.005001068	0.0016\\
%43.049999237	0.0016\\
%43.095001221	0.0016\\
%43.13999939	0.0016\\
%43.185001373	0.0016\\
%43.229999542	0.0016\\
%43.275001526	0.0016\\
%43.319999695	0.0016\\
%43.365001678	0.0016\\
%43.409999847	0.0016\\
%43.455001831	0.0016\\
%43.5	0.0016\\
%43.544998169	0.0016\\
%43.590000153	0.0016\\
%43.634998322	0.0016\\
%43.680000305	0.0016\\
%43.724998474	0.0016\\
%43.770000458	0.0016\\
%43.814998627	0.0016\\
%43.86000061	0.0016\\
%43.904998779	0.0016\\
%43.950000763	0.0016\\
%43.994998932	0.0016\\
%44.040000916	0.0016\\
%44.084999084	0.0016\\
%44.130001068	0.0016\\
%44.174999237	0.0016\\
%44.220001221	0.0016\\
%44.26499939	0.0016\\
%44.310001373	0.0016\\
%44.354999542	0.0016\\
%44.400001526	0.0016\\
%44.444999695	0.0016\\
%44.490001678	0.0016\\
%44.534999847	0.0016\\
%44.580001831	0.0016\\
%44.625	0.0016\\
%44.669998169	0.0016\\
%44.715000153	0.0016\\
%44.759998322	0.0016\\
%44.805000305	0.0016\\
%44.849998474	0.0016\\
%44.895000458	0.0016\\
%44.939998627	0.0016\\
%44.98500061	0.0016\\
%45.029998779	0.0016\\
%45.075000763	0.0016\\
%45.119998932	0.0016\\
%45.165000916	0.0016\\
%45.209999084	0.0016\\
%45.255001068	0.0016\\
%45.299999237	0.0016\\
%45.345001221	0.0016\\
%45.38999939	0.0016\\
%45.435001373	0.0016\\
%45.479999542	0.0016\\
%45.525001526	0.0016\\
%45.569999695	0.0016\\
%45.615001678	0.0016\\
%45.659999847	0.0016\\
%45.705001831	0.0016\\
%45.75	0.0016\\
%45.794998169	0.0016\\
%45.840000153	0.0016\\
%45.884998322	0.0016\\
%45.930000305	0.0016\\
%45.974998474	0.0016\\
%46.020000458	0.0016\\
%46.064998627	0.0016\\
%46.11000061	0.0016\\
%46.154998779	0.0016\\
%46.200000763	0.0016\\
%46.244998932	0.0016\\
%46.290000916	0.0016\\
%46.334999084	0.0016\\
%46.380001068	0.0016\\
%46.424999237	0.0016\\
%46.470001221	0.0016\\
%46.51499939	0.0016\\
%46.560001373	0.0016\\
%46.604999542	0.0016\\
%46.650001526	0.0016\\
%46.694999695	0.0016\\
%46.740001678	0.0016\\
%46.784999847	0.0016\\
%46.830001831	0.0016\\
%46.875	0.0016\\
%46.919998169	0.0016\\
%46.965000153	0.0016\\
%47.009998322	0.0016\\
%47.055000305	0.0016\\
%47.099998474	0.0016\\
%47.145000458	0.0016\\
%47.189998627	0.0016\\
%47.23500061	0.0016\\
%47.279998779	0.0016\\
%47.325000763	0.0016\\
%47.369998932	0.0016\\
%47.415000916	0.0016\\
%47.459999084	0.0016\\
%47.505001068	0.0016\\
%47.549999237	0.0016\\
%47.595001221	0.0016\\
%47.63999939	0.0016\\
%47.685001373	0.0016\\
%47.729999542	0.0016\\
%47.775001526	0.0016\\
%47.819999695	0.0016\\
%47.865001678	0.0016\\
%47.909999847	0.0016\\
%47.955001831	0.0016\\
%48	0.0016\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%nan	0.000266666666666667\\
%3	0.000266666666666667\\
%3.0450000763	0.000266666666666667\\
%3.0899999142	0.000266666666666667\\
%3.1349999905	0.000266666666666667\\
%3.1800000668	0.000266666666666667\\
%3.2249999046	0.000266666666666667\\
%3.2699999809	0.000266666666666667\\
%3.3150000572	0.000266666666666667\\
%3.3599998951	0.000266666666666667\\
%3.4049999714	0.000266666666666667\\
%3.4500000477	0.000266666666666667\\
%3.4949998856	0.000266666666666667\\
%3.5399999619	0.000266666666666667\\
%3.5850000381	0.000266666666666667\\
%3.6300001144	0.000266666666666667\\
%3.6749999523	0.000266666666666667\\
%3.7200000286	0.000266666666666667\\
%3.7650001049	0.000266666666666667\\
%3.8099999428	0.000266666666666667\\
%3.8550000191	0.000266666666666667\\
%3.9000000954	0.000266666666666667\\
%3.9449999332	0.000266666666666667\\
%3.9900000095	0.000266666666666667\\
%4.0349998474	0.000266666666666667\\
%4.0799999237	0.000266666666666667\\
%4.125	0.000266666666666667\\
%4.1700000763	0.000266666666666667\\
%4.2150001526	0.000266666666666667\\
%4.2600002289	0.000266666666666667\\
%4.3049998283	0.000266666666666667\\
%4.3499999046	0.000266666666666667\\
%4.3949999809	0.000266666666666667\\
%4.4400000572	0.000266666666666667\\
%4.4850001335	0.000266666666666667\\
%4.5300002098	0.000266666666666667\\
%4.5749998093	0.000266666666666667\\
%4.6199998856	0.000266666666666667\\
%4.6649999619	0.000266666666666667\\
%4.7100000381	0.000266666666666667\\
%4.7550001144	0.000266666666666667\\
%4.8000001907	0.000266666666666667\\
%4.8449997902	0.000266666666666667\\
%4.8899998665	0.000266666666666667\\
%4.9349999428	0.000266666666666667\\
%4.9800000191	0.000266666666666667\\
%5.0250000954	0.000266666666666667\\
%5.0700001717	0.000266666666666667\\
%5.1149997711	0.000266666666666667\\
%5.1599998474	0.000266666666666667\\
%5.2049999237	0.000266666666666667\\
%5.25	0.000266666666666667\\
%5.2950000763	0.000266666666666667\\
%5.3400001526	0.000266666666666667\\
%5.3850002289	0.000266666666666667\\
%5.4299998283	0.000266666666666667\\
%5.4749999046	0.000266666666666667\\
%5.5199999809	0.000266666666666667\\
%5.5650000572	0.000266666666666667\\
%5.6100001335	0.000266666666666667\\
%5.6550002098	0.000266666666666667\\
%5.6999998093	0.000266666666666667\\
%5.7449998856	0.000266666666666667\\
%5.7899999619	0.000266666666666667\\
%5.8350000381	0.000266666666666667\\
%5.8800001144	0.000266666666666667\\
%5.9250001907	0.000266666666666667\\
%5.9699997902	0.000266666666666667\\
%6.0149998665	0.000266666666666667\\
%6.0599999428	0.000266666666666667\\
%6.1050000191	0.000266666666666667\\
%6.1500000954	0.000266666666666667\\
%6.1950001717	0.000266666666666667\\
%6.2399997711	0.000266666666666667\\
%6.2849998474	0.000266666666666667\\
%6.3299999237	0.000266666666666667\\
%6.375	0.000266666666666667\\
%6.4200000763	0.000266666666666667\\
%6.4650001526	0.000266666666666667\\
%6.5100002289	0.000266666666666667\\
%6.5549998283	0.000266666666666667\\
%6.5999999046	0.000266666666666667\\
%6.6449999809	0.000266666666666667\\
%6.6900000572	0.000266666666666667\\
%6.7350001335	0.000266666666666667\\
%6.7800002098	0.000266666666666667\\
%6.8249998093	0.000266666666666667\\
%6.8699998856	0.000266666666666667\\
%6.9149999619	0.000266666666666667\\
%6.9600000381	0.000266666666666667\\
%7.0050001144	0.000266666666666667\\
%7.0500001907	0.000266666666666667\\
%7.0949997902	0.000266666666666667\\
%7.1399998665	0.000266666666666667\\
%7.1849999428	0.000266666666666667\\
%7.2300000191	0.000266666666666667\\
%7.2750000954	0.000266666666666667\\
%7.3200001717	0.000266666666666667\\
%7.3649997711	0.000266666666666667\\
%7.4099998474	0.000266666666666667\\
%7.4549999237	0.000266666666666667\\
%7.5	0.000266666666666667\\
%7.5450000763	0.000266666666666667\\
%7.5900001526	0.000266666666666667\\
%7.6350002289	0.000266666666666667\\
%7.6799998283	0.000266666666666667\\
%7.7249999046	0.000266666666666667\\
%7.7699999809	0.000266666666666667\\
%7.8150000572	0.000266666666666667\\
%7.8600001335	0.000266666666666667\\
%7.9050002098	0.000266666666666667\\
%7.9499998093	0.000266666666666667\\
%7.9949998856	0.000266666666666667\\
%8.0399999619	0.000266666666666667\\
%8.0850000381	0.000266666666666667\\
%8.1300001144	0.000266666666666667\\
%8.1750001907	0.000266666666666667\\
%8.220000267	0.000266666666666667\\
%8.2650003433	0.000266666666666667\\
%8.3100004196	0.000266666666666667\\
%8.3549995422	0.000266666666666667\\
%8.3999996185	0.000266666666666667\\
%8.4449996948	0.000266666666666667\\
%8.4899997711	0.000266666666666667\\
%8.5349998474	0.000266666666666667\\
%8.5799999237	0.000266666666666667\\
%8.625	0.000266666666666667\\
%8.6700000763	0.000266666666666667\\
%8.7150001526	0.000266666666666667\\
%8.7600002289	0.000266666666666667\\
%8.8050003052	0.000266666666666667\\
%8.8500003815	0.000266666666666667\\
%8.8950004578	0.000266666666666667\\
%8.9399995804	0.000266666666666667\\
%8.9849996567	0.000266666666666667\\
%9.029999733	0.000266666666666667\\
%9.0749998093	0.000266666666666667\\
%9.1199998856	0.000266666666666667\\
%9.1649999619	0.000266666666666667\\
%9.2100000381	0.000266666666666667\\
%9.2550001144	0.000266666666666667\\
%9.3000001907	0.000266666666666667\\
%9.345000267	0.000266666666666667\\
%9.3900003433	0.000266666666666667\\
%9.4350004196	0.000266666666666667\\
%9.4799995422	0.000266666666666667\\
%9.5249996185	0.000266666666666667\\
%9.5699996948	0.000266666666666667\\
%9.6149997711	0.000266666666666667\\
%9.6599998474	0.000266666666666667\\
%9.7049999237	0.000266666666666667\\
%9.75	0.000266666666666667\\
%9.7950000763	0.000266666666666667\\
%9.8400001526	0.000266666666666667\\
%9.8850002289	0.000266666666666667\\
%9.9300003052	0.000266666666666667\\
%9.9750003815	0.000266666666666667\\
%10.020000458	0.000266666666666667\\
%10.06499958	0.000266666666666667\\
%10.109999657	0.000266666666666667\\
%10.154999733	0.000266666666666667\\
%10.199999809	0.000266666666666667\\
%10.244999886	0.000266666666666667\\
%10.289999962	0.000266666666666667\\
%10.335000038	0.000266666666666667\\
%10.380000114	0.000266666666666667\\
%10.425000191	0.000266666666666667\\
%10.470000267	0.000266666666666667\\
%10.515000343	0.000266666666666667\\
%10.56000042	0.000266666666666667\\
%10.604999542	0.000266666666666667\\
%10.649999619	0.000266666666666667\\
%10.694999695	0.000266666666666667\\
%10.739999771	0.000266666666666667\\
%10.784999847	0.000266666666666667\\
%10.829999924	0.000266666666666667\\
%10.875	0.000266666666666667\\
%10.920000076	0.000266666666666667\\
%10.965000153	0.000266666666666667\\
%11.010000229	0.000266666666666667\\
%11.055000305	0.000266666666666667\\
%11.100000381	0.000266666666666667\\
%11.145000458	0.000266666666666667\\
%11.18999958	0.000266666666666667\\
%11.234999657	0.000266666666666667\\
%11.279999733	0.000266666666666667\\
%11.324999809	0.000266666666666667\\
%11.369999886	0.000266666666666667\\
%11.414999962	0.000266666666666667\\
%11.460000038	0.000266666666666667\\
%11.505000114	0.000266666666666667\\
%11.550000191	0.000266666666666667\\
%11.595000267	0.000266666666666667\\
%11.640000343	0.000266666666666667\\
%11.68500042	0.000266666666666667\\
%11.729999542	0.000266666666666667\\
%11.774999619	0.000266666666666667\\
%11.819999695	0.000266666666666667\\
%11.864999771	0.000266666666666667\\
%11.909999847	0.000266666666666667\\
%11.954999924	0.000266666666666667\\
%12	0.000266666666666667\\
%12.045000076	0.000266666666666667\\
%12.090000153	0.000266666666666667\\
%12.135000229	0.000266666666666667\\
%12.180000305	0.000266666666666667\\
%12.225000381	0.000266666666666667\\
%12.270000458	0.000266666666666667\\
%12.31499958	0.000266666666666667\\
%12.359999657	0.000266666666666667\\
%12.404999733	0.000266666666666667\\
%12.449999809	0.000266666666666667\\
%12.494999886	0.000266666666666667\\
%12.539999962	0.000266666666666667\\
%12.585000038	0.000266666666666667\\
%12.630000114	0.000266666666666667\\
%12.675000191	0.000266666666666667\\
%12.720000267	0.000266666666666667\\
%12.765000343	0.000266666666666667\\
%12.81000042	0.000266666666666667\\
%12.854999542	0.000266666666666667\\
%12.899999619	0.000266666666666667\\
%12.944999695	0.000266666666666667\\
%12.989999771	0.000266666666666667\\
%13.034999847	0.000266666666666667\\
%13.079999924	0.000266666666666667\\
%13.125	0.000266666666666667\\
%13.170000076	0.000266666666666667\\
%13.215000153	0.000266666666666667\\
%13.260000229	0.000266666666666667\\
%13.305000305	0.000266666666666667\\
%13.350000381	0.000266666666666667\\
%13.395000458	0.000266666666666667\\
%13.43999958	0.000266666666666667\\
%13.484999657	0.000266666666666667\\
%13.529999733	0.000266666666666667\\
%13.574999809	0.000266666666666667\\
%13.619999886	0.000266666666666667\\
%13.664999962	0.000266666666666667\\
%13.710000038	0.000266666666666667\\
%13.755000114	0.000266666666666667\\
%13.800000191	0.000266666666666667\\
%13.845000267	0.000266666666666667\\
%13.890000343	0.000266666666666667\\
%13.93500042	0.000266666666666667\\
%13.979999542	0.000266666666666667\\
%14.024999619	0.000266666666666667\\
%14.069999695	0.000266666666666667\\
%14.114999771	0.000266666666666667\\
%14.159999847	0.000266666666666667\\
%14.204999924	0.000266666666666667\\
%14.25	0.000266666666666667\\
%14.295000076	0.000266666666666667\\
%14.340000153	0.000266666666666667\\
%14.385000229	0.000266666666666667\\
%14.430000305	0.000266666666666667\\
%14.475000381	0.000266666666666667\\
%14.520000458	0.000266666666666667\\
%14.56499958	0.000266666666666667\\
%14.609999657	0.000266666666666667\\
%14.654999733	0.000266666666666667\\
%14.699999809	0.000266666666666667\\
%14.744999886	0.000266666666666667\\
%14.789999962	0.000266666666666667\\
%14.835000038	0.000266666666666667\\
%14.880000114	0.000266666666666667\\
%14.925000191	0.000266666666666667\\
%14.970000267	0.000266666666666667\\
%15.015000343	0.000266666666666667\\
%15.06000042	0.000266666666666667\\
%15.104999542	0.000266666666666667\\
%15.149999619	0.000266666666666667\\
%15.194999695	0.000266666666666667\\
%15.239999771	0.000266666666666667\\
%15.284999847	0.000266666666666667\\
%15.329999924	0.000266666666666667\\
%15.375	0.000266666666666667\\
%15.420000076	0.000266666666666667\\
%15.465000153	0.000266666666666667\\
%15.510000229	0.000266666666666667\\
%15.555000305	0.000266666666666667\\
%15.600000381	0.000266666666666667\\
%15.645000458	0.000266666666666667\\
%15.68999958	0.000266666666666667\\
%15.734999657	0.000266666666666667\\
%15.779999733	0.000266666666666667\\
%15.824999809	0.000266666666666667\\
%15.869999886	0.000266666666666667\\
%15.914999962	0.000266666666666667\\
%15.960000038	0.000266666666666667\\
%16.004999161	0.000266666666666667\\
%16.049999237	0.000266666666666667\\
%16.094999313	0.000266666666666667\\
%16.13999939	0.000266666666666667\\
%16.184999466	0.000266666666666667\\
%16.229999542	0.000266666666666667\\
%16.274999619	0.000266666666666667\\
%16.319999695	0.000266666666666667\\
%16.364999771	0.000266666666666667\\
%16.409999847	0.000266666666666667\\
%16.454999924	0.000266666666666667\\
%16.5	0.000266666666666667\\
%16.545000076	0.000266666666666667\\
%16.590000153	0.000266666666666667\\
%16.635000229	0.000266666666666667\\
%16.680000305	0.000266666666666667\\
%16.725000381	0.000266666666666667\\
%16.770000458	0.000266666666666667\\
%16.815000534	0.000266666666666667\\
%16.86000061	0.000266666666666667\\
%16.905000687	0.000266666666666667\\
%16.950000763	0.000266666666666667\\
%16.995000839	0.000266666666666667\\
%17.040000916	0.000266666666666667\\
%17.084999084	0.000266666666666667\\
%17.129999161	0.000266666666666667\\
%17.174999237	0.000266666666666667\\
%17.219999313	0.000266666666666667\\
%17.26499939	0.000266666666666667\\
%17.309999466	0.000266666666666667\\
%17.354999542	0.000266666666666667\\
%17.399999619	0.000266666666666667\\
%17.444999695	0.000266666666666667\\
%17.489999771	0.000266666666666667\\
%17.534999847	0.000266666666666667\\
%17.579999924	0.000266666666666667\\
%17.625	0.000266666666666667\\
%17.670000076	0.000266666666666667\\
%17.715000153	0.000266666666666667\\
%17.760000229	0.000266666666666667\\
%17.805000305	0.000266666666666667\\
%17.850000381	0.000266666666666667\\
%17.895000458	0.000266666666666667\\
%17.940000534	0.000266666666666667\\
%17.98500061	0.000266666666666667\\
%18.030000687	0.000266666666666667\\
%18.075000763	0.000266666666666667\\
%18.120000839	0.000266666666666667\\
%18.165000916	0.000266666666666667\\
%18.209999084	0.000266666666666667\\
%18.254999161	0.000266666666666667\\
%18.299999237	0.000266666666666667\\
%18.344999313	0.000266666666666667\\
%18.38999939	0.000266666666666667\\
%18.434999466	0.000266666666666667\\
%18.479999542	0.000266666666666667\\
%18.524999619	0.000266666666666667\\
%18.569999695	0.000266666666666667\\
%18.614999771	0.000266666666666667\\
%18.659999847	0.000266666666666667\\
%18.704999924	0.000266666666666667\\
%18.75	0.000266666666666667\\
%18.795000076	0.000266666666666667\\
%18.840000153	0.000266666666666667\\
%18.885000229	0.000266666666666667\\
%18.930000305	0.000266666666666667\\
%18.975000381	0.000266666666666667\\
%19.020000458	0.000266666666666667\\
%19.065000534	0.000266666666666667\\
%19.11000061	0.000266666666666667\\
%19.155000687	0.000266666666666667\\
%19.200000763	0.000266666666666667\\
%19.245000839	0.000266666666666667\\
%19.290000916	0.000266666666666667\\
%19.334999084	0.000266666666666667\\
%19.379999161	0.000266666666666667\\
%19.424999237	0.000266666666666667\\
%19.469999313	0.000266666666666667\\
%19.51499939	0.000266666666666667\\
%19.559999466	0.000266666666666667\\
%19.604999542	0.000266666666666667\\
%19.649999619	0.000266666666666667\\
%19.694999695	0.000266666666666667\\
%19.739999771	0.000266666666666667\\
%19.784999847	0.000266666666666667\\
%19.829999924	0.000266666666666667\\
%19.875	0.000266666666666667\\
%19.920000076	0.000266666666666667\\
%19.965000153	0.000266666666666667\\
%20.010000229	0.000266666666666667\\
%20.055000305	0.000266666666666667\\
%20.100000381	0.000266666666666667\\
%20.145000458	0.000266666666666667\\
%20.190000534	0.000266666666666667\\
%20.23500061	0.000266666666666667\\
%20.280000687	0.000266666666666667\\
%20.325000763	0.000266666666666667\\
%20.370000839	0.000266666666666667\\
%20.415000916	0.000266666666666667\\
%20.459999084	0.000266666666666667\\
%20.504999161	0.000266666666666667\\
%20.549999237	0.000266666666666667\\
%20.594999313	0.000266666666666667\\
%20.63999939	0.000266666666666667\\
%20.684999466	0.000266666666666667\\
%20.729999542	0.000266666666666667\\
%20.774999619	0.000266666666666667\\
%20.819999695	0.000266666666666667\\
%20.864999771	0.000266666666666667\\
%20.909999847	0.000266666666666667\\
%20.954999924	0.000266666666666667\\
%21	0.000266666666666667\\
%21.045000076	0.000266666666666667\\
%21.090000153	0.000266666666666667\\
%21.135000229	0.000266666666666667\\
%21.180000305	0.000266666666666667\\
%21.225000381	0.000266666666666667\\
%21.270000458	0.000266666666666667\\
%21.315000534	0.000266666666666667\\
%21.36000061	0.000266666666666667\\
%21.405000687	0.000266666666666667\\
%21.450000763	0.000266666666666667\\
%21.495000839	0.000266666666666667\\
%21.540000916	0.000266666666666667\\
%21.584999084	0.000266666666666667\\
%21.629999161	0.000266666666666667\\
%21.674999237	0.000266666666666667\\
%21.719999313	0.000266666666666667\\
%21.76499939	0.000266666666666667\\
%21.809999466	0.000266666666666667\\
%21.854999542	0.000266666666666667\\
%21.899999619	0.000266666666666667\\
%21.944999695	0.000266666666666667\\
%21.989999771	0.000266666666666667\\
%22.034999847	0.000266666666666667\\
%22.079999924	0.000266666666666667\\
%22.125	0.000266666666666667\\
%22.170000076	0.000266666666666667\\
%22.215000153	0.000266666666666667\\
%22.260000229	0.000266666666666667\\
%22.305000305	0.000266666666666667\\
%22.350000381	0.000266666666666667\\
%22.395000458	0.000266666666666667\\
%22.440000534	0.000266666666666667\\
%22.48500061	0.000266666666666667\\
%22.530000687	0.000266666666666667\\
%22.575000763	0.000266666666666667\\
%22.620000839	0.000266666666666667\\
%22.665000916	0.000266666666666667\\
%22.709999084	0.000266666666666667\\
%22.754999161	0.000266666666666667\\
%22.799999237	0.000266666666666667\\
%22.844999313	0.000266666666666667\\
%22.88999939	0.000266666666666667\\
%22.934999466	0.000266666666666667\\
%22.979999542	0.000266666666666667\\
%23.024999619	0.000266666666666667\\
%23.069999695	0.000266666666666667\\
%23.114999771	0.000266666666666667\\
%23.159999847	0.000266666666666667\\
%23.204999924	0.000266666666666667\\
%23.25	0.000266666666666667\\
%23.295000076	0.000266666666666667\\
%23.340000153	0.000266666666666667\\
%23.385000229	0.000266666666666667\\
%23.430000305	0.000266666666666667\\
%23.475000381	0.000266666666666667\\
%23.520000458	0.000266666666666667\\
%23.565000534	0.000266666666666667\\
%23.61000061	0.000266666666666667\\
%23.655000687	0.000266666666666667\\
%23.700000763	0.000266666666666667\\
%23.745000839	0.000266666666666667\\
%23.790000916	0.000266666666666667\\
%23.834999084	0.000266666666666667\\
%23.879999161	0.000266666666666667\\
%23.924999237	0.000266666666666667\\
%23.969999313	0.000266666666666667\\
%24.01499939	0.000266666666666667\\
%24.059999466	0.000266666666666667\\
%24.104999542	0.000266666666666667\\
%24.149999619	0.000266666666666667\\
%24.194999695	0.000266666666666667\\
%24.239999771	0.000266666666666667\\
%24.284999847	0.000266666666666667\\
%24.329999924	0.000266666666666667\\
%24.375	0.000266666666666667\\
%24.420000076	0.000266666666666667\\
%24.465000153	0.000266666666666667\\
%24.510000229	0.000266666666666667\\
%24.555000305	0.000266666666666667\\
%24.600000381	0.000266666666666667\\
%24.645000458	0.000266666666666667\\
%24.690000534	0.000266666666666667\\
%24.73500061	0.000266666666666667\\
%24.780000687	0.000266666666666667\\
%24.825000763	0.000266666666666667\\
%24.870000839	0.000266666666666667\\
%24.915000916	0.000266666666666667\\
%24.959999084	0.000266666666666667\\
%25.004999161	0.000266666666666667\\
%25.049999237	0.000266666666666667\\
%25.094999313	0.000266666666666667\\
%25.13999939	0.000266666666666667\\
%25.184999466	0.000266666666666667\\
%25.229999542	0.000266666666666667\\
%25.274999619	0.000266666666666667\\
%25.319999695	0.000266666666666667\\
%25.364999771	0.000266666666666667\\
%25.409999847	0.000266666666666667\\
%25.454999924	0.000266666666666667\\
%25.5	0.000266666666666667\\
%25.545000076	0.000266666666666667\\
%25.590000153	0.000266666666666667\\
%25.635000229	0.000266666666666667\\
%25.680000305	0.000266666666666667\\
%25.725000381	0.000266666666666667\\
%25.770000458	0.000266666666666667\\
%25.815000534	0.000266666666666667\\
%25.86000061	0.000266666666666667\\
%25.905000687	0.000266666666666667\\
%25.950000763	0.000266666666666667\\
%25.995000839	0.000266666666666667\\
%26.040000916	0.000266666666666667\\
%26.084999084	0.000266666666666667\\
%26.129999161	0.000266666666666667\\
%26.174999237	0.000266666666666667\\
%26.219999313	0.000266666666666667\\
%26.26499939	0.000266666666666667\\
%26.309999466	0.000266666666666667\\
%26.354999542	0.000266666666666667\\
%26.399999619	0.000266666666666667\\
%26.444999695	0.000266666666666667\\
%26.489999771	0.000266666666666667\\
%26.534999847	0.000266666666666667\\
%26.579999924	0.000266666666666667\\
%26.625	0.000266666666666667\\
%26.670000076	0.000266666666666667\\
%26.715000153	0.000266666666666667\\
%26.760000229	0.000266666666666667\\
%26.805000305	0.000266666666666667\\
%26.850000381	0.000266666666666667\\
%26.895000458	0.000266666666666667\\
%26.940000534	0.000266666666666667\\
%26.98500061	0.000266666666666667\\
%27.030000687	0.000266666666666667\\
%27.075000763	0.000266666666666667\\
%27.120000839	0.000266666666666667\\
%27.165000916	0.000266666666666667\\
%27.209999084	0.000266666666666667\\
%27.254999161	0.000266666666666667\\
%27.299999237	0.000266666666666667\\
%27.344999313	0.000266666666666667\\
%27.38999939	0.000266666666666667\\
%27.434999466	0.000266666666666667\\
%27.479999542	0.000266666666666667\\
%27.524999619	0.000266666666666667\\
%27.569999695	0.000266666666666667\\
%27.614999771	0.000266666666666667\\
%27.659999847	0.000266666666666667\\
%27.704999924	0.000266666666666667\\
%27.75	0.000266666666666667\\
%27.795000076	0.000266666666666667\\
%27.840000153	0.000266666666666667\\
%27.885000229	0.000266666666666667\\
%27.930000305	0.000266666666666667\\
%27.975000381	0.000266666666666667\\
%28.020000458	0.000266666666666667\\
%28.065000534	0.000266666666666667\\
%28.11000061	0.000266666666666667\\
%28.155000687	0.000266666666666667\\
%28.200000763	0.000266666666666667\\
%28.245000839	0.000266666666666667\\
%28.290000916	0.000266666666666667\\
%28.334999084	0.000266666666666667\\
%28.379999161	0.000266666666666667\\
%28.424999237	0.000266666666666667\\
%28.469999313	0.000266666666666667\\
%28.51499939	0.000266666666666667\\
%28.559999466	0.000266666666666667\\
%28.604999542	0.000266666666666667\\
%28.649999619	0.000266666666666667\\
%28.694999695	0.000266666666666667\\
%28.739999771	0.000266666666666667\\
%28.784999847	0.000266666666666667\\
%28.829999924	0.000266666666666667\\
%28.875	0.000266666666666667\\
%28.920000076	0.000266666666666667\\
%28.965000153	0.000266666666666667\\
%29.010000229	0.000266666666666667\\
%29.055000305	0.000266666666666667\\
%29.100000381	0.000266666666666667\\
%29.145000458	0.000266666666666667\\
%29.190000534	0.000266666666666667\\
%29.23500061	0.000266666666666667\\
%29.280000687	0.000266666666666667\\
%29.325000763	0.000266666666666667\\
%29.370000839	0.000266666666666667\\
%29.415000916	0.000266666666666667\\
%29.459999084	0.000266666666666667\\
%29.504999161	0.000266666666666667\\
%29.549999237	0.000266666666666667\\
%29.594999313	0.000266666666666667\\
%29.63999939	0.000266666666666667\\
%29.684999466	0.000266666666666667\\
%29.729999542	0.000266666666666667\\
%29.774999619	0.000266666666666667\\
%29.819999695	0.000266666666666667\\
%29.864999771	0.000266666666666667\\
%29.909999847	0.000266666666666667\\
%29.954999924	0.000266666666666667\\
%30	0.000266666666666667\\
%30.045000076	0.000266666666666667\\
%30.090000153	0.000266666666666667\\
%30.135000229	0.000266666666666667\\
%30.180000305	0.000266666666666667\\
%30.225000381	0.000266666666666667\\
%30.270000458	0.000266666666666667\\
%30.315000534	0.000266666666666667\\
%30.36000061	0.000266666666666667\\
%30.405000687	0.000266666666666667\\
%30.450000763	0.000266666666666667\\
%30.495000839	0.000266666666666667\\
%30.540000916	0.000266666666666667\\
%30.584999084	0.000266666666666667\\
%30.629999161	0.000266666666666667\\
%30.674999237	0.000266666666666667\\
%30.719999313	0.000266666666666667\\
%30.76499939	0.000266666666666667\\
%30.809999466	0.000266666666666667\\
%30.854999542	0.000266666666666667\\
%30.899999619	0.000266666666666667\\
%30.944999695	0.000266666666666667\\
%30.989999771	0.000266666666666667\\
%31.034999847	0.000266666666666667\\
%31.079999924	0.000266666666666667\\
%31.125	0.000266666666666667\\
%31.170000076	0.000266666666666667\\
%31.215000153	0.000266666666666667\\
%31.260000229	0.000266666666666667\\
%31.305000305	0.000266666666666667\\
%31.350000381	0.000266666666666667\\
%31.395000458	0.000266666666666667\\
%31.440000534	0.000266666666666667\\
%31.48500061	0.000266666666666667\\
%31.530000687	0.000266666666666667\\
%31.575000763	0.000266666666666667\\
%31.620000839	0.000266666666666667\\
%31.665000916	0.000266666666666667\\
%31.709999084	0.000266666666666667\\
%31.754999161	0.000266666666666667\\
%31.799999237	0.000266666666666667\\
%31.844999313	0.000266666666666667\\
%31.88999939	0.000266666666666667\\
%31.934999466	0.000266666666666667\\
%31.979999542	0.000266666666666667\\
%32.025001526	0.000266666666666667\\
%32.069999695	0.000266666666666667\\
%32.115001678	0.000266666666666667\\
%32.159999847	0.000266666666666667\\
%32.205001831	0.000266666666666667\\
%32.25	0.000266666666666667\\
%32.294998169	0.000266666666666667\\
%32.340000153	0.000266666666666667\\
%32.384998322	0.000266666666666667\\
%32.430000305	0.000266666666666667\\
%32.474998474	0.000266666666666667\\
%32.520000458	0.000266666666666667\\
%32.564998627	0.000266666666666667\\
%32.61000061	0.000266666666666667\\
%32.654998779	0.000266666666666667\\
%32.700000763	0.000266666666666667\\
%32.744998932	0.000266666666666667\\
%32.790000916	0.000266666666666667\\
%32.834999084	0.000266666666666667\\
%32.880001068	0.000266666666666667\\
%32.924999237	0.000266666666666667\\
%32.970001221	0.000266666666666667\\
%33.01499939	0.000266666666666667\\
%33.060001373	0.000266666666666667\\
%33.104999542	0.000266666666666667\\
%33.150001526	0.000266666666666667\\
%33.194999695	0.000266666666666667\\
%33.240001678	0.000266666666666667\\
%33.284999847	0.000266666666666667\\
%33.330001831	0.000266666666666667\\
%33.375	0.000266666666666667\\
%33.419998169	0.000266666666666667\\
%33.465000153	0.000266666666666667\\
%33.509998322	0.000266666666666667\\
%33.555000305	0.000266666666666667\\
%33.599998474	0.000266666666666667\\
%33.645000458	0.000266666666666667\\
%33.689998627	0.000266666666666667\\
%33.73500061	0.000266666666666667\\
%33.779998779	0.000266666666666667\\
%33.825000763	0.000266666666666667\\
%33.869998932	0.000266666666666667\\
%33.915000916	0.000266666666666667\\
%33.959999084	0.000266666666666667\\
%34.005001068	0.000266666666666667\\
%34.049999237	0.000266666666666667\\
%34.095001221	0.000266666666666667\\
%34.13999939	0.000266666666666667\\
%34.185001373	0.000266666666666667\\
%34.229999542	0.000266666666666667\\
%34.275001526	0.000266666666666667\\
%34.319999695	0.000266666666666667\\
%34.365001678	0.000266666666666667\\
%34.409999847	0.000266666666666667\\
%34.455001831	0.000266666666666667\\
%34.5	0.000266666666666667\\
%34.544998169	0.000266666666666667\\
%34.590000153	0.000266666666666667\\
%34.634998322	0.000266666666666667\\
%34.680000305	0.000266666666666667\\
%34.724998474	0.000266666666666667\\
%34.770000458	0.000266666666666667\\
%34.814998627	0.000266666666666667\\
%34.86000061	0.000266666666666667\\
%34.904998779	0.000266666666666667\\
%34.950000763	0.000266666666666667\\
%34.994998932	0.000266666666666667\\
%35.040000916	0.000266666666666667\\
%35.084999084	0.000266666666666667\\
%35.130001068	0.000266666666666667\\
%35.174999237	0.000266666666666667\\
%35.220001221	0.000266666666666667\\
%35.26499939	0.000266666666666667\\
%35.310001373	0.000266666666666667\\
%35.354999542	0.000266666666666667\\
%35.400001526	0.000266666666666667\\
%35.444999695	0.000266666666666667\\
%35.490001678	0.000266666666666667\\
%35.534999847	0.000266666666666667\\
%35.580001831	0.000266666666666667\\
%35.625	0.000266666666666667\\
%35.669998169	0.000266666666666667\\
%35.715000153	0.000266666666666667\\
%35.759998322	0.000266666666666667\\
%35.805000305	0.000266666666666667\\
%35.849998474	0.000266666666666667\\
%35.895000458	0.000266666666666667\\
%35.939998627	0.000266666666666667\\
%35.98500061	0.000266666666666667\\
%36.029998779	0.000266666666666667\\
%36.075000763	0.000266666666666667\\
%36.119998932	0.000266666666666667\\
%36.165000916	0.000266666666666667\\
%36.209999084	0.000266666666666667\\
%36.255001068	0.000266666666666667\\
%36.299999237	0.000266666666666667\\
%36.345001221	0.000266666666666667\\
%36.38999939	0.000266666666666667\\
%36.435001373	0.000266666666666667\\
%36.479999542	0.000266666666666667\\
%36.525001526	0.000266666666666667\\
%36.569999695	0.000266666666666667\\
%36.615001678	0.000266666666666667\\
%36.659999847	0.000266666666666667\\
%36.705001831	0.000266666666666667\\
%36.75	0.000266666666666667\\
%36.794998169	0.000266666666666667\\
%36.840000153	0.000266666666666667\\
%36.884998322	0.000266666666666667\\
%36.930000305	0.000266666666666667\\
%36.974998474	0.000266666666666667\\
%37.020000458	0.000266666666666667\\
%37.064998627	0.000266666666666667\\
%37.11000061	0.000266666666666667\\
%37.154998779	0.000266666666666667\\
%37.200000763	0.000266666666666667\\
%37.244998932	0.000266666666666667\\
%37.290000916	0.000266666666666667\\
%37.334999084	0.000266666666666667\\
%37.380001068	0.000266666666666667\\
%37.424999237	0.000266666666666667\\
%37.470001221	0.000266666666666667\\
%37.51499939	0.000266666666666667\\
%37.560001373	0.000266666666666667\\
%37.604999542	0.000266666666666667\\
%37.650001526	0.000266666666666667\\
%37.694999695	0.000266666666666667\\
%37.740001678	0.000266666666666667\\
%37.784999847	0.000266666666666667\\
%37.830001831	0.000266666666666667\\
%37.875	0.000266666666666667\\
%37.919998169	0.000266666666666667\\
%37.965000153	0.000266666666666667\\
%38.009998322	0.000266666666666667\\
%38.055000305	0.000266666666666667\\
%38.099998474	0.000266666666666667\\
%38.145000458	0.000266666666666667\\
%38.189998627	0.000266666666666667\\
%38.23500061	0.000266666666666667\\
%38.279998779	0.000266666666666667\\
%38.325000763	0.000266666666666667\\
%38.369998932	0.000266666666666667\\
%38.415000916	0.000266666666666667\\
%38.459999084	0.000266666666666667\\
%38.505001068	0.000266666666666667\\
%38.549999237	0.000266666666666667\\
%38.595001221	0.000266666666666667\\
%38.63999939	0.000266666666666667\\
%38.685001373	0.000266666666666667\\
%38.729999542	0.000266666666666667\\
%38.775001526	0.000266666666666667\\
%38.819999695	0.000266666666666667\\
%38.865001678	0.000266666666666667\\
%38.909999847	0.000266666666666667\\
%38.955001831	0.000266666666666667\\
%39	0.000266666666666667\\
%39.044998169	0.000266666666666667\\
%39.090000153	0.000266666666666667\\
%39.134998322	0.000266666666666667\\
%39.180000305	0.000266666666666667\\
%39.224998474	0.000266666666666667\\
%39.270000458	0.000266666666666667\\
%39.314998627	0.000266666666666667\\
%39.36000061	0.000266666666666667\\
%39.404998779	0.000266666666666667\\
%39.450000763	0.000266666666666667\\
%39.494998932	0.000266666666666667\\
%39.540000916	0.000266666666666667\\
%39.584999084	0.000266666666666667\\
%39.630001068	0.000266666666666667\\
%39.674999237	0.000266666666666667\\
%39.720001221	0.000266666666666667\\
%39.76499939	0.000266666666666667\\
%39.810001373	0.000266666666666667\\
%39.854999542	0.000266666666666667\\
%39.900001526	0.000266666666666667\\
%39.944999695	0.000266666666666667\\
%39.990001678	0.000266666666666667\\
%40.034999847	0.000266666666666667\\
%40.080001831	0.000266666666666667\\
%40.125	0.000266666666666667\\
%40.169998169	0.000266666666666667\\
%40.215000153	0.000266666666666667\\
%40.259998322	0.000266666666666667\\
%40.305000305	0.000266666666666667\\
%40.349998474	0.000266666666666667\\
%40.395000458	0.000266666666666667\\
%40.439998627	0.000266666666666667\\
%40.48500061	0.000266666666666667\\
%40.529998779	0.000266666666666667\\
%40.575000763	0.000266666666666667\\
%40.619998932	0.000266666666666667\\
%40.665000916	0.000266666666666667\\
%40.709999084	0.000266666666666667\\
%40.755001068	0.000266666666666667\\
%40.799999237	0.000266666666666667\\
%40.845001221	0.000266666666666667\\
%40.88999939	0.000266666666666667\\
%40.935001373	0.000266666666666667\\
%40.979999542	0.000266666666666667\\
%41.025001526	0.000266666666666667\\
%41.069999695	0.000266666666666667\\
%41.115001678	0.000266666666666667\\
%41.159999847	0.000266666666666667\\
%41.205001831	0.000266666666666667\\
%41.25	0.000266666666666667\\
%41.294998169	0.000266666666666667\\
%41.340000153	0.000266666666666667\\
%41.384998322	0.000266666666666667\\
%41.430000305	0.000266666666666667\\
%41.474998474	0.000266666666666667\\
%41.520000458	0.000266666666666667\\
%41.564998627	0.000266666666666667\\
%41.61000061	0.000266666666666667\\
%41.654998779	0.000266666666666667\\
%41.700000763	0.000266666666666667\\
%41.744998932	0.000266666666666667\\
%41.790000916	0.000266666666666667\\
%41.834999084	0.000266666666666667\\
%41.880001068	0.000266666666666667\\
%41.924999237	0.000266666666666667\\
%41.970001221	0.000266666666666667\\
%42.01499939	0.000266666666666667\\
%42.060001373	0.000266666666666667\\
%42.104999542	0.000266666666666667\\
%42.150001526	0.000266666666666667\\
%42.194999695	0.000266666666666667\\
%42.240001678	0.000266666666666667\\
%42.284999847	0.000266666666666667\\
%42.330001831	0.000266666666666667\\
%42.375	0.000266666666666667\\
%42.419998169	0.000266666666666667\\
%42.465000153	0.000266666666666667\\
%42.509998322	0.000266666666666667\\
%42.555000305	0.000266666666666667\\
%42.599998474	0.000266666666666667\\
%42.645000458	0.000266666666666667\\
%42.689998627	0.000266666666666667\\
%42.73500061	0.000266666666666667\\
%42.779998779	0.000266666666666667\\
%42.825000763	0.000266666666666667\\
%42.869998932	0.000266666666666667\\
%42.915000916	0.000266666666666667\\
%42.959999084	0.000266666666666667\\
%43.005001068	0.000266666666666667\\
%43.049999237	0.000266666666666667\\
%43.095001221	0.000266666666666667\\
%43.13999939	0.000266666666666667\\
%43.185001373	0.000266666666666667\\
%43.229999542	0.000266666666666667\\
%43.275001526	0.000266666666666667\\
%43.319999695	0.000266666666666667\\
%43.365001678	0.000266666666666667\\
%43.409999847	0.000266666666666667\\
%43.455001831	0.000266666666666667\\
%43.5	0.000266666666666667\\
%43.544998169	0.000266666666666667\\
%43.590000153	0.000266666666666667\\
%43.634998322	0.000266666666666667\\
%43.680000305	0.000266666666666667\\
%43.724998474	0.000266666666666667\\
%43.770000458	0.000266666666666667\\
%43.814998627	0.000266666666666667\\
%43.86000061	0.000266666666666667\\
%43.904998779	0.000266666666666667\\
%43.950000763	0.000266666666666667\\
%43.994998932	0.000266666666666667\\
%44.040000916	0.000266666666666667\\
%44.084999084	0.000266666666666667\\
%44.130001068	0.000266666666666667\\
%44.174999237	0.000266666666666667\\
%44.220001221	0.000266666666666667\\
%44.26499939	0.000266666666666667\\
%44.310001373	0.000266666666666667\\
%44.354999542	0.000266666666666667\\
%44.400001526	0.000266666666666667\\
%44.444999695	0.000266666666666667\\
%44.490001678	0.000266666666666667\\
%44.534999847	0.000266666666666667\\
%44.580001831	0.000266666666666667\\
%44.625	0.000266666666666667\\
%44.669998169	0.000266666666666667\\
%44.715000153	0.000266666666666667\\
%44.759998322	0.000266666666666667\\
%44.805000305	0.000266666666666667\\
%44.849998474	0.000266666666666667\\
%44.895000458	0.000266666666666667\\
%44.939998627	0.000266666666666667\\
%44.98500061	0.000266666666666667\\
%45.029998779	0.000266666666666667\\
%45.075000763	0.000266666666666667\\
%45.119998932	0.000266666666666667\\
%45.165000916	0.000266666666666667\\
%45.209999084	0.000266666666666667\\
%45.255001068	0.000266666666666667\\
%45.299999237	0.000266666666666667\\
%45.345001221	0.000266666666666667\\
%45.38999939	0.000266666666666667\\
%45.435001373	0.000266666666666667\\
%45.479999542	0.000266666666666667\\
%45.525001526	0.000266666666666667\\
%45.569999695	0.000266666666666667\\
%45.615001678	0.000266666666666667\\
%45.659999847	0.000266666666666667\\
%45.705001831	0.000266666666666667\\
%45.75	0.000266666666666667\\
%45.794998169	0.000266666666666667\\
%45.840000153	0.000266666666666667\\
%45.884998322	0.000266666666666667\\
%45.930000305	0.000266666666666667\\
%45.974998474	0.000266666666666667\\
%46.020000458	0.000266666666666667\\
%46.064998627	0.000266666666666667\\
%46.11000061	0.000266666666666667\\
%46.154998779	0.000266666666666667\\
%46.200000763	0.000266666666666667\\
%46.244998932	0.000266666666666667\\
%46.290000916	0.000266666666666667\\
%46.334999084	0.000266666666666667\\
%46.380001068	0.000266666666666667\\
%46.424999237	0.000266666666666667\\
%46.470001221	0.000266666666666667\\
%46.51499939	0.000266666666666667\\
%46.560001373	0.000266666666666667\\
%46.604999542	0.000266666666666667\\
%46.650001526	0.000266666666666667\\
%46.694999695	0.000266666666666667\\
%46.740001678	0.000266666666666667\\
%46.784999847	0.000266666666666667\\
%46.830001831	0.000266666666666667\\
%46.875	0.000266666666666667\\
%46.919998169	0.000266666666666667\\
%46.965000153	0.000266666666666667\\
%47.009998322	0.000266666666666667\\
%47.055000305	0.000266666666666667\\
%47.099998474	0.000266666666666667\\
%47.145000458	0.000266666666666667\\
%47.189998627	0.000266666666666667\\
%47.23500061	0.000266666666666667\\
%47.279998779	0.000266666666666667\\
%47.325000763	0.000266666666666667\\
%47.369998932	0.000266666666666667\\
%47.415000916	0.000266666666666667\\
%47.459999084	0.000266666666666667\\
%47.505001068	0.000266666666666667\\
%47.549999237	0.000266666666666667\\
%47.595001221	0.000266666666666667\\
%47.63999939	0.000266666666666667\\
%47.685001373	0.000266666666666667\\
%47.729999542	0.000266666666666667\\
%47.775001526	0.000266666666666667\\
%47.819999695	0.000266666666666667\\
%47.865001678	0.000266666666666667\\
%47.909999847	0.000266666666666667\\
%47.955001831	0.000266666666666667\\
%48	0.000266666666666667\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_OutletPressure.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny},scaled y ticks=false, scaled x ticks=false,yticklabel style={
%		/pgf/number format/fixed,
%		/pgf/number format/precision=5 }}
%%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=50000,
xlabel={$N_{\text{iter}}$},
ymin=0.998,
ymax=1.002,
%ylabel={$p$},
ylabel={$p / p^{\text{out}}$},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
scaled x ticks = false,
xtick={0,10000,20000,30000,40000},
xticklabels={0k,10k,20k,30k,40k},
ytick pos=left,
ytick={0.999,1.0,1.001},
%yticklabels={$0.999 p^{\text{out}}$,$p^{\text{out}}$,$1.001 p^{\text{out}}$},
yticklabels={$0.999$,$1$,$1.001$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1000	1.00003543925181\\
2000	1.00000468509058\\
3000	0.999999473112772\\
4000	1.00001119890263\\
5000	1.00001648952264\\
6000	1.00001047885371\\
7000	1.00000745051087\\
8000	1.00001011013315\\
9000	1.00001331004303\\
10000	1.00001185326721\\
11000	1.00000992273777\\
12000	1.0000113088587\\
13000	1.0000125632346\\
14000	1.00001147213134\\
15000	1.00001057127989\\
16000	1.00001150045245\\
17000	1.00001218357926\\
18000	1.00001137738632\\
19000	1.00001089950861\\
20000	1.00001162376902\\
21000	1.00001197666893\\
22000	1.00001136195924\\
23000	1.00001110477672\\
24000	1.00001161459511\\
25000	1.00001179999185\\
26000	1.00001138219022\\
27000	1.00001124225861\\
28000	1.00001157560009\\
29000	1.00001168142482\\
30000	1.00001141907518\\
31000	1.00001133962908\\
32000	1.00001154616893\\
33000	1.00001160894746\\
34000	1.00001145124728\\
35000	1.00001140622011\\
36000	1.00001153101359\\
37000	1.00001156823596\\
38000	1.00001147507926\\
39000	1.00001145005208\\
40000	1.00001152476766\\
41000	1.00001154647328\\
42000	1.00001149160236\\
43000	1.00001147803216\\
44000	1.00001152278804\\
45000	1.00001153503668\\
46000	1.00001150261322\\
47000	1.00001149545154\\
48000	1.00001152227808\\
49000	1.000011528976\\
50000	1.00001150953623\\
};
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0	1\\
%500	1.00001771962591\\
%1000	1.0000133747808\\
%1500	1.00000989936379\\
%2000	1.00001015927156\\
%2500	1.00001121431341\\
%3000	1.00001110924774\\
%3500	1.00001065190563\\
%4000	1.00001059170869\\
%4500	1.00001086354212\\
%5000	1.00001095351713\\
%6000	1.0000118555842\\
%7000	1.0000096619121\\
%8000	1.00001037810701\\
%9000	1.00001146892688\\
%10000	1.00001141187027\\
%11000	1.00001095831843\\
%12000	1.00001111329348\\
%13000	1.00001147028216\\
%14000	1.00001154204356\\
%15000	1.00001138874592\\
%16000	1.00001139996426\\
%17000	1.00001153080258\\
%18000	1.00001151224967\\
%19000	1.00001142600972\\
%20000	1.00001145581522\\
%21000	1.00001152953434\\
%22000	1.00001150606217\\
%23000	1.00001145079134\\
%24000	1.0000114784312\\
%25000	1.00001152566453\\
%26000	1.00001149983362\\
%27000	1.00001146069726\\
%28000	1.00001148315073\\
%29000	1.00001151464806\\
%30000	1.00001149570487\\
%31000	1.00001147125231\\
%32000	1.00001148816556\\
%33000	1.00001150933107\\
%34000	1.00001149791761\\
%35000	1.00001148367605\\
%36000	1.0000114952577\\
%37000	1.00001150907345\\
%38000	1.0000115028792\\
%39000	1.00001149504652\\
%40000	1.00001150266374\\
%41000	1.00001151142675\\
%42000	1.00001150819384\\
%43000	1.00001150401585\\
%44000	1.00001150891556\\
%45000	1.00001151432321\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_OutletPressureX.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny},scaled y ticks=false, scaled x ticks=false,yticklabel style={
%		/pgf/number format/fixed,
%		/pgf/number format/precision=5 }}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=50,
xlabel={$Y/H$},
%ymin=0.99998,
%ymax=1.00016,
ymin=0.998,
ymax=1.002,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0.999,1.0,1.001},
yticklabels={$0.999$,$1$,$1.001$},
%yticklabels={$0.999 p^{\text{out}}$,$p^{\text{out}}$,$1.001 p^{\text{out}}$},
%ylabel={Pressure (l.u.)},
ylabel={$p / p^{\text{out}}$},
xtick={0,25,50},
xticklabels={0,0.5,1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
nan	nan\\
3	1.00005713585417\\
3.0450000763	1.00005617291667\\
3.0899999142	1.00005520997917\\
3.1349999905	1.00005424704167\\
3.1800000668	1.00005328410417\\
3.2249999046	1.00005232116667\\
3.2699999809	1.00005135820833\\
3.3150000572	1.00005039527083\\
3.3599998951	1.00004943233333\\
3.4049999714	1.00004846939583\\
3.4500000477	1.00004750645833\\
3.4949998856	1.00004654352083\\
3.5399999619	1.00004558058333\\
3.5850000381	1.00004461764583\\
3.6300001144	1.00004365470833\\
3.6749999523	1.00004269177083\\
3.7200000286	1.00004172883333\\
3.7650001049	1.000040765875\\
3.8099999428	1.00003980295833\\
3.8550000191	1.00003884\\
3.9000000954	1.0000378770625\\
3.9449999332	1.000036914125\\
3.9900000095	1.0000359511875\\
4.0349998474	1.00003506402083\\
4.0799999237	1.0000341985\\
4.125	1.00003333297917\\
4.1700000763	1.00003246745833\\
4.2150001526	1.0000316019375\\
4.2600002289	1.00003073641667\\
4.3049998283	1.00002987091667\\
4.3499999046	1.00002900539583\\
4.3949999809	1.00002813985417\\
4.4400000572	1.00002727433333\\
4.4850001335	1.0000264088125\\
4.5300002098	1.00002554329167\\
4.5749998093	1.00002467779167\\
4.6199998856	1.00002381227083\\
4.6649999619	1.00002294675\\
4.7100000381	1.00002208122917\\
4.7550001144	1.00002121570833\\
4.8000001907	1.0000203501875\\
4.8449997902	1.00001948466667\\
4.8899998665	1.00001861914583\\
4.9349999428	1.000017753625\\
4.9800000191	1.00001688810417\\
5.0250000954	1.00001635416667\\
5.0700001717	1.00001608547917\\
5.1149997711	1.00001581679167\\
5.1599998474	1.000015548125\\
5.2049999237	1.0000152794375\\
5.25	1.00001501075\\
5.2950000763	1.0000147420625\\
5.3400001526	1.000014473375\\
5.3850002289	1.00001420470833\\
5.4299998283	1.00001393602083\\
5.4749999046	1.00001366733333\\
5.5199999809	1.00001339864583\\
5.5650000572	1.00001312995833\\
5.6100001335	1.00001286129167\\
5.6550002098	1.00001259260417\\
5.6999998093	1.00001232391667\\
5.7449998856	1.00001205522917\\
5.7899999619	1.0000117865625\\
5.8350000381	1.000011517875\\
5.8800001144	1.0000112491875\\
5.9250001907	1.0000109805\\
5.9699997902	1.00001071183333\\
6.0149998665	1.000010474125\\
6.0599999428	1.000010298375\\
6.1050000191	1.000010122625\\
6.1500000954	1.00000994689583\\
6.1950001717	1.00000977114583\\
6.2399997711	1.00000959541667\\
6.2849998474	1.00000941966667\\
6.3299999237	1.00000924391667\\
6.375	1.0000090681875\\
6.4200000763	1.0000088924375\\
6.4650001526	1.00000871670833\\
6.5100002289	1.00000854095833\\
6.5549998283	1.00000836520833\\
6.5999999046	1.00000818947917\\
6.6449999809	1.00000801372917\\
6.6900000572	1.000007838\\
6.7350001335	1.00000766225\\
6.7800002098	1.0000074865\\
6.8249998093	1.00000731077083\\
6.8699998856	1.00000713502083\\
6.9149999619	1.00000695927083\\
6.9600000381	1.00000678354167\\
7.0050001144	1.0000066170625\\
7.0500001907	1.00000652479167\\
7.0949997902	1.00000643252083\\
7.1399998665	1.00000634022917\\
7.1849999428	1.00000624795833\\
7.2300000191	1.0000061556875\\
7.2750000954	1.00000606339583\\
7.3200001717	1.000005971125\\
7.3649997711	1.00000587885417\\
7.4099998474	1.00000578658333\\
7.4549999237	1.00000569429167\\
7.5	1.00000560202083\\
7.5450000763	1.00000550975\\
7.5900001526	1.00000541745833\\
7.6350002289	1.0000053251875\\
7.6799998283	1.00000523291667\\
7.7249999046	1.000005140625\\
7.7699999809	1.00000504835417\\
7.8150000572	1.00000495608333\\
7.8600001335	1.00000486379167\\
7.9050002098	1.00000477152083\\
7.9499998093	1.00000467925\\
7.9949998856	1.00000458695833\\
8.0399999619	1.00000452616667\\
8.0850000381	1.00000446929167\\
8.1300001144	1.0000044124375\\
8.1750001907	1.00000435558333\\
8.220000267	1.00000429870833\\
8.2650003433	1.00000424185417\\
8.3100004196	1.00000418497917\\
8.3549995422	1.000004128125\\
8.3999996185	1.00000407125\\
8.4449996948	1.00000401439583\\
8.4899997711	1.00000395752083\\
8.5349998474	1.00000390066667\\
8.5799999237	1.00000384379167\\
8.625	1.0000037869375\\
8.6700000763	1.0000037300625\\
8.7150001526	1.00000367320833\\
8.7600002289	1.00000361633333\\
8.8050003052	1.00000355947917\\
8.8500003815	1.00000350260417\\
8.8950004578	1.00000344575\\
8.9399995804	1.000003388875\\
8.9849996567	1.00000333202083\\
9.029999733	1.00000328952083\\
9.0749998093	1.0000032541875\\
9.1199998856	1.000003218875\\
9.1649999619	1.0000031835625\\
9.2100000381	1.00000314822917\\
9.2550001144	1.00000311291667\\
9.3000001907	1.00000307758333\\
9.345000267	1.00000304227083\\
9.3900003433	1.0000030069375\\
9.4350004196	1.000002971625\\
9.4799995422	1.0000029363125\\
9.5249996185	1.00000290097917\\
9.5699996948	1.00000286566667\\
9.6149997711	1.00000283033333\\
9.6599998474	1.00000279502083\\
9.7049999237	1.0000027596875\\
9.75	1.000002724375\\
9.7950000763	1.0000026890625\\
9.8400001526	1.00000265372917\\
9.8850002289	1.00000261841667\\
9.9300003052	1.00000258308333\\
9.9750003815	1.00000254777083\\
10.020000458	1.0000025176875\\
10.06499958	1.00000249414583\\
10.109999657	1.000002470625\\
10.154999733	1.00000244708333\\
10.199999809	1.0000024235625\\
10.244999886	1.00000240002083\\
10.289999962	1.0000023765\\
10.335000038	1.00000235295833\\
10.380000114	1.0000023294375\\
10.425000191	1.00000230589583\\
10.470000267	1.000002282375\\
10.515000343	1.00000225883333\\
10.56000042	1.0000022353125\\
10.604999542	1.00000221177083\\
10.649999619	1.00000218825\\
10.694999695	1.00000216470833\\
10.739999771	1.0000021411875\\
10.784999847	1.00000211764583\\
10.829999924	1.000002094125\\
10.875	1.00000207058333\\
10.920000076	1.0000020470625\\
10.965000153	1.00000202352083\\
11.010000229	1.000002001625\\
11.055000305	1.00000198539583\\
11.100000381	1.00000196914583\\
11.145000458	1.00000195291667\\
11.18999958	1.0000019366875\\
11.234999657	1.00000192045833\\
11.279999733	1.00000190422917\\
11.324999809	1.000001888\\
11.369999886	1.00000187177083\\
11.414999962	1.00000185554167\\
11.460000038	1.00000183929167\\
11.505000114	1.0000018230625\\
11.550000191	1.00000180683333\\
11.595000267	1.00000179060417\\
11.640000343	1.000001774375\\
11.68500042	1.00000175814583\\
11.729999542	1.00000174191667\\
11.774999619	1.00000172566667\\
11.819999695	1.0000017094375\\
11.864999771	1.00000169320833\\
11.909999847	1.00000167697917\\
11.954999924	1.00000166075\\
12	1.00000164452083\\
12.045000076	1.00000163252083\\
12.090000153	1.00000162052083\\
12.135000229	1.00000160852083\\
12.180000305	1.00000159654167\\
12.225000381	1.00000158454167\\
12.270000458	1.00000157254167\\
12.31499958	1.00000156054167\\
12.359999657	1.0000015485625\\
12.404999733	1.0000015365625\\
12.449999809	1.0000015245625\\
12.494999886	1.0000015125625\\
12.539999962	1.0000015005625\\
12.585000038	1.00000148858333\\
12.630000114	1.00000147658333\\
12.675000191	1.00000146458333\\
12.720000267	1.00000145258333\\
12.765000343	1.00000144060417\\
12.81000042	1.00000142860417\\
12.854999542	1.00000141660417\\
12.899999619	1.00000140460417\\
12.944999695	1.000001392625\\
12.989999771	1.000001380625\\
13.034999847	1.000001370625\\
13.079999924	1.00000136120833\\
13.125	1.00000135179167\\
13.170000076	1.00000134235417\\
13.215000153	1.0000013329375\\
13.260000229	1.00000132352083\\
13.305000305	1.00000131408333\\
13.350000381	1.00000130466667\\
13.395000458	1.00000129525\\
13.43999958	1.00000128583333\\
13.484999657	1.00000127639583\\
13.529999733	1.00000126697917\\
13.574999809	1.0000012575625\\
13.619999886	1.00000124814583\\
13.664999962	1.00000123870833\\
13.710000038	1.00000122929167\\
13.755000114	1.000001219875\\
13.800000191	1.00000121045833\\
13.845000267	1.00000120102083\\
13.890000343	1.00000119160417\\
13.93500042	1.0000011821875\\
13.979999542	1.00000117275\\
14.024999619	1.000001164\\
14.069999695	1.00000115575\\
14.114999771	1.00000114752083\\
14.159999847	1.00000113927083\\
14.204999924	1.00000113102083\\
14.25	1.00000112279167\\
14.295000076	1.00000111454167\\
14.340000153	1.0000011063125\\
14.385000229	1.0000010980625\\
14.430000305	1.00000108983333\\
14.475000381	1.00000108158333\\
14.520000458	1.00000107333333\\
14.56499958	1.00000106510417\\
14.609999657	1.00000105685417\\
14.654999733	1.000001048625\\
14.699999809	1.000001040375\\
14.744999886	1.00000103214583\\
14.789999962	1.00000102389583\\
14.835000038	1.00000101564583\\
14.880000114	1.00000100741667\\
14.925000191	1.00000099916667\\
14.970000267	1.0000009909375\\
15.015000343	1.00000098275\\
15.06000042	1.00000097466667\\
15.104999542	1.00000096660417\\
15.149999619	1.00000095854167\\
15.194999695	1.00000095045833\\
15.239999771	1.00000094239583\\
15.284999847	1.0000009343125\\
15.329999924	1.00000092625\\
15.375	1.0000009181875\\
15.420000076	1.00000091010417\\
15.465000153	1.00000090204167\\
15.510000229	1.00000089395833\\
15.555000305	1.00000088589583\\
15.600000381	1.00000087783333\\
15.645000458	1.00000086975\\
15.68999958	1.0000008616875\\
15.734999657	1.00000085360417\\
15.779999733	1.00000084554167\\
15.824999809	1.00000083747917\\
15.869999886	1.00000082939583\\
15.914999962	1.00000082133333\\
15.960000038	1.00000081325\\
16.004999161	1.00000080508333\\
16.049999237	1.00000079595833\\
16.094999313	1.00000078685417\\
16.13999939	1.00000077775\\
16.184999466	1.00000076864583\\
16.229999542	1.00000075954167\\
16.274999619	1.00000075041667\\
16.319999695	1.0000007413125\\
16.364999771	1.00000073220833\\
16.409999847	1.00000072310417\\
16.454999924	1.000000714\\
16.5	1.000000704875\\
16.545000076	1.00000069577083\\
16.590000153	1.00000068666667\\
16.635000229	1.0000006775625\\
16.680000305	1.00000066845833\\
16.725000381	1.00000065933333\\
16.770000458	1.00000065022917\\
16.815000534	1.000000641125\\
16.86000061	1.00000063202083\\
16.905000687	1.00000062291667\\
16.950000763	1.00000061379167\\
16.995000839	1.0000006046875\\
17.040000916	1.00000059352083\\
17.084999084	1.00000058208333\\
17.129999161	1.00000057066667\\
17.174999237	1.00000055922917\\
17.219999313	1.00000054779167\\
17.26499939	1.000000536375\\
17.309999466	1.0000005249375\\
17.354999542	1.0000005135\\
17.399999619	1.00000050208333\\
17.444999695	1.00000049064583\\
17.489999771	1.00000047920833\\
17.534999847	1.00000046779167\\
17.579999924	1.00000045635417\\
17.625	1.00000044491667\\
17.670000076	1.0000004335\\
17.715000153	1.0000004220625\\
17.760000229	1.000000410625\\
17.805000305	1.00000039920833\\
17.850000381	1.00000038777083\\
17.895000458	1.00000037635417\\
17.940000534	1.00000036491667\\
17.98500061	1.00000035347917\\
18.030000687	1.00000033916667\\
18.075000763	1.000000323375\\
18.120000839	1.00000030760417\\
18.165000916	1.00000029183333\\
18.209999084	1.0000002760625\\
18.254999161	1.00000026029167\\
18.299999237	1.00000024452083\\
18.344999313	1.00000022875\\
18.38999939	1.00000021297917\\
18.434999466	1.00000019720833\\
18.479999542	1.00000018141667\\
18.524999619	1.00000016564583\\
18.569999695	1.000000149875\\
18.614999771	1.00000013410417\\
18.659999847	1.00000011833333\\
18.704999924	1.0000001025625\\
18.75	1.00000008679167\\
18.795000076	1.00000007102083\\
18.840000153	1.00000005525\\
18.885000229	1.00000003947917\\
18.930000305	1.0000000236875\\
18.975000381	1.00000000791667\\
19.020000458	0.999999989625\\
19.065000534	0.999999968145833\\
19.11000061	0.9999999466875\\
19.155000687	0.999999925229167\\
19.200000763	0.999999903770833\\
19.245000839	0.999999882291667\\
19.290000916	0.999999860833333\\
19.334999084	0.999999839375\\
19.379999161	0.999999817895833\\
19.424999237	0.9999997964375\\
19.469999313	0.999999774979167\\
19.51499939	0.9999997535\\
19.559999466	0.999999732041667\\
19.604999542	0.999999710583333\\
19.649999619	0.999999689104167\\
19.694999695	0.999999667645833\\
19.739999771	0.9999996461875\\
19.784999847	0.999999624729167\\
19.829999924	0.99999960325\\
19.875	0.999999581791667\\
19.920000076	0.999999560333333\\
19.965000153	0.999999538854167\\
20.010000229	0.999999513770833\\
20.055000305	0.999999475958333\\
20.100000381	0.999999438145833\\
20.145000458	0.999999400333333\\
20.190000534	0.999999362520833\\
20.23500061	0.999999324708333\\
20.280000687	0.999999286916667\\
20.325000763	0.999999249104167\\
20.370000839	0.999999211291667\\
20.415000916	0.999999173479167\\
20.459999084	0.999999135666667\\
20.504999161	0.999999097854167\\
20.549999237	0.999999060041667\\
20.594999313	0.99999902225\\
20.63999939	0.9999989844375\\
20.684999466	0.999998946625\\
20.729999542	0.9999989088125\\
20.774999619	0.999998871\\
20.819999695	0.9999988331875\\
20.864999771	0.999998795375\\
20.909999847	0.999998757583333\\
20.954999924	0.999998719770833\\
21	0.999998681958333\\
21.045000076	0.999998682166667\\
21.090000153	0.999998682375\\
21.135000229	0.999998682583333\\
21.180000305	0.999998682791667\\
21.225000381	0.999998683\\
21.270000458	0.999998683208333\\
21.315000534	0.999998683416667\\
21.36000061	0.999998683625\\
21.405000687	0.999998683833333\\
21.450000763	0.999998684041667\\
21.495000839	0.99999868425\\
21.540000916	0.999998684458333\\
21.584999084	0.999998684666667\\
21.629999161	0.999998684875\\
21.674999237	0.9999986850625\\
21.719999313	0.999998685270833\\
21.76499939	0.999998685479167\\
21.809999466	0.9999986856875\\
21.854999542	0.999998685895833\\
21.899999619	0.999998686104167\\
21.944999695	0.9999986863125\\
21.989999771	0.999998686520833\\
22.034999847	0.999998684729167\\
22.079999924	0.999998682375\\
22.125	0.999998680020833\\
22.170000076	0.999998677666667\\
22.215000153	0.9999986753125\\
22.260000229	0.999998672958333\\
22.305000305	0.999998670583333\\
22.350000381	0.999998668229167\\
22.395000458	0.999998665875\\
22.440000534	0.999998663520833\\
22.48500061	0.999998661166667\\
22.530000687	0.9999986588125\\
22.575000763	0.9999986564375\\
22.620000839	0.999998654083333\\
22.665000916	0.999998651729167\\
22.709999084	0.999998649375\\
22.754999161	0.999998647020833\\
22.799999237	0.999998644666667\\
22.844999313	0.999998642291667\\
22.88999939	0.9999986399375\\
22.934999466	0.999998637583333\\
22.979999542	0.999998635229167\\
23.024999619	0.999999392\\
23.069999695	1.00000075610417\\
23.114999771	1.00000212022917\\
23.159999847	1.00000348433333\\
23.204999924	1.0000048484375\\
23.25	1.00000621254167\\
23.295000076	1.00000757664583\\
23.340000153	1.00000894077083\\
23.385000229	1.000010304875\\
23.430000305	1.00001166897917\\
23.475000381	1.00001303308333\\
23.520000458	1.00001439720833\\
23.565000534	1.0000157613125\\
23.61000061	1.00001712541667\\
23.655000687	1.00001848952083\\
23.700000763	1.000019853625\\
23.745000839	1.00002121775\\
23.790000916	1.00002258185417\\
23.834999084	1.00002394589583\\
23.879999161	1.00002531002083\\
23.924999237	1.000026674125\\
23.969999313	1.00002803822917\\
24.01499939	1.00002947852083\\
24.059999466	1.00003107116667\\
24.104999542	1.00003266383333\\
24.149999619	1.00003425647917\\
24.194999695	1.00003584914583\\
24.239999771	1.0000374418125\\
24.284999847	1.00003903445833\\
24.329999924	1.000040627125\\
24.375	1.00004221977083\\
24.420000076	1.0000438124375\\
24.465000153	1.00004540508333\\
24.510000229	1.00004699775\\
24.555000305	1.00004859039583\\
24.600000381	1.0000501830625\\
24.645000458	1.00005177570833\\
24.690000534	1.000053368375\\
24.73500061	1.00005496102083\\
24.780000687	1.0000565536875\\
24.825000763	1.00005814635417\\
24.870000839	1.000059739\\
24.915000916	1.00006133166667\\
24.959999084	1.00006292425\\
25.004999161	1.000064180625\\
25.049999237	1.0000627463125\\
25.094999313	1.00006131197917\\
25.13999939	1.00005987766667\\
25.184999466	1.00005844333333\\
25.229999542	1.00005700902083\\
25.274999619	1.00005557470833\\
25.319999695	1.000054140375\\
25.364999771	1.0000527060625\\
25.409999847	1.00005127172917\\
25.454999924	1.00004983741667\\
25.5	1.00004840308333\\
25.545000076	1.00004696877083\\
25.590000153	1.0000455344375\\
25.635000229	1.000044100125\\
25.680000305	1.0000426658125\\
25.725000381	1.00004123147917\\
25.770000458	1.00003979716667\\
25.815000534	1.00003836283333\\
25.86000061	1.00003692852083\\
25.905000687	1.0000354941875\\
25.950000763	1.000034059875\\
25.995000839	1.00003262554167\\
26.040000916	1.0000315815625\\
26.084999084	1.00003058639583\\
26.129999161	1.00002959120833\\
26.174999237	1.000028596\\
26.219999313	1.00002760079167\\
26.26499939	1.00002660560417\\
26.309999466	1.00002561039583\\
26.354999542	1.0000246151875\\
26.399999619	1.00002361997917\\
26.444999695	1.00002262479167\\
26.489999771	1.00002162958333\\
26.534999847	1.000020634375\\
26.579999924	1.00001963916667\\
26.625	1.00001864397917\\
26.670000076	1.00001764877083\\
26.715000153	1.0000166535625\\
26.760000229	1.00001565835417\\
26.805000305	1.00001466316667\\
26.850000381	1.00001366795833\\
26.895000458	1.00001267275\\
26.940000534	1.00001167754167\\
26.98500061	1.00001068235417\\
27.030000687	1.0000100506875\\
27.075000763	1.0000096008125\\
27.120000839	1.00000915091667\\
27.165000916	1.00000870102083\\
27.209999084	1.00000825114583\\
27.254999161	1.00000780125\\
27.299999237	1.000007351375\\
27.344999313	1.00000690147917\\
27.38999939	1.00000645158333\\
27.434999466	1.0000060016875\\
27.479999542	1.00000555179167\\
27.524999619	1.00000510191667\\
27.569999695	1.00000465202083\\
27.614999771	1.000004202125\\
27.659999847	1.00000375222917\\
27.704999924	1.00000330235417\\
27.75	1.00000285245833\\
27.795000076	1.0000024025625\\
27.840000153	1.00000195266667\\
27.885000229	1.00000150277083\\
27.930000305	1.00000105289583\\
27.975000381	1.000000603\\
28.020000458	1.00000033102083\\
28.065000534	1.00000028145833\\
28.11000061	1.00000023189583\\
28.155000687	1.0000001823125\\
28.200000763	1.00000013275\\
28.245000839	1.00000008316667\\
28.290000916	1.00000003360417\\
28.334999084	0.999999984020833\\
28.379999161	0.999999934458333\\
28.424999237	0.999999884895833\\
28.469999313	0.9999998353125\\
28.51499939	0.99999978575\\
28.559999466	0.999999736166667\\
28.604999542	0.999999686604167\\
28.649999619	0.999999637020833\\
28.694999695	0.999999587458333\\
28.739999771	0.999999537895833\\
28.784999847	0.9999994883125\\
28.829999924	0.99999943875\\
28.875	0.999999389166667\\
28.920000076	0.999999339604167\\
28.965000153	0.999999290020833\\
29.010000229	0.999999254854167\\
29.055000305	0.9999992700625\\
29.100000381	0.99999928525\\
29.145000458	0.999999300458333\\
29.190000534	0.999999315666667\\
29.23500061	0.999999330854167\\
29.280000687	0.9999993460625\\
29.325000763	0.999999361270833\\
29.370000839	0.999999376458333\\
29.415000916	0.999999391666667\\
29.459999084	0.999999406875\\
29.504999161	0.9999994220625\\
29.549999237	0.999999437270833\\
29.594999313	0.999999452479167\\
29.63999939	0.999999467666667\\
29.684999466	0.999999482875\\
29.729999542	0.999999498083333\\
29.774999619	0.999999513270833\\
29.819999695	0.999999528479167\\
29.864999771	0.9999995436875\\
29.909999847	0.999999558875\\
29.954999924	0.999999574083333\\
30	0.999999589291667\\
30.045000076	0.999999603770833\\
30.090000153	0.999999618270833\\
30.135000229	0.999999632770833\\
30.180000305	0.99999964725\\
30.225000381	0.99999966175\\
30.270000458	0.99999967625\\
30.315000534	0.99999969075\\
30.36000061	0.999999705229167\\
30.405000687	0.999999719729167\\
30.450000763	0.999999734229167\\
30.495000839	0.999999748708333\\
30.540000916	0.999999763208333\\
30.584999084	0.999999777708333\\
30.629999161	0.999999792208333\\
30.674999237	0.9999998066875\\
30.719999313	0.9999998211875\\
30.76499939	0.9999998356875\\
30.809999466	0.999999850166667\\
30.854999542	0.999999864666667\\
30.899999619	0.999999879166667\\
30.944999695	0.999999893666667\\
30.989999771	0.999999908145833\\
31.034999847	0.9999999195\\
31.079999924	0.9999999299375\\
31.125	0.999999940375\\
31.170000076	0.9999999508125\\
31.215000153	0.99999996125\\
31.260000229	0.9999999716875\\
31.305000305	0.999999982125\\
31.350000381	0.999999992583333\\
31.395000458	1.00000000302083\\
31.440000534	1.00000001345833\\
31.48500061	1.00000002389583\\
31.530000687	1.00000003433333\\
31.575000763	1.00000004477083\\
31.620000839	1.00000005520833\\
31.665000916	1.00000006566667\\
31.709999084	1.00000007610417\\
31.754999161	1.00000008654167\\
31.799999237	1.00000009697917\\
31.844999313	1.00000010741667\\
31.88999939	1.00000011785417\\
31.934999466	1.00000012829167\\
31.979999542	1.00000013875\\
32.025001526	1.00000014804167\\
32.069999695	1.00000015641667\\
32.115001678	1.00000016479167\\
32.159999847	1.00000017316667\\
32.205001831	1.00000018154167\\
32.25	1.00000018991667\\
32.294998169	1.00000019829167\\
32.340000153	1.00000020666667\\
32.384998322	1.00000021504167\\
32.430000305	1.0000002234375\\
32.474998474	1.0000002318125\\
32.520000458	1.0000002401875\\
32.564998627	1.0000002485625\\
32.61000061	1.0000002569375\\
32.654998779	1.0000002653125\\
32.700000763	1.0000002736875\\
32.744998932	1.0000002820625\\
32.790000916	1.0000002904375\\
32.834999084	1.0000002988125\\
32.880001068	1.00000030720833\\
32.924999237	1.00000031558333\\
32.970001221	1.00000032395833\\
33.01499939	1.00000033208333\\
33.060001373	1.00000033975\\
33.104999542	1.00000034741667\\
33.150001526	1.00000035508333\\
33.194999695	1.00000036275\\
33.240001678	1.00000037041667\\
33.284999847	1.00000037808333\\
33.330001831	1.00000038575\\
33.375	1.00000039341667\\
33.419998169	1.00000040108333\\
33.465000153	1.00000040875\\
33.509998322	1.00000041639583\\
33.555000305	1.0000004240625\\
33.599998474	1.00000043172917\\
33.645000458	1.00000043939583\\
33.689998627	1.0000004470625\\
33.73500061	1.00000045472917\\
33.779998779	1.00000046239583\\
33.825000763	1.0000004700625\\
33.869998932	1.00000047772917\\
33.915000916	1.00000048539583\\
33.959999084	1.0000004930625\\
34.005001068	1.00000050075\\
34.049999237	1.00000050872917\\
34.095001221	1.00000051672917\\
34.13999939	1.00000052470833\\
34.185001373	1.0000005326875\\
34.229999542	1.0000005406875\\
34.275001526	1.00000054866667\\
34.319999695	1.00000055664583\\
34.365001678	1.00000056464583\\
34.409999847	1.000000572625\\
34.455001831	1.00000058060417\\
34.5	1.00000058860417\\
34.544998169	1.00000059658333\\
34.590000153	1.0000006045625\\
34.634998322	1.0000006125625\\
34.680000305	1.00000062054167\\
34.724998474	1.00000062852083\\
34.770000458	1.00000063652083\\
34.814998627	1.0000006445\\
34.86000061	1.00000065247917\\
34.904998779	1.00000066045833\\
34.950000763	1.00000066845833\\
34.994998932	1.0000006764375\\
35.040000916	1.0000006853125\\
35.084999084	1.00000069427083\\
35.130001068	1.00000070325\\
35.174999237	1.00000071222917\\
35.220001221	1.0000007211875\\
35.26499939	1.00000073016667\\
35.310001373	1.00000073914583\\
35.354999542	1.000000748125\\
35.400001526	1.00000075708333\\
35.444999695	1.0000007660625\\
35.490001678	1.00000077504167\\
35.534999847	1.000000784\\
35.580001831	1.00000079297917\\
35.625	1.00000080195833\\
35.669998169	1.00000081091667\\
35.715000153	1.00000081989583\\
35.759998322	1.000000828875\\
35.805000305	1.00000083785417\\
35.849998474	1.0000008468125\\
35.895000458	1.00000085579167\\
35.939998627	1.00000086477083\\
35.98500061	1.00000087372917\\
36.029998779	1.0000008839375\\
36.075000763	1.00000089475\\
36.119998932	1.00000090554167\\
36.165000916	1.00000091635417\\
36.209999084	1.00000092716667\\
36.255001068	1.00000093795833\\
36.299999237	1.00000094877083\\
36.345001221	1.00000095958333\\
36.38999939	1.00000097039583\\
36.435001373	1.0000009811875\\
36.479999542	1.000000992\\
36.525001526	1.0000010028125\\
36.569999695	1.000001013625\\
36.615001678	1.00000102441667\\
36.659999847	1.00000103522917\\
36.705001831	1.00000104604167\\
36.75	1.00000105685417\\
36.794998169	1.00000106764583\\
36.840000153	1.00000107845833\\
36.884998322	1.00000108927083\\
36.930000305	1.00000110008333\\
36.974998474	1.000001110875\\
37.020000458	1.000001122875\\
37.064998627	1.00000113635417\\
37.11000061	1.00000114983333\\
37.154998779	1.0000011633125\\
37.200000763	1.00000117677083\\
37.244998932	1.00000119025\\
37.290000916	1.00000120372917\\
37.334999084	1.00000121720833\\
37.380001068	1.0000012306875\\
37.424999237	1.00000124416667\\
37.470001221	1.00000125764583\\
37.51499939	1.00000127110417\\
37.560001373	1.00000128458333\\
37.604999542	1.0000012980625\\
37.650001526	1.00000131154167\\
37.694999695	1.00000132502083\\
37.740001678	1.0000013385\\
37.784999847	1.00000135197917\\
37.830001831	1.0000013654375\\
37.875	1.00000137891667\\
37.919998169	1.00000139239583\\
37.965000153	1.000001405875\\
38.009998322	1.0000014203125\\
38.055000305	1.00000143810417\\
38.099998474	1.000001455875\\
38.145000458	1.00000147366667\\
38.189998627	1.00000149145833\\
38.23500061	1.00000150925\\
38.279998779	1.00000152702083\\
38.325000763	1.0000015448125\\
38.369998932	1.00000156260417\\
38.415000916	1.00000158039583\\
38.459999084	1.0000015981875\\
38.505001068	1.00000161595833\\
38.549999237	1.00000163375\\
38.595001221	1.00000165154167\\
38.63999939	1.00000166933333\\
38.685001373	1.000001687125\\
38.729999542	1.00000170489583\\
38.775001526	1.0000017226875\\
38.819999695	1.00000174047917\\
38.865001678	1.00000175827083\\
38.909999847	1.00000177604167\\
38.955001831	1.00000179383333\\
39	1.000001811625\\
39.044998169	1.00000183579167\\
39.090000153	1.00000185997917\\
39.134998322	1.00000188414583\\
39.180000305	1.0000019083125\\
39.224998474	1.0000019325\\
39.270000458	1.00000195666667\\
39.314998627	1.00000198083333\\
39.36000061	1.00000200502083\\
39.404998779	1.0000020291875\\
39.450000763	1.00000205335417\\
39.494998932	1.00000207754167\\
39.540000916	1.00000210170833\\
39.584999084	1.000002125875\\
39.630001068	1.0000021500625\\
39.674999237	1.00000217422917\\
39.720001221	1.00000219839583\\
39.76499939	1.0000022225625\\
39.810001373	1.00000224675\\
39.854999542	1.00000227091667\\
39.900001526	1.00000229510417\\
39.944999695	1.00000231927083\\
39.990001678	1.0000023434375\\
40.034999847	1.000002375875\\
40.080001831	1.00000241066667\\
40.125	1.00000244545833\\
40.169998169	1.00000248022917\\
40.215000153	1.00000251502083\\
40.259998322	1.0000025498125\\
40.305000305	1.00000258460417\\
40.349998474	1.00000261939583\\
40.395000458	1.0000026541875\\
40.439998627	1.00000268897917\\
40.48500061	1.00000272377083\\
40.529998779	1.0000027585625\\
40.575000763	1.00000279333333\\
40.619998932	1.000002828125\\
40.665000916	1.00000286291667\\
40.709999084	1.00000289770833\\
40.755001068	1.0000029325\\
40.799999237	1.00000296729167\\
40.845001221	1.00000300208333\\
40.88999939	1.000003036875\\
40.935001373	1.00000307166667\\
40.979999542	1.0000031064375\\
41.025001526	1.00000315079167\\
41.069999695	1.00000320275\\
41.115001678	1.00000325472917\\
41.159999847	1.00000330670833\\
41.205001831	1.0000033586875\\
41.25	1.00000341064583\\
41.294998169	1.000003462625\\
41.340000153	1.00000351460417\\
41.384998322	1.0000035665625\\
41.430000305	1.00000361854167\\
41.474998474	1.00000367052083\\
41.520000458	1.00000372247917\\
41.564998627	1.00000377445833\\
41.61000061	1.0000038264375\\
41.654998779	1.00000387839583\\
41.700000763	1.000003930375\\
41.744998932	1.00000398235417\\
41.790000916	1.00000403433333\\
41.834999084	1.00000408629167\\
41.880001068	1.00000413827083\\
41.924999237	1.00000419025\\
41.970001221	1.00000424220833\\
42.01499939	1.0000043040625\\
42.060001373	1.000004385625\\
42.104999542	1.0000044671875\\
42.150001526	1.00000454877083\\
42.194999695	1.00000463033333\\
42.240001678	1.00000471191667\\
42.284999847	1.00000479347917\\
42.330001831	1.00000487504167\\
42.375	1.000004956625\\
42.419998169	1.0000050381875\\
42.465000153	1.00000511975\\
42.509998322	1.00000520133333\\
42.555000305	1.00000528289583\\
42.599998474	1.00000536445833\\
42.645000458	1.00000544604167\\
42.689998627	1.00000552760417\\
42.73500061	1.0000056091875\\
42.779998779	1.00000569075\\
42.825000763	1.0000057723125\\
42.869998932	1.00000585389583\\
42.915000916	1.00000593545833\\
42.959999084	1.00000601702083\\
43.005001068	1.00000610475\\
43.049999237	1.00000624160417\\
43.095001221	1.00000637845833\\
43.13999939	1.0000065153125\\
43.185001373	1.00000665216667\\
43.229999542	1.00000678902083\\
43.275001526	1.000006925875\\
43.319999695	1.00000706272917\\
43.365001678	1.00000719958333\\
43.409999847	1.0000073364375\\
43.455001831	1.00000747329167\\
43.5	1.00000761014583\\
43.544998169	1.000007747\\
43.590000153	1.00000788385417\\
43.634998322	1.00000802070833\\
43.680000305	1.0000081575625\\
43.724998474	1.00000829441667\\
43.770000458	1.00000843127083\\
43.814998627	1.000008568125\\
43.86000061	1.00000870497917\\
43.904998779	1.00000884183333\\
43.950000763	1.0000089786875\\
43.994998932	1.00000911554167\\
44.040000916	1.000009334875\\
44.084999084	1.00000956447917\\
44.130001068	1.000009794125\\
44.174999237	1.00001002372917\\
44.220001221	1.00001025335417\\
44.26499939	1.00001048297917\\
44.310001373	1.00001071260417\\
44.354999542	1.00001094222917\\
44.400001526	1.00001117185417\\
44.444999695	1.00001140147917\\
44.490001678	1.00001163110417\\
44.534999847	1.00001186072917\\
44.580001831	1.00001209035417\\
44.625	1.00001231995833\\
44.669998169	1.00001254958333\\
44.715000153	1.00001277920833\\
44.759998322	1.00001300883333\\
44.805000305	1.00001323845833\\
44.849998474	1.00001346808333\\
44.895000458	1.00001369770833\\
44.939998627	1.00001392733333\\
44.98500061	1.00001415695833\\
45.029998779	1.000014534125\\
45.075000763	1.00001498510417\\
45.119998932	1.00001543604167\\
45.165000916	1.00001588702083\\
45.209999084	1.00001633795833\\
45.255001068	1.0000167889375\\
45.299999237	1.000017239875\\
45.345001221	1.00001769085417\\
45.38999939	1.00001814179167\\
45.435001373	1.00001859277083\\
45.479999542	1.00001904370833\\
45.525001526	1.0000194946875\\
45.569999695	1.000019945625\\
45.615001678	1.00002039660417\\
45.659999847	1.00002084754167\\
45.705001831	1.0000212985\\
45.75	1.0000217494375\\
45.794998169	1.00002220039583\\
45.840000153	1.00002265135417\\
45.884998322	1.00002310229167\\
45.930000305	1.00002355327083\\
45.974998474	1.00002400420833\\
46.020000458	1.00002452635417\\
46.064998627	1.00002513739583\\
46.11000061	1.00002574847917\\
46.154998779	1.0000263595\\
46.200000763	1.00002697058333\\
46.244998932	1.000027581625\\
46.290000916	1.00002819270833\\
46.334999084	1.00002880375\\
46.380001068	1.00002941483333\\
46.424999237	1.000030025875\\
46.470001221	1.00003063695833\\
46.51499939	1.00003124797917\\
46.560001373	1.0000318590625\\
46.604999542	1.00003247010417\\
46.650001526	1.0000330811875\\
46.694999695	1.00003369222917\\
46.740001678	1.0000343033125\\
46.784999847	1.00003491435417\\
46.830001831	1.0000355254375\\
46.875	1.00003613645833\\
46.919998169	1.0000367475\\
46.965000153	1.00003735858333\\
47.009998322	1.0000389018125\\
47.055000305	1.00004370864583\\
47.099998474	1.0000485150625\\
47.145000458	1.00005332189583\\
47.189998627	1.0000581283125\\
47.23500061	1.00006293514583\\
47.279998779	1.00006774158333\\
47.325000763	1.00007254841667\\
47.369998932	1.00007735483333\\
47.415000916	1.00008216166667\\
47.459999084	1.00008696808333\\
47.505001068	1.00009177491667\\
47.549999237	1.00009658133333\\
47.595001221	1.00010138816667\\
47.63999939	1.00010619460417\\
47.685001373	1.0001110014375\\
47.729999542	1.00011580785417\\
47.775001526	1.0001206146875\\
47.819999695	1.00012542110417\\
47.865001678	1.0001302279375\\
47.909999847	1.00013503435417\\
47.955001831	1.0001398411875\\
48	1.000144647625\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re125_FFT.tex <==
%\pgfplotsset{label style={font=\footnotesize},
%	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Frequency $f$ ($\hertz$)},
ymin=0,
ymax=120,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
xtick={0,1,2,3,4,5},
ylabel={$\lvert \mathcal{F}(f) \rvert^2$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.10933564796705e-27\\
0.036231884057971	1.65916478838947\\
0.072463768115942	2.50246946835501\\
0.108695652173913	0.222145425032325\\
0.144927536231884	0.469920935173872\\
0.181159420289855	1.52662376107396\\
0.217391304347826	0.13213144293766\\
0.253623188405797	1.23349908711628\\
0.289855072463768	0.179161414470852\\
0.326086956521739	0.141887891290327\\
0.36231884057971	0.204383207773418\\
0.398550724637681	1.59288922081698\\
0.434782608695652	1.39746072346179\\
0.471014492753623	2.66405361686506\\
0.507246376811594	0.756672878269826\\
0.543478260869565	2.18208635467575\\
0.579710144927536	9.51320153990567\\
0.615942028985507	9.93653607704733\\
0.652173913043478	2.28217342154152\\
0.688405797101449	1.51277589548786\\
0.72463768115942	0.00598458394513843\\
0.760869565217391	1.29052105953133\\
0.797101449275362	2.22730163763141\\
0.833333333333333	0.721637610274129\\
0.869565217391304	0.0912091973154662\\
0.905797101449275	0.109134654671831\\
0.942028985507246	0.207286166256409\\
0.978260869565217	1.39328690561481\\
1.01449275362319	0.0413645322891429\\
1.05072463768116	0.845546443272379\\
1.08695652173913	0.326197521741908\\
1.1231884057971	1.59872894336897\\
1.15942028985507	0.95684086231056\\
1.19565217391304	0.913737029960095\\
1.23188405797101	0.0771229495988288\\
1.26811594202899	0.858148884765892\\
1.30434782608696	1.9668752773391\\
1.34057971014493	3.51986901916304\\
1.3768115942029	0.59679764341808\\
1.41304347826087	1.14045491961526\\
1.44927536231884	1.24850700307167\\
1.48550724637681	0.254474161320621\\
1.52173913043478	0.641786534273813\\
1.55797101449275	0.410447911572304\\
1.59420289855072	1.90930033318466\\
1.6304347826087	0.529519132666277\\
1.66666666666667	0.353379017013231\\
1.70289855072464	0.750144231162551\\
1.73913043478261	1.00329104900897\\
1.77536231884058	2.48214271002002\\
1.81159420289855	0.00281557159310013\\
1.84782608695652	0.503080062093241\\
1.88405797101449	1.36980640067727\\
1.92028985507246	3.40430351653114\\
1.95652173913043	7.67432131100523\\
1.99275362318841	0.665467793195074\\
2.02898550724638	1.11475774150555\\
2.06521739130435	0.189385333575614\\
2.10144927536232	6.20448942831914\\
2.13768115942029	1.25377140747399\\
2.17391304347826	2.15313438182165\\
2.21014492753623	1.37727956393993\\
2.2463768115942	0.0779038822668397\\
2.28260869565217	0.5043509079694\\
2.31884057971015	0.264800177226407\\
2.35507246376812	0.175592759171192\\
2.39130434782609	0.959589679000602\\
2.42753623188406	2.38082887064764\\
2.46376811594203	0.447410975795814\\
2.5	0.587074669187145\\
2.53623188405797	0.535264532841669\\
2.57246376811594	2.99111097182268\\
2.60869565217391	0.0877981654637403\\
2.64492753623188	4.71047678166128\\
2.68115942028985	17.9955571081938\\
2.71739130434783	5.89497708731498\\
2.7536231884058	3.60971877086387\\
2.78985507246377	5.83305339124643\\
2.82608695652174	0.0897160636708387\\
2.86231884057971	0.573041968432595\\
2.89855072463768	0.156385878354508\\
2.93478260869565	2.92118680818868\\
2.97101449275362	2.31236701901338\\
3.00724637681159	0.316183973404203\\
3.04347826086957	0.329903009864392\\
3.07971014492754	2.93797392916678\\
3.11594202898551	2.36901358889704\\
3.15217391304348	2.18304620345605\\
3.18840579710145	3.26532208111819\\
3.22463768115942	4.14276105855703\\
3.26086956521739	0.0678316846602745\\
3.29710144927536	7.786834693519\\
3.33333333333333	4.57455103969754\\
3.3695652173913	3.61824490007863\\
3.40579710144928	12.2660141612755\\
3.44202898550725	2.88117457679219\\
3.47826086956522	2.3844357021685\\
3.51449275362319	0.499889026346387\\
3.55072463768116	1.02778163972501\\
3.58695652173913	2.16475715158393\\
3.6231884057971	1.97117561382067\\
3.65942028985507	0.794754298092715\\
3.69565217391304	1.0373430117158\\
3.73188405797101	3.02878696789292\\
3.76811594202899	4.51727322073206\\
3.80434782608696	0.920604788933133\\
3.84057971014493	0.245536506027207\\
3.8768115942029	4.5779073330134\\
3.91304347826087	1.38958049101869\\
3.94927536231884	0.161815222313299\\
3.98550724637681	0.0281090916061745\\
4.02173913043478	106.96456141964\\
4.05797101449275	11.9091623396165\\
4.09420289855072	1.42009234546031\\
4.1304347826087	3.76162332839087\\
4.16666666666667	2.68124518745744\\
4.20289855072464	1.15591962211705\\
4.23913043478261	2.11106111974777\\
4.27536231884058	2.09903335934903\\
4.31159420289855	2.77284980685565\\
4.34782608695652	0.864872561480008\\
4.38405797101449	2.77833338964628\\
4.42028985507246	0.392531124705434\\
4.45652173913043	0.30395941391105\\
4.49275362318841	1.13269350103605\\
4.52898550724638	2.77883802125055\\
4.56521739130435	0.13988051901987\\
4.60144927536232	2.45382041886776\\
4.63768115942029	32.2122116422378\\
4.67391304347826	18.2424045153072\\
4.71014492753623	1.52609822187944\\
4.7463768115942	0.111240713872092\\
4.78260869565217	3.69994133141685\\
4.81884057971014	0.130750093236346\\
4.85507246376812	0.467615274251901\\
4.89130434782609	1.1510364658442\\
4.92753623188406	0.738116747370844\\
4.96376811594203	0.0409614254841841\\
5	0.179702268431002\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re125_fig1.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,0.7)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.826086956521739\\
0.1	0.804347826086957\\
0.2	0.804347826086957\\
0.3	0.804347826086957\\
0.4	0.782608695652174\\
0.5	0.782608695652174\\
0.6	0.782608695652174\\
0.7	0.782608695652174\\
0.8	0.782608695652174\\
0.9	0.782608695652174\\
1	0.782608695652174\\
1.1	0.782608695652174\\
1.2	0.793478260869565\\
1.3	0.793478260869565\\
1.4	0.793478260869565\\
1.5	0.793478260869565\\
1.6	0.782608695652174\\
1.7	0.782608695652174\\
1.8	0.760869565217391\\
1.9	0.782608695652174\\
2	0.826086956521739\\
2.1	0.858695652173913\\
2.2	0.934782608695652\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	0.858695652173913\\
2.7	1\\
2.8	0.760869565217391\\
2.9	0.815217391304348\\
3	1\\
3.1	0.782608695652174\\
3.2	1\\
3.3	1\\
3.4	0.760869565217391\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	0.815217391304348\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	0.956521739130435\\
4.4	0.793478260869565\\
4.5	1\\
4.6	1\\
4.7	0.771739130434783\\
4.8	1\\
4.9	0.83695652173913\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	0.739130434782609\\
5.5	1\\
5.6	1\\
5.7	0.739130434782609\\
5.8	1\\
5.9	1\\
6	1\\
6.1	0.847826086956522\\
6.2	1\\
6.3	1\\
6.4	0.923913043478261\\
6.5	1\\
6.6	0.826086956521739\\
6.7	1\\
6.8	0.815217391304348\\
6.9	1\\
7	0.739130434782609\\
7.1	1\\
7.2	1\\
7.3	0.793478260869565\\
7.4	1\\
7.5	1\\
7.6	0.760869565217391\\
7.7	1\\
7.8	1\\
7.9	0.75\\
8	1\\
8.1	0.771739130434783\\
8.2	1\\
8.3	1\\
8.4	0.815217391304348\\
8.5	1\\
8.6	0.934782608695652\\
8.7	1\\
8.8	1\\
8.9	1\\
9	0.760869565217391\\
9.1	0.869565217391304\\
9.2	1\\
9.3	1\\
9.4	0.760869565217391\\
9.5	1\\
9.6	0.771739130434783\\
9.7	1\\
9.8	0.717391304347826\\
9.9	1\\
10	1\\
10.1	0.75\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	0.739130434782609\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	0.782608695652174\\
11	1\\
11.1	0.739130434782609\\
11.2	1\\
11.3	0.83695652173913\\
11.4	1\\
11.5	1\\
11.6	0.739130434782609\\
11.7	1\\
11.8	1\\
11.9	0.760869565217391\\
12	0.956521739130435\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	0.782608695652174\\
12.5	1\\
12.6	0.793478260869565\\
12.7	1\\
12.8	0.717391304347826\\
12.9	1\\
13	1\\
13.1	0.739130434782609\\
13.2	1\\
13.3	1\\
13.4	0.760869565217391\\
13.5	0.793478260869565\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	0.771739130434783\\
14	1\\
14.1	0.75\\
14.2	1\\
14.3	0.728260869565217\\
14.4	1\\
14.5	1\\
14.6	0.771739130434783\\
14.7	1\\
14.8	0.83695652173913\\
14.9	1\\
15	1\\
15.1	1\\
15.2	0.782608695652174\\
15.3	0.869565217391304\\
15.4	0.989130434782609\\
15.5	1\\
15.6	0.760869565217391\\
15.7	1\\
15.8	0.728260869565217\\
15.9	1\\
16	1\\
16.1	0.739130434782609\\
16.2	1\\
16.3	0.83695652173913\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	0.826086956521739\\
17.2	1\\
17.3	0.782608695652174\\
17.4	1\\
17.5	1\\
17.6	0.804347826086957\\
17.7	1\\
17.8	0.760869565217391\\
17.9	1\\
18	0.771739130434783\\
18.1	0.91304347826087\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	0.902173913043478\\
18.7	1\\
18.8	0.739130434782609\\
18.9	1\\
19	1\\
19.1	0.826086956521739\\
19.2	1\\
19.3	0.739130434782609\\
19.4	1\\
19.5	0.83695652173913\\
19.6	1\\
19.7	1\\
19.8	0.782608695652174\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	0.869565217391304\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	0.956521739130435\\
20.9	1\\
21	0.760869565217391\\
21.1	1\\
21.2	1\\
21.3	0.782608695652174\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	0.739130434782609\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	0.978260869565217\\
22.4	1\\
22.5	0.760869565217391\\
22.6	1\\
22.7	1\\
22.8	0.739130434782609\\
22.9	1\\
23	0.717391304347826\\
23.1	1\\
23.2	1\\
23.3	0.760869565217391\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	0.858695652173913\\
24.1	1\\
24.2	1\\
24.3	0.739130434782609\\
24.4	1\\
24.5	0.717391304347826\\
24.6	1\\
24.7	1\\
24.8	0.760869565217391\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	0.782608695652174\\
25.6	1\\
25.7	1\\
25.8	0.793478260869565\\
25.9	1\\
26	0.75\\
26.1	1\\
26.2	0.782608695652174\\
26.3	0.782608695652174\\
26.4	1\\
26.5	0.956521739130435\\
26.6	1\\
26.7	0.978260869565217\\
26.8	1\\
26.9	1\\
27	0.91304347826087\\
27.1	1\\
27.2	1\\
27.3	0.91304347826087\\
27.4	1\\
27.5	0.815217391304348\\
27.6	1\\
27.7	0.739130434782609\\
27.8	0.847826086956522\\
27.9	1\\
28	0.717391304347826\\
28.1	1\\
28.2	0.717391304347826\\
28.3	1\\
28.4	1\\
28.5	0.815217391304348\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	0.978260869565217\\
29.1	1\\
29.2	0.739130434782609\\
29.3	0.869565217391304\\
29.4	1\\
29.5	0.717391304347826\\
29.6	1\\
29.7	0.717391304347826\\
29.8	1\\
29.9	0.739130434782609\\
30	0.902173913043478\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.173913043478261\\
0.1	0.195652173913043\\
0.2	0.195652173913043\\
0.3	0.195652173913043\\
0.4	0.217391304347826\\
0.5	0.217391304347826\\
0.6	0.217391304347826\\
0.7	0.217391304347826\\
0.8	0.217391304347826\\
0.9	0.217391304347826\\
1	0.217391304347826\\
1.1	0.217391304347826\\
1.2	0.206521739130435\\
1.3	0.206521739130435\\
1.4	0.206521739130435\\
1.5	0.206521739130435\\
1.6	0.217391304347826\\
1.7	0.217391304347826\\
1.8	0.239130434782609\\
1.9	0.217391304347826\\
2	0.173913043478261\\
2.1	0.141304347826087\\
2.2	0.0652173913043478\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0.141304347826087\\
2.7	0\\
2.8	0.239130434782609\\
2.9	0.184782608695652\\
3	0\\
3.1	0.217391304347826\\
3.2	0\\
3.3	0\\
3.4	0.239130434782609\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0.184782608695652\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0.0434782608695652\\
4.4	0.206521739130435\\
4.5	0\\
4.6	0\\
4.7	0.228260869565217\\
4.8	0\\
4.9	0.16304347826087\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0.260869565217391\\
5.5	0\\
5.6	0\\
5.7	0.260869565217391\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0.152173913043478\\
6.2	0\\
6.3	0\\
6.4	0.0760869565217391\\
6.5	0\\
6.6	0.173913043478261\\
6.7	0\\
6.8	0.184782608695652\\
6.9	0\\
7	0.260869565217391\\
7.1	0\\
7.2	0\\
7.3	0.206521739130435\\
7.4	0\\
7.5	0\\
7.6	0.239130434782609\\
7.7	0\\
7.8	0\\
7.9	0.25\\
8	0\\
8.1	0.228260869565217\\
8.2	0\\
8.3	0\\
8.4	0.184782608695652\\
8.5	0\\
8.6	0.0652173913043478\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0.239130434782609\\
9.1	0.130434782608696\\
9.2	0\\
9.3	0\\
9.4	0.239130434782609\\
9.5	0\\
9.6	0.228260869565217\\
9.7	0\\
9.8	0.282608695652174\\
9.9	0\\
10	0\\
10.1	0.25\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0.260869565217391\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0.217391304347826\\
11	0\\
11.1	0.260869565217391\\
11.2	0\\
11.3	0.16304347826087\\
11.4	0\\
11.5	0\\
11.6	0.260869565217391\\
11.7	0\\
11.8	0\\
11.9	0.239130434782609\\
12	0.0434782608695652\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0.217391304347826\\
12.5	0\\
12.6	0.206521739130435\\
12.7	0\\
12.8	0.282608695652174\\
12.9	0\\
13	0\\
13.1	0.260869565217391\\
13.2	0\\
13.3	0\\
13.4	0.239130434782609\\
13.5	0.206521739130435\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0.228260869565217\\
14	0\\
14.1	0.25\\
14.2	0\\
14.3	0.271739130434783\\
14.4	0\\
14.5	0\\
14.6	0.228260869565217\\
14.7	0\\
14.8	0.16304347826087\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0.217391304347826\\
15.3	0.130434782608696\\
15.4	0.0108695652173913\\
15.5	0\\
15.6	0.239130434782609\\
15.7	0\\
15.8	0.271739130434783\\
15.9	0\\
16	0\\
16.1	0.260869565217391\\
16.2	0\\
16.3	0.16304347826087\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0.173913043478261\\
17.2	0\\
17.3	0.217391304347826\\
17.4	0\\
17.5	0\\
17.6	0.195652173913043\\
17.7	0\\
17.8	0.239130434782609\\
17.9	0\\
18	0.228260869565217\\
18.1	0.0869565217391304\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0.0978260869565217\\
18.7	0\\
18.8	0.260869565217391\\
18.9	0\\
19	0\\
19.1	0.173913043478261\\
19.2	0\\
19.3	0.260869565217391\\
19.4	0\\
19.5	0.16304347826087\\
19.6	0\\
19.7	0\\
19.8	0.217391304347826\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0.130434782608696\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0.0434782608695652\\
20.9	0\\
21	0.239130434782609\\
21.1	0\\
21.2	0\\
21.3	0.217391304347826\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0.260869565217391\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0.0217391304347826\\
22.4	0\\
22.5	0.239130434782609\\
22.6	0\\
22.7	0\\
22.8	0.260869565217391\\
22.9	0\\
23	0.282608695652174\\
23.1	0\\
23.2	0\\
23.3	0.239130434782609\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0.141304347826087\\
24.1	0\\
24.2	0\\
24.3	0.260869565217391\\
24.4	0\\
24.5	0.282608695652174\\
24.6	0\\
24.7	0\\
24.8	0.239130434782609\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0.217391304347826\\
25.6	0\\
25.7	0\\
25.8	0.206521739130435\\
25.9	0\\
26	0.25\\
26.1	0\\
26.2	0.217391304347826\\
26.3	0.217391304347826\\
26.4	0\\
26.5	0.0434782608695652\\
26.6	0\\
26.7	0.0217391304347826\\
26.8	0\\
26.9	0\\
27	0.0869565217391304\\
27.1	0\\
27.2	0\\
27.3	0.0869565217391304\\
27.4	0\\
27.5	0.184782608695652\\
27.6	0\\
27.7	0.260869565217391\\
27.8	0.152173913043478\\
27.9	0\\
28	0.282608695652174\\
28.1	0\\
28.2	0.282608695652174\\
28.3	0\\
28.4	0\\
28.5	0.184782608695652\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0.0217391304347826\\
29.1	0\\
29.2	0.260869565217391\\
29.3	0.130434782608696\\
29.4	0\\
29.5	0.282608695652174\\
29.6	0\\
29.7	0.282608695652174\\
29.8	0\\
29.9	0.260869565217391\\
30	0.0978260869565217\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re125_fig2.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=-0.04,
ymax=0.04,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ylabel={Normalized Pressure Drop},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,1.0)}}
]
\addplot [color=black,solid, densely dotted]
  table[row sep=crcr]{%
0	-1.27213054904966e-15\\
0.1	-0.00985201324879258\\
0.2	-0.0145625837602661\\
0.3	-0.0167318021206218\\
0.4	-0.0154125564041363\\
0.5	-0.0157870496132246\\
0.6	-0.0155696111336805\\
0.7	-0.0110074153950037\\
0.8	-0.00104199172878868\\
0.9	0.00445875679340214\\
1	0.00648922963224589\\
1.1	0.00551162930978316\\
1.2	0.00612852471656109\\
1.3	0.00594531408506909\\
1.4	0.000317430284571193\\
1.5	-0.00632586769097205\\
1.6	-0.011404736492452\\
1.7	-0.0133348513277472\\
1.8	-0.0129354675945039\\
1.9	-0.0130628815153982\\
2	-0.013145180636247\\
2.1	-0.0100943061683275\\
2.2	-0.00954557821316443\\
2.3	0.00152448105147975\\
2.4	0.00471701623535592\\
2.5	0.0048642231969355\\
2.6	0.00583872874335735\\
2.7	0.000640362635794788\\
2.8	0.000933353394096809\\
2.9	-0.000413017917270941\\
3	-0.00586215912658517\\
3.1	-0.00855400094134824\\
3.2	-0.0165425433885123\\
3.3	-0.0151602531661379\\
3.4	-0.00720855041281681\\
3.5	-0.0167759255923914\\
3.6	-0.0100292660302691\\
3.7	-0.00933980036375362\\
3.8	-0.000113182929196755\\
3.9	0.0100556397884965\\
4	-0.00307999796195698\\
4.1	0.00533687564915504\\
4.2	0.0065222420455157\\
4.3	0.00105373278638243\\
4.4	-0.000705212454181018\\
4.5	-0.0122198347888745\\
4.6	-0.00473745666395009\\
4.7	-0.0115451362923463\\
4.8	-0.0150358167117306\\
4.9	-0.0129848869426331\\
5	-0.0129547428897203\\
5.1	-0.00773445347486435\\
5.2	-0.00604905230578157\\
5.3	-0.00676619247131673\\
5.4	-0.000399183940745391\\
5.5	0.00102040289304018\\
5.6	0.00240499739462552\\
5.7	0.00599536309027794\\
5.8	0.00114553205585732\\
5.9	0.00406913305200859\\
6	-0.00707258387311315\\
6.1	-0.00790828739990988\\
6.2	-0.0104719608029888\\
6.3	-0.0103906841177536\\
6.4	-0.0110793942740043\\
6.5	-0.017134638982639\\
6.6	-0.00101275469180246\\
6.7	-0.00581752962643481\\
6.8	-0.00335059967534745\\
6.9	0.00654342940941977\\
7	0.00129709390270285\\
7.1	0.0100138903315981\\
7.2	0.000668001457503412\\
7.3	0.0102782415448375\\
7.4	0.00446853110688377\\
7.5	-0.00577913072350595\\
7.6	-0.00773726594708602\\
7.7	-0.00741449733446519\\
7.8	0.000236324361564099\\
7.9	-0.00977442807178416\\
8	-0.0136272587979313\\
8.1	-0.0069397502204107\\
8.2	-0.0101543888340124\\
8.3	-0.00705082888858693\\
8.4	0.00305544366772335\\
8.5	-0.00183657329211953\\
8.6	-0.00509657564470058\\
8.7	-0.00324098243244184\\
8.8	0.00411901791598686\\
8.9	0.0104492596712707\\
9	-0.00643690234993927\\
9.1	-0.00449141088292559\\
9.2	-0.00560352775792588\\
9.3	-0.0115311488722827\\
9.4	-0.0119586604482932\\
9.5	-0.0158891832158062\\
9.6	0.000709710720032721\\
9.7	-0.00624384185258092\\
9.8	-0.00867274325739703\\
9.9	0.00176592169821889\\
10	-0.00271983245765384\\
10.1	0.00733955522758158\\
10.2	-0.00308223656604797\\
10.3	0.00245817133620145\\
10.4	0.00495341259986413\\
10.5	-0.0031563293408821\\
10.6	-0.00147825282208619\\
10.7	-0.000637107327596554\\
10.8	-0.0115000207441873\\
10.9	-0.00474368566998837\\
11	-0.0122628441764044\\
11.1	-0.0032899886499844\\
11.2	-0.0126665971052981\\
11.3	-0.0161558412648699\\
11.4	0.00630012576185099\\
11.5	-0.00158367794806773\\
11.6	0.00391125370554068\\
11.7	-0.00406853948490456\\
11.8	-0.00354800363602005\\
11.9	0.00425815335643153\\
12	-0.00542578883401268\\
12.1	0.00186670977619189\\
12.2	-0.00486003523913007\\
12.3	-0.00849606450800169\\
12.4	-2.70944966788977e-05\\
12.5	-0.00580547099418814\\
12.6	-0.00397949396089975\\
12.7	-0.0112915989901112\\
12.8	-0.0127490798528838\\
12.9	0.00670922044716145\\
13	-0.00666247821527824\\
13.1	0.00906587323128046\\
13.2	7.33016241699404e-05\\
13.3	0.00344908898701722\\
13.4	0.00132459047901603\\
13.5	-0.00526112725913348\\
13.6	0.000788290496829662\\
13.7	-0.00454551822018437\\
13.8	-0.00734055744519973\\
13.9	-0.000543249734677569\\
14	-0.00236959366032632\\
14.1	-0.00169718648241196\\
14.2	-0.0132042434285176\\
14.3	-0.0106412584361412\\
14.4	0.0056366006391149\\
14.5	-0.00784413995410666\\
14.6	0.00703049727694763\\
14.7	-0.000693211499320362\\
14.8	0.00154732068840524\\
14.9	-5.56567158060036e-05\\
15	-0.00676686981378287\\
15.1	0.00451166889983446\\
15.2	-0.00156416765775998\\
15.3	-0.00585130688202049\\
15.4	-0.000690594036081155\\
15.5	-0.00876550980759352\\
15.6	-0.00333584426388811\\
15.7	-0.00667417530932982\\
15.8	-0.00586720555487639\\
15.9	0.00542031256627375\\
16	-0.00860304320176632\\
16.1	0.0065963403460146\\
16.2	-0.0039808109687501\\
16.3	-0.00267921980457453\\
16.4	0.00204617884495712\\
16.5	-0.00330079278275987\\
16.6	0.0072458216504379\\
16.7	-0.006594958781552\\
16.8	-0.0102197864606734\\
16.9	0.00204022049079105\\
17	-0.00934612545078495\\
17.1	-0.00298380800603908\\
17.2	-0.0130282124374995\\
17.3	-0.00835010406423619\\
17.4	0.00402264039069967\\
17.5	-0.0106400455504983\\
17.6	0.0105699717497734\\
17.7	-0.00339959429151622\\
17.8	0.00620686838549214\\
17.9	-0.0029168342759664\\
18	-0.00883779698580926\\
18.1	0.0110596391698372\\
18.2	-0.00252209818682088\\
18.3	-5.33080148702967e-05\\
18.4	-0.00228321852324883\\
18.5	-0.00903188125822736\\
18.6	0.00474348812779235\\
18.7	-0.013284207901872\\
18.8	-0.00794250021580618\\
18.9	-0.00102112538103878\\
19	-0.00592837644044382\\
19.1	0.0116092063287284\\
19.2	-0.00572442389070009\\
19.3	-0.00133371881219785\\
19.4	0.00307884543259349\\
19.5	-0.0135342057441881\\
19.6	0.00921763035190172\\
19.7	-0.00660511916538408\\
19.8	0.00143525284994038\\
19.9	-0.00517796184775013\\
20	-0.0102012551929343\\
20.1	-0.00242295058816416\\
20.2	-0.0122386621293782\\
20.3	-0.00743236272803411\\
20.4	-0.00545842474886753\\
20.5	-0.00827072630774442\\
20.6	0.00440992995576692\\
20.7	-0.00676859691538315\\
20.8	0.00613196148762096\\
20.9	-0.00346614995606863\\
21	-0.00476011145448448\\
21.1	0.00362646946701316\\
21.2	-0.00724068166047658\\
21.3	0.00184290142610163\\
21.4	-0.00754560523656458\\
21.5	-0.000159979132396959\\
21.6	-0.000788201908136915\\
21.7	-0.0140508905730672\\
21.8	-0.0102081544125147\\
21.9	-0.0104401173653384\\
22	-0.00728767214115272\\
22.1	-0.000358012307820459\\
22.2	-0.00590712361797976\\
22.3	0.00226696393976512\\
22.4	-0.00276170017534707\\
22.5	-0.00519802406453822\\
22.6	0.00477153744331202\\
22.7	-0.0105978960208333\\
22.8	0.00535359819044331\\
22.9	-0.0090814053162742\\
23	0.00227097091643943\\
23.1	-0.0037847776941425\\
23.2	-0.0144255889525966\\
23.3	0.000511259181838637\\
23.4	-0.0102611692191266\\
23.5	-0.00693060293191425\\
23.6	-0.00527721383650389\\
23.7	-0.00919433792059161\\
23.8	0.00625524420705022\\
23.9	-0.0066782462874401\\
24	-0.00209314430223498\\
24.1	0.00242800045697454\\
24.2	-0.00551712429340279\\
24.3	0.000392958214069765\\
24.4	-0.00820394513352899\\
24.5	0.0017193474878472\\
24.6	-1.79982158809757e-05\\
24.7	-0.017386941525513\\
24.8	0.002713332160326\\
24.9	-0.0125439836013742\\
25	-0.00437726337771671\\
25.1	-0.00980235571127741\\
25.2	-0.0104661413485812\\
25.3	0.00369209727740077\\
25.4	-0.00694707574984907\\
25.5	-0.00398942608129579\\
25.6	-0.000469789046647975\\
25.7	-0.0058439783326536\\
25.8	0.00108304501411522\\
25.9	-0.00884931474441503\\
26	0.000841151964976403\\
26.1	-0.00107418918478275\\
26.2	-0.0148512716855374\\
26.3	0.00484128555600834\\
26.4	-0.0118124546493813\\
26.5	-0.0054466370373641\\
26.6	-0.0103432160549515\\
26.7	-0.0159837657882695\\
26.8	0.00485425183325838\\
26.9	-0.0131438929853571\\
27	-0.00267516377891047\\
27.1	-0.00235296942557433\\
27.2	-0.00752644426879508\\
27.3	-0.00155841673014865\\
27.4	-0.0105241501826689\\
27.5	0.00482893707457697\\
27.6	0.000159969058725548\\
27.7	-0.0113076589592395\\
27.8	0.00561902781687738\\
27.9	-0.0126371529539549\\
28	0.0024604149100232\\
28.1	-0.0108649168057821\\
28.2	-0.00372095613201962\\
28.3	0.00576229340617425\\
28.4	-0.0125040766570048\\
28.5	-0.00374474153026841\\
28.6	-0.00518754298588486\\
28.7	-0.00589708241455315\\
28.8	-0.00325274954219509\\
28.9	-0.00983068604227047\\
29	0.00364055403260788\\
29.1	-0.00297964529959264\\
29.2	-0.00800882285250567\\
29.3	0.000712265487394619\\
29.4	-0.00978361320010564\\
29.5	0.00219047252422976\\
29.6	-0.0124727800120765\\
29.7	-0.00436786804068496\\
29.8	0.00641559107291712\\
29.9	-0.0115407069550873\\
30	0.00197753989107791\\
};
\addlegendentry{Raw};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	-1.27213054904966e-15\\
0.05	-0.00492600662439693\\
0.1	-0.00813819900301998\\
0.15	-0.0102865997824204\\
0.2	-0.0113117911067636\\
0.25	-0.0120576675245071\\
0.3	-0.012559373754389\\
0.35	-0.0123653789594659\\
0.4	-0.0111072248227239\\
0.45	-0.00955062666111133\\
0.5	-0.00809245790716977\\
0.6	-0.00759140069718937\\
0.7	-0.00613862451852085\\
0.8	-0.00427427016894493\\
0.9	-0.00272433995029102\\
1	-0.00189827734000336\\
1.1	-0.00149988523811494\\
1.2	-0.00129672525575737\\
1.3	-0.00147200272843921\\
1.4	-0.00256481089085826\\
1.5	-0.00416516883900818\\
1.6	-0.00567276300269666\\
1.7	-0.00704160005023735\\
1.8	-0.00746014947433566\\
1.9	-0.00757181291521867\\
2	-0.00715846810500374\\
2.1	-0.00605259570188288\\
2.2	-0.00495758669022408\\
2.3	-0.00366047717005644\\
2.4	-0.00252207265394435\\
2.5	-0.00186746152768862\\
2.6	-0.0014500815554251\\
2.7	-0.00203628493907827\\
2.8	-0.00254670993480313\\
2.9	-0.00334062188610281\\
3	-0.0052945256886253\\
3.1	-0.0066484792547348\\
3.2	-0.00802834553719943\\
3.3	-0.00809684967947139\\
3.4	-0.00726755091634415\\
3.5	-0.00751000364767924\\
3.6	-0.00649190957715741\\
3.7	-0.00512134203289705\\
3.8	-0.00352168056245208\\
3.9	-0.00220758595227418\\
4	-0.00266315725918851\\
4.1	-0.00156875099296658\\
4.2	-0.00170655738042815\\
4.3	-0.00222437704842605\\
4.4	-0.00339453195873845\\
4.5	-0.00548638492948544\\
4.6	-0.00590951724884065\\
4.7	-0.00694460160838034\\
4.8	-0.00815264110991056\\
4.9	-0.00828472444874037\\
5	-0.00812785032626571\\
5.1	-0.00679832012776571\\
5.2	-0.00582260924101771\\
5.3	-0.00466891211845374\\
5.4	-0.00293209850356836\\
5.5	-0.00239461640633927\\
5.6	-0.00193584772544741\\
5.7	-0.00218471202800417\\
5.8	-0.00257940582909254\\
5.9	-0.00297151508388231\\
6	-0.00449292008769083\\
6.1	-0.0046777525954038\\
6.2	-0.00542525505186383\\
6.3	-0.00627488803055704\\
6.4	-0.00578417008932409\\
6.5	-0.00603617364835189\\
6.6	-0.00448285781155996\\
6.7	-0.00370319518815875\\
6.8	-0.00181681315653818\\
6.9	-0.000465975408843876\\
7	1.58667321105148e-05\\
7.1	0.000870173371706244\\
7.2	0.000288196767827813\\
7.3	0.000838547130373169\\
7.4	0.000254562730697105\\
7.5	-0.0015791361972439\\
7.6	-0.00232794020843604\\
7.7	-0.00416142013258245\\
7.8	-0.00486313198222703\\
7.9	-0.00551974997105559\\
8	-0.00609294128005589\\
8.1	-0.00603089081834631\\
8.2	-0.00562213777156047\\
8.3	-0.00457363638515574\\
8.4	-0.00364518772063696\\
8.5	-0.00334177629137833\\
8.6	-0.00251124466274145\\
8.7	-0.00238976989342464\\
8.8	-0.00251492989690376\\
8.9	-0.0029610964023316\\
9	-0.0046833352099252\\
9.1	-0.00445185484518409\\
9.2	-0.00455615177317321\\
9.3	-0.0050499482118055\\
9.4	-0.00526386604978441\\
9.5	-0.006461056243323\\
9.6	-0.00520865100900293\\
9.7	-0.00508054425292314\\
9.8	-0.00434766251709339\\
9.9	-0.00284906601962549\\
10	-0.00204885410076994\\
10.1	-0.000738769519522663\\
10.2	-0.000861207523852597\\
10.3	-0.00133904196854409\\
10.4	-0.000981854915143301\\
10.5	-0.00225719726738178\\
10.6	-0.00230902964850274\\
10.7	-0.00412777076967363\\
10.8	-0.00531628028774835\\
10.9	-0.00496701170359839\\
11	-0.00556129266250129\\
11.1	-0.00491878511282649\\
11.2	-0.00515426571853725\\
11.3	-0.00541889265566666\\
11.4	-0.00398633137379222\\
11.5	-0.00404834075233988\\
11.6	-0.0027638358475584\\
11.7	-0.00290656735566255\\
11.8	-0.0025274280286356\\
11.9	-0.00106117832243642\\
12	-0.00216168711843997\\
12.1	-0.00237948857415198\\
12.2	-0.00376156609193851\\
12.3	-0.00455070612539116\\
12.4	-0.0036182312087383\\
12.5	-0.00461101589707555\\
12.6	-0.00329359207295799\\
12.7	-0.00345662917768726\\
12.8	-0.00270125424803751\\
12.9	-0.0018084674310359\\
13	-0.00228428859125904\\
13.1	-0.00168485572843924\\
13.2	-0.0017363124792833\\
13.3	-0.00137712688429135\\
13.4	-0.000267505964454421\\
13.5	-0.00109285270149876\\
13.6	-0.000641462543965465\\
13.7	-0.00266601860394711\\
13.8	-0.00364006951852085\\
13.9	-0.00344120482287561\\
14	-0.00427472577134131\\
14.1	-0.0031573053589703\\
14.2	-0.0032919873586203\\
14.3	-0.00273809291238488\\
14.4	-0.00207582920971272\\
14.5	-0.00264161285326775\\
14.6	-0.00201604352961677\\
14.7	-0.00200395090919386\\
14.8	-0.00133550213223958\\
14.9	-0.000430896277688663\\
15	-0.00174017904557125\\
15.1	-0.00133033398282411\\
15.2	-0.00257621330884933\\
15.3	-0.00304657640480897\\
15.4	-0.00269448623409365\\
15.5	-0.00347152136918095\\
15.6	-0.00225668408192663\\
15.7	-0.00302872770634341\\
15.8	-0.00313009608332655\\
15.9	-0.0024121428354195\\
16	-0.00264943363057211\\
16.1	-0.00119385804347834\\
16.2	-0.00149014118144779\\
16.3	-0.00181246946793357\\
16.4	-0.00109361255469107\\
16.5	-0.00243601601078732\\
16.6	-0.00192517644753939\\
16.7	-0.00370922670058613\\
16.8	-0.00410643516381214\\
16.9	-0.00349717514605994\\
17	-0.00465046827291952\\
17.1	-0.00338948967905285\\
17.2	-0.00435725476468505\\
17.3	-0.00319345229495376\\
17.4	-0.00252954755088949\\
17.5	-0.00351845823058042\\
17.6	-0.00166338871961478\\
17.7	-0.00162141509968585\\
17.8	-0.000441878333992284\\
17.9	0.000109656715188384\\
18	-0.00107711798016862\\
18.1	0.000321385081494166\\
18.2	-0.00184717670501905\\
18.3	-0.00226016815268178\\
18.4	-0.00291725849509368\\
18.5	-0.00319103505550072\\
18.6	-0.00133221657236092\\
18.7	-0.00285804048695522\\
18.8	-0.00275000599835313\\
18.9	-0.00246526477585642\\
19	-0.00348808179594181\\
19.1	-0.00182903528593007\\
19.2	-0.00286072685803702\\
19.3	-0.00152259406241772\\
19.4	-0.00127127239259444\\
19.5	-0.00210582964822131\\
19.6	-0.00178715457074134\\
19.7	-0.0039551426123874\\
19.8	-0.00411040977941777\\
19.9	-0.00448538304638774\\
20	-0.00551716229550937\\
20.1	-0.00388587723187709\\
20.2	-0.00533917061981208\\
20.3	-0.00418125419681162\\
20.4	-0.00462683627008517\\
20.5	-0.00458884987069738\\
20.6	-0.00333178399252033\\
20.7	-0.00376975954454874\\
20.8	-0.00248961740314148\\
20.9	-0.00249991217664424\\
21	-0.00201823530241965\\
21.1	-0.00133800581154624\\
21.2	-0.00301626222325843\\
21.3	-0.00332894926845221\\
21.4	-0.00483550189144851\\
21.5	-0.00518291299918343\\
21.6	-0.00478272216766852\\
21.7	-0.00564941244812242\\
21.8	-0.00478508102991863\\
21.9	-0.00520368117550487\\
22	-0.00499026470532066\\
22.1	-0.00454194501661984\\
22.2	-0.00543373539050133\\
22.3	-0.00366969095745492\\
22.4	-0.00356725922143306\\
22.5	-0.00241170574127144\\
22.6	-0.00209326079154323\\
22.7	-0.00337213139561379\\
22.8	-0.00278864205017576\\
22.9	-0.00392756324643864\\
23	-0.00430655440612657\\
23.1	-0.00431375347630527\\
23.2	-0.00558337850938742\\
23.3	-0.0040512748523071\\
23.4	-0.00514507889575105\\
23.5	-0.0045097824399293\\
23.6	-0.00449550702715338\\
23.7	-0.00465299308163159\\
23.8	-0.00330585243011646\\
23.9	-0.00409814373151352\\
24	-0.00300900584906135\\
24.1	-0.00238058723851287\\
24.2	-0.00348147157387734\\
24.3	-0.00239895611197574\\
24.4	-0.00410797682183251\\
24.5	-0.0038987965573122\\
24.6	-0.00459963395813424\\
24.7	-0.00577182866773021\\
24.8	-0.00493462670674807\\
24.9	-0.00560190252164978\\
25	-0.00521876442599222\\
25.1	-0.00541777683821905\\
25.2	-0.00594741139428929\\
25.3	-0.00426832170886854\\
25.4	-0.00531947142748136\\
25.5	-0.00410264092144949\\
25.6	-0.00380236144936458\\
25.7	-0.00426135381066094\\
25.8	-0.00286976954660735\\
25.9	-0.0042792742672239\\
26	-0.00414287074790708\\
26.1	-0.00472048801823942\\
26.2	-0.00613084954020501\\
26.3	-0.00515828316148574\\
26.4	-0.00645164116143777\\
26.5	-0.00589035471002827\\
26.6	-0.00618072938189652\\
26.7	-0.00676729802589764\\
26.8	-0.00555885666631684\\
26.9	-0.00695571446074205\\
27	-0.00544286066765494\\
27.1	-0.00493316920437406\\
27.2	-0.0050208458320366\\
27.3	-0.00305695550429598\\
27.4	-0.00464708321222446\\
27.5	-0.00322850976718988\\
27.6	-0.00397303276963276\\
27.7	-0.00409739519749142\\
27.8	-0.00288932813613057\\
27.9	-0.00388438812948113\\
28	-0.00326807825199018\\
28.1	-0.0041786673483958\\
28.2	-0.00472930839142114\\
28.3	-0.00399704389896256\\
28.4	-0.00540156334070327\\
28.5	-0.00392177179647029\\
28.6	-0.00441632272461718\\
28.7	-0.00415667781977387\\
28.8	-0.0037536576725544\\
28.9	-0.00516692190948893\\
29	-0.00383105380210397\\
29.1	-0.00462451184590471\\
29.2	-0.00454999594179563\\
29.3	-0.00343066198838924\\
29.4	-0.00418411266228853\\
29.5	-0.00311063757743868\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re125_fig3.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.8,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Heavy Phase Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid, densely dashdotted]
  table[row sep=crcr]{%
0	1.00000000000035\\
0.1	0.97715865505564\\
0.2	0.95813724043414\\
0.3	0.936499246218413\\
0.4	0.917145371608366\\
0.5	0.901765031127977\\
0.6	0.887146390100407\\
0.7	0.8743998628591\\
0.8	0.872994544495557\\
0.9	0.880386832949018\\
1	0.891905987355902\\
1.1	0.90209489643208\\
1.2	0.911237063126452\\
1.3	0.920058975036342\\
1.4	0.926731699173105\\
1.5	0.924847997781981\\
1.6	0.916062295325028\\
1.7	0.903748868095935\\
1.8	0.892022947726591\\
1.9	0.881471550561247\\
2	0.871549644947213\\
2.1	0.863874552501643\\
2.2	0.862197302240078\\
2.3	0.867931372849716\\
2.4	0.879475686302776\\
2.5	0.89093086947947\\
2.6	0.901305392270645\\
2.7	0.910621416608844\\
2.8	0.918507340574814\\
2.9	0.919928896863138\\
3	0.919059797841637\\
3.1	0.912379318773539\\
3.2	0.901414492184976\\
3.3	0.891165794010242\\
3.4	0.881755123373961\\
3.5	0.872470846033769\\
3.6	0.867897441642652\\
3.7	0.863183684453179\\
3.8	0.869943678689136\\
3.9	0.876024356299803\\
4	0.888454399207512\\
4.1	0.895389122896724\\
4.2	0.905216438520179\\
4.3	0.913657494279891\\
4.4	0.917345601743459\\
4.5	0.917575604024677\\
4.6	0.912054677519797\\
4.7	0.904527727847771\\
4.8	0.896184385630209\\
4.9	0.885946669054359\\
5	0.877773242941836\\
5.1	0.870667323879731\\
5.2	0.868092102699103\\
5.3	0.869101700753311\\
5.4	0.875422548955211\\
5.5	0.882684452126086\\
5.6	0.892716636773084\\
5.7	0.900073227321793\\
5.8	0.909408132092528\\
5.9	0.91499718000086\\
6	0.914769843528453\\
6.1	0.913731710166566\\
6.2	0.90618311889113\\
6.3	0.896706905722994\\
6.4	0.889255277584758\\
6.5	0.880561708771664\\
6.6	0.876143699955538\\
6.7	0.869982813793665\\
6.8	0.871653409302953\\
6.9	0.874574755179871\\
7	0.883859798073423\\
7.1	0.889236361451796\\
7.2	0.897413035710062\\
7.3	0.90528038278766\\
7.4	0.910731136745838\\
7.5	0.913309027674376\\
7.6	0.911326332186186\\
7.7	0.906326207693738\\
7.8	0.899742152540092\\
7.9	0.892383495870644\\
8	0.885920414267867\\
8.1	0.879594548415032\\
8.2	0.873599239486055\\
8.3	0.872792641381027\\
8.4	0.876170827857156\\
8.5	0.881170201975536\\
8.6	0.887847647662242\\
8.7	0.892690229302977\\
8.8	0.901458426296733\\
8.9	0.906765176949938\\
9	0.911440272916314\\
9.1	0.91115735900526\\
9.2	0.904745606424337\\
9.3	0.901552325515525\\
9.4	0.894900367648612\\
9.5	0.889581537696186\\
9.6	0.883291114034715\\
9.7	0.875555015036157\\
9.8	0.876703066030485\\
9.9	0.876596562457599\\
10	0.880262650839199\\
10.1	0.886826378700448\\
10.2	0.891506994718713\\
10.3	0.89973270010802\\
10.4	0.902141544152636\\
10.5	0.908249661358176\\
10.6	0.910770214232189\\
10.7	0.90481783117172\\
10.8	0.902462356748359\\
10.9	0.896409656583997\\
11	0.893005466882359\\
11.1	0.885457750354954\\
11.2	0.878452594617773\\
11.3	0.878082020014116\\
11.4	0.878202115740808\\
11.5	0.880143312100749\\
11.6	0.885900405281522\\
11.7	0.889492733610998\\
11.8	0.896648080388666\\
11.9	0.89942960461442\\
12	0.904818654986934\\
12.1	0.908231331212923\\
12.2	0.904152247431674\\
12.3	0.90289341834521\\
12.4	0.898580406342032\\
12.5	0.893705064497734\\
12.6	0.887843361758221\\
12.7	0.880902753950548\\
12.8	0.881860689046645\\
12.9	0.879160637626559\\
13	0.881347163856885\\
13.1	0.885190230604248\\
13.2	0.888709417009979\\
13.3	0.894441881053128\\
13.4	0.896497476105339\\
13.5	0.902707276178706\\
13.6	0.906758664523575\\
13.7	0.903033932330343\\
13.8	0.903462428087688\\
13.9	0.898949847666504\\
14	0.896056338202914\\
14.1	0.889800799825076\\
14.2	0.883126008169561\\
14.3	0.883918373591619\\
14.4	0.880662375954232\\
14.5	0.881681375159248\\
14.6	0.884783886363852\\
14.7	0.887833207970407\\
14.8	0.893662575731066\\
14.9	0.893556309330434\\
15	0.899370882706109\\
15.1	0.903946671743593\\
15.2	0.903398847687191\\
15.3	0.905089339575598\\
15.4	0.897694394643897\\
15.5	0.897114989957884\\
15.6	0.89249689886023\\
15.7	0.885926083851611\\
15.8	0.885694295449214\\
15.9	0.880157082676411\\
16	0.882278573665146\\
16.1	0.884458435370891\\
16.2	0.885604428067981\\
16.3	0.892002661039762\\
16.4	0.893096660030611\\
16.5	0.898427043122323\\
16.6	0.90263064748113\\
16.7	0.900722913930682\\
16.8	0.904125262678221\\
16.9	0.897707279628269\\
17	0.897247648426383\\
17.1	0.893046033174361\\
17.2	0.887456809647295\\
17.3	0.887595458363413\\
17.4	0.881294702713628\\
17.5	0.883425207391617\\
17.6	0.884134756129867\\
17.7	0.885562085411904\\
17.8	0.890137892830656\\
17.9	0.891011667858968\\
18	0.897495595401566\\
18.1	0.900134661061215\\
18.2	0.900148922279814\\
18.3	0.902325640584492\\
18.4	0.898379096883613\\
18.5	0.899057116724959\\
18.6	0.893561721147516\\
18.7	0.889030633254844\\
18.8	0.88947301130332\\
18.9	0.882143679051836\\
19	0.884800246801531\\
19.1	0.883270415706937\\
19.2	0.886474068582465\\
19.3	0.890608458395673\\
19.4	0.889424585773131\\
19.5	0.89601132421552\\
19.6	0.898106074380527\\
19.7	0.899292626796498\\
19.8	0.902616378515365\\
19.9	0.897605262944676\\
20	0.899506273756587\\
20.1	0.89391701777454\\
20.2	0.890041303464081\\
20.3	0.890939767028365\\
20.4	0.883198952626824\\
20.5	0.88610633615932\\
20.6	0.882230830291486\\
20.7	0.886721829922636\\
20.8	0.8885163322434\\
20.9	0.889237921877659\\
21	0.895301285339545\\
21.1	0.895665295825949\\
21.2	0.898703134662535\\
21.3	0.899666570986949\\
21.4	0.898282260841897\\
21.5	0.899165613364947\\
21.6	0.894584958281326\\
21.7	0.891679010991917\\
21.8	0.892428604631377\\
21.9	0.884733910006518\\
22	0.887082521816729\\
22.1	0.882373151151314\\
22.2	0.887107821640286\\
22.3	0.888988988735537\\
22.4	0.887519688376312\\
22.5	0.894464517117516\\
22.6	0.89331243492321\\
22.7	0.89779820120243\\
22.8	0.89793127836398\\
22.9	0.897537840028326\\
23	0.900000495569314\\
23.1	0.895668563231463\\
23.2	0.893071742809701\\
23.3	0.893570262903217\\
23.4	0.886907835034965\\
23.5	0.888905928472524\\
23.6	0.88361908630054\\
23.7	0.887479795738857\\
23.8	0.888683518830165\\
23.9	0.887284758498131\\
24	0.893331243655562\\
24.1	0.891554438123842\\
24.2	0.897772609753679\\
24.3	0.896337480188113\\
24.4	0.897933663878109\\
24.5	0.898521407849913\\
24.6	0.895840623069499\\
24.7	0.894015977575671\\
24.8	0.894122858126338\\
24.9	0.888661788522131\\
25	0.889749602223712\\
25.1	0.885066198162493\\
25.2	0.888325695447062\\
25.3	0.888434290410463\\
25.4	0.886700859738613\\
25.5	0.893146538659595\\
25.6	0.890252823155657\\
25.7	0.897173512739014\\
25.8	0.894693063342433\\
25.9	0.897559959432511\\
26	0.898623489270597\\
26.1	0.895385937739754\\
26.2	0.895991572791498\\
26.3	0.893543205583683\\
26.4	0.890211914661932\\
26.5	0.890086132591528\\
26.6	0.886687513801247\\
26.7	0.889794736113476\\
26.8	0.889081116462634\\
26.9	0.886798950418674\\
27	0.892026543387953\\
27.1	0.889131882173968\\
27.2	0.896601132340246\\
27.3	0.893665118336421\\
27.4	0.897433949571597\\
27.5	0.896961261599576\\
27.6	0.895250821463796\\
27.7	0.896947331587885\\
27.8	0.892709697303322\\
27.9	0.891661219222166\\
28	0.890467461532153\\
28.1	0.888606788774916\\
28.2	0.891516384272918\\
28.3	0.888670184886676\\
28.4	0.886887871791458\\
28.5	0.892229143929299\\
28.6	0.889247806522273\\
28.7	0.896224114976765\\
28.8	0.892370754545033\\
28.9	0.897115978190552\\
29	0.897138709068575\\
29.1	0.894565125558773\\
29.2	0.897726633427406\\
29.3	0.892102612459623\\
29.4	0.893182993439643\\
29.5	0.89005918873819\\
29.6	0.889750661267427\\
29.7	0.891837521686949\\
29.8	0.889397415052002\\
29.9	0.888403165945532\\
30	0.891393931714186\\
};
\addlegendentry{Raw};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.00000000000035\\
0.05	0.988579327527994\\
0.1	0.978431965163376\\
0.15	0.967948785427135\\
0.2	0.957788102663381\\
0.25	0.948450924074147\\
0.3	0.93969313350647\\
0.35	0.931531474675549\\
0.4	0.925027371322216\\
0.45	0.920563317484897\\
0.5	0.917958105654988\\
0.6	0.909057641694236\\
0.7	0.903064769700674\\
0.8	0.899603109209965\\
0.9	0.898715150387664\\
1	0.89941538913072\\
1.1	0.900715140421361\\
1.2	0.902224456602773\\
1.3	0.90382655522709\\
1.4	0.904597192142153\\
1.5	0.903793811414716\\
1.6	0.901245499155238\\
1.7	0.897618445137783\\
1.8	0.893681564203535\\
1.9	0.889992174318665\\
2	0.886737553437425\\
2.1	0.884597316572758\\
2.2	0.884102691234923\\
2.3	0.885444370551185\\
2.4	0.887981275018144\\
2.5	0.89139838840727\\
2.6	0.895110176936936\\
2.7	0.89852289872633\\
2.8	0.901156397978163\\
2.9	0.902413102571276\\
3	0.901776298910457\\
3.1	0.899682350925292\\
3.2	0.896216741123704\\
3.3	0.892518764949186\\
3.4	0.888656675469639\\
3.5	0.885795357500946\\
3.6	0.883643477960499\\
3.7	0.882992307028376\\
3.8	0.884105307218823\\
3.9	0.886485289740024\\
4	0.889741697071907\\
4.1	0.893340227207001\\
4.2	0.896670253225648\\
4.3	0.899670316969014\\
4.4	0.901125134274944\\
4.5	0.901284123969674\\
4.6	0.899667117121694\\
4.7	0.897185569831001\\
4.8	0.893902411852195\\
4.9	0.89042650773177\\
5	0.88727549413019\\
5.1	0.885015588016409\\
5.2	0.883926365271136\\
5.3	0.884370038384296\\
5.4	0.886080292417991\\
5.5	0.888700581006545\\
5.6	0.89196953257243\\
5.7	0.89519824120983\\
5.8	0.897799586939274\\
5.9	0.899631730287587\\
6	0.900098926634538\\
6.1	0.899504312800852\\
6.2	0.897437601620904\\
6.3	0.89485398180101\\
6.4	0.891687311172586\\
6.5	0.888856640088274\\
6.6	0.886535414444942\\
6.7	0.885051898585259\\
6.8	0.884969831666762\\
6.9	0.886244761759748\\
7	0.88843146631335\\
7.1	0.891228250260124\\
7.2	0.893972114599961\\
7.3	0.896677509031454\\
7.4	0.89856206235579\\
7.5	0.899593485909244\\
7.6	0.899205735940299\\
7.7	0.897784179397959\\
7.8	0.895545961731683\\
7.9	0.892899638556183\\
8	0.890212280849792\\
8.1	0.887897609939598\\
8.2	0.886203418768397\\
8.3	0.885760893186851\\
8.4	0.886399349951382\\
8.5	0.888131784228262\\
8.6	0.890426051931661\\
8.7	0.892712511750688\\
8.8	0.895253701389731\\
8.9	0.897263494686785\\
9	0.898482650126696\\
9.1	0.898675460313894\\
9.2	0.897557948256978\\
9.3	0.89610456977766\\
9.4	0.893844400337739\\
9.5	0.891435079782217\\
9.6	0.88919745303532\\
9.7	0.887411056281998\\
9.8	0.886955337525969\\
9.9	0.887008902856615\\
10	0.88822247501203\\
10.1	0.890148718333485\\
10.2	0.892105692618668\\
10.3	0.894551814592504\\
10.4	0.896343322824642\\
10.5	0.897835041408711\\
10.6	0.89830732318287\\
10.7	0.897546070084445\\
10.8	0.896325617838573\\
10.9	0.894368291987008\\
11	0.892368452709564\\
11.1	0.890336702157141\\
11.2	0.888402385737032\\
11.3	0.887659681120391\\
11.4	0.887383976380942\\
11.5	0.888148430781209\\
11.6	0.889532600265806\\
11.7	0.891232100000053\\
11.8	0.893453993066184\\
11.9	0.895317482732358\\
12	0.89672684171026\\
12.1	0.897426846224576\\
12.2	0.896972514285396\\
12.3	0.896278692052274\\
12.4	0.894688924528446\\
12.5	0.893045066277761\\
12.6	0.891260664061153\\
12.7	0.889485944588158\\
12.8	0.88860318400829\\
12.9	0.888021734713756\\
13	0.888396904698908\\
13.1	0.889583595610348\\
13.2	0.89096455657145\\
13.3	0.893015436038463\\
13.4	0.894568995912996\\
13.5	0.896104968692665\\
13.6	0.896873481053409\\
13.7	0.896685824468437\\
13.8	0.896250275066768\\
13.9	0.894997592785051\\
14	0.893650674517224\\
14.1	0.892021275443146\\
14.2	0.890300779392858\\
14.3	0.889448837883833\\
14.4	0.888548281633174\\
14.5	0.888586557545865\\
14.6	0.889303860595018\\
14.7	0.890540046764301\\
14.8	0.892536713255759\\
14.9	0.893789078805966\\
15	0.895284770988116\\
15.1	0.896268000415478\\
15.2	0.896371836550729\\
15.3	0.896177389957893\\
15.4	0.894949617862016\\
15.5	0.893924369165171\\
15.6	0.892568692134697\\
15.7	0.890901215436914\\
15.8	0.889865198468966\\
15.9	0.888774954873967\\
16	0.888841559281097\\
16.1	0.889342982692301\\
16.2	0.89009080224416\\
16.3	0.891745273046579\\
16.4	0.892837362517402\\
16.5	0.894391050312855\\
16.6	0.895369910268238\\
16.7	0.895642489747911\\
16.8	0.895823492502041\\
16.9	0.89485004174512\\
17	0.893970818777938\\
17.1	0.892671519960442\\
17.2	0.891119832499604\\
17.3	0.890157557854147\\
17.4	0.888965412870578\\
17.5	0.888946168849969\\
17.6	0.889208624544045\\
17.7	0.88985434173545\\
17.8	0.891206053638831\\
17.9	0.892186384413395\\
18	0.893801149323516\\
18.1	0.894722650574052\\
18.2	0.895167730312686\\
18.3	0.895523269030088\\
18.4	0.894796522322922\\
18.5	0.894231847681337\\
18.6	0.89293864952728\\
18.7	0.891696777483757\\
18.8	0.890829462585199\\
18.9	0.88965663942053\\
19	0.889441387359794\\
19.1	0.889354928964845\\
19.2	0.88987592038748\\
19.3	0.891110988138436\\
19.4	0.891850283742196\\
19.5	0.893428701442628\\
19.6	0.894257498803811\\
19.7	0.89487303405446\\
19.8	0.895279006640451\\
19.9	0.894605415206919\\
20	0.894303756151118\\
20.1	0.893050983976206\\
20.2	0.892016052661852\\
20.3	0.891036389520662\\
20.4	0.889820166189961\\
20.5	0.889610713680404\\
20.6	0.889261533868528\\
20.7	0.8896966354038\\
20.8	0.890571659724061\\
20.9	0.891239159161654\\
21	0.892690673774211\\
21.1	0.893461457603484\\
21.2	0.894320383121706\\
21.3	0.8948391808225\\
21.4	0.894495324255511\\
21.5	0.894299378795426\\
21.6	0.893124093869223\\
21.7	0.892346141670527\\
21.8	0.891463037495345\\
21.9	0.890358775439833\\
22	0.890011707828525\\
22.1	0.889479600697458\\
22.2	0.889771713690286\\
22.3	0.890340101633201\\
22.4	0.890804577578378\\
22.5	0.892192448993178\\
22.6	0.892972998212699\\
22.7	0.893945597454371\\
22.8	0.894533092114637\\
22.9	0.894343896323676\\
23	0.894469918150604\\
23.1	0.893483969894515\\
23.2	0.892953729968665\\
23.3	0.892125122480278\\
23.4	0.891157257037928\\
23.5	0.890774839185858\\
23.6	0.890007015781724\\
23.7	0.890198292738289\\
23.8	0.890495177954509\\
23.9	0.890891850770408\\
24	0.891947630117221\\
24.1	0.892578056898765\\
24.2	0.893523228832867\\
24.3	0.894127143595366\\
24.4	0.894125168112817\\
24.5	0.894349244815143\\
24.6	0.893597877043045\\
24.7	0.89330435498152\\
24.8	0.892455416859409\\
24.9	0.891579360454909\\
25	0.891144167253226\\
25.1	0.890392477735567\\
25.2	0.890513649523704\\
25.3	0.890575202775228\\
25.4	0.890887666530335\\
25.5	0.891793275689286\\
25.6	0.892305669827108\\
25.7	0.893298885702473\\
25.8	0.893773204805802\\
25.9	0.893934807010481\\
26	0.894242559088019\\
26.1	0.893655375009987\\
26.2	0.893613730733425\\
26.3	0.892878058344663\\
26.4	0.89216041171523\\
26.5	0.891657373892998\\
26.6	0.890794500520577\\
26.7	0.890904972756985\\
26.8	0.890693476897433\\
26.9	0.891047180896334\\
27	0.891660757890665\\
27.1	0.892130275060872\\
27.2	0.893062985768748\\
27.3	0.893327982240552\\
27.4	0.893562537036873\\
27.5	0.893896038047189\\
27.6	0.893585151264186\\
27.7	0.893801924182273\\
27.8	0.893080928959221\\
27.9	0.892464815636951\\
28	0.891991651487652\\
28.1	0.891290428298806\\
28.2	0.891378909527258\\
28.3	0.890962857068817\\
28.4	0.891363428058565\\
28.5	0.891861381680965\\
28.6	0.892233896592476\\
28.7	0.893062973379066\\
28.8	0.893116266850585\\
28.9	0.893526522173582\\
29	0.893814823714194\\
29.1	0.893589507108569\\
29.2	0.893824935759903\\
29.3	0.893204326675834\\
29.4	0.892843636803152\\
29.5	0.892323450759846\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re125_fig4.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.5,
ymax=5,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
ytick={0,1,2,3,4},
grid style={dotted,gray},
ylabel={Normalized Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.85, transform shape}},legend columns=2,fill=white,align=left,draw=none,at={(1.0,0.5)}}
]
\addplot [color=blue,solid, densely dotted]
table[row sep=crcr]{%
	0	1.00000000000035\\
	0.1	0.97715865505564\\
	0.2	0.95813724043414\\
	0.3	0.936499246218413\\
	0.4	0.917145371608366\\
	0.5	0.901765031127977\\
	0.6	0.887146390100407\\
	0.7	0.8743998628591\\
	0.8	0.872994544495557\\
	0.9	0.880386832949018\\
	1	0.891905987355902\\
	1.1	0.90209489643208\\
	1.2	0.911237063126452\\
	1.3	0.920058975036342\\
	1.4	0.926731699173105\\
	1.5	0.924847997781981\\
	1.6	0.916062295325028\\
	1.7	0.903748868095935\\
	1.8	0.892022947726591\\
	1.9	0.881471550561247\\
	2	0.871549644947213\\
	2.1	0.863874552501643\\
	2.2	0.862197302240078\\
	2.3	0.867931372849716\\
	2.4	0.879475686302776\\
	2.5	0.89093086947947\\
	2.6	0.901305392270645\\
	2.7	0.910621416608844\\
	2.8	0.918507340574814\\
	2.9	0.919928896863138\\
	3	0.919059797841637\\
	3.1	0.912379318773539\\
	3.2	0.901414492184976\\
	3.3	0.891165794010242\\
	3.4	0.881755123373961\\
	3.5	0.872470846033769\\
	3.6	0.867897441642652\\
	3.7	0.863183684453179\\
	3.8	0.869943678689136\\
	3.9	0.876024356299803\\
	4	0.888454399207512\\
	4.1	0.895389122896724\\
	4.2	0.905216438520179\\
	4.3	0.913657494279891\\
	4.4	0.917345601743459\\
	4.5	0.917575604024677\\
	4.6	0.912054677519797\\
	4.7	0.904527727847771\\
	4.8	0.896184385630209\\
	4.9	0.885946669054359\\
	5	0.877773242941836\\
	5.1	0.870667323879731\\
	5.2	0.868092102699103\\
	5.3	0.869101700753311\\
	5.4	0.875422548955211\\
	5.5	0.882684452126086\\
	5.6	0.892716636773084\\
	5.7	0.900073227321793\\
	5.8	0.909408132092528\\
	5.9	0.91499718000086\\
	6	0.914769843528453\\
	6.1	0.913731710166566\\
	6.2	0.90618311889113\\
	6.3	0.896706905722994\\
	6.4	0.889255277584758\\
	6.5	0.880561708771664\\
	6.6	0.876143699955538\\
	6.7	0.869982813793665\\
	6.8	0.871653409302953\\
	6.9	0.874574755179871\\
	7	0.883859798073423\\
	7.1	0.889236361451796\\
	7.2	0.897413035710062\\
	7.3	0.90528038278766\\
	7.4	0.910731136745838\\
	7.5	0.913309027674376\\
	7.6	0.911326332186186\\
	7.7	0.906326207693738\\
	7.8	0.899742152540092\\
	7.9	0.892383495870644\\
	8	0.885920414267867\\
	8.1	0.879594548415032\\
	8.2	0.873599239486055\\
	8.3	0.872792641381027\\
	8.4	0.876170827857156\\
	8.5	0.881170201975536\\
	8.6	0.887847647662242\\
	8.7	0.892690229302977\\
	8.8	0.901458426296733\\
	8.9	0.906765176949938\\
	9	0.911440272916314\\
	9.1	0.91115735900526\\
	9.2	0.904745606424337\\
	9.3	0.901552325515525\\
	9.4	0.894900367648612\\
	9.5	0.889581537696186\\
	9.6	0.883291114034715\\
	9.7	0.875555015036157\\
	9.8	0.876703066030485\\
	9.9	0.876596562457599\\
	10	0.880262650839199\\
	10.1	0.886826378700448\\
	10.2	0.891506994718713\\
	10.3	0.89973270010802\\
	10.4	0.902141544152636\\
	10.5	0.908249661358176\\
	10.6	0.910770214232189\\
	10.7	0.90481783117172\\
	10.8	0.902462356748359\\
	10.9	0.896409656583997\\
	11	0.893005466882359\\
	11.1	0.885457750354954\\
	11.2	0.878452594617773\\
	11.3	0.878082020014116\\
	11.4	0.878202115740808\\
	11.5	0.880143312100749\\
	11.6	0.885900405281522\\
	11.7	0.889492733610998\\
	11.8	0.896648080388666\\
	11.9	0.89942960461442\\
	12	0.904818654986934\\
	12.1	0.908231331212923\\
	12.2	0.904152247431674\\
	12.3	0.90289341834521\\
	12.4	0.898580406342032\\
	12.5	0.893705064497734\\
	12.6	0.887843361758221\\
	12.7	0.880902753950548\\
	12.8	0.881860689046645\\
	12.9	0.879160637626559\\
	13	0.881347163856885\\
	13.1	0.885190230604248\\
	13.2	0.888709417009979\\
	13.3	0.894441881053128\\
	13.4	0.896497476105339\\
	13.5	0.902707276178706\\
	13.6	0.906758664523575\\
	13.7	0.903033932330343\\
	13.8	0.903462428087688\\
	13.9	0.898949847666504\\
	14	0.896056338202914\\
	14.1	0.889800799825076\\
	14.2	0.883126008169561\\
	14.3	0.883918373591619\\
	14.4	0.880662375954232\\
	14.5	0.881681375159248\\
	14.6	0.884783886363852\\
	14.7	0.887833207970407\\
	14.8	0.893662575731066\\
	14.9	0.893556309330434\\
	15	0.899370882706109\\
	15.1	0.903946671743593\\
	15.2	0.903398847687191\\
	15.3	0.905089339575598\\
	15.4	0.897694394643897\\
	15.5	0.897114989957884\\
	15.6	0.89249689886023\\
	15.7	0.885926083851611\\
	15.8	0.885694295449214\\
	15.9	0.880157082676411\\
	16	0.882278573665146\\
	16.1	0.884458435370891\\
	16.2	0.885604428067981\\
	16.3	0.892002661039762\\
	16.4	0.893096660030611\\
	16.5	0.898427043122323\\
	16.6	0.90263064748113\\
	16.7	0.900722913930682\\
	16.8	0.904125262678221\\
	16.9	0.897707279628269\\
	17	0.897247648426383\\
	17.1	0.893046033174361\\
	17.2	0.887456809647295\\
	17.3	0.887595458363413\\
	17.4	0.881294702713628\\
	17.5	0.883425207391617\\
	17.6	0.884134756129867\\
	17.7	0.885562085411904\\
	17.8	0.890137892830656\\
	17.9	0.891011667858968\\
	18	0.897495595401566\\
	18.1	0.900134661061215\\
	18.2	0.900148922279814\\
	18.3	0.902325640584492\\
	18.4	0.898379096883613\\
	18.5	0.899057116724959\\
	18.6	0.893561721147516\\
	18.7	0.889030633254844\\
	18.8	0.88947301130332\\
	18.9	0.882143679051836\\
	19	0.884800246801531\\
	19.1	0.883270415706937\\
	19.2	0.886474068582465\\
	19.3	0.890608458395673\\
	19.4	0.889424585773131\\
	19.5	0.89601132421552\\
	19.6	0.898106074380527\\
	19.7	0.899292626796498\\
	19.8	0.902616378515365\\
	19.9	0.897605262944676\\
	20	0.899506273756587\\
	20.1	0.89391701777454\\
	20.2	0.890041303464081\\
	20.3	0.890939767028365\\
	20.4	0.883198952626824\\
	20.5	0.88610633615932\\
	20.6	0.882230830291486\\
	20.7	0.886721829922636\\
	20.8	0.8885163322434\\
	20.9	0.889237921877659\\
	21	0.895301285339545\\
	21.1	0.895665295825949\\
	21.2	0.898703134662535\\
	21.3	0.899666570986949\\
	21.4	0.898282260841897\\
	21.5	0.899165613364947\\
	21.6	0.894584958281326\\
	21.7	0.891679010991917\\
	21.8	0.892428604631377\\
	21.9	0.884733910006518\\
	22	0.887082521816729\\
	22.1	0.882373151151314\\
	22.2	0.887107821640286\\
	22.3	0.888988988735537\\
	22.4	0.887519688376312\\
	22.5	0.894464517117516\\
	22.6	0.89331243492321\\
	22.7	0.89779820120243\\
	22.8	0.89793127836398\\
	22.9	0.897537840028326\\
	23	0.900000495569314\\
	23.1	0.895668563231463\\
	23.2	0.893071742809701\\
	23.3	0.893570262903217\\
	23.4	0.886907835034965\\
	23.5	0.888905928472524\\
	23.6	0.88361908630054\\
	23.7	0.887479795738857\\
	23.8	0.888683518830165\\
	23.9	0.887284758498131\\
	24	0.893331243655562\\
	24.1	0.891554438123842\\
	24.2	0.897772609753679\\
	24.3	0.896337480188113\\
	24.4	0.897933663878109\\
	24.5	0.898521407849913\\
	24.6	0.895840623069499\\
	24.7	0.894015977575671\\
	24.8	0.894122858126338\\
	24.9	0.888661788522131\\
	25	0.889749602223712\\
	25.1	0.885066198162493\\
	25.2	0.888325695447062\\
	25.3	0.888434290410463\\
	25.4	0.886700859738613\\
	25.5	0.893146538659595\\
	25.6	0.890252823155657\\
	25.7	0.897173512739014\\
	25.8	0.894693063342433\\
	25.9	0.897559959432511\\
	26	0.898623489270597\\
	26.1	0.895385937739754\\
	26.2	0.895991572791498\\
	26.3	0.893543205583683\\
	26.4	0.890211914661932\\
	26.5	0.890086132591528\\
	26.6	0.886687513801247\\
	26.7	0.889794736113476\\
	26.8	0.889081116462634\\
	26.9	0.886798950418674\\
	27	0.892026543387953\\
	27.1	0.889131882173968\\
	27.2	0.896601132340246\\
	27.3	0.893665118336421\\
	27.4	0.897433949571597\\
	27.5	0.896961261599576\\
	27.6	0.895250821463796\\
	27.7	0.896947331587885\\
	27.8	0.892709697303322\\
	27.9	0.891661219222166\\
	28	0.890467461532153\\
	28.1	0.888606788774916\\
	28.2	0.891516384272918\\
	28.3	0.888670184886676\\
	28.4	0.886887871791458\\
	28.5	0.892229143929299\\
	28.6	0.889247806522273\\
	28.7	0.896224114976765\\
	28.8	0.892370754545033\\
	28.9	0.897115978190552\\
	29	0.897138709068575\\
	29.1	0.894565125558773\\
	29.2	0.897726633427406\\
	29.3	0.892102612459623\\
	29.4	0.893182993439643\\
	29.5	0.89005918873819\\
	29.6	0.889750661267427\\
	29.7	0.891837521686949\\
	29.8	0.889397415052002\\
	29.9	0.888403165945532\\
	30	0.891393931714186\\
};
\addlegendentry{Heavy Phase (Raw)};
\addplot [color=blue,solid]
table[row sep=crcr]{%
	0	1.00000000000035\\
	0.05	0.988579327527994\\
	0.1	0.978431965163376\\
	0.15	0.967948785427135\\
	0.2	0.957788102663381\\
	0.25	0.948450924074147\\
	0.3	0.93969313350647\\
	0.35	0.931531474675549\\
	0.4	0.925027371322216\\
	0.45	0.920563317484897\\
	0.5	0.917958105654988\\
	0.6	0.909057641694236\\
	0.7	0.903064769700674\\
	0.8	0.899603109209965\\
	0.9	0.898715150387664\\
	1	0.89941538913072\\
	1.1	0.900715140421361\\
	1.2	0.902224456602773\\
	1.3	0.90382655522709\\
	1.4	0.904597192142153\\
	1.5	0.903793811414716\\
	1.6	0.901245499155238\\
	1.7	0.897618445137783\\
	1.8	0.893681564203535\\
	1.9	0.889992174318665\\
	2	0.886737553437425\\
	2.1	0.884597316572758\\
	2.2	0.884102691234923\\
	2.3	0.885444370551185\\
	2.4	0.887981275018144\\
	2.5	0.89139838840727\\
	2.6	0.895110176936936\\
	2.7	0.89852289872633\\
	2.8	0.901156397978163\\
	2.9	0.902413102571276\\
	3	0.901776298910457\\
	3.1	0.899682350925292\\
	3.2	0.896216741123704\\
	3.3	0.892518764949186\\
	3.4	0.888656675469639\\
	3.5	0.885795357500946\\
	3.6	0.883643477960499\\
	3.7	0.882992307028376\\
	3.8	0.884105307218823\\
	3.9	0.886485289740024\\
	4	0.889741697071907\\
	4.1	0.893340227207001\\
	4.2	0.896670253225648\\
	4.3	0.899670316969014\\
	4.4	0.901125134274944\\
	4.5	0.901284123969674\\
	4.6	0.899667117121694\\
	4.7	0.897185569831001\\
	4.8	0.893902411852195\\
	4.9	0.89042650773177\\
	5	0.88727549413019\\
	5.1	0.885015588016409\\
	5.2	0.883926365271136\\
	5.3	0.884370038384296\\
	5.4	0.886080292417991\\
	5.5	0.888700581006545\\
	5.6	0.89196953257243\\
	5.7	0.89519824120983\\
	5.8	0.897799586939274\\
	5.9	0.899631730287587\\
	6	0.900098926634538\\
	6.1	0.899504312800852\\
	6.2	0.897437601620904\\
	6.3	0.89485398180101\\
	6.4	0.891687311172586\\
	6.5	0.888856640088274\\
	6.6	0.886535414444942\\
	6.7	0.885051898585259\\
	6.8	0.884969831666762\\
	6.9	0.886244761759748\\
	7	0.88843146631335\\
	7.1	0.891228250260124\\
	7.2	0.893972114599961\\
	7.3	0.896677509031454\\
	7.4	0.89856206235579\\
	7.5	0.899593485909244\\
	7.6	0.899205735940299\\
	7.7	0.897784179397959\\
	7.8	0.895545961731683\\
	7.9	0.892899638556183\\
	8	0.890212280849792\\
	8.1	0.887897609939598\\
	8.2	0.886203418768397\\
	8.3	0.885760893186851\\
	8.4	0.886399349951382\\
	8.5	0.888131784228262\\
	8.6	0.890426051931661\\
	8.7	0.892712511750688\\
	8.8	0.895253701389731\\
	8.9	0.897263494686785\\
	9	0.898482650126696\\
	9.1	0.898675460313894\\
	9.2	0.897557948256978\\
	9.3	0.89610456977766\\
	9.4	0.893844400337739\\
	9.5	0.891435079782217\\
	9.6	0.88919745303532\\
	9.7	0.887411056281998\\
	9.8	0.886955337525969\\
	9.9	0.887008902856615\\
	10	0.88822247501203\\
	10.1	0.890148718333485\\
	10.2	0.892105692618668\\
	10.3	0.894551814592504\\
	10.4	0.896343322824642\\
	10.5	0.897835041408711\\
	10.6	0.89830732318287\\
	10.7	0.897546070084445\\
	10.8	0.896325617838573\\
	10.9	0.894368291987008\\
	11	0.892368452709564\\
	11.1	0.890336702157141\\
	11.2	0.888402385737032\\
	11.3	0.887659681120391\\
	11.4	0.887383976380942\\
	11.5	0.888148430781209\\
	11.6	0.889532600265806\\
	11.7	0.891232100000053\\
	11.8	0.893453993066184\\
	11.9	0.895317482732358\\
	12	0.89672684171026\\
	12.1	0.897426846224576\\
	12.2	0.896972514285396\\
	12.3	0.896278692052274\\
	12.4	0.894688924528446\\
	12.5	0.893045066277761\\
	12.6	0.891260664061153\\
	12.7	0.889485944588158\\
	12.8	0.88860318400829\\
	12.9	0.888021734713756\\
	13	0.888396904698908\\
	13.1	0.889583595610348\\
	13.2	0.89096455657145\\
	13.3	0.893015436038463\\
	13.4	0.894568995912996\\
	13.5	0.896104968692665\\
	13.6	0.896873481053409\\
	13.7	0.896685824468437\\
	13.8	0.896250275066768\\
	13.9	0.894997592785051\\
	14	0.893650674517224\\
	14.1	0.892021275443146\\
	14.2	0.890300779392858\\
	14.3	0.889448837883833\\
	14.4	0.888548281633174\\
	14.5	0.888586557545865\\
	14.6	0.889303860595018\\
	14.7	0.890540046764301\\
	14.8	0.892536713255759\\
	14.9	0.893789078805966\\
	15	0.895284770988116\\
	15.1	0.896268000415478\\
	15.2	0.896371836550729\\
	15.3	0.896177389957893\\
	15.4	0.894949617862016\\
	15.5	0.893924369165171\\
	15.6	0.892568692134697\\
	15.7	0.890901215436914\\
	15.8	0.889865198468966\\
	15.9	0.888774954873967\\
	16	0.888841559281097\\
	16.1	0.889342982692301\\
	16.2	0.89009080224416\\
	16.3	0.891745273046579\\
	16.4	0.892837362517402\\
	16.5	0.894391050312855\\
	16.6	0.895369910268238\\
	16.7	0.895642489747911\\
	16.8	0.895823492502041\\
	16.9	0.89485004174512\\
	17	0.893970818777938\\
	17.1	0.892671519960442\\
	17.2	0.891119832499604\\
	17.3	0.890157557854147\\
	17.4	0.888965412870578\\
	17.5	0.888946168849969\\
	17.6	0.889208624544045\\
	17.7	0.88985434173545\\
	17.8	0.891206053638831\\
	17.9	0.892186384413395\\
	18	0.893801149323516\\
	18.1	0.894722650574052\\
	18.2	0.895167730312686\\
	18.3	0.895523269030088\\
	18.4	0.894796522322922\\
	18.5	0.894231847681337\\
	18.6	0.89293864952728\\
	18.7	0.891696777483757\\
	18.8	0.890829462585199\\
	18.9	0.88965663942053\\
	19	0.889441387359794\\
	19.1	0.889354928964845\\
	19.2	0.88987592038748\\
	19.3	0.891110988138436\\
	19.4	0.891850283742196\\
	19.5	0.893428701442628\\
	19.6	0.894257498803811\\
	19.7	0.89487303405446\\
	19.8	0.895279006640451\\
	19.9	0.894605415206919\\
	20	0.894303756151118\\
	20.1	0.893050983976206\\
	20.2	0.892016052661852\\
	20.3	0.891036389520662\\
	20.4	0.889820166189961\\
	20.5	0.889610713680404\\
	20.6	0.889261533868528\\
	20.7	0.8896966354038\\
	20.8	0.890571659724061\\
	20.9	0.891239159161654\\
	21	0.892690673774211\\
	21.1	0.893461457603484\\
	21.2	0.894320383121706\\
	21.3	0.8948391808225\\
	21.4	0.894495324255511\\
	21.5	0.894299378795426\\
	21.6	0.893124093869223\\
	21.7	0.892346141670527\\
	21.8	0.891463037495345\\
	21.9	0.890358775439833\\
	22	0.890011707828525\\
	22.1	0.889479600697458\\
	22.2	0.889771713690286\\
	22.3	0.890340101633201\\
	22.4	0.890804577578378\\
	22.5	0.892192448993178\\
	22.6	0.892972998212699\\
	22.7	0.893945597454371\\
	22.8	0.894533092114637\\
	22.9	0.894343896323676\\
	23	0.894469918150604\\
	23.1	0.893483969894515\\
	23.2	0.892953729968665\\
	23.3	0.892125122480278\\
	23.4	0.891157257037928\\
	23.5	0.890774839185858\\
	23.6	0.890007015781724\\
	23.7	0.890198292738289\\
	23.8	0.890495177954509\\
	23.9	0.890891850770408\\
	24	0.891947630117221\\
	24.1	0.892578056898765\\
	24.2	0.893523228832867\\
	24.3	0.894127143595366\\
	24.4	0.894125168112817\\
	24.5	0.894349244815143\\
	24.6	0.893597877043045\\
	24.7	0.89330435498152\\
	24.8	0.892455416859409\\
	24.9	0.891579360454909\\
	25	0.891144167253226\\
	25.1	0.890392477735567\\
	25.2	0.890513649523704\\
	25.3	0.890575202775228\\
	25.4	0.890887666530335\\
	25.5	0.891793275689286\\
	25.6	0.892305669827108\\
	25.7	0.893298885702473\\
	25.8	0.893773204805802\\
	25.9	0.893934807010481\\
	26	0.894242559088019\\
	26.1	0.893655375009987\\
	26.2	0.893613730733425\\
	26.3	0.892878058344663\\
	26.4	0.89216041171523\\
	26.5	0.891657373892998\\
	26.6	0.890794500520577\\
	26.7	0.890904972756985\\
	26.8	0.890693476897433\\
	26.9	0.891047180896334\\
	27	0.891660757890665\\
	27.1	0.892130275060872\\
	27.2	0.893062985768748\\
	27.3	0.893327982240552\\
	27.4	0.893562537036873\\
	27.5	0.893896038047189\\
	27.6	0.893585151264186\\
	27.7	0.893801924182273\\
	27.8	0.893080928959221\\
	27.9	0.892464815636951\\
	28	0.891991651487652\\
	28.1	0.891290428298806\\
	28.2	0.891378909527258\\
	28.3	0.890962857068817\\
	28.4	0.891363428058565\\
	28.5	0.891861381680965\\
	28.6	0.892233896592476\\
	28.7	0.893062973379066\\
	28.8	0.893116266850585\\
	28.9	0.893526522173582\\
	29	0.893814823714194\\
	29.1	0.893589507108569\\
	29.2	0.893824935759903\\
	29.3	0.893204326675834\\
	29.4	0.892843636803152\\
	29.5	0.892323450759846\\
};
\addlegendentry{Heavy phase (Average)};
\addplot [color=red,solid, densely dotted]
  table[row sep=crcr]{%
0	1.00000000000005\\
0.1	3.36712390154769\\
0.2	3.70057753635528\\
0.3	3.73280678057926\\
0.4	3.67654009354007\\
0.5	3.61620210972236\\
0.6	3.55478955149636\\
0.7	3.56415071036598\\
0.8	3.69438287473745\\
0.9	3.9086224555205\\
1	4.16468459552868\\
1.1	4.39679220764931\\
1.2	4.55058164719779\\
1.3	4.59597765386541\\
1.4	4.57615206507831\\
1.5	4.50593188474011\\
1.6	4.37601903489298\\
1.7	4.17325972804454\\
1.8	4.00654290454529\\
1.9	3.89757469936697\\
2	3.8200037498918\\
2.1	3.75475549292487\\
2.2	3.76440110082373\\
2.3	3.86002706134078\\
2.4	3.98413115940779\\
2.5	4.03692045867955\\
2.6	4.18275741053876\\
2.7	4.21343618056787\\
2.8	4.26433809510239\\
2.9	4.3016153094282\\
3	4.25602998228237\\
3.1	4.17513575126117\\
3.2	4.06903617461366\\
3.3	4.01179626880576\\
3.4	3.95827891622345\\
3.5	3.86896019496853\\
3.6	3.85352737478219\\
3.7	3.75236932754172\\
3.8	3.88382776814632\\
3.9	3.95156956923526\\
4	4.06444856798795\\
4.1	4.07949806947676\\
4.2	4.14312029039566\\
4.3	4.26383919431383\\
4.4	4.27870662677302\\
4.5	4.23843145352268\\
4.6	4.15839413641462\\
4.7	4.12527706692301\\
4.8	4.09934976734304\\
4.9	3.97200960035572\\
5	3.90406972200903\\
5.1	3.85898171465327\\
5.2	3.86046838374903\\
5.3	3.86957130051621\\
5.4	3.95697687859541\\
5.5	3.96623310212307\\
5.6	4.08243310251308\\
5.7	4.0914754168544\\
5.8	4.20110724711524\\
5.9	4.253289948771\\
6	4.18856904877449\\
6.1	4.24530184059371\\
6.2	4.14227281118138\\
6.3	4.00054648727499\\
6.4	3.99671119794152\\
6.5	3.92808195915364\\
6.6	3.95618582313634\\
6.7	3.8252889918881\\
6.8	3.87355911261779\\
6.9	3.91754822841095\\
7	3.98441499262569\\
7.1	4.03220350312191\\
7.2	4.07229195894571\\
7.3	4.19721987005992\\
7.4	4.22790927327913\\
7.5	4.19467496280932\\
7.6	4.18022711110288\\
7.7	4.14697619366564\\
7.8	4.08490541826603\\
7.9	4.01698266271835\\
8	3.99717384230529\\
8.1	3.94702513632491\\
8.2	3.86787807739468\\
8.3	3.85958133979302\\
8.4	3.95236972568515\\
8.5	3.97563880669864\\
8.6	4.03097916608353\\
8.7	4.03845545520242\\
8.8	4.13198149228845\\
8.9	4.17933228332895\\
9	4.18910101240843\\
9.1	4.28487479269125\\
9.2	4.11192437786653\\
9.3	4.08825052844941\\
9.4	4.06701982680192\\
9.5	4.01143646525739\\
9.6	3.98906060054562\\
9.7	3.88526691598114\\
9.8	3.92347793490214\\
9.9	3.9574113142298\\
10	3.92158707825643\\
10.1	4.05202065215083\\
10.2	4.05894174162604\\
10.3	4.1592931299153\\
10.4	4.12130606817583\\
10.5	4.15948878182431\\
10.6	4.25414757502216\\
10.7	4.1071416946276\\
10.8	4.0846230397143\\
10.9	4.08301033922055\\
11	4.07033031577643\\
11.1	3.98481096069924\\
11.2	3.87292161057342\\
11.3	3.90795420922285\\
11.4	3.99123574655311\\
11.5	3.92941858126754\\
11.6	4.04862794723542\\
11.7	4.04095186686822\\
11.8	4.14254045388607\\
11.9	4.08988479499657\\
12	4.14528867621939\\
12.1	4.22530865993361\\
12.2	4.09809460467765\\
12.3	4.13296252844146\\
12.4	4.10689200075775\\
12.5	4.05352382533112\\
12.6	4.02719787085269\\
12.7	3.87348738613128\\
12.8	3.98464625644665\\
12.9	3.98166850328904\\
13	3.93752209816792\\
13.1	4.04443124362222\\
13.2	4.04036510754533\\
13.3	4.10285047190507\\
13.4	4.0671228185994\\
13.5	4.1265035838065\\
13.6	4.20865082915544\\
13.7	4.07325595924364\\
13.8	4.13898846538842\\
13.9	4.12637513779088\\
14	4.06191223050213\\
14.1	4.04050987499322\\
14.2	3.8938371164429\\
14.3	4.00752875568509\\
14.4	3.99765203659959\\
14.5	3.91831306412587\\
14.6	4.0501961953293\\
14.7	4.02770777194088\\
14.8	4.10877883026301\\
14.9	4.03269555541871\\
15	4.08009563978255\\
15.1	4.18465366570758\\
15.2	4.12882242113184\\
15.3	4.1930404971208\\
15.4	4.06322303178241\\
15.5	4.07665168755483\\
15.6	4.0980315214088\\
15.7	3.96914700174383\\
15.8	4.02832556392929\\
15.9	3.96625262228489\\
16	3.94046354165258\\
16.1	4.04755927585232\\
16.2	4.0044016542338\\
16.3	4.09245000451278\\
16.4	4.08729285137044\\
16.5	4.09082023381897\\
16.6	4.20397401801315\\
16.7	4.07566673628002\\
16.8	4.16355957754424\\
16.9	4.08273851286915\\
17	4.07429834269064\\
17.1	4.09048788589125\\
17.2	3.94187099619557\\
17.3	4.04956068304282\\
17.4	3.95460441866399\\
17.5	3.95360149888574\\
17.6	4.05465124646687\\
17.7	3.95516228723969\\
17.8	4.05752011555162\\
17.9	4.02273165016955\\
18	4.05386562720074\\
18.1	4.18502058590568\\
18.2	4.08024963842623\\
18.3	4.1505534898853\\
18.4	4.07798802437773\\
18.5	4.09657007236171\\
18.6	4.07913013759024\\
18.7	3.93834326898501\\
18.8	4.03817714209641\\
18.9	3.93199856413027\\
19	3.98579901050694\\
19.1	4.004465098645\\
19.2	3.96911165294391\\
19.3	4.07919772168648\\
19.4	3.98789403143177\\
19.5	4.06101673737268\\
19.6	4.13120946264574\\
19.7	4.0736071003453\\
19.8	4.15684493324869\\
19.9	4.07824366340387\\
20	4.10136720634658\\
20.1	4.07969111425972\\
20.2	3.95858375133918\\
20.3	4.10584324494366\\
20.4	3.91441169979489\\
20.5	3.9758280758621\\
20.6	3.95432978819409\\
20.7	3.97323490660205\\
20.8	4.06646688422571\\
20.9	3.9721142963589\\
21	4.09830703864906\\
21.1	4.07577618447108\\
21.2	4.04017790705036\\
21.3	4.11800149032277\\
21.4	4.05631296839172\\
21.5	4.12304808608862\\
21.6	4.08430044074104\\
21.7	3.97141291403133\\
21.8	4.08527429429376\\
21.9	3.91074207287286\\
22	3.96344294700917\\
22.1	3.95461778883361\\
22.2	3.9881988175934\\
22.3	4.0757857357339\\
22.4	3.93822672587271\\
22.5	4.09317570134709\\
22.6	4.06624856243132\\
22.7	4.06769535095417\\
22.8	4.07630990973071\\
22.9	4.05945603400857\\
23	4.13635109818477\\
23.1	4.08321607176896\\
23.2	3.97222127786731\\
23.3	4.12892547583291\\
23.4	3.95398736799272\\
23.5	4.059912759034\\
23.6	3.94214214102773\\
23.7	3.97242248061653\\
23.8	4.07107497992795\\
23.9	3.93575996183281\\
24	4.10443312654781\\
24.1	4.01717520570526\\
24.2	4.1010469089988\\
24.3	4.06013486040701\\
24.4	4.0779826389955\\
24.5	4.1375966563845\\
24.6	4.07253877094841\\
24.7	3.99836418172506\\
24.8	4.10706883349759\\
24.9	3.96608918860411\\
25	4.08138221302282\\
25.1	3.95552029571805\\
25.2	4.03273471283623\\
25.3	4.06169076554688\\
25.4	3.92106496729198\\
25.5	4.08002022198601\\
25.6	4.00516034879325\\
25.7	4.10437938936158\\
25.8	4.0814278919302\\
25.9	4.05400760953652\\
26	4.14696787142593\\
26.1	4.05045706333509\\
26.2	4.03133722857274\\
26.3	4.08681956238161\\
26.4	3.99741437367579\\
26.5	4.05400733972644\\
26.6	3.97661322937182\\
26.7	4.06157768852668\\
26.8	4.05199700085008\\
26.9	3.94453177541343\\
27	4.11245957637003\\
27.1	3.96569586886718\\
27.2	4.067517996728\\
27.3	4.07436135840491\\
27.4	4.07578525446319\\
27.5	4.15949197660719\\
27.6	4.05613008127909\\
27.7	4.07190646527257\\
27.8	4.07797327410437\\
27.9	3.98709180101032\\
28	4.04355483626163\\
28.1	3.97879525375797\\
28.2	4.07915661190046\\
28.3	4.05826556363332\\
28.4	3.95122469486989\\
28.5	4.10041628518009\\
28.6	3.97753769290352\\
28.7	4.12404923388566\\
28.8	4.01517465253347\\
28.9	4.05203589019682\\
29	4.12799571028474\\
29.1	4.0175885346659\\
29.2	4.11127005383905\\
29.3	4.05876654518588\\
29.4	4.02874218105323\\
29.5	4.02784842146165\\
29.6	4.00850308792984\\
29.7	4.08734818910765\\
29.8	4.06832087522264\\
29.9	3.97619591635615\\
30	4.124468083562\\
};
\addlegendentry{Light Phase (Raw)};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.00000000000005\\
0.05	2.18356195077387\\
0.1	2.68923381263434\\
0.15	2.95012705462057\\
0.2	3.09540966240447\\
0.25	3.18220840362412\\
0.3	3.23543428189158\\
0.35	3.27652383545088\\
0.4	3.32295261759383\\
0.45	3.3815196013865\\
0.5	3.45271641903579\\
0.6	3.76151571064027\\
0.7	3.86910277842664\\
0.8	3.95050278910938\\
0.9	4.02717054224565\\
1	4.10256979599111\\
1.1	4.17164406191571\\
1.2	4.2278686234201\\
1.3	4.26808609561821\\
1.4	4.28655807967544\\
1.5	4.2785018337092\\
1.6	4.24123555165431\\
1.7	4.1837454510338\\
1.8	4.12096776141043\\
1.9	4.06534535282338\\
2	4.01632429769622\\
2.1	3.98694480004155\\
2.2	3.97216454055745\\
2.3	3.98044439210816\\
2.4	4.00726915618843\\
2.5	4.03985600008983\\
2.6	4.07214072748704\\
2.7	4.10071169854966\\
2.8	4.12320216836621\\
2.9	4.13213415517373\\
3	4.12166406749743\\
3.1	4.1049919689613\\
3.2	4.06586577959794\\
3.3	4.03590137846871\\
3.4	4.00746787611715\\
3.5	3.98590726325894\\
3.6	3.96985890754934\\
3.7	3.96694841110702\\
3.8	3.98465777653431\\
3.9	4.00892235453134\\
4	4.03439076701308\\
4.1	4.06070294350818\\
4.2	4.08540746097553\\
4.3	4.1169511373211\\
4.4	4.12496766752196\\
4.5	4.1206494995923\\
4.6	4.1019706947437\\
4.7	4.08205890513208\\
4.8	4.05719081514304\\
4.9	4.02929424098682\\
5	4.00088755692773\\
5.1	3.98670588865414\\
5.2	3.98062236869412\\
5.3	3.98751602143886\\
5.4	4.00151058338686\\
5.5	4.02119780597038\\
5.6	4.0522189076599\\
5.7	4.07797264370791\\
5.8	4.09070701675573\\
5.9	4.10226518924894\\
6	4.09963837839059\\
6.1	4.0987249893918\\
6.2	4.07534825206225\\
6.3	4.05553767894984\\
6.4	4.02975958634036\\
6.5	4.00531640850896\\
6.6	3.99110135890418\\
6.7	3.97537318784527\\
6.8	3.98036837501605\\
6.9	4.00103771919825\\
7	4.01903442509532\\
7.1	4.04195671163616\\
7.2	4.05930129077519\\
7.3	4.08290278408227\\
7.4	4.09594128863687\\
7.5	4.10317998080908\\
7.6	4.09978090296355\\
7.7	4.08484222789744\\
7.8	4.06550489888356\\
7.9	4.04324579484949\\
8	4.02031211606945\\
8.1	4.00543068000347\\
8.2	3.99254234764888\\
8.3	3.99117919297822\\
8.4	3.99976345343849\\
8.5	4.01541057613759\\
8.6	4.04156520799086\\
8.7	4.056556048131\\
8.8	4.0765899073178\\
8.9	4.09544795159133\\
9	4.10081765518881\\
9.1	4.10203781826581\\
9.2	4.08879125007468\\
9.3	4.0783387482292\\
9.4	4.06246873204205\\
9.5	4.03903734976273\\
9.6	4.02657549883022\\
9.7	4.00603613055157\\
9.8	4.01034238073782\\
9.9	4.01334742980386\\
10	4.02175369844226\\
10.1	4.04381834478451\\
10.2	4.05455298970105\\
10.3	4.07267627367679\\
10.4	4.08717921952392\\
10.5	4.09744458330089\\
10.6	4.10319220897751\\
10.7	4.08691047792502\\
10.8	4.07318433861563\\
10.9	4.05790639467362\\
11	4.04046207768195\\
11.1	4.03038381999206\\
11.2	4.01100239197806\\
11.3	4.01422046100156\\
11.4	4.01469880239086\\
11.5	4.02036046939075\\
11.6	4.03444940976868\\
11.7	4.04474792285762\\
11.8	4.06838800630017\\
11.9	4.08647326007607\\
12	4.09213581269225\\
12.1	4.10102483901818\\
12.2	4.08510296982689\\
12.3	4.07998427797039\\
12.4	4.06535955518884\\
12.5	4.05150840093169\\
12.6	4.04233954342285\\
12.7	4.02552649320574\\
12.8	4.02595884477187\\
12.9	4.01997341660441\\
13	4.02175628779066\\
13.1	4.03585874268378\\
13.2	4.04004584162841\\
13.3	4.06418230337906\\
13.4	4.07706674713762\\
13.5	4.08436163142972\\
13.6	4.09372415659566\\
13.7	4.08003378139754\\
13.8	4.07704865850115\\
13.9	4.06748516438247\\
14	4.05395700488488\\
14.1	4.04701996956877\\
14.2	4.03057060073108\\
14.3	4.03379995264194\\
14.4	4.02413696082651\\
14.5	4.01992973373484\\
14.6	4.03108804602624\\
14.7	4.03911645931157\\
14.8	4.06631676664593\\
14.9	4.07137988265478\\
15	4.07856166910525\\
15.1	4.09489971067643\\
15.2	4.08753160216866\\
15.3	4.08758776507669\\
15.4	4.07463083707868\\
15.5	4.06624610855449\\
15.6	4.06328825728811\\
15.7	4.04690171079049\\
15.8	4.04359512746148\\
15.9	4.03398170512054\\
16	4.03649054166932\\
16.1	4.04806529898371\\
16.2	4.04603213669928\\
16.3	4.06370600722659\\
16.4	4.06865263894839\\
16.5	4.0784749771671\\
16.6	4.09211355391607\\
16.7	4.08250552849273\\
16.8	4.08661089474809\\
16.9	4.07407947785275\\
17	4.06192571853596\\
17.1	4.05863762877668\\
17.2	4.03601838052454\\
17.3	4.03436868773105\\
17.4	4.02156614887881\\
17.5	4.01894134109077\\
17.6	4.02900699956487\\
17.7	4.02807624979532\\
17.8	4.04704738558529\\
17.9	4.04963168934301\\
18	4.06253765786099\\
18.1	4.07394935228867\\
18.2	4.06337589979032\\
18.3	4.07092270477729\\
18.4	4.05951165464808\\
18.5	4.05615414195148\\
18.6	4.05166318481005\\
18.7	4.03203509999534\\
18.8	4.03193947120082\\
18.9	4.01715224770504\\
19	4.01560940343185\\
19.1	4.01875843891222\\
19.2	4.01825634461723\\
19.3	4.03812013227756\\
19.4	4.04176254330551\\
19.5	4.0571596925979\\
19.6	4.06569533839361\\
19.7	4.06152430682035\\
19.8	4.07395445154761\\
19.9	4.05897390410292\\
20	4.05787699905113\\
20.1	4.04817818548944\\
20.2	4.03381686221274\\
20.3	4.03316775165641\\
20.4	4.0163740573937\\
20.5	4.01819800059781\\
20.6	4.01587154406368\\
20.7	4.01227943431737\\
20.8	4.02677195604315\\
20.9	4.02226920362934\\
21	4.04123614783786\\
21.1	4.05109727191776\\
21.2	4.05265028335751\\
21.3	4.06283568223858\\
21.4	4.0486788812065\\
21.5	4.04789057672016\\
21.6	4.03482791764603\\
21.7	4.02686633883897\\
21.8	4.03010341417384\\
21.9	4.01376025376928\\
22	4.01711141131068\\
22.1	4.01194781825093\\
22.2	4.01043826463394\\
22.3	4.01997435515206\\
22.4	4.01762724058068\\
22.5	4.03813715197268\\
22.6	4.04902561785993\\
22.7	4.05062593504481\\
22.8	4.06341926761204\\
22.9	4.05234668872648\\
23	4.0634090553775\\
23.1	4.04967873171211\\
23.2	4.04114908791076\\
23.3	4.04145632690838\\
23.4	4.02867905891766\\
23.5	4.03276788551214\\
23.6	4.02193371346854\\
23.7	4.02355469867126\\
23.8	4.0315468425385\\
23.9	4.02691567555328\\
24	4.04360742904345\\
24.1	4.04475524830839\\
24.2	4.04986634291724\\
24.3	4.06210692045188\\
24.4	4.05256275760426\\
24.5	4.06580114407608\\
24.6	4.05226361400065\\
24.7	4.05367811464892\\
24.8	4.05010028342601\\
24.9	4.0374575658701\\
25	4.03764280068742\\
25.1	4.02560313636094\\
25.2	4.02849773803487\\
25.3	4.03604898441715\\
25.4	4.03122523678433\\
25.5	4.0476687534045\\
25.6	4.04485737616016\\
25.7	4.05174982460149\\
25.8	4.05666662910562\\
25.9	4.0508233207537\\
26	4.06290899097502\\
26.1	4.05350835528282\\
26.2	4.05863720434949\\
26.3	4.05387516903026\\
26.4	4.04143006752874\\
26.5	4.04674388269542\\
26.6	4.03026460973554\\
26.7	4.03181560368035\\
26.8	4.03572688821054\\
26.9	4.03472376930887\\
27	4.04945809684809\\
27.1	4.04965107335287\\
27.2	4.0583140947984\\
27.3	4.05980460257819\\
27.4	4.05390412986548\\
27.5	4.06290622630623\\
27.6	4.05075492425058\\
27.7	4.06106953725361\\
27.8	4.06022840697227\\
27.9	4.04903416483273\\
28	4.05127334944335\\
28.1	4.03473205092484\\
28.2	4.04090651934362\\
28.3	4.03574908182188\\
28.4	4.03339113783029\\
28.5	4.04620058412796\\
28.6	4.04384001125562\\
28.7	4.05588317489936\\
28.8	4.05402953247076\\
28.9	4.05134558859984\\
29	4.05831138192636\\
29.1	4.0499556367218\\
29.2	4.05993840910399\\
29.3	4.05487219468008\\
29.4	4.05132867320941\\
29.5	4.05791341806079\\
};
\addlegendentry{Light Phase (Average)};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re312_FFT.tex <==
%\pgfplotsset{label style={font=\footnotesize},
%	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Frequency $f$ ($\hertz$)},
ymin=0,
ymax=120,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
xtick={0,1,2,3,4,5},
ylabel={$\lvert \mathcal{F}(f) \rvert^2$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09143959877501e-26\\
0.036231884057971	0.540383270239104\\
0.072463768115942	0.373848240063567\\
0.108695652173913	0.657047544413358\\
0.144927536231884	0.808263441689281\\
0.181159420289855	1.26494151839722\\
0.217391304347826	0.0456539530555818\\
0.253623188405797	1.18197915183934\\
0.289855072463768	1.61888524002687\\
0.326086956521739	0.551662979290768\\
0.36231884057971	0.436426109200391\\
0.398550724637681	0.684240035504645\\
0.434782608695652	0.901381272332246\\
0.471014492753623	0.338200993252702\\
0.507246376811594	0.76506681559612\\
0.543478260869565	0.188437149645895\\
0.579710144927536	0.913009970704448\\
0.615942028985507	0.790010388502791\\
0.652173913043478	1.33616151087513\\
0.688405797101449	3.37696242657263\\
0.72463768115942	1.6944320210403\\
0.760869565217391	0.624525503929752\\
0.797101449275362	1.0756927153281\\
0.833333333333333	0.112408879770167\\
0.869565217391304	0.296849006330974\\
0.905797101449275	0.538364731992033\\
0.942028985507246	0.0599340297844132\\
0.978260869565217	0.453723083894293\\
1.01449275362319	0.912484184734572\\
1.05072463768116	1.96980880939226\\
1.08695652173913	0.63932884953306\\
1.1231884057971	0.167454610665414\\
1.15942028985507	0.338139820987697\\
1.19565217391304	0.285131227281588\\
1.23188405797101	0.633164055561659\\
1.26811594202899	2.43281947397383\\
1.30434782608696	1.64297735011718\\
1.34057971014493	1.85455731458948\\
1.3768115942029	1.45827183626628\\
1.41304347826087	0.885936911688592\\
1.44927536231884	0.487610129921223\\
1.48550724637681	0.826893127069408\\
1.52173913043478	0.626293092072082\\
1.55797101449275	0.105764602583004\\
1.59420289855072	0.277430179499748\\
1.6304347826087	2.4398490469307\\
1.66666666666667	3.23263232514179\\
1.70289855072464	0.176179180710965\\
1.73913043478261	0.644339628670012\\
1.77536231884058	0.103325667931386\\
1.81159420289855	1.13798635161429\\
1.84782608695652	0.848247290062848\\
1.88405797101449	1.78568560392546\\
1.92028985507246	1.81611546507334\\
1.95652173913043	0.155604701685992\\
1.99275362318841	0.655633311236602\\
2.02898550724638	1.1586487237146\\
2.06521739130435	0.0876951177703066\\
2.10144927536232	1.24073804584098\\
2.13768115942029	0.459431622659509\\
2.17391304347826	1.38184007434971\\
2.21014492753623	2.13903622898985\\
2.2463768115942	0.859881709172969\\
2.28260869565217	0.916294469659153\\
2.31884057971015	0.187750209700803\\
2.35507246376812	0.19223304251287\\
2.39130434782609	0.0385139034207282\\
2.42753623188406	5.90974911772912\\
2.46376811594203	0.11334019555035\\
2.5	0.116375236294896\\
2.53623188405797	0.188049394342108\\
2.57246376811594	0.155326653027876\\
2.60869565217391	0.0550877029620787\\
2.64492753623188	1.20168645951008\\
2.68115942028985	6.67551967458714\\
2.71739130434783	2.53397269251405\\
2.7536231884058	2.78452130996749\\
2.78985507246377	2.14698502101253\\
2.82608695652174	0.199744848608983\\
2.86231884057971	0.664209779025377\\
2.89855072463768	0.93790902482886\\
2.93478260869565	0.00516390410788595\\
2.97101449275362	4.09622193668866\\
3.00724637681159	0.317914515795653\\
3.04347826086957	1.57404119408142\\
3.07971014492754	1.10514934192675\\
3.11594202898551	0.711373766561732\\
3.15217391304348	0.0528482233463939\\
3.18840579710145	0.505953488776268\\
3.22463768115942	0.13391616713492\\
3.26086956521739	0.256697835757859\\
3.29710144927536	0.254943455282161\\
3.33333333333333	0.117793005671077\\
3.3695652173913	1.6116501809602\\
3.40579710144928	0.160570823924085\\
3.44202898550725	1.88326775572683\\
3.47826086956522	2.12095244960731\\
3.51449275362319	0.372398132307512\\
3.55072463768116	0.768577831947211\\
3.58695652173913	0.401405946067219\\
3.6231884057971	1.14027268144433\\
3.65942028985507	0.143178539410004\\
3.69565217391304	1.41715924171477\\
3.73188405797101	0.0751936289466035\\
3.76811594202899	1.21940698319063\\
3.80434782608696	4.93637195570155\\
3.84057971014493	0.506321805921039\\
3.8768115942029	1.56287845069306\\
3.91304347826087	0.551987040950594\\
3.94927536231884	0.781904485585455\\
3.98550724637681	0.370777486045645\\
4.02173913043478	0.398357336443262\\
4.05797101449275	0.543906719710446\\
4.09420289855072	2.80078270925202\\
4.1304347826087	0.595183901734271\\
4.16666666666667	0.589623256335694\\
4.20289855072464	0.374231682947869\\
4.23913043478261	2.64240427865317\\
4.27536231884058	0.369008008692764\\
4.31159420289855	4.59842600614743\\
4.34782608695652	1.69628214217557\\
4.38405797101449	1.3753904423\\
4.42028985507246	1.52338585553128\\
4.45652173913043	0.478464296797393\\
4.49275362318841	1.1550217875975\\
4.52898550724638	0.286542808525341\\
4.56521739130435	4.29492753772299\\
4.60144927536232	2.89787567463575\\
4.63768115942029	2.66773753917527\\
4.67391304347826	0.476739644421739\\
4.71014492753623	0.586764653898919\\
4.7463768115942	1.62413345119054\\
4.78260869565217	3.83074134447204\\
4.81884057971014	2.24150080730506\\
4.85507246376812	72.3105473978542\\
4.89130434782609	58.7038916322989\\
4.92753623188406	9.53202257693401\\
4.96376811594203	1.31332296599652\\
5	0.357396030245743\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re312_fig1.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,0.7)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.826086956521739\\
0.1	0.804347826086957\\
0.2	0.804347826086957\\
0.3	0.804347826086957\\
0.4	0.793478260869565\\
0.5	0.793478260869565\\
0.6	0.782608695652174\\
0.7	0.782608695652174\\
0.8	0.782608695652174\\
0.9	0.782608695652174\\
1	0.782608695652174\\
1.1	0.782608695652174\\
1.2	0.793478260869565\\
1.3	0.793478260869565\\
1.4	0.793478260869565\\
1.5	0.793478260869565\\
1.6	0.793478260869565\\
1.7	0.782608695652174\\
1.8	0.673913043478261\\
1.9	0.760869565217391\\
2	0.804347826086957\\
2.1	0.847826086956522\\
2.2	0.869565217391304\\
2.3	0.880434782608696\\
2.4	0.891304347826087\\
2.5	0.923913043478261\\
2.6	1\\
2.7	0.902173913043478\\
2.8	0.83695652173913\\
2.9	0.869565217391304\\
3	0.869565217391304\\
3.1	0.782608695652174\\
3.2	1\\
3.3	0.891304347826087\\
3.4	0.869565217391304\\
3.5	0.880434782608696\\
3.6	1\\
3.7	0.782608695652174\\
3.8	1\\
3.9	0.847826086956522\\
4	1\\
4.1	0.804347826086957\\
4.2	0.902173913043478\\
4.3	0.858695652173913\\
4.4	0.804347826086957\\
4.5	0.815217391304348\\
4.6	1\\
4.7	0.847826086956522\\
4.8	0.83695652173913\\
4.9	0.880434782608696\\
5	1\\
5.1	1\\
5.2	0.858695652173913\\
5.3	1\\
5.4	0.83695652173913\\
5.5	0.978260869565217\\
5.6	1\\
5.7	0.91304347826087\\
5.8	0.978260869565217\\
5.9	0.847826086956522\\
6	0.782608695652174\\
6.1	0.847826086956522\\
6.2	1\\
6.3	0.891304347826087\\
6.4	1\\
6.5	0.967391304347826\\
6.6	0.804347826086957\\
6.7	1\\
6.8	0.815217391304348\\
6.9	1\\
7	0.869565217391304\\
7.1	1\\
7.2	1\\
7.3	0.91304347826087\\
7.4	0.826086956521739\\
7.5	0.815217391304348\\
7.6	1\\
7.7	0.869565217391304\\
7.8	0.880434782608696\\
7.9	1\\
8	1\\
8.1	1\\
8.2	0.804347826086957\\
8.3	1\\
8.4	0.826086956521739\\
8.5	1\\
8.6	0.891304347826087\\
8.7	1\\
8.8	0.847826086956522\\
8.9	0.793478260869565\\
9	0.826086956521739\\
9.1	1\\
9.2	0.880434782608696\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	0.760869565217391\\
9.7	1\\
9.8	0.760869565217391\\
9.9	1\\
10	0.826086956521739\\
10.1	1\\
10.2	0.826086956521739\\
10.3	0.891304347826087\\
10.4	0.847826086956522\\
10.5	1\\
10.6	0.782608695652174\\
10.7	1\\
10.8	0.760869565217391\\
10.9	1\\
11	0.782608695652174\\
11.1	0.978260869565217\\
11.2	0.91304347826087\\
11.3	1\\
11.4	0.869565217391304\\
11.5	0.869565217391304\\
11.6	1\\
11.7	1\\
11.8	0.869565217391304\\
11.9	0.826086956521739\\
12	1\\
12.1	0.847826086956522\\
12.2	1\\
12.3	0.869565217391304\\
12.4	1\\
12.5	0.869565217391304\\
12.6	1\\
12.7	0.869565217391304\\
12.8	1\\
12.9	0.826086956521739\\
13	1\\
13.1	0.880434782608696\\
13.2	1\\
13.3	0.83695652173913\\
13.4	1\\
13.5	0.717391304347826\\
13.6	1\\
13.7	0.83695652173913\\
13.8	1\\
13.9	0.815217391304348\\
14	1\\
14.1	0.858695652173913\\
14.2	1\\
14.3	0.793478260869565\\
14.4	1\\
14.5	0.826086956521739\\
14.6	1\\
14.7	0.782608695652174\\
14.8	1\\
14.9	0.739130434782609\\
15	1\\
15.1	0.804347826086957\\
15.2	0.869565217391304\\
15.3	0.869565217391304\\
15.4	1\\
15.5	0.793478260869565\\
15.6	0.869565217391304\\
15.7	1\\
15.8	0.83695652173913\\
15.9	1\\
16	0.826086956521739\\
16.1	1\\
16.2	0.869565217391304\\
16.3	1\\
16.4	0.858695652173913\\
16.5	1\\
16.6	0.847826086956522\\
16.7	1\\
16.8	0.793478260869565\\
16.9	1\\
17	0.869565217391304\\
17.1	1\\
17.2	0.847826086956522\\
17.3	1\\
17.4	0.847826086956522\\
17.5	1\\
17.6	0.771739130434783\\
17.7	1\\
17.8	0.782608695652174\\
17.9	1\\
18	1\\
18.1	1\\
18.2	0.771739130434783\\
18.3	1\\
18.4	0.760869565217391\\
18.5	1\\
18.6	0.760869565217391\\
18.7	1\\
18.8	0.782608695652174\\
18.9	0.880434782608696\\
19	1\\
19.1	1\\
19.2	0.858695652173913\\
19.3	0.804347826086957\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	0.815217391304348\\
19.8	1\\
19.9	0.869565217391304\\
20	1\\
20.1	0.869565217391304\\
20.2	1\\
20.3	0.826086956521739\\
20.4	1\\
20.5	0.869565217391304\\
20.6	1\\
20.7	0.902173913043478\\
20.8	1\\
20.9	0.804347826086957\\
21	1\\
21.1	0.815217391304348\\
21.2	1\\
21.3	0.891304347826087\\
21.4	1\\
21.5	0.717391304347826\\
21.6	1\\
21.7	0.869565217391304\\
21.8	1\\
21.9	0.782608695652174\\
22	1\\
22.1	0.782608695652174\\
22.2	1\\
22.3	0.728260869565217\\
22.4	1\\
22.5	0.804347826086957\\
22.6	0.869565217391304\\
22.7	1\\
22.8	1\\
22.9	1\\
23	0.902173913043478\\
23.1	1\\
23.2	1\\
23.3	0.83695652173913\\
23.4	0.847826086956522\\
23.5	1\\
23.6	0.891304347826087\\
23.7	1\\
23.8	0.815217391304348\\
23.9	1\\
24	0.826086956521739\\
24.1	1\\
24.2	0.858695652173913\\
24.3	1\\
24.4	0.793478260869565\\
24.5	1\\
24.6	0.891304347826087\\
24.7	1\\
24.8	0.869565217391304\\
24.9	1\\
25	0.847826086956522\\
25.1	1\\
25.2	0.739130434782609\\
25.3	1\\
25.4	0.880434782608696\\
25.5	1\\
25.6	0.858695652173913\\
25.7	1\\
25.8	0.869565217391304\\
25.9	1\\
26	0.847826086956522\\
26.1	1\\
26.2	0.782608695652174\\
26.3	0.869565217391304\\
26.4	0.83695652173913\\
26.5	0.902173913043478\\
26.6	1\\
26.7	0.826086956521739\\
26.8	1\\
26.9	1\\
27	1\\
27.1	0.847826086956522\\
27.2	1\\
27.3	0.978260869565217\\
27.4	1\\
27.5	0.826086956521739\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	0.826086956521739\\
28	1\\
28.1	0.760869565217391\\
28.2	1\\
28.3	0.891304347826087\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	0.717391304347826\\
28.8	1\\
28.9	0.771739130434783\\
29	1\\
29.1	0.880434782608696\\
29.2	0.826086956521739\\
29.3	0.847826086956522\\
29.4	0.967391304347826\\
29.5	1\\
29.6	1\\
29.7	0.869565217391304\\
29.8	0.978260869565217\\
29.9	0.956521739130435\\
30	0.967391304347826\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.173913043478261\\
0.1	0.195652173913043\\
0.2	0.195652173913043\\
0.3	0.195652173913043\\
0.4	0.206521739130435\\
0.5	0.206521739130435\\
0.6	0.217391304347826\\
0.7	0.217391304347826\\
0.8	0.217391304347826\\
0.9	0.217391304347826\\
1	0.217391304347826\\
1.1	0.217391304347826\\
1.2	0.206521739130435\\
1.3	0.206521739130435\\
1.4	0.206521739130435\\
1.5	0.206521739130435\\
1.6	0.206521739130435\\
1.7	0.217391304347826\\
1.8	0.326086956521739\\
1.9	0.239130434782609\\
2	0.195652173913043\\
2.1	0.152173913043478\\
2.2	0.130434782608696\\
2.3	0.119565217391304\\
2.4	0.108695652173913\\
2.5	0.0760869565217391\\
2.6	0\\
2.7	0.0978260869565217\\
2.8	0.16304347826087\\
2.9	0.130434782608696\\
3	0.130434782608696\\
3.1	0.217391304347826\\
3.2	0\\
3.3	0.108695652173913\\
3.4	0.130434782608696\\
3.5	0.119565217391304\\
3.6	0\\
3.7	0.217391304347826\\
3.8	0\\
3.9	0.152173913043478\\
4	0\\
4.1	0.195652173913043\\
4.2	0.0978260869565217\\
4.3	0.141304347826087\\
4.4	0.195652173913043\\
4.5	0.184782608695652\\
4.6	0\\
4.7	0.152173913043478\\
4.8	0.16304347826087\\
4.9	0.119565217391304\\
5	0\\
5.1	0\\
5.2	0.141304347826087\\
5.3	0\\
5.4	0.16304347826087\\
5.5	0.0217391304347826\\
5.6	0\\
5.7	0.0869565217391304\\
5.8	0.0217391304347826\\
5.9	0.152173913043478\\
6	0.217391304347826\\
6.1	0.152173913043478\\
6.2	0\\
6.3	0.108695652173913\\
6.4	0\\
6.5	0.0326086956521739\\
6.6	0.195652173913043\\
6.7	0\\
6.8	0.184782608695652\\
6.9	0\\
7	0.130434782608696\\
7.1	0\\
7.2	0\\
7.3	0.0869565217391304\\
7.4	0.173913043478261\\
7.5	0.184782608695652\\
7.6	0\\
7.7	0.130434782608696\\
7.8	0.119565217391304\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0.195652173913043\\
8.3	0\\
8.4	0.173913043478261\\
8.5	0\\
8.6	0.108695652173913\\
8.7	0\\
8.8	0.152173913043478\\
8.9	0.206521739130435\\
9	0.173913043478261\\
9.1	0\\
9.2	0.119565217391304\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0.239130434782609\\
9.7	0\\
9.8	0.239130434782609\\
9.9	0\\
10	0.173913043478261\\
10.1	0\\
10.2	0.173913043478261\\
10.3	0.108695652173913\\
10.4	0.152173913043478\\
10.5	0\\
10.6	0.217391304347826\\
10.7	0\\
10.8	0.239130434782609\\
10.9	0\\
11	0.217391304347826\\
11.1	0.0217391304347826\\
11.2	0.0869565217391304\\
11.3	0\\
11.4	0.130434782608696\\
11.5	0.130434782608696\\
11.6	0\\
11.7	0\\
11.8	0.130434782608696\\
11.9	0.173913043478261\\
12	0\\
12.1	0.152173913043478\\
12.2	0\\
12.3	0.130434782608696\\
12.4	0\\
12.5	0.130434782608696\\
12.6	0\\
12.7	0.130434782608696\\
12.8	0\\
12.9	0.173913043478261\\
13	0\\
13.1	0.119565217391304\\
13.2	0\\
13.3	0.16304347826087\\
13.4	0\\
13.5	0.282608695652174\\
13.6	0\\
13.7	0.16304347826087\\
13.8	0\\
13.9	0.184782608695652\\
14	0\\
14.1	0.141304347826087\\
14.2	0\\
14.3	0.206521739130435\\
14.4	0\\
14.5	0.173913043478261\\
14.6	0\\
14.7	0.217391304347826\\
14.8	0\\
14.9	0.260869565217391\\
15	0\\
15.1	0.195652173913043\\
15.2	0.130434782608696\\
15.3	0.130434782608696\\
15.4	0\\
15.5	0.206521739130435\\
15.6	0.130434782608696\\
15.7	0\\
15.8	0.16304347826087\\
15.9	0\\
16	0.173913043478261\\
16.1	0\\
16.2	0.130434782608696\\
16.3	0\\
16.4	0.141304347826087\\
16.5	0\\
16.6	0.152173913043478\\
16.7	0\\
16.8	0.206521739130435\\
16.9	0\\
17	0.130434782608696\\
17.1	0\\
17.2	0.152173913043478\\
17.3	0\\
17.4	0.152173913043478\\
17.5	0\\
17.6	0.228260869565217\\
17.7	0\\
17.8	0.217391304347826\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0.228260869565217\\
18.3	0\\
18.4	0.239130434782609\\
18.5	0\\
18.6	0.239130434782609\\
18.7	0\\
18.8	0.217391304347826\\
18.9	0.119565217391304\\
19	0\\
19.1	0\\
19.2	0.141304347826087\\
19.3	0.195652173913043\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0.184782608695652\\
19.8	0\\
19.9	0.130434782608696\\
20	0\\
20.1	0.130434782608696\\
20.2	0\\
20.3	0.173913043478261\\
20.4	0\\
20.5	0.130434782608696\\
20.6	0\\
20.7	0.0978260869565217\\
20.8	0\\
20.9	0.195652173913043\\
21	0\\
21.1	0.184782608695652\\
21.2	0\\
21.3	0.108695652173913\\
21.4	0\\
21.5	0.282608695652174\\
21.6	0\\
21.7	0.130434782608696\\
21.8	0\\
21.9	0.217391304347826\\
22	0\\
22.1	0.217391304347826\\
22.2	0\\
22.3	0.271739130434783\\
22.4	0\\
22.5	0.195652173913043\\
22.6	0.130434782608696\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0.0978260869565217\\
23.1	0\\
23.2	0\\
23.3	0.16304347826087\\
23.4	0.152173913043478\\
23.5	0\\
23.6	0.108695652173913\\
23.7	0\\
23.8	0.184782608695652\\
23.9	0\\
24	0.173913043478261\\
24.1	0\\
24.2	0.141304347826087\\
24.3	0\\
24.4	0.206521739130435\\
24.5	0\\
24.6	0.108695652173913\\
24.7	0\\
24.8	0.130434782608696\\
24.9	0\\
25	0.152173913043478\\
25.1	0\\
25.2	0.260869565217391\\
25.3	0\\
25.4	0.119565217391304\\
25.5	0\\
25.6	0.141304347826087\\
25.7	0\\
25.8	0.130434782608696\\
25.9	0\\
26	0.152173913043478\\
26.1	0\\
26.2	0.217391304347826\\
26.3	0.130434782608696\\
26.4	0.16304347826087\\
26.5	0.0978260869565217\\
26.6	0\\
26.7	0.173913043478261\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0.152173913043478\\
27.2	0\\
27.3	0.0217391304347826\\
27.4	0\\
27.5	0.173913043478261\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0.173913043478261\\
28	0\\
28.1	0.239130434782609\\
28.2	0\\
28.3	0.108695652173913\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0.282608695652174\\
28.8	0\\
28.9	0.228260869565217\\
29	0\\
29.1	0.119565217391304\\
29.2	0.173913043478261\\
29.3	0.152173913043478\\
29.4	0.0326086956521739\\
29.5	0\\
29.6	0\\
29.7	0.130434782608696\\
29.8	0.0217391304347826\\
29.9	0.0434782608695652\\
30	0.0326086956521739\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re312_fig2.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=-0.04,
ymax=0.04,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
xtick pos=left,
ytick pos=left,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Pressure Drop},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,1.0)}}
]
\addplot [color=black,solid, densely dotted]
  table[row sep=crcr]{%
0	-1.27213054904966e-15\\
0.1	-0.00497025106385938\\
0.2	-0.00905710429461107\\
0.3	-0.0114458316874254\\
0.4	-0.0101578126864427\\
0.5	-0.0112339474459542\\
0.6	-0.0117676957262989\\
0.7	-0.0107728273639055\\
0.8	-0.00388476991477933\\
0.9	0.000347555507472045\\
1	0.00160724669761384\\
1.1	0.000754371661609276\\
1.2	0.00196825116092989\\
1.3	0.00245409258597569\\
1.4	-0.00149780338488901\\
1.5	-0.00516590087983049\\
1.6	-0.00904147052438106\\
1.7	-0.00941473720637055\\
1.8	-0.00933118575090636\\
1.9	-0.00974610088752987\\
2	-0.01012875818833\\
2.1	-0.00676911997569465\\
2.2	-0.0032932792887985\\
2.3	-0.000509754391304212\\
2.4	0.000802843047554083\\
2.5	-0.000568907076691286\\
2.6	-0.000675829825406982\\
2.7	-0.000405908633906854\\
2.8	8.51268956829817e-05\\
2.9	-0.00387021497901564\\
3	-0.00722807285175089\\
3.1	-0.0102502999596169\\
3.2	-0.0111902145290603\\
3.3	-0.00932109316757214\\
3.4	-0.00959117049849067\\
3.5	-0.0102656497635872\\
3.6	-0.00680696330646139\\
3.7	-0.00505353385114755\\
3.8	-0.00131548625694478\\
3.9	-0.00190458516055198\\
4	-0.00317224112681101\\
4.1	-0.00170299869723736\\
4.2	0.00105619618493401\\
4.3	-0.00434712433967447\\
4.4	-0.00141401020644615\\
4.5	-0.00863219069602931\\
4.6	-0.00694623379196811\\
4.7	-0.00714995466583636\\
4.8	-0.00784587651396507\\
4.9	-0.0115154697451694\\
5	-0.00538827899471602\\
5.1	-0.0089826042288646\\
5.2	-0.000952104354846421\\
5.3	-0.00200282699222495\\
5.4	-0.00183828440058834\\
5.5	-0.00206457900928462\\
5.6	-0.00291013423656371\\
5.7	-0.00140185086103551\\
5.8	-0.00265528564439912\\
5.9	-0.00720294348173292\\
6	-0.00290291978230668\\
6.1	-0.00632929442693197\\
6.2	-0.00549204449637637\\
6.3	-0.00543675536043182\\
6.4	-0.0108395332864583\\
6.5	-0.00669301368863203\\
6.6	-0.00354731721142788\\
6.7	-0.00502757821693803\\
6.8	0.00028383179128839\\
6.9	-0.0018154647672104\\
7	4.26550766909062e-05\\
7.1	-6.87465595567103e-05\\
7.2	-0.00799614772388306\\
7.3	-0.00466133931332988\\
7.4	-0.00391633943493304\\
7.5	-0.00795164770614441\\
7.6	-0.00404849450354819\\
7.7	-0.00912966438670002\\
7.8	-0.00333343025671826\\
7.9	-0.00562064716681821\\
8	-0.0108105178952291\\
8.1	-0.00645356162749071\\
8.2	-0.00391827413896394\\
8.3	-0.00502676495780496\\
8.4	-0.00226783716047752\\
8.5	-0.003472650117603\\
8.6	-0.00327867451947426\\
8.7	-0.00314528305170603\\
8.8	-0.00673864468131076\\
8.9	-0.00314640684344845\\
9	-0.00551229640564574\\
9.1	-0.0031888520797857\\
9.2	-0.00556388002649448\\
9.3	-0.00489925455344151\\
9.4	-0.00705135432563381\\
9.5	-0.0054635745394017\\
9.6	-0.00714883718402777\\
9.7	0.000307409568086013\\
9.8	-0.00316937993697179\\
9.9	0.0019345436942936\\
10	-0.00472840623973493\\
10.1	-0.00355887431725567\\
10.2	-0.0052855160385723\\
10.3	-0.00136100459873165\\
10.4	-0.00815536894467073\\
10.5	-0.00152795638239805\\
10.6	-0.00545676945576621\\
10.7	-0.002837832948294\\
10.8	-0.00328687473618664\\
10.9	-0.00630509047614703\\
11	-0.00788642293840537\\
11.1	-0.00639950897093899\\
11.2	-0.00592241396346639\\
11.3	-0.0016200672481879\\
11.4	-0.0033510472017665\\
11.5	-0.00521783107502993\\
11.6	-0.00380100878645852\\
11.7	-0.00159623056204677\\
11.8	-0.00531685155042312\\
11.9	-0.0028782566656856\\
12	-0.00694591618365034\\
12.1	-0.0031141403245018\\
12.2	-0.0058206611622133\\
12.3	-0.00494007141553475\\
12.4	-0.00441917759095705\\
12.5	-0.00749677147516593\\
12.6	-0.00386307050543414\\
12.7	-0.00917446303819423\\
12.8	-0.00290726623361978\\
12.9	-0.00421348769565194\\
13	-0.00416933639817349\\
13.1	-0.00758972961511136\\
13.2	-0.00515804963737848\\
13.3	-0.00923807894278409\\
13.4	-0.000145485793553423\\
13.5	-0.00803499640821282\\
13.6	-0.00291427006702908\\
13.7	-0.00825640660446839\\
13.8	-0.00519667645146419\\
13.9	-0.00932499820176629\\
14	-0.00354976824418762\\
14.1	-0.0102324469439921\\
14.2	-0.00123070104566698\\
14.3	-0.00706145088639788\\
14.4	-0.00212286218629239\\
14.5	-0.00530176672109001\\
14.6	-0.00337015524275406\\
14.7	-0.0068798779893574\\
14.8	-0.00297157620969211\\
14.9	-0.00713726097448623\\
15	-0.00106618130359219\\
15.1	-0.00693580114643673\\
15.2	-0.00251773458016258\\
15.3	-0.00583353384208928\\
15.4	-0.00316955888579352\\
15.5	-0.00611826065164527\\
15.6	-0.00417172698377102\\
15.7	-0.00383448482993674\\
15.8	-0.00405779240323101\\
15.9	-0.00496035875566144\\
16	-0.0024846106387372\\
16.1	-0.00436589731506616\\
16.2	-0.00540013367361046\\
16.3	-0.00474740106891589\\
16.4	-0.0105964989876203\\
16.5	-0.00277032104627125\\
16.6	-0.00641130246346553\\
16.7	-0.00106385035907261\\
16.8	-0.00879048978736398\\
16.9	-0.00650855559088161\\
17	-0.0107679549088916\\
17.1	-0.000959239353790058\\
17.2	-0.00938948947448656\\
17.3	-0.00201497565942034\\
17.4	-0.00782815352883421\\
17.5	-0.00258883332480385\\
17.6	-0.00753138346301375\\
17.7	-0.00274959086933926\\
17.8	-0.0087017519598432\\
17.9	-0.00254361039975804\\
18	-0.00886104937469767\\
18.1	-0.00274224652906073\\
18.2	-0.00684776897305362\\
18.3	-0.00387443031174585\\
18.4	-0.00680124586926398\\
18.5	-0.000471668611714757\\
18.6	-0.00686173871422118\\
18.7	-0.00364183187130142\\
18.8	-0.00645083857510551\\
18.9	-0.0038063848770376\\
19	-0.00674786491915713\\
19.1	-0.00428717712696244\\
19.2	-0.00489142493500933\\
19.3	-0.00190099292376213\\
19.4	-0.00629197431287765\\
19.5	-0.0038009033516001\\
19.6	-0.00507361238383161\\
19.7	-0.00250606373346877\\
19.8	-0.00390620248769587\\
19.9	-0.00652115846784436\\
20	-0.00410010313398231\\
20.1	-0.00688878187477399\\
20.2	-0.00409066126773894\\
20.3	-0.00506272440458945\\
20.4	-0.00637878946316423\\
20.5	-0.00827853583438912\\
20.6	-0.00428332325143413\\
20.7	-0.00873222464243643\\
20.8	-0.000686237351599922\\
20.9	-0.00645312530464989\\
21	-0.00337711980472414\\
21.1	-0.00698601496739113\\
21.2	-0.0068877103596772\\
21.3	-0.00828083059035238\\
21.4	-0.00148830482518125\\
21.5	-0.00757317540904234\\
21.6	-0.00215499592851817\\
21.7	-0.00911294225324546\\
21.8	-0.00172940292217661\\
21.9	-0.00701735215209917\\
22	-0.00537916684843036\\
22.1	-0.00892073880095154\\
22.2	-0.00416350194769056\\
22.3	-0.00673046905615947\\
22.4	-0.00115754080389531\\
22.5	-0.0066597928916805\\
22.6	-0.000716427050573866\\
22.7	-0.00636514175936023\\
22.8	-0.00525580953057112\\
22.9	-0.00830343960937473\\
23	-0.00571292021022025\\
23.1	-0.00360184876751213\\
23.2	-0.00505537477785388\\
23.3	-0.00447148761662161\\
23.4	-0.00284716068931131\\
23.5	-0.00755584845984261\\
23.6	-0.006313827004152\\
23.7	-0.00661446824373503\\
23.8	-0.0056482118582431\\
23.9	-0.00441803646693921\\
24	-0.00619770471255963\\
24.1	-0.00375726905578212\\
24.2	-0.0047392855630281\\
24.3	-0.00370368507208625\\
24.4	-0.00779069310439344\\
24.5	-0.00310109728094779\\
24.6	-0.00722185248362\\
24.7	0.00031594402958926\\
24.8	-0.00727672170742754\\
24.9	-0.00477909889296524\\
25	-0.00706329149977372\\
25.1	-0.000459488225845276\\
25.2	-0.00314040625664265\\
25.3	-0.00445581024048937\\
25.4	-0.00833042521127733\\
25.5	0.00134773193274443\\
25.6	-0.00919171695652164\\
25.7	-0.00391513828577906\\
25.8	-0.00607619375279344\\
25.9	-0.00110993067180011\\
26	-0.00507158629604494\\
26.1	-0.00459977336337523\\
26.2	-0.00631254475762325\\
26.3	0.00274854903547691\\
26.4	-0.00670966171852291\\
26.5	-0.0029032471579866\\
26.6	-0.00575680896210788\\
26.7	-0.00104873537960422\\
26.8	-0.00444789052868333\\
26.9	-0.00416372795070963\\
27	-0.00477653061397923\\
27.1	-0.0008583828417872\\
27.2	-0.00430263695871044\\
27.3	-0.00730957505049775\\
27.4	-0.00520978322441102\\
27.5	-0.00342293434012625\\
27.6	-0.00300868460401521\\
27.7	-0.00705536018682067\\
27.8	-0.00544671100143392\\
27.9	-0.00435664520886207\\
28	-0.00268795626577588\\
28.1	-0.00528938349305593\\
28.2	-0.00187523389907907\\
28.3	-0.00392652636186618\\
28.4	-0.0023847797239578\\
28.5	-0.00775360727128642\\
28.6	-0.00146321625264199\\
28.7	-0.00599196564017174\\
28.8	-0.00308929933363576\\
28.9	-0.0065347819224035\\
29	-0.000213073568916533\\
29.1	-0.00696609088292599\\
29.2	-0.00345563818183956\\
29.3	-0.00976630837333965\\
29.4	-0.00462457233333345\\
29.5	-0.00783137157329405\\
29.6	-0.00432841834548612\\
29.7	-0.00389774100113249\\
29.8	-0.00439645360771427\\
29.9	-0.00607793150566131\\
30	-0.00385574264870197\\
};
\addlegendentry{Raw};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	-1.27213054904966e-15\\
0.05	-0.00248512553193032\\
0.1	-0.00467578511949057\\
0.15	-0.00636829676147428\\
0.2	-0.00712619994646795\\
0.25	-0.00781082452971566\\
0.3	-0.00837609184351327\\
0.35	-0.0086756837835623\\
0.4	-0.00814336002036419\\
0.45	-0.00729426846758057\\
0.5	-0.00648503981619926\\
0.6	-0.00641646057423466\\
0.7	-0.00578568764470837\\
0.8	-0.00473921520101866\\
0.9	-0.00383484899169717\\
1	-0.0033810388274597\\
1.1	-0.00318172274368032\\
1.2	-0.00296781742368684\\
1.3	-0.00283675909523237\\
1.4	-0.00336960736548242\\
1.5	-0.00432199951964624\\
1.6	-0.00508348739903792\\
1.7	-0.00545145566725681\\
1.8	-0.0056767288992781\\
1.9	-0.00582684249368006\\
2	-0.00574239737475299\\
2.1	-0.00533420909707813\\
2.2	-0.00454915801612593\\
2.3	-0.00368553400684834\\
2.4	-0.00318908211849463\\
2.5	-0.00296017047887836\\
2.6	-0.00297121973081353\\
2.7	-0.00337313741748314\\
2.8	-0.00392112049737165\\
2.9	-0.00474670377984315\\
3	-0.00575293039903781\\
3.1	-0.006320026419926\\
3.2	-0.00671799951317514\\
3.3	-0.00680068838799677\\
3.4	-0.00698157130219995\\
3.5	-0.00691811913381771\\
3.6	-0.00641583966522557\\
3.7	-0.00538797637935731\\
3.8	-0.00476587727123132\\
3.9	-0.00404705154749259\\
4	-0.00395987156545065\\
4.1	-0.00365810647712165\\
4.2	-0.0036892875097921\\
4.3	-0.00394313684277551\\
4.4	-0.00487040806897775\\
4.5	-0.0051871075084472\\
4.6	-0.00571532233590662\\
4.7	-0.00564705921387108\\
4.8	-0.00592515222997644\\
4.9	-0.0056970758718777\\
5	-0.00575621849031756\\
5.1	-0.00523603153945706\\
5.2	-0.00473199672755409\\
5.3	-0.00432339045287798\\
5.4	-0.00426494199540233\\
5.5	-0.00348198290786935\\
5.6	-0.00356752976534353\\
5.7	-0.00325020615329915\\
5.8	-0.00365790169926146\\
5.9	-0.00446123863510085\\
6	-0.00490257766128664\\
6.1	-0.00503737204329966\\
6.2	-0.00522986695060642\\
6.3	-0.00507662307312243\\
6.4	-0.00500027572065073\\
6.5	-0.0043415849426122\\
6.6	-0.00408393283145311\\
6.7	-0.00423546494935775\\
6.8	-0.00415994629635353\\
6.9	-0.00402172666676273\\
7	-0.00375919161400692\\
7.1	-0.0035187807789993\\
7.2	-0.00402626688584222\\
7.3	-0.00387225343491315\\
7.4	-0.00440902424928648\\
7.5	-0.00522675635183364\\
7.6	-0.00581732150675924\\
7.7	-0.00616727855943262\\
7.8	-0.00589733467160734\\
7.9	-0.00567974356680258\\
8	-0.00563940817431803\\
8.1	-0.00521459243007529\\
8.2	-0.00513248229808964\\
8.3	-0.00491511687032698\\
8.4	-0.00489811474184791\\
8.5	-0.00488826467265041\\
8.6	-0.00419538596215555\\
8.7	-0.00411450581661044\\
8.8	-0.00420368585429022\\
8.9	-0.00438773943318375\\
9	-0.00467826101308595\\
9.1	-0.00501245983730638\\
9.2	-0.00468645219298272\\
9.3	-0.00468864281891597\\
9.4	-0.00390017114840648\\
9.5	-0.00404398927534162\\
9.6	-0.00386640544912434\\
9.7	-0.00405701126355949\\
9.8	-0.00367493167921741\\
9.9	-0.00397094207842007\\
10	-0.00346881499267136\\
10.1	-0.0034681963487045\\
10.2	-0.0030762868727287\\
10.3	-0.00340303999129894\\
10.4	-0.00368810458576942\\
10.5	-0.0045809197341966\\
10.6	-0.00473283816430606\\
10.7	-0.00494770540487067\\
10.8	-0.004614482787563\\
10.9	-0.00479539575147526\\
11	-0.00452834685423518\\
11.1	-0.00473498798187704\\
11.2	-0.00438402990062982\\
11.3	-0.00460939522809611\\
11.4	-0.00457224813077783\\
11.5	-0.00463050501327813\\
11.6	-0.0041966611392869\\
11.7	-0.00414403861122092\\
11.8	-0.00405473474322714\\
11.9	-0.00430919931984252\\
12	-0.00468608334469701\\
12.1	-0.00456292329291558\\
12.2	-0.00505141913398246\\
12.3	-0.00517060419503455\\
12.4	-0.00507029839005535\\
12.5	-0.00518766927482698\\
12.6	-0.00524619776859616\\
12.7	-0.0054320077061304\\
12.8	-0.00574268204981866\\
12.9	-0.00530681062963854\\
13	-0.00563552143120724\\
13.1	-0.00521893039410389\\
13.2	-0.00561832458492519\\
13.3	-0.00525670762249518\\
13.4	-0.0058401378014176\\
13.5	-0.00577979966946629\\
13.6	-0.00633099153726798\\
13.7	-0.00575289803095486\\
13.8	-0.00592593450813844\\
13.9	-0.00527909662118465\\
14	-0.00574784943277888\\
14.1	-0.00532377296319172\\
14.2	-0.00568428277431248\\
14.3	-0.00520384364751464\\
14.4	-0.00538026042233482\\
14.5	-0.00462945888613718\\
14.6	-0.00493728005906892\\
14.7	-0.00423594257144805\\
14.8	-0.00465438191657735\\
14.9	-0.00430057355288605\\
15	-0.00466379159519085\\
15.1	-0.00456106070998004\\
15.2	-0.00460327249063301\\
15.3	-0.00434671925553061\\
15.4	-0.00452751766880055\\
15.5	-0.00410454945645973\\
15.6	-0.004404523639321\\
15.7	-0.0042649175054277\\
15.8	-0.00446761445895073\\
15.9	-0.00490061129036264\\
16	-0.00486431694131516\\
16.1	-0.00489095710602609\\
16.2	-0.00460842286741715\\
16.3	-0.0050589687726378\\
16.4	-0.00528176542606059\\
16.5	-0.00580972871271787\\
16.6	-0.0056710585959045\\
16.7	-0.00612774879221544\\
16.8	-0.0058200071545618\\
16.9	-0.00610007556000892\\
17	-0.00537210595429833\\
17.1	-0.00580492981036583\\
17.2	-0.00547204693817253\\
17.3	-0.00616640162915167\\
17.4	-0.00559850350300568\\
17.5	-0.00581236657426169\\
17.6	-0.00508275672154979\\
17.7	-0.00561807759602829\\
17.8	-0.00511670858123368\\
17.9	-0.00555182405485583\\
18	-0.00488305269875406\\
18.1	-0.00527149864324655\\
18.2	-0.00491790304399997\\
18.3	-0.00525438010816054\\
18.4	-0.0048093467369964\\
18.5	-0.0051915516933054\\
18.6	-0.00477574512532947\\
18.7	-0.00497112498041571\\
18.8	-0.00452141806684376\\
18.9	-0.00474119479421937\\
19	-0.00446843638352266\\
19.1	-0.00488679490826055\\
19.2	-0.00449082445546488\\
19.3	-0.00451485814786438\\
19.4	-0.00452125086538609\\
19.5	-0.00454795252510834\\
19.6	-0.00456076315743714\\
19.7	-0.00454289807932591\\
19.8	-0.00455847075837865\\
19.9	-0.00496554317105157\\
20	-0.00514613967300716\\
20.1	-0.00518999602753752\\
20.2	-0.00552259714195614\\
20.3	-0.00535715837996807\\
20.4	-0.00558869681787298\\
20.5	-0.00530287512122569\\
20.6	-0.00556523074244467\\
20.7	-0.00556513333198132\\
20.8	-0.00594605781585527\\
20.9	-0.00562111058136362\\
21	-0.00572969112189799\\
21.1	-0.00517300567590973\\
21.2	-0.00561206194880166\\
21.3	-0.00497544179241441\\
21.4	-0.00555099768336888\\
21.5	-0.00545336509643984\\
21.6	-0.00595733045973324\\
21.7	-0.00570073836703318\\
21.8	-0.00568644370307703\\
21.9	-0.0050388719043082\\
22	-0.00550900718308086\\
22.1	-0.00488566642322009\\
22.2	-0.00526840695329664\\
22.3	-0.00491775852396261\\
22.4	-0.0055153982227988\\
22.5	-0.00539681350080981\\
22.6	-0.00523523912981725\\
22.7	-0.00488384240044473\\
22.8	-0.00491184109762028\\
22.9	-0.00455881306427045\\
23	-0.00514047739662929\\
23.1	-0.00510902595230852\\
23.2	-0.00564521151532317\\
23.3	-0.00558003606976707\\
23.4	-0.00550387488216417\\
23.5	-0.00531244443699916\\
23.6	-0.00513465796841388\\
23.7	-0.00523806131346078\\
23.8	-0.00511518043111827\\
23.9	-0.00541692638455207\\
24	-0.0054400115292463\\
24.1	-0.00540964825868061\\
24.2	-0.00480694180106776\\
24.3	-0.00486714666140345\\
24.4	-0.00478813639183273\\
24.5	-0.00502861412209042\\
24.6	-0.00450695807784366\\
24.7	-0.00445087964155825\\
24.8	-0.00442510915769109\\
24.9	-0.00484572189761755\\
25	-0.00401495598515048\\
25.1	-0.00456864868292992\\
25.2	-0.00426803830130801\\
25.3	-0.00484914173607008\\
25.4	-0.00428852436919485\\
25.5	-0.00431511413311119\\
25.6	-0.00409115793889315\\
25.7	-0.0046232539872366\\
25.8	-0.00408789441522573\\
25.9	-0.00429279000413787\\
26	-0.00379941018111144\\
26.1	-0.00444527753518892\\
26.2	-0.00370500648274189\\
26.3	-0.00375343850482409\\
26.4	-0.00357957797736193\\
26.5	-0.00391290524483276\\
26.6	-0.00352988674899115\\
26.7	-0.00350287434856707\\
26.8	-0.00359351346610112\\
26.9	-0.00431699821700002\\
27	-0.00401820481896396\\
27.1	-0.0040277900413302\\
27.2	-0.00414584015266772\\
27.3	-0.0045456561182886\\
27.4	-0.00453736108921394\\
27.5	-0.00440320002694724\\
27.6	-0.00444982301595421\\
27.7	-0.00454226402116256\\
27.8	-0.00450807214872218\\
27.9	-0.00406036348267309\\
28	-0.00429162021420722\\
28.1	-0.00411346402443592\\
28.2	-0.00438467139135924\\
28.3	-0.00402412040470607\\
28.4	-0.00412303594297603\\
28.5	-0.00374634761207189\\
28.6	-0.00413526894090372\\
28.7	-0.00396856482170223\\
28.8	-0.00468593522845319\\
28.9	-0.00474939395313204\\
29	-0.00524453866670806\\
29.1	-0.00493315785527167\\
29.2	-0.00515447828695262\\
29.3	-0.0050094317385474\\
29.4	-0.0052811255723679\\
29.5	-0.00503757654748594\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re312_fig3.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.8,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Heavy Phase Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid, densely dashdotted]
  table[row sep=crcr]{%
0	1.00000000000035\\
0.1	0.986738373400693\\
0.2	0.974246616931186\\
0.3	0.959129565975\\
0.4	0.944765972894352\\
0.5	0.933245228466854\\
0.6	0.921767014968536\\
0.7	0.909968947249175\\
0.8	0.905004327011362\\
0.9	0.9061898707139\\
1	0.910992350429117\\
1.1	0.914623095441965\\
1.2	0.91872331626262\\
1.3	0.923129298688937\\
1.4	0.926583385613041\\
1.5	0.924532296770811\\
1.6	0.918268550117955\\
1.7	0.910101465705815\\
1.8	0.90287042346094\\
1.9	0.89592390236054\\
2	0.888979255088403\\
2.1	0.884194160208837\\
2.2	0.884038378655708\\
2.3	0.888158005460477\\
2.4	0.893981803795419\\
2.5	0.89984489011825\\
2.6	0.90543539204445\\
2.7	0.911419010646161\\
2.8	0.916608025333912\\
2.9	0.917193796087546\\
3	0.91481433063773\\
3.1	0.909605131957687\\
3.2	0.904224062851108\\
3.3	0.898968738169111\\
3.4	0.893343149166298\\
3.5	0.888564403159764\\
3.6	0.886582726118096\\
3.7	0.886637089272789\\
3.8	0.889984392297514\\
3.9	0.895444317333076\\
4	0.900980078451805\\
4.1	0.905042628918911\\
4.2	0.909773136130983\\
4.3	0.911647466510997\\
4.4	0.913451040779987\\
4.5	0.91076830376774\\
4.6	0.907010432813607\\
4.7	0.901981227027108\\
4.8	0.899203914654989\\
4.9	0.895546188001073\\
5	0.891199750767472\\
5.1	0.889207935882851\\
5.2	0.891142782795763\\
5.3	0.893360553547212\\
5.4	0.898023269675497\\
5.5	0.900910825195912\\
5.6	0.903037556731764\\
5.7	0.907956237682237\\
5.8	0.909286536230873\\
5.9	0.909668798371671\\
6	0.907782816719557\\
6.1	0.90406219102425\\
6.2	0.900963423866561\\
6.3	0.898755786159485\\
6.4	0.89581858313525\\
6.5	0.894746197917229\\
6.6	0.891866392770128\\
6.7	0.893464517635572\\
6.8	0.896259496390285\\
6.9	0.899215688985133\\
7	0.901449838105274\\
7.1	0.904684159275788\\
7.2	0.905806498792\\
7.3	0.909493807900511\\
7.4	0.906448304873114\\
7.5	0.906725899011579\\
7.6	0.902521935670887\\
7.7	0.901608555849918\\
7.8	0.898248441447179\\
7.9	0.896786755643241\\
8	0.894251473668898\\
8.1	0.894435615168023\\
8.2	0.89405757239194\\
8.3	0.897541102816272\\
8.4	0.897633312487678\\
8.5	0.900594136659513\\
8.6	0.902086634503312\\
8.7	0.904465669574435\\
8.8	0.904740822348904\\
8.9	0.906738555348986\\
9	0.903699141574122\\
9.1	0.903632594934875\\
9.2	0.900937926776877\\
9.3	0.900646664255082\\
9.4	0.899126221591815\\
9.5	0.897453918645384\\
9.6	0.896031188747373\\
9.7	0.896625089923221\\
9.8	0.897974507556415\\
9.9	0.899219226759896\\
10	0.900256346852779\\
10.1	0.901346410986173\\
10.2	0.90324558409197\\
10.3	0.904880581525355\\
10.4	0.903263635375992\\
10.5	0.902884425635545\\
10.6	0.902102183263107\\
10.7	0.900534674748674\\
10.8	0.900837769648252\\
10.9	0.898803582333961\\
11	0.898796694034316\\
11.1	0.897026868031265\\
11.2	0.898388023403717\\
11.3	0.898098254081792\\
11.4	0.900341759618016\\
11.5	0.8999140603171\\
11.6	0.901469593577131\\
11.7	0.900995487563585\\
11.8	0.904118594040235\\
11.9	0.902072174140373\\
12	0.903409884256837\\
12.1	0.900938553173489\\
12.2	0.901441789269043\\
12.3	0.900022057078059\\
12.4	0.900149073932308\\
12.5	0.897370809355298\\
12.6	0.898944288476915\\
12.7	0.89727874921151\\
12.8	0.900205345152696\\
12.9	0.898899010415369\\
13	0.901249453102085\\
13.1	0.901094239834457\\
13.2	0.90233452077875\\
13.3	0.900797522739225\\
13.4	0.901770471524353\\
13.5	0.901101183145696\\
13.6	0.901612460087484\\
13.7	0.900569934858072\\
13.8	0.899883485374683\\
13.9	0.899804117155707\\
14	0.899457896550608\\
14.1	0.898717371089729\\
14.2	0.898433649801541\\
14.3	0.899549631664831\\
14.4	0.899269067007543\\
14.5	0.901041658989092\\
14.6	0.900152616862546\\
14.7	0.902394542678645\\
14.8	0.90077828832023\\
14.9	0.90284936688979\\
15	0.900912200090062\\
15.1	0.902232237507776\\
15.2	0.899536188051082\\
15.3	0.899408112001503\\
15.4	0.897173399717469\\
15.5	0.899085777818131\\
15.6	0.897023103977357\\
15.7	0.900026745260483\\
15.8	0.89974321507435\\
15.9	0.902035940588601\\
16	0.901503370711926\\
16.1	0.903538178947395\\
16.2	0.901862510890128\\
16.3	0.903485713211082\\
16.4	0.900699886393177\\
16.5	0.902683097184418\\
16.6	0.899520301542695\\
16.7	0.901094195684151\\
16.8	0.898970205860318\\
16.9	0.899499832172679\\
17	0.897206623077417\\
17.1	0.89945164306304\\
17.2	0.898927869371197\\
17.3	0.901241795233068\\
17.4	0.899594626406919\\
17.5	0.900820424389981\\
17.6	0.900402858088078\\
17.7	0.901513742997229\\
17.8	0.901530214373679\\
17.9	0.900508536485787\\
18	0.900355303287636\\
18.1	0.900050462110263\\
18.2	0.900598809771083\\
18.3	0.899877158855297\\
18.4	0.900300993335171\\
18.5	0.899898488651032\\
18.6	0.901914687502222\\
18.7	0.900234895417356\\
18.8	0.902253759879694\\
18.9	0.900303244193033\\
19	0.900910737504723\\
19.1	0.899401322828799\\
19.2	0.900530705809048\\
19.3	0.898551521251422\\
19.4	0.900707189998889\\
19.5	0.898216806197077\\
19.6	0.901208646416966\\
19.7	0.900020076998527\\
19.8	0.902385011227269\\
19.9	0.899970810736995\\
20	0.902222126862091\\
20.1	0.89966859035588\\
20.2	0.902308375995353\\
20.3	0.899536395327565\\
20.4	0.902369566158455\\
20.5	0.899444536562885\\
20.6	0.900202434565701\\
20.7	0.897240045986792\\
20.8	0.900375648139786\\
20.9	0.899472143352659\\
21	0.900524238136279\\
21.1	0.899655769861075\\
21.2	0.90166505709118\\
21.3	0.9004576601235\\
21.4	0.901942419621415\\
21.5	0.901095370685545\\
21.6	0.901459549086287\\
21.7	0.900762839214404\\
21.8	0.899424790473924\\
21.9	0.900182542977138\\
22	0.90041416846283\\
22.1	0.89983287886556\\
22.2	0.898496543098326\\
22.3	0.900475511379582\\
22.4	0.899795194973752\\
22.5	0.901048072860865\\
22.6	0.899123438522237\\
22.7	0.899439783374916\\
22.8	0.89990047865829\\
22.9	0.901436190629238\\
23	0.899636507492411\\
23.1	0.901701999089977\\
23.2	0.900071457698929\\
23.3	0.903028204559611\\
23.4	0.900104892754353\\
23.5	0.901680775510455\\
23.6	0.898749243863451\\
23.7	0.901096442305786\\
23.8	0.899696679549087\\
23.9	0.901001195534529\\
24	0.898414075305665\\
24.1	0.900339109355734\\
24.2	0.898210474027119\\
24.3	0.900810016347917\\
24.4	0.898791014886454\\
24.5	0.901504671553802\\
24.6	0.899944488994837\\
24.7	0.901186800784534\\
24.8	0.899790435633543\\
24.9	0.901762310475497\\
25	0.899318449287992\\
25.1	0.900074813361973\\
25.2	0.900476326939784\\
25.3	0.901538056181136\\
25.4	0.900403363754348\\
25.5	0.899638634790669\\
25.6	0.90001203934255\\
25.7	0.899968764528945\\
25.8	0.899964682708354\\
25.9	0.899155971732458\\
26	0.899758422835016\\
26.1	0.89928732574895\\
26.2	0.901451251403491\\
26.3	0.899460503693058\\
26.4	0.899864150944798\\
26.5	0.898263325027367\\
26.6	0.899970381563452\\
26.7	0.900290791187333\\
26.8	0.901819900832077\\
26.9	0.900120602948037\\
27	0.903297079422208\\
27.1	0.900998545921804\\
27.2	0.903359687097814\\
27.3	0.90022710413225\\
27.4	0.902174284276345\\
27.5	0.89921631045071\\
27.6	0.900444618549437\\
27.7	0.8981678345929\\
27.8	0.900382220197681\\
27.9	0.897544973338857\\
28	0.899661558627907\\
28.1	0.898037536206882\\
28.2	0.900871884418349\\
28.3	0.899649920954751\\
28.4	0.900335254636826\\
28.5	0.898984009791854\\
28.6	0.900385654561507\\
28.7	0.900179865697576\\
28.8	0.90140636828895\\
28.9	0.900732443121668\\
29	0.901721454022815\\
29.1	0.901800138430965\\
29.2	0.900764374756434\\
29.3	0.899146267861454\\
29.4	0.898895034962303\\
29.5	0.898461815651243\\
29.6	0.898633558320227\\
29.7	0.900278885740523\\
29.8	0.899382524891078\\
29.9	0.902000057445394\\
30	0.900297693198202\\
};
\addlegendentry{Raw};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.00000000000035\\
0.05	0.993369186700521\\
0.1	0.986994996777409\\
0.15	0.980028639076806\\
0.2	0.972976105840316\\
0.25	0.966354292944739\\
0.3	0.959984681805281\\
0.35	0.953732714985768\\
0.4	0.948318449655278\\
0.45	0.944105591761141\\
0.5	0.941095297094593\\
0.6	0.933333760316558\\
0.7	0.927150573304006\\
0.8	0.922503544372893\\
0.9	0.919544800703624\\
1	0.917705375601483\\
1.1	0.916343859387947\\
1.2	0.915283354909518\\
1.3	0.914638034565133\\
1.4	0.913812541415058\\
1.5	0.912247939994559\\
1.6	0.909811740883624\\
1.7	0.907031312084873\\
1.8	0.904252647466497\\
1.9	0.90160287520345\\
2	0.899172102885742\\
2.1	0.897436020637891\\
2.2	0.896813335231364\\
2.3	0.8974048406521\\
2.4	0.898706965436337\\
2.5	0.900424277097899\\
2.6	0.902299356813289\\
2.7	0.904120257053495\\
2.8	0.905477562463805\\
2.9	0.905948939164334\\
3	0.905456448197456\\
3.1	0.904250796924715\\
3.2	0.902541860309109\\
3.3	0.90059325864105\\
3.4	0.898669285186429\\
3.5	0.897195310855907\\
3.6	0.896306974336014\\
3.7	0.896322247442677\\
3.8	0.896997102320849\\
3.9	0.898313675285474\\
4	0.899897780249242\\
4.1	0.901574692035955\\
4.2	0.902974555754956\\
4.3	0.904116994426065\\
4.4	0.904622612217298\\
4.5	0.904236742529516\\
4.6	0.90316654775052\\
4.7	0.901902925375688\\
4.8	0.900410872413527\\
4.9	0.899172309064845\\
5	0.898032289466293\\
5.1	0.897329494281204\\
5.2	0.897415476541989\\
5.3	0.898079595560513\\
5.4	0.899030948625666\\
5.5	0.900143369418255\\
5.6	0.901312682168871\\
5.7	0.902381362894663\\
5.8	0.903073454109547\\
5.9	0.903296911344823\\
6	0.902998995730435\\
6.1	0.902176774600819\\
6.2	0.901306498319347\\
6.3	0.900243158201896\\
6.4	0.899327626634102\\
6.5	0.898580448428066\\
6.6	0.898298752296814\\
6.7	0.898457325730246\\
6.8	0.899232815187878\\
6.9	0.899932135070935\\
7	0.90092370924151\\
7.1	0.901630594491843\\
7.2	0.902516245680915\\
7.3	0.902951147845606\\
7.4	0.902999080504966\\
7.5	0.90254778820349\\
7.6	0.901910131572831\\
7.7	0.900944078219754\\
7.8	0.900192678585596\\
7.9	0.899114451729885\\
8	0.898582254619557\\
8.1	0.898160503300624\\
8.2	0.898337206382764\\
8.3	0.898621957882673\\
8.4	0.8993937864192\\
8.5	0.90002218514019\\
8.6	0.900875014346187\\
8.7	0.901466133583356\\
8.8	0.90206514193455\\
8.9	0.902209243641418\\
9	0.902192935110301\\
9.1	0.901778121663742\\
9.2	0.901281617611007\\
9.3	0.900691511973005\\
9.4	0.90018954873764\\
9.5	0.899600257056167\\
9.6	0.899386372457263\\
9.7	0.899351189653362\\
9.8	0.899709612812315\\
9.9	0.899947519277852\\
10	0.900289174190919\\
10.1	0.900711743701621\\
10.2	0.901121151519921\\
10.3	0.901504122404014\\
10.4	0.901579492838337\\
10.5	0.901541080772375\\
10.6	0.901247491788601\\
10.7	0.900978547462923\\
10.8	0.900510608371089\\
10.9	0.900097988197694\\
11	0.899793481374159\\
11.1	0.899664860277939\\
11.2	0.899564251577982\\
11.3	0.89989006242267\\
11.4	0.900002281012863\\
11.5	0.900421035733124\\
11.6	0.900615750200322\\
11.7	0.901017106676483\\
11.8	0.901165655192333\\
11.9	0.901352093360561\\
12	0.901082006973042\\
12.1	0.900993845896661\\
12.2	0.900612860045241\\
12.3	0.900541028916978\\
12.4	0.900066521314718\\
12.5	0.899991728493055\\
12.6	0.899781215363748\\
12.7	0.899908121509681\\
12.8	0.899849551825152\\
12.9	0.900008498592997\\
13	0.900095053976032\\
13.1	0.900480658588049\\
13.2	0.9006284446227\\
13.3	0.900865238819352\\
13.4	0.900828763546898\\
13.5	0.900879571377375\\
13.6	0.900649382103524\\
13.7	0.90040751028235\\
13.8	0.900154338544721\\
13.9	0.900015388023659\\
14	0.899949132338635\\
14.1	0.899862899040167\\
14.2	0.899933997457545\\
14.3	0.899952938681378\\
14.4	0.90022256427366\\
14.5	0.900323299085874\\
14.6	0.900575511900162\\
14.7	0.90064994980574\\
14.8	0.900738537278464\\
14.9	0.90052251619234\\
15	0.900505853538757\\
15.1	0.900140530355872\\
15.2	0.900129087482957\\
15.3	0.899888057700748\\
15.4	0.900002389725146\\
15.5	0.899880026436249\\
15.6	0.900118751786916\\
15.7	0.900085140276221\\
15.8	0.900444188018039\\
15.9	0.900561622053646\\
16	0.90106250364155\\
16.1	0.901102005798328\\
16.2	0.901472105044401\\
16.3	0.901376056008022\\
16.4	0.901353930289688\\
16.5	0.900914901425035\\
16.6	0.900728380729682\\
16.7	0.9003092616773\\
16.8	0.900252832981204\\
16.9	0.899899097817189\\
17	0.899910055816898\\
17.1	0.899702761353595\\
17.2	0.899883983304007\\
17.3	0.899923621366691\\
17.4	0.90006346960537\\
17.5	0.90014123970673\\
17.6	0.900399770527898\\
17.7	0.900504058410447\\
17.8	0.900590357454456\\
17.9	0.900504830009193\\
18	0.900532453849567\\
18.1	0.900631932314316\\
18.2	0.900616662980614\\
18.3	0.900683937242657\\
18.4	0.900572394498961\\
18.5	0.900608958227955\\
18.6	0.900522232731698\\
18.7	0.900565891249769\\
18.8	0.900379774111618\\
18.9	0.900455231488308\\
19	0.9002657599303\\
19.1	0.900384865181748\\
19.2	0.90021262786323\\
19.3	0.900408092936859\\
19.4	0.900200552105704\\
19.5	0.900374995984709\\
19.6	0.900262073516633\\
19.7	0.900526351077229\\
19.8	0.900435959215276\\
19.9	0.900783054206824\\
20	0.900668267530824\\
20.1	0.900848779200699\\
20.2	0.90048799734341\\
20.3	0.900520321992616\\
20.4	0.900255515822196\\
20.5	0.90030582740395\\
20.6	0.900072522222039\\
20.7	0.900254019197976\\
20.8	0.900085772300535\\
20.9	0.900304501781793\\
21	0.900188665829711\\
21.1	0.900371848786384\\
21.2	0.900422794663538\\
21.3	0.900621407798732\\
21.4	0.900603852783946\\
21.5	0.900689491430325\\
21.6	0.900626640587533\\
21.7	0.900521256336373\\
21.8	0.900413115817137\\
21.9	0.900352891712615\\
22	0.900271587461656\\
22.1	0.900092320901355\\
22.2	0.899908705836685\\
22.3	0.899830309422493\\
22.4	0.900013163982067\\
22.5	0.899963524392546\\
22.6	0.900080599904105\\
22.7	0.900102288888957\\
22.8	0.90051425811271\\
22.9	0.900480565510416\\
23	0.900651981922844\\
23.1	0.900442997468534\\
23.2	0.900622361448856\\
23.3	0.900645715646508\\
23.4	0.900745780817075\\
23.5	0.900471043060387\\
23.6	0.900534915957052\\
23.7	0.900217504587702\\
23.8	0.900284646283064\\
23.9	0.899899447221868\\
24	0.90002669984\\
24.1	0.899868855611307\\
24.2	0.900090451695042\\
24.3	0.899971723815747\\
24.4	0.900159508445421\\
24.5	0.900006531513918\\
24.6	0.900157507700855\\
24.7	0.900169982026677\\
24.8	0.900472489495224\\
24.9	0.900435521077627\\
25	0.900512577432556\\
25.1	0.900376883595169\\
25.2	0.900379090461906\\
25.3	0.900267988818617\\
25.4	0.900210310282155\\
25.5	0.900028138678475\\
25.6	0.900025309265835\\
25.7	0.900150439996882\\
25.8	0.900058092428998\\
25.9	0.899905919225694\\
26	0.899711370250514\\
26.1	0.89974152904804\\
26.2	0.899766870124838\\
26.3	0.899935155243305\\
26.4	0.899949329810549\\
26.5	0.900325794145981\\
26.6	0.900438532608416\\
26.7	0.900808747276495\\
26.8	0.900697461160927\\
26.9	0.900944168486681\\
27	0.900885273896309\\
27.1	0.901083573307406\\
27.2	0.900919705400992\\
27.3	0.900928017129206\\
27.4	0.900539387357095\\
27.5	0.900497656055265\\
27.6	0.900019515762963\\
27.7	0.90000800108083\\
27.8	0.899670749613279\\
27.9	0.899680581477331\\
28	0.899390556524196\\
28.1	0.899496860534268\\
28.2	0.89947279209319\\
28.3	0.899767204247376\\
28.4	0.899799042695011\\
28.5	0.900178722757189\\
28.6	0.900373139102922\\
28.7	0.900621033516518\\
28.8	0.900464159284073\\
28.9	0.900395533284759\\
29	0.900225220649706\\
29.1	0.900193361425013\\
29.2	0.90018365516856\\
29.3	0.900111169640696\\
29.4	0.900165141382191\\
29.5	0.900125618661876\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/LBM_Re312_fig4.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.5,
ymax=4.2,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
ytick={0,1,2,3,4},
grid style={dotted,gray},
ylabel={Normalized Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.85, transform shape}},legend columns=2,fill=white,align=left,draw=none,at={(1.0,0.5)}}
]
\addplot [color=blue,solid, densely dotted]
table[row sep=crcr]{%
	0	1.00000000000035\\
	0.1	0.986738373400693\\
	0.2	0.974246616931186\\
	0.3	0.959129565975\\
	0.4	0.944765972894352\\
	0.5	0.933245228466854\\
	0.6	0.921767014968536\\
	0.7	0.909968947249175\\
	0.8	0.905004327011362\\
	0.9	0.9061898707139\\
	1	0.910992350429117\\
	1.1	0.914623095441965\\
	1.2	0.91872331626262\\
	1.3	0.923129298688937\\
	1.4	0.926583385613041\\
	1.5	0.924532296770811\\
	1.6	0.918268550117955\\
	1.7	0.910101465705815\\
	1.8	0.90287042346094\\
	1.9	0.89592390236054\\
	2	0.888979255088403\\
	2.1	0.884194160208837\\
	2.2	0.884038378655708\\
	2.3	0.888158005460477\\
	2.4	0.893981803795419\\
	2.5	0.89984489011825\\
	2.6	0.90543539204445\\
	2.7	0.911419010646161\\
	2.8	0.916608025333912\\
	2.9	0.917193796087546\\
	3	0.91481433063773\\
	3.1	0.909605131957687\\
	3.2	0.904224062851108\\
	3.3	0.898968738169111\\
	3.4	0.893343149166298\\
	3.5	0.888564403159764\\
	3.6	0.886582726118096\\
	3.7	0.886637089272789\\
	3.8	0.889984392297514\\
	3.9	0.895444317333076\\
	4	0.900980078451805\\
	4.1	0.905042628918911\\
	4.2	0.909773136130983\\
	4.3	0.911647466510997\\
	4.4	0.913451040779987\\
	4.5	0.91076830376774\\
	4.6	0.907010432813607\\
	4.7	0.901981227027108\\
	4.8	0.899203914654989\\
	4.9	0.895546188001073\\
	5	0.891199750767472\\
	5.1	0.889207935882851\\
	5.2	0.891142782795763\\
	5.3	0.893360553547212\\
	5.4	0.898023269675497\\
	5.5	0.900910825195912\\
	5.6	0.903037556731764\\
	5.7	0.907956237682237\\
	5.8	0.909286536230873\\
	5.9	0.909668798371671\\
	6	0.907782816719557\\
	6.1	0.90406219102425\\
	6.2	0.900963423866561\\
	6.3	0.898755786159485\\
	6.4	0.89581858313525\\
	6.5	0.894746197917229\\
	6.6	0.891866392770128\\
	6.7	0.893464517635572\\
	6.8	0.896259496390285\\
	6.9	0.899215688985133\\
	7	0.901449838105274\\
	7.1	0.904684159275788\\
	7.2	0.905806498792\\
	7.3	0.909493807900511\\
	7.4	0.906448304873114\\
	7.5	0.906725899011579\\
	7.6	0.902521935670887\\
	7.7	0.901608555849918\\
	7.8	0.898248441447179\\
	7.9	0.896786755643241\\
	8	0.894251473668898\\
	8.1	0.894435615168023\\
	8.2	0.89405757239194\\
	8.3	0.897541102816272\\
	8.4	0.897633312487678\\
	8.5	0.900594136659513\\
	8.6	0.902086634503312\\
	8.7	0.904465669574435\\
	8.8	0.904740822348904\\
	8.9	0.906738555348986\\
	9	0.903699141574122\\
	9.1	0.903632594934875\\
	9.2	0.900937926776877\\
	9.3	0.900646664255082\\
	9.4	0.899126221591815\\
	9.5	0.897453918645384\\
	9.6	0.896031188747373\\
	9.7	0.896625089923221\\
	9.8	0.897974507556415\\
	9.9	0.899219226759896\\
	10	0.900256346852779\\
	10.1	0.901346410986173\\
	10.2	0.90324558409197\\
	10.3	0.904880581525355\\
	10.4	0.903263635375992\\
	10.5	0.902884425635545\\
	10.6	0.902102183263107\\
	10.7	0.900534674748674\\
	10.8	0.900837769648252\\
	10.9	0.898803582333961\\
	11	0.898796694034316\\
	11.1	0.897026868031265\\
	11.2	0.898388023403717\\
	11.3	0.898098254081792\\
	11.4	0.900341759618016\\
	11.5	0.8999140603171\\
	11.6	0.901469593577131\\
	11.7	0.900995487563585\\
	11.8	0.904118594040235\\
	11.9	0.902072174140373\\
	12	0.903409884256837\\
	12.1	0.900938553173489\\
	12.2	0.901441789269043\\
	12.3	0.900022057078059\\
	12.4	0.900149073932308\\
	12.5	0.897370809355298\\
	12.6	0.898944288476915\\
	12.7	0.89727874921151\\
	12.8	0.900205345152696\\
	12.9	0.898899010415369\\
	13	0.901249453102085\\
	13.1	0.901094239834457\\
	13.2	0.90233452077875\\
	13.3	0.900797522739225\\
	13.4	0.901770471524353\\
	13.5	0.901101183145696\\
	13.6	0.901612460087484\\
	13.7	0.900569934858072\\
	13.8	0.899883485374683\\
	13.9	0.899804117155707\\
	14	0.899457896550608\\
	14.1	0.898717371089729\\
	14.2	0.898433649801541\\
	14.3	0.899549631664831\\
	14.4	0.899269067007543\\
	14.5	0.901041658989092\\
	14.6	0.900152616862546\\
	14.7	0.902394542678645\\
	14.8	0.90077828832023\\
	14.9	0.90284936688979\\
	15	0.900912200090062\\
	15.1	0.902232237507776\\
	15.2	0.899536188051082\\
	15.3	0.899408112001503\\
	15.4	0.897173399717469\\
	15.5	0.899085777818131\\
	15.6	0.897023103977357\\
	15.7	0.900026745260483\\
	15.8	0.89974321507435\\
	15.9	0.902035940588601\\
	16	0.901503370711926\\
	16.1	0.903538178947395\\
	16.2	0.901862510890128\\
	16.3	0.903485713211082\\
	16.4	0.900699886393177\\
	16.5	0.902683097184418\\
	16.6	0.899520301542695\\
	16.7	0.901094195684151\\
	16.8	0.898970205860318\\
	16.9	0.899499832172679\\
	17	0.897206623077417\\
	17.1	0.89945164306304\\
	17.2	0.898927869371197\\
	17.3	0.901241795233068\\
	17.4	0.899594626406919\\
	17.5	0.900820424389981\\
	17.6	0.900402858088078\\
	17.7	0.901513742997229\\
	17.8	0.901530214373679\\
	17.9	0.900508536485787\\
	18	0.900355303287636\\
	18.1	0.900050462110263\\
	18.2	0.900598809771083\\
	18.3	0.899877158855297\\
	18.4	0.900300993335171\\
	18.5	0.899898488651032\\
	18.6	0.901914687502222\\
	18.7	0.900234895417356\\
	18.8	0.902253759879694\\
	18.9	0.900303244193033\\
	19	0.900910737504723\\
	19.1	0.899401322828799\\
	19.2	0.900530705809048\\
	19.3	0.898551521251422\\
	19.4	0.900707189998889\\
	19.5	0.898216806197077\\
	19.6	0.901208646416966\\
	19.7	0.900020076998527\\
	19.8	0.902385011227269\\
	19.9	0.899970810736995\\
	20	0.902222126862091\\
	20.1	0.89966859035588\\
	20.2	0.902308375995353\\
	20.3	0.899536395327565\\
	20.4	0.902369566158455\\
	20.5	0.899444536562885\\
	20.6	0.900202434565701\\
	20.7	0.897240045986792\\
	20.8	0.900375648139786\\
	20.9	0.899472143352659\\
	21	0.900524238136279\\
	21.1	0.899655769861075\\
	21.2	0.90166505709118\\
	21.3	0.9004576601235\\
	21.4	0.901942419621415\\
	21.5	0.901095370685545\\
	21.6	0.901459549086287\\
	21.7	0.900762839214404\\
	21.8	0.899424790473924\\
	21.9	0.900182542977138\\
	22	0.90041416846283\\
	22.1	0.89983287886556\\
	22.2	0.898496543098326\\
	22.3	0.900475511379582\\
	22.4	0.899795194973752\\
	22.5	0.901048072860865\\
	22.6	0.899123438522237\\
	22.7	0.899439783374916\\
	22.8	0.89990047865829\\
	22.9	0.901436190629238\\
	23	0.899636507492411\\
	23.1	0.901701999089977\\
	23.2	0.900071457698929\\
	23.3	0.903028204559611\\
	23.4	0.900104892754353\\
	23.5	0.901680775510455\\
	23.6	0.898749243863451\\
	23.7	0.901096442305786\\
	23.8	0.899696679549087\\
	23.9	0.901001195534529\\
	24	0.898414075305665\\
	24.1	0.900339109355734\\
	24.2	0.898210474027119\\
	24.3	0.900810016347917\\
	24.4	0.898791014886454\\
	24.5	0.901504671553802\\
	24.6	0.899944488994837\\
	24.7	0.901186800784534\\
	24.8	0.899790435633543\\
	24.9	0.901762310475497\\
	25	0.899318449287992\\
	25.1	0.900074813361973\\
	25.2	0.900476326939784\\
	25.3	0.901538056181136\\
	25.4	0.900403363754348\\
	25.5	0.899638634790669\\
	25.6	0.90001203934255\\
	25.7	0.899968764528945\\
	25.8	0.899964682708354\\
	25.9	0.899155971732458\\
	26	0.899758422835016\\
	26.1	0.89928732574895\\
	26.2	0.901451251403491\\
	26.3	0.899460503693058\\
	26.4	0.899864150944798\\
	26.5	0.898263325027367\\
	26.6	0.899970381563452\\
	26.7	0.900290791187333\\
	26.8	0.901819900832077\\
	26.9	0.900120602948037\\
	27	0.903297079422208\\
	27.1	0.900998545921804\\
	27.2	0.903359687097814\\
	27.3	0.90022710413225\\
	27.4	0.902174284276345\\
	27.5	0.89921631045071\\
	27.6	0.900444618549437\\
	27.7	0.8981678345929\\
	27.8	0.900382220197681\\
	27.9	0.897544973338857\\
	28	0.899661558627907\\
	28.1	0.898037536206882\\
	28.2	0.900871884418349\\
	28.3	0.899649920954751\\
	28.4	0.900335254636826\\
	28.5	0.898984009791854\\
	28.6	0.900385654561507\\
	28.7	0.900179865697576\\
	28.8	0.90140636828895\\
	28.9	0.900732443121668\\
	29	0.901721454022815\\
	29.1	0.901800138430965\\
	29.2	0.900764374756434\\
	29.3	0.899146267861454\\
	29.4	0.898895034962303\\
	29.5	0.898461815651243\\
	29.6	0.898633558320227\\
	29.7	0.900278885740523\\
	29.8	0.899382524891078\\
	29.9	0.902000057445394\\
	30	0.900297693198202\\
};
\addlegendentry{Heavy Phase (Raw)};
\addplot [color=blue,solid]
table[row sep=crcr]{%
	0	1.00000000000035\\
	0.05	0.993369186700521\\
	0.1	0.986994996777409\\
	0.15	0.980028639076806\\
	0.2	0.972976105840316\\
	0.25	0.966354292944739\\
	0.3	0.959984681805281\\
	0.35	0.953732714985768\\
	0.4	0.948318449655278\\
	0.45	0.944105591761141\\
	0.5	0.941095297094593\\
	0.6	0.933333760316558\\
	0.7	0.927150573304006\\
	0.8	0.922503544372893\\
	0.9	0.919544800703624\\
	1	0.917705375601483\\
	1.1	0.916343859387947\\
	1.2	0.915283354909518\\
	1.3	0.914638034565133\\
	1.4	0.913812541415058\\
	1.5	0.912247939994559\\
	1.6	0.909811740883624\\
	1.7	0.907031312084873\\
	1.8	0.904252647466497\\
	1.9	0.90160287520345\\
	2	0.899172102885742\\
	2.1	0.897436020637891\\
	2.2	0.896813335231364\\
	2.3	0.8974048406521\\
	2.4	0.898706965436337\\
	2.5	0.900424277097899\\
	2.6	0.902299356813289\\
	2.7	0.904120257053495\\
	2.8	0.905477562463805\\
	2.9	0.905948939164334\\
	3	0.905456448197456\\
	3.1	0.904250796924715\\
	3.2	0.902541860309109\\
	3.3	0.90059325864105\\
	3.4	0.898669285186429\\
	3.5	0.897195310855907\\
	3.6	0.896306974336014\\
	3.7	0.896322247442677\\
	3.8	0.896997102320849\\
	3.9	0.898313675285474\\
	4	0.899897780249242\\
	4.1	0.901574692035955\\
	4.2	0.902974555754956\\
	4.3	0.904116994426065\\
	4.4	0.904622612217298\\
	4.5	0.904236742529516\\
	4.6	0.90316654775052\\
	4.7	0.901902925375688\\
	4.8	0.900410872413527\\
	4.9	0.899172309064845\\
	5	0.898032289466293\\
	5.1	0.897329494281204\\
	5.2	0.897415476541989\\
	5.3	0.898079595560513\\
	5.4	0.899030948625666\\
	5.5	0.900143369418255\\
	5.6	0.901312682168871\\
	5.7	0.902381362894663\\
	5.8	0.903073454109547\\
	5.9	0.903296911344823\\
	6	0.902998995730435\\
	6.1	0.902176774600819\\
	6.2	0.901306498319347\\
	6.3	0.900243158201896\\
	6.4	0.899327626634102\\
	6.5	0.898580448428066\\
	6.6	0.898298752296814\\
	6.7	0.898457325730246\\
	6.8	0.899232815187878\\
	6.9	0.899932135070935\\
	7	0.90092370924151\\
	7.1	0.901630594491843\\
	7.2	0.902516245680915\\
	7.3	0.902951147845606\\
	7.4	0.902999080504966\\
	7.5	0.90254778820349\\
	7.6	0.901910131572831\\
	7.7	0.900944078219754\\
	7.8	0.900192678585596\\
	7.9	0.899114451729885\\
	8	0.898582254619557\\
	8.1	0.898160503300624\\
	8.2	0.898337206382764\\
	8.3	0.898621957882673\\
	8.4	0.8993937864192\\
	8.5	0.90002218514019\\
	8.6	0.900875014346187\\
	8.7	0.901466133583356\\
	8.8	0.90206514193455\\
	8.9	0.902209243641418\\
	9	0.902192935110301\\
	9.1	0.901778121663742\\
	9.2	0.901281617611007\\
	9.3	0.900691511973005\\
	9.4	0.90018954873764\\
	9.5	0.899600257056167\\
	9.6	0.899386372457263\\
	9.7	0.899351189653362\\
	9.8	0.899709612812315\\
	9.9	0.899947519277852\\
	10	0.900289174190919\\
	10.1	0.900711743701621\\
	10.2	0.901121151519921\\
	10.3	0.901504122404014\\
	10.4	0.901579492838337\\
	10.5	0.901541080772375\\
	10.6	0.901247491788601\\
	10.7	0.900978547462923\\
	10.8	0.900510608371089\\
	10.9	0.900097988197694\\
	11	0.899793481374159\\
	11.1	0.899664860277939\\
	11.2	0.899564251577982\\
	11.3	0.89989006242267\\
	11.4	0.900002281012863\\
	11.5	0.900421035733124\\
	11.6	0.900615750200322\\
	11.7	0.901017106676483\\
	11.8	0.901165655192333\\
	11.9	0.901352093360561\\
	12	0.901082006973042\\
	12.1	0.900993845896661\\
	12.2	0.900612860045241\\
	12.3	0.900541028916978\\
	12.4	0.900066521314718\\
	12.5	0.899991728493055\\
	12.6	0.899781215363748\\
	12.7	0.899908121509681\\
	12.8	0.899849551825152\\
	12.9	0.900008498592997\\
	13	0.900095053976032\\
	13.1	0.900480658588049\\
	13.2	0.9006284446227\\
	13.3	0.900865238819352\\
	13.4	0.900828763546898\\
	13.5	0.900879571377375\\
	13.6	0.900649382103524\\
	13.7	0.90040751028235\\
	13.8	0.900154338544721\\
	13.9	0.900015388023659\\
	14	0.899949132338635\\
	14.1	0.899862899040167\\
	14.2	0.899933997457545\\
	14.3	0.899952938681378\\
	14.4	0.90022256427366\\
	14.5	0.900323299085874\\
	14.6	0.900575511900162\\
	14.7	0.90064994980574\\
	14.8	0.900738537278464\\
	14.9	0.90052251619234\\
	15	0.900505853538757\\
	15.1	0.900140530355872\\
	15.2	0.900129087482957\\
	15.3	0.899888057700748\\
	15.4	0.900002389725146\\
	15.5	0.899880026436249\\
	15.6	0.900118751786916\\
	15.7	0.900085140276221\\
	15.8	0.900444188018039\\
	15.9	0.900561622053646\\
	16	0.90106250364155\\
	16.1	0.901102005798328\\
	16.2	0.901472105044401\\
	16.3	0.901376056008022\\
	16.4	0.901353930289688\\
	16.5	0.900914901425035\\
	16.6	0.900728380729682\\
	16.7	0.9003092616773\\
	16.8	0.900252832981204\\
	16.9	0.899899097817189\\
	17	0.899910055816898\\
	17.1	0.899702761353595\\
	17.2	0.899883983304007\\
	17.3	0.899923621366691\\
	17.4	0.90006346960537\\
	17.5	0.90014123970673\\
	17.6	0.900399770527898\\
	17.7	0.900504058410447\\
	17.8	0.900590357454456\\
	17.9	0.900504830009193\\
	18	0.900532453849567\\
	18.1	0.900631932314316\\
	18.2	0.900616662980614\\
	18.3	0.900683937242657\\
	18.4	0.900572394498961\\
	18.5	0.900608958227955\\
	18.6	0.900522232731698\\
	18.7	0.900565891249769\\
	18.8	0.900379774111618\\
	18.9	0.900455231488308\\
	19	0.9002657599303\\
	19.1	0.900384865181748\\
	19.2	0.90021262786323\\
	19.3	0.900408092936859\\
	19.4	0.900200552105704\\
	19.5	0.900374995984709\\
	19.6	0.900262073516633\\
	19.7	0.900526351077229\\
	19.8	0.900435959215276\\
	19.9	0.900783054206824\\
	20	0.900668267530824\\
	20.1	0.900848779200699\\
	20.2	0.90048799734341\\
	20.3	0.900520321992616\\
	20.4	0.900255515822196\\
	20.5	0.90030582740395\\
	20.6	0.900072522222039\\
	20.7	0.900254019197976\\
	20.8	0.900085772300535\\
	20.9	0.900304501781793\\
	21	0.900188665829711\\
	21.1	0.900371848786384\\
	21.2	0.900422794663538\\
	21.3	0.900621407798732\\
	21.4	0.900603852783946\\
	21.5	0.900689491430325\\
	21.6	0.900626640587533\\
	21.7	0.900521256336373\\
	21.8	0.900413115817137\\
	21.9	0.900352891712615\\
	22	0.900271587461656\\
	22.1	0.900092320901355\\
	22.2	0.899908705836685\\
	22.3	0.899830309422493\\
	22.4	0.900013163982067\\
	22.5	0.899963524392546\\
	22.6	0.900080599904105\\
	22.7	0.900102288888957\\
	22.8	0.90051425811271\\
	22.9	0.900480565510416\\
	23	0.900651981922844\\
	23.1	0.900442997468534\\
	23.2	0.900622361448856\\
	23.3	0.900645715646508\\
	23.4	0.900745780817075\\
	23.5	0.900471043060387\\
	23.6	0.900534915957052\\
	23.7	0.900217504587702\\
	23.8	0.900284646283064\\
	23.9	0.899899447221868\\
	24	0.90002669984\\
	24.1	0.899868855611307\\
	24.2	0.900090451695042\\
	24.3	0.899971723815747\\
	24.4	0.900159508445421\\
	24.5	0.900006531513918\\
	24.6	0.900157507700855\\
	24.7	0.900169982026677\\
	24.8	0.900472489495224\\
	24.9	0.900435521077627\\
	25	0.900512577432556\\
	25.1	0.900376883595169\\
	25.2	0.900379090461906\\
	25.3	0.900267988818617\\
	25.4	0.900210310282155\\
	25.5	0.900028138678475\\
	25.6	0.900025309265835\\
	25.7	0.900150439996882\\
	25.8	0.900058092428998\\
	25.9	0.899905919225694\\
	26	0.899711370250514\\
	26.1	0.89974152904804\\
	26.2	0.899766870124838\\
	26.3	0.899935155243305\\
	26.4	0.899949329810549\\
	26.5	0.900325794145981\\
	26.6	0.900438532608416\\
	26.7	0.900808747276495\\
	26.8	0.900697461160927\\
	26.9	0.900944168486681\\
	27	0.900885273896309\\
	27.1	0.901083573307406\\
	27.2	0.900919705400992\\
	27.3	0.900928017129206\\
	27.4	0.900539387357095\\
	27.5	0.900497656055265\\
	27.6	0.900019515762963\\
	27.7	0.90000800108083\\
	27.8	0.899670749613279\\
	27.9	0.899680581477331\\
	28	0.899390556524196\\
	28.1	0.899496860534268\\
	28.2	0.89947279209319\\
	28.3	0.899767204247376\\
	28.4	0.899799042695011\\
	28.5	0.900178722757189\\
	28.6	0.900373139102922\\
	28.7	0.900621033516518\\
	28.8	0.900464159284073\\
	28.9	0.900395533284759\\
	29	0.900225220649706\\
	29.1	0.900193361425013\\
	29.2	0.90018365516856\\
	29.3	0.900111169640696\\
	29.4	0.900165141382191\\
	29.5	0.900125618661876\\
};
\addlegendentry{Heavy Phase (Average)};
\addplot [color=red,solid, densely dotted]
  table[row sep=crcr]{%
0	1.00000000000005\\
0.1	2.66009530475734\\
0.2	3.03956082135973\\
0.3	3.18587394692941\\
0.4	3.22998737328596\\
0.5	3.25479607160138\\
0.6	3.23728280143997\\
0.7	3.22707733887842\\
0.8	3.32327935528464\\
0.9	3.48636035187687\\
1	3.69570988885589\\
1.1	3.88201075897336\\
1.2	4.04519491119847\\
1.3	4.13642561693381\\
1.4	4.17464610436174\\
1.5	4.16814273988447\\
1.6	4.09231776422823\\
1.7	3.94530952506441\\
1.8	3.80425105526818\\
1.9	3.65654215645202\\
2	3.58827136256117\\
2.1	3.53274842704328\\
2.2	3.57261855967824\\
2.3	3.63899948747612\\
2.4	3.71005562383702\\
2.5	3.75392663509886\\
2.6	3.79076133499041\\
2.7	3.88212282582712\\
2.8	3.95605779882923\\
2.9	3.90904151822809\\
3	3.87217079899543\\
3.1	3.80887473685663\\
3.2	3.75899061432826\\
3.3	3.68566990643543\\
3.4	3.6335820417206\\
3.5	3.59944972023539\\
3.6	3.58980049098039\\
3.7	3.60365868929314\\
3.8	3.65599912147794\\
3.9	3.72281154342167\\
4	3.79152411389046\\
4.1	3.80937077114719\\
4.2	3.86196956703741\\
4.3	3.85553734992325\\
4.4	3.87723635112583\\
4.5	3.80975649803836\\
4.6	3.78657262220659\\
4.7	3.70868233921699\\
4.8	3.72106309258637\\
4.9	3.65667505193221\\
5	3.62444068811785\\
5.1	3.59812680037562\\
5.2	3.66345621926567\\
5.3	3.68564151395448\\
5.4	3.75076777208908\\
5.5	3.77001216634142\\
5.6	3.76954819183507\\
5.7	3.84350009868192\\
5.8	3.85354660297312\\
5.9	3.84418092228975\\
6	3.81545159686279\\
6.1	3.7799565999735\\
6.2	3.72505854398056\\
6.3	3.71549980598037\\
6.4	3.67693765139582\\
6.5	3.69451070832246\\
6.6	3.64344902002079\\
6.7	3.68703251766236\\
6.8	3.72010002964146\\
6.9	3.7688375853821\\
7	3.76823791897968\\
7.1	3.80871825073145\\
7.2	3.77539608725742\\
7.3	3.8713718741372\\
7.4	3.78028017627392\\
7.5	3.81132748540827\\
7.6	3.74957336512007\\
7.7	3.7581851239987\\
7.8	3.71579938004782\\
7.9	3.72040093991816\\
8	3.67845282374806\\
8.1	3.71942015451674\\
8.2	3.68537530770442\\
8.3	3.77271037840974\\
8.4	3.71083659039515\\
8.5	3.78186654673534\\
8.6	3.76282892227124\\
8.7	3.82022397584517\\
8.8	3.79238126017738\\
8.9	3.8390324888425\\
9	3.7428273724724\\
9.1	3.78996911661307\\
9.2	3.71798428102506\\
9.3	3.7565877653847\\
9.4	3.73925696815414\\
9.5	3.75037143458522\\
9.6	3.69796986927415\\
9.7	3.7419384026869\\
9.8	3.74336946647509\\
9.9	3.76760904655442\\
10	3.73636275424938\\
10.1	3.77402528236978\\
10.2	3.79790305481913\\
10.3	3.84733876112587\\
10.4	3.76679877162003\\
10.5	3.80102583556793\\
10.6	3.7743159960973\\
10.7	3.75999174306314\\
10.8	3.77289781610941\\
10.9	3.73939620922969\\
11	3.74189926764472\\
11.1	3.71837408850041\\
11.2	3.76197984352306\\
11.3	3.74129068056149\\
11.4	3.78430209990357\\
11.5	3.76106877151421\\
11.6	3.79857018597722\\
11.7	3.74515915989929\\
11.8	3.829678805128\\
11.9	3.7531785454389\\
12	3.80952881288872\\
12.1	3.74390271120312\\
12.2	3.77113429740769\\
12.3	3.74288727904512\\
12.4	3.79096534952352\\
12.5	3.69083875114629\\
12.6	3.77361601842304\\
12.7	3.6829776584703\\
12.8	3.78317683526339\\
12.9	3.71761224543068\\
13	3.79133361120201\\
13.1	3.73814448753028\\
13.2	3.80861667065884\\
13.3	3.738104949421\\
13.4	3.78603163048179\\
13.5	3.7534644611031\\
13.6	3.77826048222206\\
13.7	3.73850432541381\\
13.8	3.75235699296885\\
13.9	3.73795185630303\\
14	3.76521568249388\\
14.1	3.71974421891575\\
14.2	3.74006645076004\\
14.3	3.74722278152969\\
14.4	3.75045378010739\\
14.5	3.7910538962626\\
14.6	3.75395949989874\\
14.7	3.79929173597777\\
14.8	3.75484439702121\\
14.9	3.79369540066175\\
15	3.7324746249025\\
15.1	3.80127775220144\\
15.2	3.72811853189123\\
15.3	3.75196384558303\\
15.4	3.70822657786384\\
15.5	3.7826195725404\\
15.6	3.71085782195263\\
15.7	3.77730877639484\\
15.8	3.73169812332793\\
15.9	3.78778401333005\\
16	3.74703939851802\\
16.1	3.8113866603353\\
16.2	3.74407265851575\\
16.3	3.80079978377084\\
16.4	3.7088788339381\\
16.5	3.80861734179492\\
16.6	3.71765805159603\\
16.7	3.79868301533958\\
16.8	3.70691745129805\\
16.9	3.77711553608571\\
17	3.67355113941847\\
17.1	3.77502016729682\\
17.2	3.70885689481831\\
17.3	3.81422656240747\\
17.4	3.72320981995826\\
17.5	3.77878121918581\\
17.6	3.74132735907597\\
17.7	3.76678004821574\\
17.8	3.76141872659941\\
17.9	3.75999163815052\\
18	3.75320252859042\\
18.1	3.77212836018517\\
18.2	3.76269948380873\\
18.3	3.76230788216864\\
18.4	3.76255401540736\\
18.5	3.75223720587948\\
18.6	3.78596110594211\\
18.7	3.7569396085038\\
18.8	3.81545233996401\\
18.9	3.76234325109685\\
19	3.78747281622232\\
19.1	3.733047704807\\
19.2	3.80140610596528\\
19.3	3.72908067585998\\
19.4	3.79957380297983\\
19.5	3.709993044235\\
19.6	3.78875731832672\\
19.7	3.74713447844694\\
19.8	3.82193054482581\\
19.9	3.73550858428997\\
20	3.80090111725623\\
20.1	3.70214424871031\\
20.2	3.81225258725256\\
20.3	3.70359808501208\\
20.4	3.82074079964213\\
20.5	3.71222784055321\\
20.6	3.78639239491458\\
20.7	3.68094443372345\\
20.8	3.78583291460724\\
20.9	3.72253452954276\\
21	3.78584303561837\\
21.1	3.71463732564174\\
21.2	3.80061492182087\\
21.3	3.72732588296823\\
21.4	3.80884702476314\\
21.5	3.76125628142016\\
21.6	3.79270635764051\\
21.7	3.75310629927275\\
21.8	3.75143043933018\\
21.9	3.76047217157251\\
22	3.78730076916022\\
22.1	3.74621249814754\\
22.2	3.74581058783033\\
22.3	3.78450280738085\\
22.4	3.73668380056849\\
22.5	3.78555615775498\\
22.6	3.73082862975938\\
22.7	3.74129824137703\\
22.8	3.75965111400502\\
22.9	3.78031277605368\\
23	3.73323217955323\\
23.1	3.79504609340983\\
23.2	3.72650584491663\\
23.3	3.83585385659754\\
23.4	3.73754742452402\\
23.5	3.79519935148631\\
23.6	3.70073365419063\\
23.7	3.79243864246036\\
23.8	3.73840668403317\\
23.9	3.79297841244842\\
24	3.69394800718446\\
24.1	3.78267740575364\\
24.2	3.70497178896899\\
24.3	3.79428894994752\\
24.4	3.69554886184649\\
24.5	3.78687135764377\\
24.6	3.71948807041573\\
24.7	3.80579530742448\\
24.8	3.70146187156701\\
24.9	3.79120366083297\\
25	3.70208344184208\\
25.1	3.75852144732149\\
25.2	3.75882871516738\\
25.3	3.7887005369718\\
25.4	3.73822831285194\\
25.5	3.7571138651095\\
25.6	3.74160079997311\\
25.7	3.77964669618534\\
25.8	3.7775138093134\\
25.9	3.75769891921382\\
26	3.7650203539316\\
26.1	3.74340967494347\\
26.2	3.79796244841941\\
26.3	3.73852857387442\\
26.4	3.76357567059376\\
26.5	3.72845864195176\\
26.6	3.76746422116224\\
26.7	3.7672713411879\\
26.8	3.79366219866382\\
26.9	3.72194206487909\\
27	3.82750110581394\\
27.1	3.74432633751634\\
27.2	3.81349305569213\\
27.3	3.72351898738877\\
27.4	3.78847790949887\\
27.5	3.72991471295439\\
27.6	3.81310483940342\\
27.7	3.69790829105377\\
27.8	3.80669744735192\\
27.9	3.71542469749808\\
28	3.80542574543172\\
28.1	3.7195924999517\\
28.2	3.77548504352931\\
28.3	3.72520207257412\\
28.4	3.79261208653945\\
28.5	3.71857840292421\\
28.6	3.80696596729399\\
28.7	3.73987178633455\\
28.8	3.801814413685\\
28.9	3.75620630036215\\
29	3.76418223645245\\
29.1	3.7552897964599\\
29.2	3.78189807919463\\
29.3	3.73416350333478\\
29.4	3.77389164756173\\
29.5	3.73684019058597\\
29.6	3.74041974312217\\
29.7	3.79253874204139\\
29.8	3.74166943284922\\
29.9	3.819199286792\\
30	3.74401324525266\\
};
\addlegendentry{Light Phase (Raw)};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.00000000000005\\
0.05	1.8300476523787\\
0.1	2.23321870870571\\
0.15	2.47138251826163\\
0.2	2.6231034892665\\
0.25	2.72838558632231\\
0.3	2.80108518848198\\
0.35	2.85433420728153\\
0.4	2.90643922372632\\
0.45	2.96443133654138\\
0.5	3.03091120493361\\
0.6	3.29291218302209\\
0.7	3.41883032906219\\
0.8	3.51854531047801\\
0.9	3.60843368842641\\
1	3.69372053993536\\
1.1	3.76985887562871\\
1.2	3.83422494141275\\
1.3	3.88669527926637\\
1.4	3.91699189755431\\
1.5	3.92625653488925\\
1.6	3.91144185654265\\
1.7	3.88331529297036\\
1.8	3.84638843626833\\
1.9	3.80762752780499\\
2	3.76938030332654\\
2.1	3.73507290288163\\
2.2	3.71596427211789\\
2.3	3.71694138791469\\
2.4	3.72646779363832\\
2.5	3.74607039750591\\
2.6	3.76612524971458\\
2.7	3.78669272128595\\
2.8	3.79697011644569\\
2.9	3.79647762137701\\
3	3.7864225392314\\
3.1	3.77150198067518\\
3.2	3.75449264924815\\
3.3	3.73393594885277\\
3.4	3.71273174381572\\
3.5	3.70204834342139\\
3.6	3.69633924998064\\
3.7	3.70116605272435\\
3.8	3.70994302868753\\
3.9	3.72735816002302\\
4	3.74337401968827\\
4.1	3.76038519259475\\
4.2	3.77119263334353\\
4.3	3.78186576091564\\
4.4	3.78192720913876\\
4.5	3.77298440411114\\
4.6	3.75540283015524\\
4.7	3.74213787089329\\
4.8	3.72610804788575\\
4.9	3.71658354080991\\
5	3.70683588764769\\
5.1	3.70318058708376\\
5.2	3.70835581221788\\
5.3	3.72152529074117\\
5.4	3.7327178207142\\
5.5	3.74715205207153\\
5.6	3.76128986224022\\
5.7	3.77282911165885\\
5.8	3.77756034681473\\
5.9	3.77676908658213\\
6	3.77165480805789\\
6.1	3.76014906748329\\
6.2	3.75264764255849\\
6.3	3.74142945446391\\
6.4	3.73372863468291\\
6.5	3.72682472529108\\
6.6	3.72621260291551\\
6.7	3.72579801085041\\
6.8	3.73909922268283\\
6.9	3.74498834725497\\
7	3.75720560489247\\
7.1	3.76221130096498\\
7.2	3.77264185587206\\
7.3	3.77525702517983\\
7.4	3.77528438065953\\
7.5	3.76706758414734\\
7.6	3.7626296055598\\
7.7	3.75141661073916\\
7.8	3.75117245538937\\
7.9	3.73657833868555\\
8	3.73672255418204\\
8.1	3.73231359389686\\
8.2	3.73873637669005\\
8.3	3.74184511634266\\
8.4	3.75304812623308\\
8.5	3.75508689282892\\
8.6	3.76522473763483\\
8.7	3.76509420368104\\
8.8	3.77156806347016\\
8.9	3.76852684435601\\
9	3.77212092110057\\
9.1	3.76449395042228\\
9.2	3.76259481227824\\
9.3	3.75560803869915\\
9.4	3.75335601927888\\
9.5	3.74402240704314\\
9.6	3.74685858067017\\
9.7	3.74757984777982\\
9.8	3.7593393459708\\
9.9	3.76026761926492\\
10	3.76588297084799\\
10.1	3.76805974916727\\
10.2	3.77369810132991\\
10.3	3.77651259345923\\
10.4	3.7761513882551\\
10.5	3.77381413562695\\
10.6	3.77217880237704\\
10.7	3.77108376248188\\
10.8	3.76593718300391\\
10.9	3.76020657743825\\
11	3.75968566833772\\
11.1	3.75946242746584\\
11.2	3.75681180599329\\
11.3	3.76314699345373\\
11.4	3.76135433248369\\
11.5	3.76773002372542\\
11.6	3.767912154958\\
11.7	3.77270853758593\\
11.8	3.77097284990612\\
11.9	3.77548872890267\\
12	3.76699206083382\\
12.1	3.76813271964372\\
12.2	3.75762430805218\\
12.3	3.76108046035801\\
12.4	3.75089259129462\\
12.5	3.75436123363672\\
12.6	3.74787174951322\\
12.7	3.75375483673647\\
12.8	3.75075216873768\\
12.9	3.75467438250465\\
13	3.75126521083007\\
13.1	3.75921264092786\\
13.2	3.75602066883612\\
13.3	3.76232788106326\\
13.4	3.75821651933959\\
13.5	3.76254410452715\\
13.6	3.75603597795567\\
13.7	3.75621070188565\\
13.8	3.75062943923755\\
13.9	3.75175206020904\\
14	3.75220862982547\\
14.1	3.75225363335235\\
14.2	3.75416556551196\\
14.3	3.75565102656717\\
14.4	3.75940906363017\\
14.5	3.75891113350284\\
14.6	3.76218950347626\\
14.7	3.76295080465585\\
14.8	3.76403238600339\\
14.9	3.76048727657922\\
15	3.76341143952768\\
15.1	3.75612088731768\\
15.2	3.75824354881733\\
15.3	3.75209867494007\\
15.4	3.7550931855136\\
15.5	3.75085173077326\\
15.6	3.75802555217625\\
15.7	3.75282508911391\\
15.8	3.75943247564842\\
15.9	3.75551565640797\\
16	3.76464208949262\\
16.1	3.75873649667949\\
16.2	3.76672060516921\\
16.3	3.76032139379678\\
16.4	3.76445024950203\\
16.5	3.7540654427828\\
16.6	3.75660914903542\\
16.7	3.74728826126114\\
16.8	3.75366588888766\\
16.9	3.74661225581379\\
17	3.75296701810904\\
17.1	3.74684974695277\\
17.2	3.75131538300911\\
17.3	3.74792772039637\\
17.4	3.75275264647386\\
17.5	3.75057873670156\\
17.6	3.75954030222581\\
17.7	3.75842024009053\\
17.8	3.76327942075874\\
17.9	3.758581916486\\
18	3.76122076975157\\
18.1	3.76187348672941\\
18.2	3.76329278213194\\
18.3	3.76771753592724\\
18.4	3.76780158360883\\
18.5	3.77029987252445\\
18.6	3.76846761581686\\
18.7	3.7711292290696\\
18.8	3.76807297380153\\
18.9	3.77146078478437\\
19	3.76668251467779\\
19.1	3.77000252490026\\
19.2	3.76647283149161\\
19.3	3.77238109842998\\
19.4	3.76511348427779\\
19.5	3.76861874483773\\
19.6	3.76086160233664\\
19.7	3.76806204619533\\
19.8	3.75917040792686\\
19.9	3.76750314645251\\
20	3.75956260441372\\
20.1	3.76650799993005\\
20.2	3.75670682860248\\
20.3	3.76022486825341\\
20.4	3.75118886686405\\
20.5	3.75576472607572\\
20.6	3.74792256320168\\
20.7	3.75687444257536\\
20.8	3.74915383309497\\
20.9	3.75872191852688\\
21	3.75331423505216\\
21.1	3.76063046387828\\
21.2	3.75760445518357\\
21.3	3.76401227387509\\
21.4	3.76170675178102\\
21.5	3.76759459174624\\
21.6	3.76399181561253\\
21.7	3.76682574853877\\
21.8	3.7653610108624\\
21.9	3.76621173064424\\
22	3.76409437909805\\
22.1	3.76132822894707\\
22.2	3.7566547638322\\
22.3	3.75724974698968\\
22.4	3.75987541396455\\
22.5	3.7573990510537\\
22.6	3.75810317144003\\
22.7	3.75631165750995\\
22.8	3.76449740921606\\
22.9	3.76022873804726\\
23	3.76554833358524\\
23.1	3.75783719689757\\
23.2	3.76343810714312\\
23.3	3.76317523829367\\
23.4	3.76620499269762\\
23.5	3.75835365007315\\
23.6	3.76284867063682\\
23.7	3.75466009750583\\
23.8	3.76082219796319\\
23.9	3.74806719844036\\
24	3.75255119236034\\
24.1	3.74566834862665\\
24.2	3.75521940801155\\
24.3	3.74694879247579\\
24.4	3.75174851763941\\
24.5	3.74348533849338\\
24.6	3.74935565123311\\
24.7	3.74718758845254\\
24.8	3.75479929281643\\
24.9	3.74970287126229\\
25	3.75529968974074\\
25.1	3.75118418449795\\
25.2	3.75665315047701\\
25.3	3.75408210519418\\
25.4	3.75919456407117\\
25.5	3.75681426344377\\
25.6	3.76057119372571\\
25.7	3.76415673928007\\
25.8	3.7623112718898\\
25.9	3.76002719312816\\
26	3.75913904122814\\
26.1	3.76007998268748\\
26.2	3.76241366825246\\
26.3	3.76368780484142\\
26.4	3.75863582807466\\
26.5	3.76498148140195\\
26.6	3.76310020718238\\
26.7	3.76947142361407\\
26.8	3.76270383624765\\
26.9	3.76724468494078\\
27	3.76418459788266\\
27.1	3.7718797067419\\
27.2	3.7655564403684\\
27.3	3.76914063183786\\
27.4	3.76202813173188\\
27.5	3.76961755723667\\
27.6	3.75980768397646\\
27.7	3.76264029361401\\
27.8	3.75461384060328\\
27.9	3.76089503143516\\
28	3.75454053083746\\
28.1	3.76154519032288\\
28.2	3.75488764004389\\
28.3	3.76433365119219\\
28.4	3.75974354692039\\
28.5	3.76417605046169\\
28.6	3.7596182369188\\
28.7	3.76528238048634\\
28.8	3.76152587683229\\
28.9	3.76595220183117\\
29	3.76088202947176\\
29.1	3.76286760585339\\
29.2	3.76155603992134\\
29.3	3.76171946233176\\
29.4	3.76329990534149\\
29.5	3.76219144578608\\
};
\addlegendentry{Light Phase (Average)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_LBM_loglog_Re400_X.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=0.13894866514398,
ymax=0.216595348172945,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2500	0.216595348172944\\
10000	0.149112351577572\\
40000	0.13894866514398\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re10000_X.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.1,
ymax=1.0,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.25)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.907238385220425\\
%10000	0.612989566627291\\
%40000	0.339147200443875\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.907238385220425\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.612989566627291\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.339147200443875\\
};
\addplot [color=black,densely dashed]
table[row sep=crcr]{%
	40000	0.111253227808534\\
};
\addlegendentry{LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.111253227808534\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.35489) *exp(2.71266) } );
\addlegendentry{SPH ($S=-0.355$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re10000_Y.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.1,
ymax=1.0,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.25)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.65856085090295\\
%10000	0.532249355465193\\
%40000	0.317231662674825\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.65856085090295\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.532249355465193\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.317231662674825\\
};
\addplot [color=black,densely dashed]
table[row sep=crcr]{%
	40000	0.113992921393078\\
};
\addlegendentry{LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.113992921393078\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.26344) *exp(1.69426) } );
\addlegendentry{SPH ($S=-0.263$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re1000_X.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.01,
ymax=1.0,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.257976953646187\\
%10000	0.198281295167554\\
%40000	0.15919111570858\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.257976953646187\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.198281295167554\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.15919111570858\\
};
%\addplot [color=black,densely dashed]
%table[row sep=crcr]{%
%	2500	0.302471843190694\\
%	10000	0.118983591721023\\
%	40000	0.0662529119957459\\
%};
%\addlegendentry{LBM};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	2500	0.302471843190694\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.118983591721023\\
};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.0662529119957459\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.17412) *exp( 0.00017) } );
\addlegendentry{SPH ($S=-0.174$)};
\addplot[color=black,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.54769) *exp(3.03144) } );
\addlegendentry{LBM ($S=-0.548$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re1000_Y.tex <==
%\pgfplotsset{label style={font=},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.01,
ymax=1.0,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.307124180290415\\
%10000	0.192267596004043\\
%40000	0.129986830273123\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.307124180290415\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.192267596004043\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.129986830273123\\
};
%\addplot [color=black,densely dashed]
%table[row sep=crcr]{%
%	2500	0.24098117874095\\
%	10000	0.104977717748349\\
%	40000	0.046065153342566\\
%};
%\addlegendentry{LBM};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	2500	0.24098117874095\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.104977717748349\\
};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.046065153342566\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.31011) *exp(1.23302) } );
\addlegendentry{SPH ($S=-0.310$)};
\addplot[color=black,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.59679) *exp(3.24507) } );
\addlegendentry{LBM ($S=-0.597$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re100_X.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.01,
ymax=0.15,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.975,0.95)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.0756107874596331\\
%10000	0.0388494835217732\\
%40000	0.0252272833424413\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.0756107874596331\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.0388494835217732\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.0252272833424413\\
};
%\addplot [color=black,densely dashed]
%table[row sep=crcr]{%
%	2500	0.120381816940327\\
%	10000	0.051756144648029\\
%	40000	0.0209942646175514\\
%};
%\addlegendentry{LBM};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	2500	0.120381816940327\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.051756144648029\\
};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.0209942646175514\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.3959) *exp(0.47638) } );
\addlegendentry{SPH ($S=-0.396$)};
\addplot[color=black,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.62989) *exp(2.82088) } );
\addlegendentry{LBM ($S=-0.630$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re100_Y.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.01,
ymax=0.15,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.25)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.115277146902742\\
%10000	0.074827381516425\\
%40000	0.06008943746863\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.115277146902742\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.074827381516425\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.06008943746863\\
};
%\addplot [color=black,densely dashed]
%table[row sep=crcr]{%
%	2500	0.102399879083338\\
%	10000	0.041930184458453\\
%	40000	0.0231505197968801\\
%};
%\addlegendentry{LBM};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	2500	0.102399879083338\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.041930184458453\\
};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.0231505197968801\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.23498) *exp(-0.35736) } );
\addlegendentry{SPH ($S=-0.235$)};
\addplot[color=black,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.53628) *exp(1.86716) } );
\addlegendentry{LBM ($S=-0.536$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re400_X.tex <==
%\pgfplotsset{label style={font=},
%	tick label style={font=} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.01,
ymax=1.0,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.170296222978368\\
%10000	0.144642111999648\\
%40000	0.141072512810151\\
%};
%\addlegendentry{ SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.170296222978368\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.144642111999648\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.141072512810151\\
};
%\addplot [color=black,densely dashed]
%table[row sep=crcr]{%
%	2500	0.216595348172944\\
%	10000	0.149112351577572\\
%	40000	0.13894866514398\\
%};
%\addlegendentry{ LBM};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	2500	0.216595348172944\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.149112351577572\\
};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.13894866514398\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.0679) *exp(-1.26199) } );
\addlegendentry{ SPH ($S=-0.068$)};
\addplot[color=black,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.16011) *exp(-0.32745) } );
\addlegendentry{ LBM ($S=-0.160$)};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re400_Y.tex <==
%\pgfplotsset{label style={font=},
%	tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
ymin=0.01,
ymax=1.0,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={Number of nodes/particles},
ylabel={$L_2$ Discrepancy},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%2500	0.487376956193963\\
%10000	0.131474016933709\\
%40000	0.115020743014738\\
%};
%\addlegendentry{SPH};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	2500	0.487376956193963\\
};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.131474016933709\\
};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.115020743014738\\
};
%\addplot [color=black,densely dashed]
%table[row sep=crcr]{%
%	2500	0.152223629691821\\
%	10000	0.0709022706519475\\
%	40000	0.0337375911527078\\
%};
%\addlegendentry{LBM};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	2500	0.152223629691821\\
};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.0709022706519475\\
};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.0337375911527078\\
};
\addplot[color=black,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.52079) *exp(3.15985) } );
\addlegendentry{SPH ($S=-0.521$)};
\addplot[color=black,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.54344) *exp(2.36596) } );
\addlegendentry{LBM ($S=-0.543$)};
\end{axis}
\end{tikzpicture}%

==> tikz/Laplace_test_100x100.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
xmax=0.8,
xlabel={$X$},
ymin=-0.2,
ymax=1.5,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0,1},
ylabel={$\Delta P / \Delta P_{\text{analytical}}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.7, transform shape}},fill=white,align=left,draw=none,at={(0.675,0.635)}}
%legend style={legend style={nodes={scale=0.65, transform shape}},fill=white,align=left,draw=none,at={(0.675,0.6)}}
%legend style={legend style={nodes={scale=0.5, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.6)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
\addplot [color=blue,solid,densely dotted]
table[row sep=crcr]{%
0.0440050921789978	0\\
0.0451058962072606	0\\
0.0462067002355235	0\\
0.0473075042637863	0\\
0.0484083082920491	0\\
0.0495000893364737	0\\
0.0506008933647365	0\\
0.0517016973929993	0\\
0.0528025014212621	0\\
0.0539033054495249	0\\
0.0550041094777878	0\\
0.0561049135060506	0\\
0.0572057175343134	0\\
0.0583065215625762	0\\
0.059407325590839	0\\
0.0605081296191018	0\\
0.0615999106635264	0\\
0.0627007146917892	0\\
0.063801518720052	0\\
0.0649023227483148	0\\
0.0660031267765777	0\\
0.0671039308048405	0\\
0.0682047348331032	0\\
0.0693055388613661	0\\
0.0704063428896289	0\\
0.0715071469178917	0\\
0.0726079509461545	0\\
0.0736997319905791	0\\
0.0748005360188419	0\\
0.0759013400471047	0\\
0.0770021440753675	0\\
0.0781029481036303	0\\
0.0792037521318931	0\\
0.080304556160156	0\\
0.0814053601884188	0\\
0.0825061642166816	0\\
0.0836069682449444	0\\
0.0847077722732072	0\\
0.0857995533176318	0\\
0.0869003573458946	0\\
0.0880011613741574	0\\
0.0891019654024202	0\\
0.0902027694306831	0\\
0.0913035734589459	0\\
0.0924043774872087	0\\
0.0935051815154715	0\\
0.0946059855437343	0\\
0.0957067895719971	0\\
0.0968075936002599	0\\
0.0978993746446845	0\\
0.0990001786729473	0\\
0.10010098270121	0\\
0.101201786729473	0\\
0.102302590757736	0\\
0.103403394785999	0\\
0.104504198814261	0\\
0.105605002842524	0\\
0.106705806870787	0\\
0.10780661089905	0\\
0.108907414927313	0\\
0.109999195971737	0\\
0.1111	0\\
0.112200804028263	0\\
0.113301608056526	0\\
0.114402412084788	0\\
0.115503216113051	0\\
0.116604020141314	0\\
0.117704824169577	0\\
0.11880562819784	0\\
0.119906432226103	0\\
0.121007236254365	0\\
0.122108040282628	0\\
0.123199821327053	0\\
0.124300625355316	0\\
0.125401429383578	0\\
0.126502233411841	0\\
0.127603037440104	0\\
0.128703841468367	0\\
0.12980464549663	0\\
0.130905449524892	0\\
0.132006253553155	0\\
0.133107057581418	0\\
0.134207861609681	0\\
0.135299642654105	0\\
0.136400446682368	0\\
0.137501250710631	0\\
0.138602054738894	0\\
0.139702858767157	0\\
0.14080366279542	0\\
0.141904466823682	0\\
0.143005270851945	0\\
0.144106074880208	0\\
0.145206878908471	0\\
0.146307682936734	0\\
0.147399463981158	0\\
0.148500268009421	0\\
0.149601072037684	0\\
0.150701876065947	0\\
0.151802680094209	0\\
0.152903484122472	0\\
0.154004288150735	0\\
0.155105092178998	0\\
0.156205896207261	0\\
0.157306700235523	0\\
0.158407504263786	0\\
0.159499285308211	0\\
0.160600089336474	0\\
0.161700893364737	0\\
0.162801697392999	0\\
0.163902501421262	0\\
0.165003305449525	0\\
0.166104109477788	0\\
0.167204913506051	0\\
0.168305717534313	0\\
0.169406521562576	0\\
0.170507325590839	0\\
0.171599106635264	0\\
0.172699910663526	0\\
0.173800714691789	0\\
0.174901518720052	0\\
0.176002322748315	0\\
0.177103126776578	0\\
0.17820393080484	0\\
0.179304734833103	0\\
0.180405538861366	0\\
0.181506342889629	0\\
0.182607146917892	0\\
0.183698927962316	0\\
0.184799731990579	0\\
0.185900536018842	0\\
0.187001340047105	0\\
0.188102144075368	0\\
0.18920294810363	0\\
0.190303752131893	0\\
0.191404556160156	0\\
0.192505360188419	0\\
0.193606164216682	0\\
0.194706968244944	0\\
0.195798749289369	0\\
0.196899553317632	0\\
0.198000357345895	0\\
0.199101161374157	0\\
0.20020196540242	0\\
0.201302769430683	0\\
0.202403573458946	0\\
0.203504377487209	0\\
0.204605181515471	0\\
0.205705985543734	0\\
0.206806789571997	0\\
0.207898570616422	0\\
0.208999374644684	0\\
0.210100178672947	0\\
0.21120098270121	0\\
0.212301786729473	0\\
0.213402590757736	0\\
0.214503394785999	0\\
0.215604198814261	0\\
0.216705002842524	0\\
0.217805806870787	0\\
0.21890661089905	0\\
0.219998391943474	0\\
0.221099195971737	0\\
0.2222	0\\
0.223300804028263	0\\
0.224401608056526	0\\
0.225502412084788	0\\
0.226603216113051	0\\
0.227704020141314	0\\
0.228804824169577	0\\
0.22990562819784	0\\
0.231006432226102	0\\
0.232107236254365	0\\
0.23319901729879	0\\
0.234299821327053	0\\
0.235400625355316	0\\
0.236501429383578	0\\
0.237602233411841	0\\
0.238703037440104	0\\
0.239803841468367	0\\
0.24090464549663	0\\
0.242005449524892	0\\
0.243106253553155	0\\
0.244207057581418	0\\
0.245298838625843	0\\
0.246399642654105	0\\
0.247500446682368	0\\
0.248601250710631	0\\
0.249702054738894	0\\
0.250802858767157	0\\
0.251903662795419	0\\
0.253004466823682	0\\
0.254105270851945	0\\
0.255206074880208	0\\
0.256306878908471	0\\
0.257398659952895	0\\
0.258499463981158	0\\
0.259600268009421	0\\
0.260701072037684	0\\
0.261801876065947	0\\
0.262902680094209	0\\
0.264003484122472	0\\
0.265104288150735	0\\
0.266205092178998	0\\
0.267305896207261	0\\
0.268406700235523	0\\
0.269498481279948	0\\
0.270599285308211	0\\
0.271700089336474	0\\
0.272800893364736	0\\
0.273901697392999	0\\
0.275002501421262	0\\
0.276103305449525	0\\
0.277204109477788	0.00982090091978122\\
0.278304913506051	0.00982090091978122\\
0.279405717534313	0.00982090091978122\\
0.280506521562576	0.00982090091978122\\
0.281598302607001	0.00982090091978122\\
0.282699106635264	0.00982090091978122\\
0.283799910663526	0.0196418018395848\\
0.284900714691789	0.0196418018395848\\
0.286001518720052	0.0196418018395848\\
0.287102322748315	0.0196418018395848\\
0.288203126776578	0.0196418018395848\\
0.28930393080484	0.029462702759366\\
0.290404734833103	0.029462702759366\\
0.291505538861366	0.029462702759366\\
0.292606342889629	0.029462702759366\\
0.293698123934053	0.0392836036791472\\
0.294798927962316	0.0392836036791472\\
0.295899731990579	0.0491045045989508\\
0.297000536018842	0.058925405518732\\
0.298101340047105	0.0687463064385355\\
0.299202144075367	0.0687463064385355\\
0.30030294810363	0.0785672073583168\\
0.301403752131893	0.088388108278098\\
0.302504556160156	0.088388108278098\\
0.303605360188419	0.0982090091979015\\
0.304706164216682	0.0982090091979015\\
0.305797945261106	0.108029910117683\\
0.306898749289369	0.117850811037486\\
0.307999553317632	0.117850811037486\\
0.309100357345895	0.127671711957268\\
0.310201161374157	0.137492612877049\\
0.31130196540242	0.157134414716634\\
0.312402769430683	0.166955315636437\\
0.313503573458946	0.186597117475999\\
0.314604377487209	0.196418018395803\\
0.315705181515471	0.216059820235388\\
0.316805985543734	0.225880721155169\\
0.317897766588159	0.245522522994754\\
0.318998570616422	0.255343423914535\\
0.320099374644684	0.265164324834339\\
0.321200178672947	0.27498522575412\\
0.32230098270121	0.294627027593705\\
0.323401786729473	0.304447928513486\\
0.324502590757736	0.314268829433289\\
0.325603394785999	0.333910631272852\\
0.326704198814261	0.343731532192655\\
0.327805002842524	0.36337333403224\\
0.328905806870787	0.373194234952021\\
0.33000661089905	0.392836036791606\\
0.331098391943474	0.402656937711387\\
0.332199195971737	0.422298739550972\\
0.3333	0.441940541390557\\
0.334400804028263	0.461582343230142\\
0.335501608056526	0.481224145069704\\
0.336602412084788	0.500865946909289\\
0.337703216113051	0.520507748748874\\
0.338804020141314	0.540149550588458\\
0.339904824169577	0.559791352428043\\
0.34100562819784	0.579433154267606\\
0.342106432226102	0.59907495610719\\
0.343198213270527	0.608895857026994\\
0.34429901729879	0.628537658866556\\
0.345399821327053	0.63835855978636\\
0.346500625355316	0.658000361625945\\
0.347601429383578	0.667821262545726\\
0.348702233411841	0.687463064385311\\
0.349803037440104	0.697283965305092\\
0.350903841468367	0.716925767144677\\
0.35200464549663	0.736567568984261\\
0.353105449524892	0.746388469904043\\
0.354206253553155	0.766030271743627\\
0.35529803459758	0.775851172663409\\
0.356398838625843	0.795492974502993\\
0.357499642654105	0.805313875422797\\
0.358600446682368	0.815134776342578\\
0.359701250710631	0.824955677262359\\
0.360802054738894	0.834776578182163\\
0.361902858767157	0.834776578182163\\
0.363003662795419	0.854418380021748\\
0.364104466823682	0.864239280941529\\
0.365205270851945	0.87406018186131\\
0.366306074880208	0.883881082781114\\
0.367397855924632	0.893701983700895\\
0.368498659952895	0.903522884620698\\
0.369599463981158	0.91334378554048\\
0.370700268009421	0.923164686460261\\
0.371801072037684	0.923164686460261\\
0.372901876065947	0.932985587380064\\
0.374002680094209	0.932985587380064\\
0.375103484122472	0.942806488299846\\
0.376204288150735	0.942806488299846\\
0.377305092178998	0.952627389219649\\
0.378405896207261	0.952627389219649\\
0.379497677251685	0.952627389219649\\
0.380598481279948	0.96244829013943\\
0.381699285308211	0.96244829013943\\
0.382800089336474	0.96244829013943\\
0.383900893364736	0.972269191059212\\
0.385001697392999	0.972269191059212\\
0.386102501421262	0.972269191059212\\
0.387203305449525	0.972269191059212\\
0.388304109477788	0.972269191059212\\
0.38940491350605	0.982090091979015\\
0.390505717534313	0.982090091979015\\
0.391597498578738	0.982090091979015\\
0.392698302607001	0.982090091979015\\
0.393799106635264	0.982090091979015\\
0.394899910663526	0.982090091979015\\
0.396000714691789	0.982090091979015\\
0.397101518720052	0.982090091979015\\
0.398202322748315	0.982090091979015\\
0.399303126776578	0.982090091979015\\
0.40040393080484	0.982090091979015\\
0.401504734833103	0.982090091979015\\
0.402605538861366	0.982090091979015\\
0.403697319905791	0.982090091979015\\
0.404798123934053	0.982090091979015\\
0.405898927962316	0.982090091979015\\
0.406999731990579	0.982090091979015\\
0.408100536018842	0.982090091979015\\
0.409201340047105	0.982090091979015\\
0.410302144075367	0.982090091979015\\
0.41140294810363	0.982090091979015\\
0.412503752131893	0.982090091979015\\
0.413604556160156	0.982090091979015\\
0.414705360188419	0.982090091979015\\
0.415797141232843	0.982090091979015\\
0.416897945261106	0.991910992898796\\
0.417998749289369	0.991910992898796\\
0.419099553317632	0.991910992898796\\
0.420200357345895	0.991910992898796\\
0.421301161374157	0.991910992898796\\
0.42240196540242	0.991910992898796\\
0.423502769430683	0.991910992898796\\
0.424603573458946	0.991910992898796\\
0.425704377487209	0.991910992898796\\
0.426805181515471	0.991910992898796\\
0.427896962559896	0.991910992898796\\
0.428997766588159	0.982090091979015\\
0.430098570616422	0.982090091979015\\
0.431199374644684	0.982090091979015\\
0.432300178672947	0.982090091979015\\
0.43340098270121	0.982090091979015\\
0.434501786729473	0.982090091979015\\
0.435602590757736	0.982090091979015\\
0.436703394785999	0.982090091979015\\
0.437804198814261	0.982090091979015\\
0.438905002842524	0.982090091979015\\
0.440005806870787	0.982090091979015\\
0.441097587915212	0.982090091979015\\
0.442198391943474	0.982090091979015\\
0.443299195971737	0.982090091979015\\
0.4444	0.982090091979015\\
0.445500804028263	0.982090091979015\\
0.446601608056526	0.982090091979015\\
0.447702412084788	0.982090091979015\\
0.448803216113051	0.982090091979015\\
0.449904020141314	0.982090091979015\\
0.451004824169577	0.982090091979015\\
0.45210562819784	0.982090091979015\\
0.453197409242264	0.982090091979015\\
0.454298213270527	0.982090091979015\\
0.45539901729879	0.982090091979015\\
0.456499821327053	0.982090091979015\\
0.457600625355316	0.982090091979015\\
0.458701429383578	0.982090091979015\\
0.459802233411841	0.982090091979015\\
0.460903037440104	0.982090091979015\\
0.462003841468367	0.982090091979015\\
0.46310464549663	0.982090091979015\\
0.464205449524892	0.991910992898796\\
0.465297230569317	0.991910992898796\\
0.46639803459758	0.991910992898796\\
0.467498838625843	0.991910992898796\\
0.468599642654105	0.982090091979015\\
0.469700446682368	0.982090091979015\\
0.470801250710631	0.982090091979015\\
0.471902054738894	0.982090091979015\\
0.473002858767157	0.982090091979015\\
0.474103662795419	0.982090091979015\\
0.475204466823682	0.982090091979015\\
0.476305270851945	0.982090091979015\\
0.47739705189637	0.982090091979015\\
0.478497855924632	0.982090091979015\\
0.479598659952895	0.982090091979015\\
0.480699463981158	0.982090091979015\\
0.481800268009421	0.982090091979015\\
0.482901072037684	0.982090091979015\\
0.484001876065947	0.982090091979015\\
0.485102680094209	0.982090091979015\\
0.486203484122472	0.982090091979015\\
0.487304288150735	0.982090091979015\\
0.488405092178998	0.982090091979015\\
0.489496873223422	0.982090091979015\\
0.490597677251685	0.982090091979015\\
0.491698481279948	0.982090091979015\\
0.492799285308211	0.982090091979015\\
0.493900089336474	0.982090091979015\\
0.495000893364736	0.982090091979015\\
0.496101697392999	0.982090091979015\\
0.497202501421262	0.982090091979015\\
0.498303305449525	0.982090091979015\\
0.499404109477788	0.982090091979015\\
0.500504913506051	0.982090091979015\\
0.501596694550475	0.982090091979015\\
0.502697498578738	0.982090091979015\\
0.503798302607001	0.982090091979015\\
0.504899106635263	0.982090091979015\\
0.505999910663526	0.982090091979015\\
0.507100714691789	0.982090091979015\\
0.508201518720052	0.982090091979015\\
0.509302322748315	0.982090091979015\\
0.510403126776578	0.982090091979015\\
0.51150393080484	0.982090091979015\\
0.512604734833103	0.982090091979015\\
0.513696515877528	0.982090091979015\\
0.514797319905791	0.982090091979015\\
0.515898123934053	0.982090091979015\\
0.516998927962316	0.982090091979015\\
0.518099731990579	0.982090091979015\\
0.519200536018842	0.982090091979015\\
0.520301340047105	0.982090091979015\\
0.521402144075367	0.982090091979015\\
0.52250294810363	0.982090091979015\\
0.523603752131893	0.982090091979015\\
0.524704556160156	0.982090091979015\\
0.525796337204581	0.982090091979015\\
0.526897141232843	0.982090091979015\\
0.527997945261106	0.982090091979015\\
0.529098749289369	0.982090091979015\\
0.530199553317632	0.982090091979015\\
0.531300357345895	0.982090091979015\\
0.532401161374157	0.982090091979015\\
0.53350196540242	0.982090091979015\\
0.534602769430683	0.982090091979015\\
0.535703573458946	0.982090091979015\\
0.536804377487209	0.982090091979015\\
0.537896158531633	0.991910992898796\\
0.538996962559896	0.991910992898796\\
0.540097766588159	0.991910992898796\\
0.541198570616422	0.991910992898796\\
0.542299374644684	0.991910992898796\\
0.543400178672947	0.991910992898796\\
0.54450098270121	0.982090091979015\\
0.545601786729473	0.982090091979015\\
0.546702590757736	0.982090091979015\\
0.547803394785998	0.982090091979015\\
0.548904198814261	0.982090091979015\\
0.549995979858686	0.982090091979015\\
0.551096783886949	0.982090091979015\\
0.552197587915211	0.982090091979015\\
0.553298391943474	0.982090091979015\\
0.554399195971737	0.982090091979015\\
0.5555	0.982090091979015\\
0.556600804028263	0.982090091979015\\
0.557701608056526	0.982090091979015\\
0.558802412084788	0.982090091979015\\
0.559903216113051	0.982090091979015\\
0.561004020141314	0.982090091979015\\
0.562104824169577	0.982090091979015\\
0.563196605214001	0.982090091979015\\
0.564297409242264	0.982090091979015\\
0.565398213270527	0.982090091979015\\
0.56649901729879	0.982090091979015\\
0.567599821327053	0.982090091979015\\
0.568700625355316	0.982090091979015\\
0.569801429383578	0.982090091979015\\
0.570902233411841	0.982090091979015\\
0.572003037440104	0.982090091979015\\
0.573103841468367	0.982090091979015\\
0.57420464549663	0.991910992898796\\
0.575296426541054	0.991910992898796\\
0.576397230569317	0.991910992898796\\
0.57749803459758	0.991910992898796\\
0.578598838625843	0.991910992898796\\
0.579699642654105	0.991910992898796\\
0.580800446682368	0.991910992898796\\
0.581901250710631	0.991910992898796\\
0.583002054738894	0.991910992898796\\
0.584102858767157	0.991910992898796\\
0.585203662795419	0.991910992898796\\
0.586304466823682	0.991910992898796\\
0.587396247868107	0.991910992898796\\
0.58849705189637	0.991910992898796\\
0.589597855924632	0.982090091979015\\
0.590698659952895	0.982090091979015\\
0.591799463981158	0.982090091979015\\
0.592900268009421	0.982090091979015\\
0.594001072037684	0.982090091979015\\
0.595101876065946	0.982090091979015\\
0.596202680094209	0.982090091979015\\
0.597303484122472	0.982090091979015\\
0.598404288150735	0.982090091979015\\
0.59949606919516	0.982090091979015\\
0.600596873223422	0.982090091979015\\
0.601697677251685	0.982090091979015\\
0.602798481279948	0.982090091979015\\
0.603899285308211	0.982090091979015\\
0.605000089336474	0.982090091979015\\
0.606100893364736	0.991910992898796\\
0.607201697392999	0.982090091979015\\
0.608302501421262	0.982090091979015\\
0.609403305449525	0.982090091979015\\
0.610504109477788	0.982090091979015\\
0.611595890522212	0.982090091979015\\
0.612696694550475	0.982090091979015\\
0.613797498578738	0.982090091979015\\
0.614898302607001	0.982090091979015\\
0.615999106635263	0.982090091979015\\
0.617099910663526	0.972269191059212\\
0.618200714691789	0.972269191059212\\
0.619301518720052	0.972269191059212\\
0.620402322748315	0.972269191059212\\
0.621503126776578	0.972269191059212\\
0.62260393080484	0.96244829013943\\
0.623695711849265	0.96244829013943\\
0.624796515877528	0.96244829013943\\
0.62589731990579	0.952627389219649\\
0.626998123934053	0.952627389219649\\
0.628098927962316	0.952627389219649\\
0.629199731990579	0.942806488299846\\
0.630300536018842	0.942806488299846\\
0.631401340047105	0.932985587380064\\
0.632502144075367	0.932985587380064\\
0.63360294810363	0.923164686460261\\
0.634703752131893	0.923164686460261\\
0.635795533176318	0.91334378554048\\
0.63689633720458	0.903522884620698\\
0.637997141232843	0.893701983700895\\
0.639097945261106	0.883881082781114\\
0.640198749289369	0.864239280941529\\
0.641299553317632	0.854418380021748\\
0.642400357345895	0.844597479101944\\
0.643501161374157	0.834776578182163\\
0.64460196540242	0.824955677262359\\
0.645702769430683	0.815134776342578\\
0.646803573458946	0.805313875422797\\
0.64789535450337	0.795492974502993\\
0.648996158531633	0.785672073583212\\
0.650096962559896	0.775851172663409\\
0.651197766588159	0.756209370823846\\
0.652298570616422	0.746388469904043\\
0.653399374644684	0.726746668064458\\
0.654500178672947	0.716925767144677\\
0.65560098270121	0.697283965305092\\
0.656701786729473	0.677642163465507\\
0.657802590757736	0.667821262545726\\
0.658903394785998	0.648179460706141\\
0.660004198814261	0.63835855978636\\
0.661095979858686	0.618716757946775\\
0.662196783886949	0.608895857026994\\
0.663297587915212	0.589254055187409\\
0.664398391943474	0.579433154267606\\
0.665499195971737	0.559791352428043\\
0.6666	0.530328649668655\\
0.667700804028263	0.510686847829092\\
0.668801608056526	0.491045045989508\\
0.669902412084788	0.471403244149923\\
0.671003216113051	0.451761442310338\\
0.672104020141314	0.432119640470753\\
0.673195801185739	0.422298739550972\\
0.674296605214001	0.402656937711387\\
0.675397409242264	0.383015135871803\\
0.676498213270527	0.373194234952021\\
0.67759901729879	0.353552433112437\\
0.678699821327053	0.343731532192655\\
0.679800625355315	0.324089730353071\\
0.680901429383578	0.314268829433289\\
0.682002233411841	0.304447928513486\\
0.683103037440104	0.284806126673901\\
0.684203841468367	0.27498522575412\\
0.685295622512791	0.265164324834339\\
0.686396426541054	0.245522522994754\\
0.687497230569317	0.23570162207495\\
0.68859803459758	0.225880721155169\\
0.689698838625842	0.206238919315584\\
0.690799642654105	0.196418018395803\\
0.691900446682368	0.176776216556218\\
0.693001250710631	0.166955315636437\\
0.694102054738894	0.147313513796852\\
0.695202858767157	0.137492612877049\\
0.696303662795419	0.127671711957268\\
0.697395443839844	0.117850811037486\\
0.698496247868107	0.108029910117683\\
0.69959705189637	0.108029910117683\\
0.700697855924632	0.0982090091979015\\
0.701798659952895	0.0982090091979015\\
0.702899463981158	0.088388108278098\\
0.704000268009421	0.088388108278098\\
0.705101072037684	0.0785672073583168\\
0.706201876065947	0.0687463064385355\\
0.707302680094209	0.058925405518732\\
0.708403484122472	0.058925405518732\\
0.709495265166897	0.0491045045989508\\
0.710596069195159	0.0392836036791472\\
0.711696873223422	0.029462702759366\\
0.712797677251685	0.029462702759366\\
0.713898481279948	0.029462702759366\\
0.714999285308211	0.029462702759366\\
0.716100089336474	0.029462702759366\\
0.717200893364736	0.0196418018395848\\
0.718301697392999	0.0196418018395848\\
0.719402501421262	0.0196418018395848\\
0.720503305449525	0.0196418018395848\\
0.721595086493949	0.0196418018395848\\
0.722695890522212	0.00982090091978122\\
0.723796694550475	0.00982090091978122\\
0.724897498578738	0.00982090091978122\\
0.725998302607001	0.00982090091978122\\
0.727099106635263	0.00982090091978122\\
0.728199910663526	0.00982090091978122\\
0.729300714691789	0.00982090091978122\\
0.730401518720052	0.00982090091978122\\
0.731502322748315	0\\
0.732603126776578	0\\
0.733694907821002	0\\
0.734795711849265	0\\
0.735896515877528	0\\
0.736997319905791	0\\
0.738098123934053	0\\
0.739198927962316	0\\
0.740299731990579	0\\
0.741400536018842	0\\
0.742501340047105	0\\
0.743602144075367	0\\
0.74470294810363	0\\
0.745794729148055	0\\
0.746895533176318	0\\
0.74799633720458	0\\
0.749097141232843	0\\
0.750197945261106	0\\
0.751298749289369	0\\
0.752399553317632	0\\
0.753500357345894	0\\
0.754601161374157	0\\
0.75570196540242	0\\
0.756802769430683	0\\
0.757894550475108	0\\
0.75899535450337	0\\
0.760096158531633	0\\
0.761196962559896	0\\
0.762297766588159	0\\
0.763398570616421	0\\
0.764499374644684	0\\
0.765600178672947	0\\
0.76670098270121	0\\
0.767801786729473	0\\
0.768902590757736	0\\
0.76999437180216	0\\
0.771095175830423	0\\
0.772195979858686	0\\
0.773296783886949	0\\
0.774397587915211	0\\
0.775498391943474	0\\
0.776599195971737	0\\
0.7777	0\\
0.778800804028263	0\\
0.779901608056526	0\\
0.781002412084788	0\\
0.782103216113051	0\\
0.783194997157476	0\\
0.784295801185739	0\\
0.785396605214001	0\\
0.786497409242264	0\\
0.787598213270527	0\\
0.78869901729879	0\\
0.789799821327053	0\\
0.790900625355315	0\\
0.792001429383578	0\\
0.793102233411841	0\\
0.794203037440104	0\\
0.795294818484528	0\\
0.796395622512791	0\\
0.797496426541054	0\\
0.798597230569317	0\\
0.79969803459758	0\\
0.800798838625842	0\\
0.801899642654105	0\\
0.803000446682368	0\\
0.804101250710631	0\\
0.805202054738894	0\\
0.806302858767156	0\\
0.807394639811581	0\\
0.808495443839844	0\\
0.809596247868107	0\\
0.81069705189637	0\\
0.811797855924632	0\\
0.812898659952895	0\\
0.813999463981158	0\\
0.815100268009421	0\\
0.816201072037684	0\\
0.817301876065947	0\\
0.818402680094209	0\\
0.819494461138634	0\\
0.820595265166897	0\\
0.821696069195159	0\\
0.822796873223422	0\\
0.823897677251685	0\\
0.824998481279948	0\\
0.826099285308211	0\\
0.827200089336473	0\\
0.828300893364736	0\\
0.829401697392999	0\\
0.830502501421262	0\\
0.831594282465686	0\\
0.832695086493949	0\\
0.833795890522212	0\\
0.834896694550475	0\\
0.835997498578738	0\\
0.837098302607	0\\
0.838199106635263	0\\
0.839299910663526	0\\
0.840400714691789	0\\
0.841501518720052	0\\
0.842602322748315	0\\
0.843694103792739	0\\
0.844794907821002	0\\
0.845895711849265	0\\
0.846996515877528	0\\
0.848115365873467	0\\
0.849198123934053	0\\
0.85028088199464	0\\
0.851363640055226	0\\
0.852536627954195	0\\
0.853619386014781	0\\
0.854702144075367	0\\
0.855784902135954	0\\
0.85686766019654	0\\
0.858040648095509	0\\
0.859123406156095	0\\
0.860206164216681	0\\
0.861288922277268	0\\
0.862371680337854	0\\
0.863454438398441	0\\
0.864627426297409	0\\
0.865710184357996	0\\
0.866792942418582	0\\
0.867875700479168	0\\
0.868958458539755	0\\
0.870131446438723	0\\
0.87121420449931	0\\
0.872296962559896	0\\
0.873379720620482	0\\
0.874462478681069	0\\
0.875635466580037	0\\
0.876718224640624	0\\
0.87780098270121	0\\
0.878883740761796	0\\
0.879966498822383	0\\
0.881139486721351	0\\
0.882222244781938	0\\
0.883305002842524	0\\
0.88438776090311	0\\
0.885470518963697	0\\
0.886553277024283	0\\
0.887726264923252	0\\
0.888809022983838	0\\
0.889891781044424	0\\
0.890974539105011	0\\
0.892057297165597	0\\
0.893230285064566	0\\
0.894313043125152	0\\
0.895395801185739	0\\
0.896478559246325	0\\
0.897561317306911	0\\
0.89873430520588	0\\
0.899817063266466	0\\
0.900899821327052	0\\
0.901982579387639	0\\
0.903065337448225	0\\
0.904238325347194	0\\
0.90532108340778	0\\
0.906403841468367	0\\
0.907486599528953	0\\
0.908569357589539	0\\
0.909742345488508	0\\
0.910825103549094	0\\
0.911907861609681	0\\
0.912990619670267	0\\
0.914073377730854	0\\
0.91515613579144	0\\
0.916329123690409	0\\
0.917411881750995	0\\
0.918494639811581	0\\
0.919577397872168	0\\
0.920660155932754	0\\
0.921833143831722	0\\
0.922915901892309	0\\
0.923998659952895	0\\
0.925081418013482	0\\
0.926164176074068	0\\
0.927337163973037	0\\
0.928419922033623	0\\
0.929502680094209	0\\
0.930585438154796	0\\
0.931668196215382	0\\
0.932841184114351	0\\
0.933923942174937	0\\
0.935006700235523	0\\
0.93608945829611	0\\
0.937172216356696	0\\
0.938254974417283	0\\
0.939427962316251	0\\
0.940510720376837	0\\
0.941593478437424	0\\
0.94267623649801	0\\
0.943758994558596	0\\
0.944931982457565	0\\
0.946014740518151	0\\
};
\addlegendentry{$60\times 60$-SPH};

\addplot [color=blue,solid,densely dashdotted]
  table[row sep=crcr]{%
0.0474664065593067	0\\
0.0484765956877642	0\\
0.0494858932106361	0\\
0.0504960823390938	0\\
0.0515062714675512	0\\
0.0525164605960088	0\\
0.0535266497244664	0\\
0.0545359472473383	0\\
0.0555461363757959	0\\
0.0565563255042534	0\\
0.057566514632711	0\\
0.0585767037611685	0\\
0.0595860012840405	0\\
0.060596190412498	0\\
0.0616063795409555	0\\
0.0626165686694131	0\\
0.0636267577978706	0\\
0.0646360553207426	0\\
0.0656462444492001	0\\
0.0666564335776577	0\\
0.0676666227061153	0\\
0.0686768118345728	0\\
0.0696861093574448	0\\
0.0706962984859023	0\\
0.0717064876143599	0\\
0.0727166767428175	0\\
0.0737268658712749	0\\
0.074736163394147	0\\
0.0757463525226045	0\\
0.076756541651062	0\\
0.0777667307795196	0\\
0.0787769199079771	0\\
0.0797862174308491	0\\
0.0807972981648922	0\\
0.081804812476593	0\\
0.0828123267882939	0\\
0.0838287571558504	0\\
0.0848362714675512	0\\
0.0858437857792521	0\\
0.0868602161468086	0\\
0.0878677304585095	0\\
0.0888752447702103	0\\
0.0898827590819111	0\\
0.0908991894494677	0\\
0.0919067037611685	0\\
0.0929142180728693	0\\
0.0939306484404259	0\\
0.0949381627521267	0\\
0.0959456770638276	0\\
0.0969531913755284	0\\
0.0979696217430849	0\\
0.0989771360547857	0\\
0.0999846503664866	0\\
0.101001080734043	0\\
0.102008595045744	0\\
0.103016109357445	0\\
0.104023623669146	0\\
0.105040054036702	0\\
0.106047568348403	0\\
0.107055082660104	0\\
0.108062596971805	0\\
0.109079027339361	0\\
0.110086541651062	0\\
0.111094055962763	0\\
0.112110486330319	0\\
0.11311800064202	0\\
0.114125514953721	0\\
0.115133029265422	0\\
0.116149459632978	0\\
0.117156973944679	0\\
0.11816448825638	0\\
0.119180918623937	0\\
0.120188432935637	0\\
0.121195947247338	0\\
0.122203461559039	0\\
0.123219891926596	0\\
0.124227406238297	0\\
0.125234920549997	0\\
0.126251350917554	0\\
0.127258865229255	0\\
0.128266379540956	0\\
0.129273893852656	0\\
0.130290324220213	0\\
0.131297838531914	0\\
0.132305352843615	0\\
0.133312867155315	0\\
0.134329297522872	0\\
0.135336811834573	0\\
0.136344326146274	0\\
0.13736075651383	0\\
0.138368270825531	0\\
0.139375785137232	0\\
0.140383299448933	0\\
0.141399729816489	0\\
0.14240724412819	0\\
0.143414758439891	0\\
0.144431188807447	0\\
0.145438703119148	0\\
0.146446217430849	0\\
0.14745373174255	0\\
0.148470162110106	0\\
0.149477676421807	0\\
0.150485190733508	0\\
0.151501621101065	0\\
0.152509135412766	0\\
0.153516649724466	0\\
0.154524164036167	0\\
0.155540594403724	0\\
0.156548108715425	0\\
0.157555623027125	0\\
0.158563137338826	0\\
0.159579567706383	0\\
0.160587082018084	0\\
0.161594596329784	0\\
0.162611026697341	0\\
0.163618541009042	0\\
0.164626055320743	0\\
0.165633569632443	0\\
0.16665	0\\
0.167657514311701	0\\
0.168665028623402	0\\
0.169681458990958	0\\
0.170688973302659	0\\
0.17169648761436	0\\
0.172704001926061	0\\
0.173720432293617	0\\
0.174727946605318	0\\
0.175735460917019	0\\
0.176751891284575	0\\
0.177759405596276	0\\
0.178766919907977	0\\
0.179774434219678	0\\
0.180790864587235	0\\
0.181798378898935	0\\
0.182805893210636	0\\
0.183813407522337	0\\
0.184829837889894	0\\
0.185837352201594	0\\
0.186844866513295	-0.00993868047817379\\
0.187861296880852	-0.00993868047817379\\
0.188868811192553	0\\
0.189876325504253	0\\
0.190883839815954	0\\
0.191900270183511	0\\
0.192907784495212	0\\
0.193915298806912	0\\
0.194931729174469	0\\
0.19593924348617	0\\
0.196946757797871	0\\
0.197954272109571	0\\
0.198970702477128	0\\
0.199978216788829	0\\
0.20098573110053	0\\
0.202002161468086	-0.00993868047817379\\
0.203009675779787	-0.00993868047817379\\
0.204017190091488	-0.00993868047817379\\
0.205024704403189	-0.00993868047817379\\
0.206041134770745	-0.00993868047817379\\
0.207048649082446	-0.00993868047817379\\
0.208056163394147	0\\
0.209063677705848	0\\
0.210080108073404	0\\
0.211087622385105	0\\
0.212095136696806	0\\
0.213111567064363	0\\
0.214119081376063	0\\
0.215126595687764	0\\
0.216134109999465	0\\
0.217150540367022	0\\
0.218158054678722	0\\
0.219165568990423	-0.00993868047817379\\
0.22018199935798	-0.00993868047817379\\
0.221189513669681	-0.00993868047817379\\
0.222197027981381	-0.00993868047817379\\
0.223204542293082	-0.00993868047817379\\
0.224220972660639	-0.00993868047817379\\
0.22522848697234	0\\
0.22623600128404	0\\
0.227252431651597	0\\
0.228259945963298	0\\
0.229267460274999	0\\
0.230274974586699	0\\
0.231291404954256	0\\
0.232298919265957	0\\
0.233306433577658	0\\
0.234313947889359	0\\
0.235330378256915	0\\
0.236337892568616	-0.00993868047817379\\
0.237345406880317	-0.00993868047817379\\
0.238361837247873	-0.00993868047817379\\
0.239369351559574	-0.00993868047817379\\
0.240376865871275	-0.00993868047817379\\
0.241384380182976	-0.00993868047817379\\
0.242400810550532	-0.00993868047817379\\
0.243408324862233	0\\
0.244415839173934	0\\
0.245432269541491	0\\
0.246439783853191	0\\
0.247447298164892	0\\
0.248454812476593	0\\
0.24947124284415	0\\
0.25047875715585	0\\
0.251486271467551	0\\
0.252502701835108	0\\
0.253510216146809	-0.00993868047817379\\
0.254517730458509	-0.00993868047817379\\
0.25552524477021	-0.00993868047817379\\
0.256541675137767	-0.00993868047817379\\
0.257549189449468	-0.00993868047817379\\
0.258556703761169	-0.00993868047817379\\
0.259564218072869	-0.00993868047817379\\
0.260580648440426	0\\
0.261588162752127	0\\
0.262595677063828	0\\
0.263612107431384	0\\
0.264619621743085	0\\
0.265627136054786	0\\
0.266634650366487	0\\
0.267651080734043	0\\
0.268658595045744	0\\
0.269666109357445	0\\
0.270682539725001	-0.00993868047817379\\
0.271690054036702	-0.00993868047817379\\
0.272697568348403	-0.00993868047817379\\
0.273705082660104	-0.00993868047817379\\
0.27472151302766	-0.00993868047817379\\
0.275729027339361	-0.00993868047817379\\
0.276736541651062	-0.00993868047817379\\
0.277752972018619	0\\
0.278760486330319	0\\
0.27976800064202	0\\
0.280775514953721	0\\
0.281791945321278	0\\
0.282799459632978	0.00993868047817379\\
0.283806973944679	0\\
0.28481448825638	0\\
0.285830918623937	0\\
0.286838432935637	0\\
0.287845947247338	0\\
0.288862377614895	0\\
0.289869891926596	-0.00993868047817379\\
0.290877406238297	-0.00993868047817379\\
0.291884920549997	-0.00993868047817379\\
0.292901350917554	-0.00993868047817379\\
0.293908865229255	0\\
0.294916379540956	0\\
0.295932809908512	0\\
0.296940324220213	0.00993868047817379\\
0.297947838531914	0.00993868047817379\\
0.298955352843615	0.00993868047817379\\
0.299971783211171	0.0198773609563702\\
0.300979297522872	0.0198773609563702\\
0.301986811834573	0.0198773609563702\\
0.303003242202129	0.0198773609563702\\
0.30401075651383	0.0198773609563702\\
0.305018270825531	0.0198773609563702\\
0.306025785137232	0.0198773609563702\\
0.307042215504788	0.029816041434544\\
0.308049729816489	0.029816041434544\\
0.30905724412819	0.029816041434544\\
0.310064758439891	0.029816041434544\\
0.311081188807447	0.0496934023909141\\
0.312088703119148	0.0596320828690879\\
0.313096217430849	0.0695707633472843\\
0.314112647798406	0.0894481243036545\\
0.315120162110106	0.0993868047818283\\
0.316127676421807	0.119264165738198\\
0.317135190733508	0.129202846216372\\
0.318151621101065	0.139141526694569\\
0.319159135412766	0.159018887650916\\
0.320166649724466	0.178896248607286\\
0.321183080092023	0.198773609563657\\
0.322190594403724	0.218650970520027\\
0.323198108715425	0.238528331476397\\
0.324205623027125	0.258405692432744\\
0.325222053394682	0.278283053389115\\
0.326229567706383	0.298160414345485\\
0.327237082018084	0.318037775301855\\
0.32825351238564	0.337915136258225\\
0.329261026697341	0.367731177692769\\
0.330268541009042	0.397547219127313\\
0.331276055320743	0.427363260561857\\
0.332292485688299	0.467117982474597\\
0.3333	0.496934023909141\\
0.334307514311701	0.526750065343685\\
0.335315028623402	0.556566106778229\\
0.336331458990958	0.586382148212796\\
0.337338973302659	0.61619818964734\\
0.33834648761436	0.63607555060371\\
0.339362917981916	0.665891592038254\\
0.340370432293617	0.685768952994624\\
0.341377946605318	0.705646313950972\\
0.342385460917019	0.725523674907342\\
0.343401891284575	0.755339716341886\\
0.344409405596276	0.775217077298256\\
0.345416919907977	0.795094438254626\\
0.346433350275534	0.814971799210996\\
0.347440864587234	0.834849160167366\\
0.348448378898935	0.854726521123714\\
0.349455893210636	0.874603882080084\\
0.350472323578193	0.884542562558281\\
0.351479837889894	0.904419923514628\\
0.352487352201594	0.924297284470998\\
0.353503782569151	0.934235964949195\\
0.354511296880852	0.944174645427369\\
0.355518811192553	0.944174645427369\\
0.356526325504253	0.944174645427369\\
0.35754275587181	0.954113325905542\\
0.358550270183511	0.954113325905542\\
0.359557784495212	0.954113325905542\\
0.360565298806912	0.964052006383739\\
0.361581729174469	0.964052006383739\\
0.36258924348617	0.973990686861912\\
0.363596757797871	0.973990686861912\\
0.364613188165427	0.973990686861912\\
0.365620702477128	0.983929367340109\\
0.366628216788829	0.983929367340109\\
0.36763573110053	0.993868047818283\\
0.368652161468086	0.993868047818283\\
0.369659675779787	0.993868047818283\\
0.370667190091488	0.993868047818283\\
0.371683620459044	0.993868047818283\\
0.372691134770745	0.993868047818283\\
0.373698649082446	0.983929367340109\\
0.374706163394147	0.983929367340109\\
0.375722593761703	0.983929367340109\\
0.376730108073404	0.983929367340109\\
0.377737622385105	0.983929367340109\\
0.378754052752662	0.983929367340109\\
0.379761567064363	0.983929367340109\\
0.380769081376063	0.993868047818283\\
0.381776595687764	0.993868047818283\\
0.382793026055321	0.993868047818283\\
0.383800540367022	0.993868047818283\\
0.384808054678722	0.993868047818283\\
0.385815568990423	0.993868047818283\\
0.38683199935798	0.993868047818283\\
0.387839513669681	0.993868047818283\\
0.388847027981381	0.993868047818283\\
0.389863458348938	0.993868047818283\\
0.390870972660639	0.993868047818283\\
0.39187848697234	0.983929367340109\\
0.39288600128404	0.983929367340109\\
0.393902431651597	0.983929367340109\\
0.394909945963298	0.983929367340109\\
0.395917460274999	0.993868047818283\\
0.396933890642555	0.993868047818283\\
0.397941404954256	0.993868047818283\\
0.398948919265957	0.993868047818283\\
0.399956433577658	0.993868047818283\\
0.400972863945214	0.993868047818283\\
0.401980378256915	0.993868047818283\\
0.402987892568616	0.993868047818283\\
0.404004322936172	0.993868047818283\\
0.405011837247873	0.993868047818283\\
0.406019351559574	0.993868047818283\\
0.407026865871275	0.993868047818283\\
0.408043296238832	0.993868047818283\\
0.409050810550532	0.993868047818283\\
0.410058324862233	0.983929367340109\\
0.411065839173934	0.983929367340109\\
0.412082269541491	0.993868047818283\\
0.413089783853191	0.993868047818283\\
0.414097298164892	0.993868047818283\\
0.415113728532449	0.993868047818283\\
0.41612124284415	0.993868047818283\\
0.41712875715585	0.993868047818283\\
0.418136271467551	0.993868047818283\\
0.419152701835108	0.993868047818283\\
0.420160216146809	0.993868047818283\\
0.421167730458509	0.993868047818283\\
0.422184160826066	0.993868047818283\\
0.423191675137767	0.993868047818283\\
0.424199189449468	0.993868047818283\\
0.425206703761168	0.993868047818283\\
0.426223134128725	0.993868047818283\\
0.427230648440426	0.993868047818283\\
0.428238162752127	0.993868047818283\\
0.429254593119683	0.993868047818283\\
0.430262107431384	0.993868047818283\\
0.431269621743085	0.993868047818283\\
0.432277136054786	0.993868047818283\\
0.433293566422342	0.993868047818283\\
0.434301080734043	0.993868047818283\\
0.435308595045744	0.993868047818283\\
0.436316109357445	0.993868047818283\\
0.437332539725001	0.993868047818283\\
0.438340054036702	0.993868047818283\\
0.439347568348403	0.993868047818283\\
0.44036399871596	0.993868047818283\\
0.44137151302766	0.993868047818283\\
0.442379027339361	0.993868047818283\\
0.443386541651062	0.993868047818283\\
0.444402972018619	0.993868047818283\\
0.445410486330319	0.993868047818283\\
0.44641800064202	0.993868047818283\\
0.447434431009577	0.993868047818283\\
0.448441945321278	0.993868047818283\\
0.449449459632978	0.993868047818283\\
0.450456973944679	0.993868047818283\\
0.451473404312236	0.993868047818283\\
0.452480918623937	0.993868047818283\\
0.453488432935637	0.993868047818283\\
0.454504863303194	0.993868047818283\\
0.455512377614895	0.993868047818283\\
0.456519891926596	0.993868047818283\\
0.457527406238296	0.993868047818283\\
0.458543836605853	0.993868047818283\\
0.459551350917554	0.993868047818283\\
0.460558865229255	0.993868047818283\\
0.461566379540956	0.993868047818283\\
0.462582809908512	0.993868047818283\\
0.463590324220213	0.993868047818283\\
0.464597838531914	0.993868047818283\\
0.46561426889947	0.993868047818283\\
0.466621783211171	0.993868047818283\\
0.467629297522872	0.993868047818283\\
0.468636811834573	0.993868047818283\\
0.469653242202129	0.993868047818283\\
0.47066075651383	0.993868047818283\\
0.471668270825531	0.993868047818283\\
0.472684701193088	0.993868047818283\\
0.473692215504788	0.993868047818283\\
0.474699729816489	0.993868047818283\\
0.47570724412819	0.993868047818283\\
0.476723674495747	0.993868047818283\\
0.477731188807447	0.993868047818283\\
0.478738703119148	0.993868047818283\\
0.479755133486705	0.993868047818283\\
0.480762647798406	0.993868047818283\\
0.481770162110106	0.993868047818283\\
0.482777676421807	0.993868047818283\\
0.483794106789364	0.993868047818283\\
0.484801621101065	0.993868047818283\\
0.485809135412765	0.993868047818283\\
0.486816649724466	0.993868047818283\\
0.487833080092023	0.993868047818283\\
0.488840594403724	0.993868047818283\\
0.489848108715425	0.993868047818283\\
0.490864539082981	0.993868047818283\\
0.491872053394682	0.993868047818283\\
0.492879567706383	0.993868047818283\\
0.493887082018084	0.993868047818283\\
0.49490351238564	0.993868047818283\\
0.495911026697341	0.993868047818283\\
0.496918541009042	0.993868047818283\\
0.497934971376598	0.993868047818283\\
0.498942485688299	0.993868047818283\\
0.49995	0.993868047818283\\
0.500957514311701	0.993868047818283\\
0.501973944679257	0.993868047818283\\
0.502981458990958	0.993868047818283\\
0.503988973302659	0.993868047818283\\
0.505005403670216	0.993868047818283\\
0.506012917981916	0.993868047818283\\
0.507020432293617	0.993868047818283\\
0.508027946605318	0.993868047818283\\
0.509044376972875	0.993868047818283\\
0.510051891284576	0.993868047818283\\
0.511059405596276	0.993868047818283\\
0.512066919907977	0.993868047818283\\
0.513083350275534	0.993868047818283\\
0.514090864587235	0.993868047818283\\
0.515098378898935	0.993868047818283\\
0.516114809266492	0.993868047818283\\
0.517122323578193	0.993868047818283\\
0.518129837889894	0.993868047818283\\
0.519137352201594	0.993868047818283\\
0.520153782569151	0.993868047818283\\
0.521161296880852	0.993868047818283\\
0.522168811192553	0.993868047818283\\
0.523185241560109	0.993868047818283\\
0.52419275587181	0.993868047818283\\
0.525200270183511	0.993868047818283\\
0.526207784495212	0.993868047818283\\
0.527224214862768	0.993868047818283\\
0.528231729174469	0.993868047818283\\
0.52923924348617	0.993868047818283\\
0.530255673853726	0.993868047818283\\
0.531263188165427	0.993868047818283\\
0.532270702477128	0.993868047818283\\
0.533278216788829	0.993868047818283\\
0.534294647156385	0.993868047818283\\
0.535302161468086	0.993868047818283\\
0.536309675779787	0.993868047818283\\
0.537317190091488	0.993868047818283\\
0.538333620459044	0.993868047818283\\
0.539341134770745	0.993868047818283\\
0.540348649082446	0.993868047818283\\
0.541365079450003	0.993868047818283\\
0.542372593761703	0.993868047818283\\
0.543380108073404	0.993868047818283\\
0.544387622385105	0.993868047818283\\
0.545404052752662	0.993868047818283\\
0.546411567064363	0.993868047818283\\
0.547419081376063	0.993868047818283\\
0.54843551174362	0.993868047818283\\
0.549443026055321	0.993868047818283\\
0.550450540367022	0.993868047818283\\
0.551458054678722	0.993868047818283\\
0.552474485046279	0.993868047818283\\
0.55348199935798	0.993868047818283\\
0.554489513669681	0.993868047818283\\
0.555505944037237	0.993868047818283\\
0.556513458348938	0.993868047818283\\
0.557520972660639	0.993868047818283\\
0.55852848697234	0.993868047818283\\
0.559544917339896	0.993868047818283\\
0.560552431651597	0.993868047818283\\
0.561559945963298	0.993868047818283\\
0.562567460274999	0.993868047818283\\
0.563583890642555	0.993868047818283\\
0.564591404954256	0.993868047818283\\
0.565598919265957	0.993868047818283\\
0.566615349633514	0.993868047818283\\
0.567622863945214	0.993868047818283\\
0.568630378256915	0.993868047818283\\
0.569637892568616	0.993868047818283\\
0.570654322936172	0.993868047818283\\
0.571661837247873	0.993868047818283\\
0.572669351559574	0.993868047818283\\
0.573685781927131	0.993868047818283\\
0.574693296238832	0.993868047818283\\
0.575700810550532	0.993868047818283\\
0.576708324862233	0.993868047818283\\
0.57772475522979	0.993868047818283\\
0.578732269541491	0.993868047818283\\
0.579739783853191	0.993868047818283\\
0.580756214220748	0.993868047818283\\
0.581763728532449	0.993868047818283\\
0.58277124284415	0.993868047818283\\
0.58377875715585	0.993868047818283\\
0.584795187523407	0.993868047818283\\
0.585802701835108	0.993868047818283\\
0.586810216146809	0.993868047818283\\
0.587817730458509	0.993868047818283\\
0.588834160826066	0.993868047818283\\
0.589841675137767	0.983929367340109\\
0.590849189449468	0.993868047818283\\
0.591865619817024	0.993868047818283\\
0.592873134128725	0.993868047818283\\
0.593880648440426	0.993868047818283\\
0.594888162752127	0.993868047818283\\
0.595904593119683	0.993868047818283\\
0.596912107431384	0.993868047818283\\
0.597919621743085	0.993868047818283\\
0.598936052110641	0.993868047818283\\
0.599943566422342	0.993868047818283\\
0.600951080734043	0.993868047818283\\
0.601958595045744	0.993868047818283\\
0.602975025413301	0.993868047818283\\
0.603982539725001	0.993868047818283\\
0.604990054036702	0.983929367340109\\
0.606006484404259	0.983929367340109\\
0.60701399871596	0.983929367340109\\
0.60802151302766	0.983929367340109\\
0.609029027339361	0.983929367340109\\
0.610045457706918	0.993868047818283\\
0.611052972018619	0.993868047818283\\
0.612060486330319	0.993868047818283\\
0.61306800064202	0.993868047818283\\
0.614084431009577	0.993868047818283\\
0.615091945321278	0.993868047818283\\
0.616099459632979	0.993868047818283\\
0.617115890000535	0.993868047818283\\
0.618123404312236	0.993868047818283\\
0.619130918623937	0.993868047818283\\
0.620138432935637	0.993868047818283\\
0.621154863303194	0.983929367340109\\
0.622162377614895	0.983929367340109\\
0.623169891926596	0.983929367340109\\
0.624186322294152	0.983929367340109\\
0.625193836605853	0.983929367340109\\
0.626201350917554	0.983929367340109\\
0.627208865229255	0.993868047818283\\
0.628225295596811	0.993868047818283\\
0.629232809908512	0.993868047818283\\
0.630240324220213	0.993868047818283\\
0.631256754587769	0.993868047818283\\
0.63226426889947	0.993868047818283\\
0.633271783211171	0.993868047818283\\
0.634279297522872	0.983929367340109\\
0.635295727890429	0.983929367340109\\
0.636303242202129	0.973990686861912\\
0.63731075651383	0.973990686861912\\
0.638318270825531	0.964052006383739\\
0.639334701193088	0.964052006383739\\
0.640342215504788	0.964052006383739\\
0.641349729816489	0.954113325905542\\
0.642366160184046	0.954113325905542\\
0.643373674495747	0.944174645427369\\
0.644381188807447	0.944174645427369\\
0.645388703119148	0.944174645427369\\
0.646405133486705	0.934235964949195\\
0.647412647798406	0.934235964949195\\
0.648420162110106	0.914358603992825\\
0.649436592477663	0.894481243036454\\
0.650444106789364	0.874603882080084\\
0.651451621101065	0.86466520160191\\
0.652459135412765	0.84478784064554\\
0.653475565780322	0.82491047968917\\
0.654483080092023	0.8050331187328\\
0.655490594403724	0.785155757776452\\
0.65650702477128	0.765278396820082\\
0.657514539082981	0.735462355385538\\
0.658522053394682	0.715584994429168\\
0.659529567706383	0.695707633472798\\
0.660545998073939	0.675830272516428\\
0.66155351238564	0.655952911560058\\
0.662561026697341	0.626136870125514\\
0.663568541009042	0.606259509169143\\
0.664584971376598	0.566504787256426\\
0.665592485688299	0.536688745821882\\
0.6666	0.506872704387315\\
0.667616430367557	0.477056662952771\\
0.668623944679257	0.447240621518227\\
0.669631458990958	0.417424580083683\\
0.670638973302659	0.387608538649139\\
0.671655403670216	0.357792497214573\\
0.672662917981916	0.327976455780029\\
0.673670432293617	0.308099094823659\\
0.674686862661174	0.288221733867311\\
0.675694376972875	0.268344372910941\\
0.676701891284575	0.248467011954571\\
0.677709405596276	0.2285896509982\\
0.678725835963833	0.20871229004183\\
0.679733350275534	0.188834929085483\\
0.680740864587235	0.168957568129113\\
0.681757294954791	0.149080207172742\\
0.682764809266492	0.129202846216372\\
0.683772323578193	0.119264165738198\\
0.684779837889893	0.109325485260002\\
0.68579626825745	0.0894481243036545\\
0.686803782569151	0.0795094438254581\\
0.687811296880852	0.0695707633472843\\
0.688818811192553	0.0496934023909141\\
0.689835241560109	0.0397547219127403\\
0.69084275587181	0.029816041434544\\
0.691850270183511	0.029816041434544\\
0.692866700551067	0.029816041434544\\
0.693874214862768	0.0198773609563702\\
0.694881729174469	0.0198773609563702\\
0.69588924348617	0.0198773609563702\\
0.696905673853726	0.0198773609563702\\
0.697913188165427	0.0198773609563702\\
0.698920702477128	0.0198773609563702\\
0.699937132844685	0.0198773609563702\\
0.700944647156385	0.00993868047817379\\
0.701952161468086	0.00993868047817379\\
0.702959675779787	0.00993868047817379\\
0.703976106147344	0\\
0.704983620459045	0\\
0.705991134770745	0\\
0.707007565138302	0\\
0.708015079450003	-0.00993868047817379\\
0.709022593761704	-0.00993868047817379\\
0.710030108073404	-0.00993868047817379\\
0.711046538440961	-0.00993868047817379\\
0.712054052752662	0\\
0.713061567064363	0\\
0.714069081376063	0\\
0.71508551174362	0\\
0.716093026055321	0\\
0.717100540367022	0.00993868047817379\\
0.718116970734578	0.00993868047817379\\
0.719124485046279	0\\
0.72013199935798	0\\
0.721139513669681	0\\
0.722155944037237	0\\
0.723163458348938	0\\
0.724170972660639	-0.00993868047817379\\
0.725187403028195	-0.00993868047817379\\
0.726194917339896	-0.00993868047817379\\
0.727202431651597	-0.00993868047817379\\
0.728209945963298	-0.00993868047817379\\
0.729226376330854	-0.00993868047817379\\
0.730233890642555	0\\
0.731241404954256	0\\
0.732257835321813	0\\
0.733265349633513	0\\
0.734272863945214	0\\
0.735280378256915	0\\
0.736296808624472	0\\
0.737304322936172	0\\
0.738311837247873	0\\
0.739319351559574	0\\
0.740335781927131	0\\
0.741343296238832	-0.00993868047817379\\
0.742350810550532	-0.00993868047817379\\
0.743367240918089	-0.00993868047817379\\
0.74437475522979	-0.00993868047817379\\
0.74538226954149	-0.00993868047817379\\
0.746389783853191	-0.00993868047817379\\
0.747406214220748	-0.00993868047817379\\
0.748413728532449	0\\
0.74942124284415	0\\
0.750437673211706	0\\
0.751445187523407	0\\
0.752452701835108	0\\
0.753460216146809	0\\
0.754476646514365	0\\
0.755484160826066	0\\
0.756491675137767	0\\
0.757508105505323	0\\
0.758515619817024	-0.00993868047817379\\
0.759523134128725	-0.00993868047817379\\
0.760530648440426	-0.00993868047817379\\
0.761547078807983	-0.00993868047817379\\
0.762554593119683	-0.00993868047817379\\
0.763562107431384	-0.00993868047817379\\
0.764569621743085	-0.00993868047817379\\
0.765586052110641	0\\
0.766593566422342	0\\
0.767601080734043	0\\
0.7686175111016	0\\
0.769625025413301	0\\
0.770632539725001	0\\
0.771640054036702	0\\
0.772656484404259	0\\
0.77366399871596	0\\
0.77467151302766	0\\
0.775687943395217	0\\
0.776695457706918	-0.00993868047817379\\
0.777702972018619	-0.00993868047817379\\
0.778710486330319	-0.00993868047817379\\
0.779726916697876	-0.00993868047817379\\
0.780734431009577	-0.00993868047817379\\
0.781741945321278	0\\
0.782758375688834	0\\
0.783765890000535	0\\
0.784773404312236	0\\
0.785780918623937	0\\
0.786797348991493	0\\
0.787804863303194	0\\
0.788812377614895	0\\
0.789819891926596	0\\
0.790836322294152	0\\
0.791843836605853	0\\
0.792851350917554	0\\
0.79386778128511	-0.00993868047817379\\
0.794875295596811	-0.00993868047817379\\
0.795882809908512	-0.00993868047817379\\
0.796890324220213	-0.00993868047817379\\
0.79790675458777	0\\
0.79891426889947	0\\
0.799921783211171	0\\
0.800938213578728	0\\
0.801945727890429	0\\
0.802953242202129	0\\
0.80396075651383	0\\
0.804977186881387	0\\
0.805984701193088	0\\
0.806992215504788	0\\
0.808008645872345	0\\
0.809016160184046	0\\
0.810023674495747	0\\
0.811031188807448	0\\
0.812047619175004	0\\
0.813055133486705	0\\
0.814062647798406	0\\
0.815070162110106	0\\
0.816086592477663	0\\
0.817094106789364	0\\
0.818101621101065	0\\
0.819118051468621	0\\
0.820125565780322	0\\
0.821133080092023	0\\
0.822140594403724	0\\
0.82315702477128	0\\
0.824164539082981	0\\
0.825172053394682	0\\
0.826188483762238	0\\
0.827195998073939	0\\
0.82820351238564	0\\
0.829211026697341	0\\
0.830227457064898	0\\
0.831234971376598	0\\
0.832242485688299	0\\
0.833258916055856	0\\
0.834266430367557	0\\
0.835273944679257	0\\
0.836281458990958	0\\
0.837297889358515	0\\
0.838305403670216	0\\
0.839312917981917	0\\
0.840320432293617	0\\
0.841336862661174	0\\
0.842344376972874	0\\
0.843351891284575	0\\
0.844368321652132	0\\
0.845375835963833	0\\
0.846383350275534	0\\
0.847390864587234	0\\
0.848407294954791	0\\
0.849414809266492	0\\
0.850422323578193	0\\
0.851438753945749	0\\
0.85244626825745	0\\
0.853453782569151	0\\
0.854461296880852	0\\
0.855477727248408	0\\
0.856485241560109	0\\
0.85749275587181	0\\
0.858509186239366	0\\
0.859516700551067	0\\
0.860524214862768	0\\
0.861531729174469	0\\
0.862548159542026	0\\
0.863555673853726	0\\
0.864563188165427	0\\
0.865570702477128	0\\
0.866587132844685	0\\
0.867594647156385	0\\
0.868602161468086	0\\
0.869618591835643	0\\
0.870626106147344	0\\
0.871633620459044	0\\
0.872641134770745	0\\
0.873657565138302	0\\
0.874665079450003	0\\
0.875672593761704	0\\
0.87668902412926	0\\
0.877696538440961	0\\
0.878704052752662	0\\
0.879711567064362	0\\
0.880727997431919	0\\
0.88173551174362	0\\
0.882778690278744	0\\
0.883759456422877	0\\
0.884740222567011	0\\
0.885810149269702	0\\
0.886790915413835	0\\
0.887771681557969	0\\
0.88884160826066	0\\
0.889822374404794	0\\
0.890803140548927	0\\
0.891873067251618	0\\
0.892853833395752	0\\
0.893834599539885	0\\
0.894904526242577	0\\
0.89588529238671	0\\
0.896866058530844	0\\
0.897935985233535	0\\
0.898916751377668	0\\
0.899897517521802	0\\
0.900967444224493	0\\
0.901948210368626	0\\
0.90292897651276	0\\
0.903998903215451	0\\
0.904979669359585	0\\
0.905960435503718	0\\
0.906941201647852	0\\
0.908011128350543	0\\
0.908991894494677	0\\
0.90997266063881	0\\
0.911042587341501	0\\
0.912023353485635	0\\
0.913004119629768	0\\
0.914074046332459	0\\
0.915054812476593	0\\
0.916035578620727	0\\
0.917105505323418	0\\
0.918086271467551	0\\
0.919067037611685	0\\
0.920136964314376	0\\
0.921117730458509	0\\
0.922098496602643	0\\
0.923168423305334	0\\
0.924149189449468	0\\
0.925129955593601	0\\
0.926199882296292	0\\
0.927180648440426	0\\
0.928161414584559	0\\
0.92923134128725	0\\
0.930212107431384	0\\
0.931192873575517	0\\
0.932262800278209	0\\
0.933243566422342	0\\
0.934224332566476	0\\
0.935294259269167	0\\
0.936275025413301	0\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=blue,densely dashed]
table[row sep=crcr]{%
0.0470654178674351	0\\
0.0480259365994236	0\\
0.0489864553314121	0\\
0.0499469740634005	0\\
0.050907492795389	0\\
0.0518680115273775	0\\
0.052828530259366	0\\
0.0537890489913544	0\\
0.0547495677233429	0\\
0.0557100864553314	0\\
0.0566706051873199	0\\
0.0576311239193083	0\\
0.0585916426512968	0\\
0.0595521613832853	0\\
0.0605126801152737	0\\
0.0614731988472622	0\\
0.0624337175792507	0\\
0.0633942363112392	0\\
0.0643547550432276	0\\
0.0653152737752161	0\\
0.0662757925072046	0\\
0.067236311239193	0\\
0.0681968299711815	0\\
0.06915734870317	0\\
0.0701178674351585	0\\
0.071078386167147	0\\
0.0720389048991354	0\\
0.0729994236311239	0\\
0.0739599423631124	0\\
0.0749204610951008	0\\
0.0758809798270893	0\\
0.0768414985590778	0\\
0.0778020172910663	0\\
0.0787625360230547	0\\
0.0797230547550432	0\\
0.0806835734870317	0\\
0.0816440922190201	0\\
0.0826046109510086	0\\
0.0835651296829971	0\\
0.0845256484149856	0\\
0.085486167146974	0\\
0.0864466858789625	0\\
0.087407204610951	0\\
0.0883677233429394	0\\
0.0893282420749279	0\\
0.0902887608069164	0\\
0.0912492795389049	0\\
0.0922097982708934	0\\
0.0931703170028818	0\\
0.0941308357348703	0\\
0.0950913544668587	0\\
0.0960518731988472	0\\
0.0970123919308357	0\\
0.0979729106628242	0\\
0.0989334293948127	0\\
0.0998939481268011	0\\
0.10085446685879	0\\
0.101814985590778	0\\
0.102775504322767	0\\
0.103736023054755	0\\
0.104696541786744	0\\
0.105657060518732	0\\
0.10661757925072	0\\
0.107578097982709	0\\
0.108538616714697	0\\
0.109499135446686	0\\
0.110459654178674	0\\
0.111420172910663	0\\
0.112380691642651	0\\
0.11334121037464	0\\
0.114301729106628	0\\
0.115262247838617	0\\
0.116222766570605	0\\
0.117183285302594	0\\
0.118143804034582	0\\
0.119104322766571	0\\
0.120064841498559	0\\
0.121025360230548	0\\
0.121985878962536	0\\
0.122946397694524	0\\
0.123906916426513	0\\
0.124867435158501	0\\
0.12582795389049	0\\
0.126788472622478	0\\
0.127748991354467	0\\
0.128709510086455	0\\
0.129670028818444	0\\
0.130630547550432	0\\
0.131591066282421	0\\
0.132551585014409	0\\
0.133512103746398	0\\
0.134472622478386	0\\
0.135433141210375	0\\
0.136393659942363	0\\
0.137354178674352	0\\
0.13831469740634	0\\
0.139275216138329	0\\
0.140235734870317	0\\
0.141196253602305	0\\
0.142156772334294	0\\
0.143117291066282	0\\
0.144077809798271	0\\
0.145038328530259	0\\
0.145998847262248	0\\
0.146959365994236	0\\
0.147919884726225	0\\
0.148880403458213	0\\
0.149840922190202	0\\
0.15080144092219	0.000987141585453211\\
0.151761959654179	0.000987141585453211\\
0.152722478386167	0.000987141585453211\\
0.153682997118156	0.000987141585453211\\
0.154643515850144	0.000987141585453211\\
0.155604034582133	0.000987141585453211\\
0.156564553314121	0.000987141585453211\\
0.157525072046109	0.000987141585453211\\
0.158485590778098	0.000987141585453211\\
0.159446109510086	0.000987141585453211\\
0.160406628242075	0.000987141585453211\\
0.161367146974063	0.000987141585453211\\
0.162327665706052	0.000987141585453211\\
0.16328818443804	0.000987141585453211\\
0.164248703170029	0.000987141585453211\\
0.165209221902017	0.000987141585453211\\
0.166169740634006	0.000987141585453211\\
0.167130259365994	0.000987141585453211\\
0.168090778097983	0.000987141585453211\\
0.169051296829971	0.000987141585453211\\
0.17001181556196	0.000987141585453211\\
0.170972334293948	0.000987141585453211\\
0.171932853025937	0.000987141585453211\\
0.172893371757925	0.000987141585453211\\
0.173853890489914	0.000987141585453211\\
0.174814409221902	0.000987141585453211\\
0.17577492795389	0.000987141585453211\\
0.176735446685879	0.000987141585453211\\
0.177695965417867	0.000987141585453211\\
0.178656484149856	0.000987141585453211\\
0.179617002881844	0.000987141585453211\\
0.180577521613833	0.000987141585453211\\
0.181538040345821	0.000987141585453211\\
0.18249855907781	0.000987141585453211\\
0.183459077809798	0.000987141585453211\\
0.184419596541787	0.000987141585453211\\
0.185380115273775	0.000987141585453211\\
0.186340634005764	0.000987141585453211\\
0.187301152737752	0.000987141585453211\\
0.188261671469741	0.000987141585453211\\
0.189222190201729	0.000987141585453211\\
0.190182708933718	0.000987141585453211\\
0.191143227665706	0.000987141585453211\\
0.192103746397695	0.000987141585453211\\
0.193064265129683	0.000987141585453211\\
0.194024783861671	0.000987141585453211\\
0.19498530259366	0.000987141585453211\\
0.195945821325648	0.000987141585453211\\
0.196906340057637	0.000987141585453211\\
0.197866858789625	0.000987141585453211\\
0.198827377521614	0.000987141585453211\\
0.199787896253602	0.000987141585453211\\
0.200748414985591	0.00197428317090642\\
0.201708933717579	0.00197428317090642\\
0.202669452449568	0.00197428317090642\\
0.203629971181556	0.00197428317090642\\
0.204590489913545	0.00197428317090642\\
0.205551008645533	0.00197428317090642\\
0.206511527377522	0.00197428317090642\\
0.20747204610951	0.00197428317090642\\
0.208432564841499	0.00197428317090642\\
0.209393083573487	0.00197428317090642\\
0.210353602305476	0.00197428317090642\\
0.211314121037464	0.00197428317090642\\
0.212274639769452	0.00197428317090642\\
0.213235158501441	0.00197428317090642\\
0.214195677233429	0.00197428317090642\\
0.215156195965418	0.00197428317090642\\
0.216116714697406	0.00197428317090642\\
0.217077233429395	0.00197428317090642\\
0.218037752161383	0.00197428317090642\\
0.218998270893372	0.00197428317090642\\
0.21995878962536	0.00197428317090642\\
0.220919308357349	0.00197428317090642\\
0.221879827089337	0.00197428317090642\\
0.222840345821326	0.00197428317090642\\
0.223800864553314	0.00197428317090642\\
0.224761383285303	0.00197428317090642\\
0.225721902017291	0.00197428317090642\\
0.22668242074928	0.00197428317090642\\
0.227642939481268	0.00197428317090642\\
0.228603458213256	0.00197428317090642\\
0.229563976945245	0.00197428317090642\\
0.230524495677233	0.00197428317090642\\
0.231485014409222	0.00197428317090642\\
0.23244553314121	0.00197428317090642\\
0.233406051873199	0.00197428317090642\\
0.234366570605187	0.00197428317090642\\
0.235327089337176	0.00197428317090642\\
0.236287608069164	0.00197428317090642\\
0.237248126801153	0.00197428317090642\\
0.238208645533141	0.00197428317090642\\
0.23916916426513	0.00296142475635963\\
0.240129682997118	0.00296142475635963\\
0.241090201729107	0.00296142475635963\\
0.242050720461095	0.00296142475635963\\
0.243011239193084	0.00296142475635963\\
0.243971757925072	0.00296142475635963\\
0.24493227665706	0.00296142475635963\\
0.245892795389049	0.00296142475635963\\
0.246853314121037	0.00296142475635963\\
0.247813832853026	0.00296142475635963\\
0.248774351585014	0.00296142475635963\\
0.249734870317003	0.00296142475635963\\
0.250695389048991	0.00296142475635963\\
0.25165590778098	0.00296142475635963\\
0.252616426512968	0.00296142475635963\\
0.253576945244957	0.00296142475635963\\
0.254537463976945	0.00296142475635963\\
0.255497982708934	0.00296142475635963\\
0.256458501440922	0.00296142475635963\\
0.257419020172911	0.00296142475635963\\
0.258379538904899	0.00296142475635963\\
0.259340057636888	0.00296142475635963\\
0.260300576368876	0.00296142475635963\\
0.261261095100865	0.00296142475635963\\
0.262221613832853	0.00296142475635963\\
0.263182132564841	0.00296142475635963\\
0.26414265129683	0.00296142475635963\\
0.265103170028818	0.00296142475635963\\
0.266063688760807	0.00296142475635963\\
0.267024207492795	0.00296142475635963\\
0.267984726224784	0.00296142475635963\\
0.268945244956772	0.00296142475635963\\
0.269905763688761	0.00296142475635963\\
0.270866282420749	0.00296142475635963\\
0.271826801152738	0.00296142475635963\\
0.272787319884726	0.00296142475635963\\
0.273747838616715	0.00296142475635963\\
0.274708357348703	0.00394856634181273\\
0.275668876080692	0.00394856634181273\\
0.27662939481268	0.00394856634181273\\
0.277589913544669	0.00394856634181273\\
0.278550432276657	0.00394856634181273\\
0.279510951008645	0.00394856634181273\\
0.280471469740634	0.00394856634181273\\
0.281431988472622	0.00394856634181273\\
0.282392507204611	0.00394856634181273\\
0.283353025936599	0.00394856634181273\\
0.284313544668588	0.00394856634181273\\
0.285274063400576	0.00394856634181273\\
0.286234582132565	0.00394856634181273\\
0.287195100864553	0.00394856634181273\\
0.288155619596542	0.00394856634181273\\
0.28911613832853	0.00394856634181273\\
0.290076657060519	0.00394856634181273\\
0.291037175792507	0.00394856634181273\\
0.291997694524496	0.00394856634181273\\
0.292958213256484	0.00394856634181273\\
0.293918731988473	0.00394856634181273\\
0.294879250720461	0.00394856634181273\\
0.29583976945245	0.00394856634181273\\
0.296800288184438	0.00394856634181273\\
0.297760806916426	0.00394856634181273\\
0.298721325648415	0.00394856634181273\\
0.299681844380403	0.00394856634181273\\
0.300642363112392	0.00394856634181273\\
0.30160288184438	0.00394856634181273\\
0.302563400576369	0.00394856634181273\\
0.303523919308357	0.00394856634181273\\
0.304484438040346	0.00394856634181273\\
0.305444956772334	0.00394856634181273\\
0.306405475504323	0.00394856634181273\\
0.307365994236311	0.00394856634181273\\
0.3083265129683	0.00394856634181273\\
0.309287031700288	0.00493570792726594\\
0.310247550432277	0.00493570792726594\\
0.311208069164265	0.00493570792726594\\
0.312168587896254	0.00493570792726594\\
0.313129106628242	0.00592284951271915\\
0.31408962536023	0.00690999109817236\\
0.315050144092219	0.00789713268362557\\
0.316010662824207	0.00888427426907878\\
0.316971181556196	0.0148071237817979\\
0.317931700288184	0.0217171148799928\\
0.318892219020173	0.027639964392712\\
0.319852737752161	0.0345499554908844\\
0.32081325648415	0.0424470881745324\\
0.321773775216138	0.0641642030545028\\
0.322734293948127	0.0848941763490424\\
0.323694812680115	0.106611291229035\\
0.324655331412104	0.127341264523575\\
0.325615850144092	0.153994087330834\\
0.326576368876081	0.196441175505366\\
0.327536887608069	0.237901122094423\\
0.328497406340058	0.280348210268955\\
0.329457925072046	0.322795298443488\\
0.330418443804035	0.367216669788927\\
0.331378962536023	0.419535173817991\\
0.332339481268011	0.472840819432508\\
0.3333	0.525159323461573\\
0.334260518731988	0.57846496907609\\
0.335221037463977	0.629796331519702\\
0.336181556195965	0.673230561279687\\
0.337142074927954	0.716664791039673\\
0.338102593659942	0.760099020799659\\
0.339063112391931	0.803533250559622\\
0.340023631123919	0.84795462190506\\
0.340984149855908	0.872633161541413\\
0.341944668587896	0.894350276421406\\
0.342905187319885	0.915080249715945\\
0.343865706051873	0.935810223010485\\
0.344826224783862	0.957527337890478\\
0.34578674351585	0.971347320086823\\
0.346747262247839	0.976283028014088\\
0.347707780979827	0.981218735941377\\
0.348668299711816	0.986154443868643\\
0.349628818443804	0.991090151795909\\
0.350589337175792	0.996025859723175\\
0.351549855907781	0.997013001308628\\
0.352510374639769	0.997013001308628\\
0.353470893371758	0.997013001308628\\
0.354431412103746	0.998000142894081\\
0.355391930835735	0.998000142894081\\
0.356352449567723	0.998000142894081\\
0.357312968299712	0.998000142894081\\
0.3582734870317	0.998000142894081\\
0.359234005763689	0.998000142894081\\
0.360194524495677	0.998000142894081\\
0.361155043227666	0.998000142894081\\
0.362115561959654	0.998000142894081\\
0.363076080691643	0.998000142894081\\
0.364036599423631	0.998000142894081\\
0.36499711815562	0.998000142894081\\
0.365957636887608	0.998000142894081\\
0.366918155619597	0.998000142894081\\
0.367878674351585	0.998000142894081\\
0.368839193083573	0.998000142894081\\
0.369799711815562	0.998000142894081\\
0.37076023054755	0.998000142894081\\
0.371720749279539	0.998000142894081\\
0.372681268011527	0.998000142894081\\
0.373641786743516	0.997013001308628\\
0.374602305475504	0.997013001308628\\
0.375562824207493	0.997013001308628\\
0.376523342939481	0.997013001308628\\
0.37748386167147	0.997013001308628\\
0.378444380403458	0.997013001308628\\
0.379404899135447	0.997013001308628\\
0.380365417867435	0.997013001308628\\
0.381325936599424	0.997013001308628\\
0.382286455331412	0.997013001308628\\
0.383246974063401	0.997013001308628\\
0.384207492795389	0.997013001308628\\
0.385168011527378	0.997013001308628\\
0.386128530259366	0.997013001308628\\
0.387089048991354	0.997013001308628\\
0.388049567723343	0.997013001308628\\
0.389010086455331	0.997013001308628\\
0.38997060518732	0.997013001308628\\
0.390931123919308	0.997013001308628\\
0.391891642651297	0.997013001308628\\
0.392852161383285	0.997013001308628\\
0.393812680115274	0.997013001308628\\
0.394773198847262	0.997013001308628\\
0.395733717579251	0.997013001308628\\
0.396694236311239	0.997013001308628\\
0.397654755043228	0.997013001308628\\
0.398615273775216	0.997013001308628\\
0.399575792507205	0.997013001308628\\
0.400536311239193	0.997013001308628\\
0.401496829971182	0.997013001308628\\
0.40245734870317	0.997013001308628\\
0.403417867435159	0.997013001308628\\
0.404378386167147	0.997013001308628\\
0.405338904899135	0.997013001308628\\
0.406299423631124	0.997013001308628\\
0.407259942363112	0.998000142894081\\
0.408220461095101	0.998000142894081\\
0.409180979827089	0.998000142894081\\
0.410141498559078	0.998000142894081\\
0.411102017291066	0.998000142894081\\
0.412062536023055	0.998000142894081\\
0.413023054755043	0.998000142894081\\
0.413983573487032	0.998000142894081\\
0.41494409221902	0.998000142894081\\
0.415904610951009	0.998000142894081\\
0.416865129682997	0.998000142894081\\
0.417825648414986	0.998000142894081\\
0.418786167146974	0.998000142894081\\
0.419746685878963	0.998000142894081\\
0.420707204610951	0.998000142894081\\
0.421667723342939	0.998000142894081\\
0.422628242074928	0.998000142894081\\
0.423588760806916	0.998000142894081\\
0.424549279538905	0.998000142894081\\
0.425509798270893	0.998000142894081\\
0.426470317002882	0.998000142894081\\
0.42743083573487	0.998000142894081\\
0.428391354466859	0.998000142894081\\
0.429351873198847	0.998000142894081\\
0.430312391930836	0.998000142894081\\
0.431272910662824	0.998000142894081\\
0.432233429394813	0.998000142894081\\
0.433193948126801	0.998000142894081\\
0.43415446685879	0.998000142894081\\
0.435114985590778	0.998000142894081\\
0.436075504322767	0.998000142894081\\
0.437036023054755	0.998000142894081\\
0.437996541786744	0.998000142894081\\
0.438957060518732	0.998000142894081\\
0.43991757925072	0.998000142894081\\
0.440878097982709	0.998000142894081\\
0.441838616714697	0.998000142894081\\
0.442799135446686	0.998000142894081\\
0.443759654178674	0.998000142894081\\
0.444720172910663	0.998000142894081\\
0.445680691642651	0.998000142894081\\
0.44664121037464	0.998000142894081\\
0.447601729106628	0.998000142894081\\
0.448562247838617	0.998000142894081\\
0.449522766570605	0.998000142894081\\
0.450483285302594	0.998000142894081\\
0.451443804034582	0.998000142894081\\
0.452404322766571	0.998000142894081\\
0.453364841498559	0.998000142894081\\
0.454325360230548	0.998000142894081\\
0.455285878962536	0.998000142894081\\
0.456246397694524	0.998000142894081\\
0.457206916426513	0.998000142894081\\
0.458167435158501	0.998000142894081\\
0.45912795389049	0.998000142894081\\
0.460088472622478	0.998000142894081\\
0.461048991354467	0.998000142894081\\
0.462009510086455	0.998000142894081\\
0.462970028818444	0.998000142894081\\
0.463930547550432	0.998000142894081\\
0.464891066282421	0.998000142894081\\
0.465851585014409	0.998000142894081\\
0.466812103746398	0.998000142894081\\
0.467772622478386	0.998000142894081\\
0.468733141210375	0.998000142894081\\
0.469693659942363	0.998000142894081\\
0.470654178674352	0.998000142894081\\
0.47161469740634	0.998000142894081\\
0.472575216138328	0.998000142894081\\
0.473535734870317	0.998000142894081\\
0.474496253602305	0.998000142894081\\
0.475456772334294	0.998000142894081\\
0.476417291066282	0.998000142894081\\
0.477377809798271	0.998000142894081\\
0.478338328530259	0.998000142894081\\
0.479298847262248	0.998000142894081\\
0.480259365994236	0.998000142894081\\
0.481219884726225	0.998000142894081\\
0.482180403458213	0.998000142894081\\
0.483140922190202	0.998000142894081\\
0.48410144092219	0.998000142894081\\
0.485061959654179	0.998000142894081\\
0.486022478386167	0.998000142894081\\
0.486982997118156	0.998000142894081\\
0.487943515850144	0.998000142894081\\
0.488904034582133	0.998000142894081\\
0.489864553314121	0.998000142894081\\
0.49082507204611	0.998000142894081\\
0.491785590778098	0.998000142894081\\
0.492746109510086	0.998000142894081\\
0.493706628242075	0.998000142894081\\
0.494667146974063	0.998000142894081\\
0.495627665706052	0.998000142894081\\
0.49658818443804	0.998000142894081\\
0.497548703170029	0.998000142894081\\
0.498509221902017	0.998000142894081\\
0.499469740634006	0.998000142894081\\
0.500430259365994	0.998000142894081\\
0.501390778097983	0.998000142894081\\
0.502351296829971	0.998000142894081\\
0.50331181556196	0.998000142894081\\
0.504272334293948	0.998000142894081\\
0.505232853025937	0.998000142894081\\
0.506193371757925	0.998000142894081\\
0.507153890489914	0.998000142894081\\
0.508114409221902	0.998000142894081\\
0.50907492795389	0.998000142894081\\
0.510035446685879	0.998000142894081\\
0.510995965417867	0.998000142894081\\
0.511956484149856	0.998000142894081\\
0.512917002881844	0.998000142894081\\
0.513877521613833	0.998000142894081\\
0.514838040345821	0.998000142894081\\
0.51579855907781	0.998000142894081\\
0.516759077809798	0.998000142894081\\
0.517719596541787	0.998000142894081\\
0.518680115273775	0.998000142894081\\
0.519640634005764	0.998000142894081\\
0.520601152737752	0.998000142894081\\
0.521561671469741	0.998000142894081\\
0.522522190201729	0.998000142894081\\
0.523482708933718	0.998000142894081\\
0.524443227665706	0.998000142894081\\
0.525403746397695	0.998000142894081\\
0.526364265129683	0.998000142894081\\
0.527324783861671	0.998000142894081\\
0.52828530259366	0.998000142894081\\
0.529245821325648	0.998000142894081\\
0.530206340057637	0.998000142894081\\
0.531166858789625	0.998000142894081\\
0.532127377521614	0.998000142894081\\
0.533087896253602	0.998000142894081\\
0.534048414985591	0.998000142894081\\
0.535008933717579	0.998000142894081\\
0.535969452449568	0.998000142894081\\
0.536929971181556	0.998000142894081\\
0.537890489913545	0.998000142894081\\
0.538851008645533	0.998000142894081\\
0.539811527377522	0.998000142894081\\
0.54077204610951	0.998000142894081\\
0.541732564841499	0.998000142894081\\
0.542693083573487	0.998000142894081\\
0.543653602305475	0.998000142894081\\
0.544614121037464	0.998000142894081\\
0.545574639769452	0.998000142894081\\
0.546535158501441	0.998000142894081\\
0.547495677233429	0.998000142894081\\
0.548456195965418	0.998000142894081\\
0.549416714697406	0.998000142894081\\
0.550377233429395	0.998000142894081\\
0.551337752161383	0.998000142894081\\
0.552298270893372	0.998000142894081\\
0.55325878962536	0.998000142894081\\
0.554219308357349	0.998000142894081\\
0.555179827089337	0.998000142894081\\
0.556140345821326	0.998000142894081\\
0.557100864553314	0.998000142894081\\
0.558061383285303	0.998000142894081\\
0.559021902017291	0.998000142894081\\
0.55998242074928	0.998000142894081\\
0.560942939481268	0.998000142894081\\
0.561903458213256	0.998000142894081\\
0.562863976945245	0.998000142894081\\
0.563824495677233	0.998000142894081\\
0.564785014409222	0.998000142894081\\
0.56574553314121	0.998000142894081\\
0.566706051873199	0.998000142894081\\
0.567666570605187	0.998000142894081\\
0.568627089337176	0.998000142894081\\
0.569587608069164	0.998000142894081\\
0.570548126801153	0.998000142894081\\
0.571508645533141	0.998000142894081\\
0.57246916426513	0.998000142894081\\
0.573429682997118	0.998000142894081\\
0.574390201729107	0.998000142894081\\
0.575350720461095	0.998000142894081\\
0.576311239193084	0.998000142894081\\
0.577271757925072	0.998000142894081\\
0.57823227665706	0.998000142894081\\
0.579192795389049	0.998000142894081\\
0.580153314121037	0.998000142894081\\
0.581113832853026	0.998000142894081\\
0.582074351585014	0.998000142894081\\
0.583034870317003	0.998000142894081\\
0.583995389048991	0.998000142894081\\
0.58495590778098	0.998000142894081\\
0.585916426512968	0.998000142894081\\
0.586876945244957	0.998000142894081\\
0.587837463976945	0.998000142894081\\
0.588797982708934	0.998000142894081\\
0.589758501440922	0.998000142894081\\
0.590719020172911	0.998000142894081\\
0.591679538904899	0.998000142894081\\
0.592640057636888	0.998000142894081\\
0.593600576368876	0.998000142894081\\
0.594561095100865	0.998000142894081\\
0.595521613832853	0.998000142894081\\
0.596482132564842	0.998000142894081\\
0.59744265129683	0.998000142894081\\
0.598403170028818	0.998000142894081\\
0.599363688760807	0.998000142894081\\
0.600324207492795	0.997013001308628\\
0.601284726224784	0.997013001308628\\
0.602245244956772	0.997013001308628\\
0.603205763688761	0.997013001308628\\
0.604166282420749	0.997013001308628\\
0.605126801152738	0.997013001308628\\
0.606087319884726	0.997013001308628\\
0.607047838616715	0.997013001308628\\
0.608008357348703	0.997013001308628\\
0.608968876080692	0.997013001308628\\
0.60992939481268	0.997013001308628\\
0.610889913544669	0.997013001308628\\
0.611850432276657	0.997013001308628\\
0.612810951008645	0.997013001308628\\
0.613771469740634	0.997013001308628\\
0.614731988472623	0.997013001308628\\
0.615692507204611	0.997013001308628\\
0.616653025936599	0.997013001308628\\
0.617613544668588	0.997013001308628\\
0.618574063400576	0.997013001308628\\
0.619534582132565	0.997013001308628\\
0.620495100864553	0.997013001308628\\
0.621455619596542	0.997013001308628\\
0.62241613832853	0.997013001308628\\
0.623376657060519	0.997013001308628\\
0.624337175792507	0.997013001308628\\
0.625297694524496	0.997013001308628\\
0.626258213256484	0.998000142894081\\
0.627218731988473	0.998000142894081\\
0.628179250720461	0.998000142894081\\
0.62913976945245	0.998000142894081\\
0.630100288184438	0.998000142894081\\
0.631060806916427	0.998000142894081\\
0.632021325648415	0.998000142894081\\
0.632981844380403	0.998000142894081\\
0.633942363112392	0.998000142894081\\
0.63490288184438	0.998000142894081\\
0.635863400576369	0.998000142894081\\
0.636823919308357	0.998000142894081\\
0.637784438040346	0.998000142894081\\
0.638744956772334	0.998000142894081\\
0.639705475504323	0.998000142894081\\
0.640665994236311	0.998000142894081\\
0.6416265129683	0.998000142894081\\
0.642587031700288	0.998000142894081\\
0.643547550432277	0.998000142894081\\
0.644508069164265	0.998000142894081\\
0.645468587896254	0.998000142894081\\
0.646429106628242	0.997013001308628\\
0.64738962536023	0.997013001308628\\
0.648350144092219	0.997013001308628\\
0.649310662824208	0.994051576552269\\
0.650271181556196	0.989115868625003\\
0.651231700288184	0.984180160697737\\
0.652192219020173	0.979244452770448\\
0.653152737752161	0.974308744843182\\
0.65411325648415	0.969373036915916\\
0.655073775216138	0.948643063621377\\
0.656034293948127	0.927913090326837\\
0.656994812680115	0.90718311703232\\
0.657955331412104	0.885466002152327\\
0.658915850144092	0.864736028857787\\
0.659876368876081	0.83018607336688\\
0.660836887608069	0.786751843606917\\
0.661797406340058	0.743317613846932\\
0.662757925072046	0.699883384086946\\
0.663718443804035	0.65644915432696\\
0.664678962536023	0.610053499810638\\
0.665639481268012	0.557734995781551\\
0.6666	0.504429350167033\\
0.667560518731988	0.452110846137969\\
0.668521037463977	0.398805200523451\\
0.669481556195965	0.348460979665293\\
0.670442074927954	0.306013891490761\\
0.671402593659942	0.263566803316228\\
0.672363112391931	0.222106856727172\\
0.673323631123919	0.179659768552639\\
0.674284149855908	0.141161246719942\\
0.675244668587896	0.119444131839949\\
0.676205187319885	0.0987141585454097\\
0.677165706051873	0.0769970436654168\\
0.678126224783862	0.055279928785424\\
0.67908674351585	0.0384985218326972\\
0.680047262247839	0.0325756723199779\\
0.681007780979827	0.0256656812218056\\
0.681968299711815	0.0187556901236332\\
0.682928818443804	0.0128328406108915\\
0.683889337175793	0.00888427426907878\\
0.684849855907781	0.00789713268362557\\
0.685810374639769	0.00690999109817236\\
0.686770893371758	0.00592284951271915\\
0.687731412103746	0.00493570792726594\\
0.688691930835735	0.00493570792726594\\
0.689652449567723	0.00493570792726594\\
0.690612968299712	0.00493570792726594\\
0.6915734870317	0.00493570792726594\\
0.692534005763689	0.00493570792726594\\
0.693494524495677	0.00493570792726594\\
0.694455043227666	0.00493570792726594\\
0.695415561959654	0.00394856634181273\\
0.696376080691643	0.00394856634181273\\
0.697336599423631	0.00394856634181273\\
0.69829711815562	0.00394856634181273\\
0.699257636887608	0.00394856634181273\\
0.700218155619597	0.00394856634181273\\
0.701178674351585	0.00394856634181273\\
0.702139193083573	0.00394856634181273\\
0.703099711815562	0.00394856634181273\\
0.70406023054755	0.00394856634181273\\
0.705020749279539	0.00394856634181273\\
0.705981268011527	0.00394856634181273\\
0.706941786743516	0.00394856634181273\\
0.707902305475504	0.00394856634181273\\
0.708862824207493	0.00394856634181273\\
0.709823342939481	0.00394856634181273\\
0.71078386167147	0.00394856634181273\\
0.711744380403458	0.00394856634181273\\
0.712704899135447	0.00394856634181273\\
0.713665417867435	0.00394856634181273\\
0.714625936599424	0.00394856634181273\\
0.715586455331412	0.00394856634181273\\
0.716546974063401	0.00394856634181273\\
0.717507492795389	0.00394856634181273\\
0.718468011527378	0.00394856634181273\\
0.719428530259366	0.00394856634181273\\
0.720389048991354	0.00394856634181273\\
0.721349567723343	0.00394856634181273\\
0.722310086455331	0.00394856634181273\\
0.72327060518732	0.00394856634181273\\
0.724231123919308	0.00394856634181273\\
0.725191642651297	0.00394856634181273\\
0.726152161383285	0.00394856634181273\\
0.727112680115274	0.00394856634181273\\
0.728073198847262	0.00394856634181273\\
0.729033717579251	0.00394856634181273\\
0.729994236311239	0.00394856634181273\\
0.730954755043228	0.00394856634181273\\
0.731915273775216	0.00394856634181273\\
0.732875792507205	0.00394856634181273\\
0.733836311239193	0.00394856634181273\\
0.734796829971182	0.00394856634181273\\
0.73575734870317	0.00296142475635963\\
0.736717867435158	0.00296142475635963\\
0.737678386167147	0.00296142475635963\\
0.738638904899135	0.00296142475635963\\
0.739599423631124	0.00296142475635963\\
0.740559942363112	0.00296142475635963\\
0.741520461095101	0.00296142475635963\\
0.742480979827089	0.00296142475635963\\
0.743441498559078	0.00296142475635963\\
0.744402017291066	0.00296142475635963\\
0.745362536023055	0.00296142475635963\\
0.746323054755043	0.00296142475635963\\
0.747283573487032	0.00296142475635963\\
0.74824409221902	0.00296142475635963\\
0.749204610951009	0.00296142475635963\\
0.750165129682997	0.00296142475635963\\
0.751125648414986	0.00296142475635963\\
0.752086167146974	0.00296142475635963\\
0.753046685878963	0.00296142475635963\\
0.754007204610951	0.00296142475635963\\
0.754967723342939	0.00296142475635963\\
0.755928242074928	0.00296142475635963\\
0.756888760806916	0.00296142475635963\\
0.757849279538905	0.00296142475635963\\
0.758809798270893	0.00296142475635963\\
0.759770317002882	0.00296142475635963\\
0.76073083573487	0.00296142475635963\\
0.761691354466859	0.00296142475635963\\
0.762651873198847	0.00296142475635963\\
0.763612391930836	0.00296142475635963\\
0.764572910662824	0.00296142475635963\\
0.765533429394813	0.00296142475635963\\
0.766493948126801	0.00296142475635963\\
0.76745446685879	0.00296142475635963\\
0.768414985590778	0.00296142475635963\\
0.769375504322767	0.00296142475635963\\
0.770336023054755	0.00296142475635963\\
0.771296541786743	0.00296142475635963\\
0.772257060518732	0.00296142475635963\\
0.77321757925072	0.00296142475635963\\
0.774178097982709	0.00296142475635963\\
0.775138616714697	0.00197428317090642\\
0.776099135446686	0.00197428317090642\\
0.777059654178674	0.00197428317090642\\
0.778020172910663	0.00197428317090642\\
0.778980691642651	0.00197428317090642\\
0.77994121037464	0.00197428317090642\\
0.780901729106628	0.00197428317090642\\
0.781862247838617	0.00197428317090642\\
0.782822766570605	0.00197428317090642\\
0.783783285302594	0.00197428317090642\\
0.784743804034582	0.00197428317090642\\
0.785704322766571	0.00197428317090642\\
0.786664841498559	0.00197428317090642\\
0.787625360230548	0.00197428317090642\\
0.788585878962536	0.00197428317090642\\
0.789546397694525	0.00197428317090642\\
0.790506916426513	0.00197428317090642\\
0.791467435158501	0.00197428317090642\\
0.79242795389049	0.00197428317090642\\
0.793388472622478	0.00197428317090642\\
0.794348991354467	0.00197428317090642\\
0.795309510086455	0.00197428317090642\\
0.796270028818444	0.00197428317090642\\
0.797230547550432	0.00197428317090642\\
0.798191066282421	0.00197428317090642\\
0.799151585014409	0.00197428317090642\\
0.800112103746398	0.00197428317090642\\
0.801072622478386	0.00197428317090642\\
0.802033141210375	0.00197428317090642\\
0.802993659942363	0.00197428317090642\\
0.803954178674352	0.00197428317090642\\
0.80491469740634	0.00197428317090642\\
0.805875216138328	0.00197428317090642\\
0.806835734870317	0.00197428317090642\\
0.807796253602306	0.00197428317090642\\
0.808756772334294	0.00197428317090642\\
0.809717291066282	0.00197428317090642\\
0.810677809798271	0.00197428317090642\\
0.811638328530259	0.00197428317090642\\
0.812598847262248	0.00197428317090642\\
0.813559365994236	0.00197428317090642\\
0.814519884726225	0.00197428317090642\\
0.815480403458213	0.00197428317090642\\
0.816440922190202	0.00197428317090642\\
0.81740144092219	0.00197428317090642\\
0.818361959654179	0.00197428317090642\\
0.819322478386167	0.00197428317090642\\
0.820282997118156	0.00197428317090642\\
0.821243515850144	0.00197428317090642\\
0.822204034582133	0.00197428317090642\\
0.823164553314121	0.000987141585453211\\
0.82412507204611	0.000987141585453211\\
0.825085590778098	0.000987141585453211\\
0.826046109510086	0.000987141585453211\\
0.827006628242075	0.000987141585453211\\
0.827967146974063	0.000987141585453211\\
0.828927665706052	0.000987141585453211\\
0.82988818443804	0.000987141585453211\\
0.830848703170029	0.000987141585453211\\
0.831809221902017	0.000987141585453211\\
0.832769740634006	0.000987141585453211\\
0.833730259365994	0.000987141585453211\\
0.834690778097983	0.000987141585453211\\
0.835651296829971	0.000987141585453211\\
0.83661181556196	0.000987141585453211\\
0.837572334293948	0.000987141585453211\\
0.838532853025937	0.000987141585453211\\
0.839493371757925	0.000987141585453211\\
0.840453890489913	0.000987141585453211\\
0.841414409221902	0.000987141585453211\\
0.84237492795389	0.000987141585453211\\
0.843335446685879	0.000987141585453211\\
0.844295965417867	0.000987141585453211\\
0.845256484149856	0.000987141585453211\\
0.846217002881844	0.000987141585453211\\
0.847177521613833	0.000987141585453211\\
0.848138040345821	0.000987141585453211\\
0.84909855907781	0.000987141585453211\\
0.850059077809798	0.000987141585453211\\
0.851019596541787	0.000987141585453211\\
0.851980115273775	0.000987141585453211\\
0.852940634005764	0.000987141585453211\\
0.853901152737752	0.000987141585453211\\
0.854861671469741	0.000987141585453211\\
0.855822190201729	0.000987141585453211\\
0.856782708933718	0.000987141585453211\\
0.857743227665706	0.000987141585453211\\
0.858703746397695	0.000987141585453211\\
0.859664265129683	0.000987141585453211\\
0.860624783861671	0.000987141585453211\\
0.86158530259366	0.000987141585453211\\
0.862545821325648	0.000987141585453211\\
0.863506340057637	0.000987141585453211\\
0.864466858789625	0.000987141585453211\\
0.865427377521614	0.000987141585453211\\
0.866387896253602	0.000987141585453211\\
0.867348414985591	0.000987141585453211\\
0.868308933717579	0.000987141585453211\\
0.869269452449568	0.000987141585453211\\
0.870229971181556	0.000987141585453211\\
0.871190489913545	0.000987141585453211\\
0.872151008645533	0.000987141585453211\\
0.873111527377522	0.000987141585453211\\
0.87407204610951	0.000987141585453211\\
0.875032564841498	0.000987141585453211\\
0.875993083573487	0.000987141585453211\\
0.876953602305476	0.000987141585453211\\
0.877914121037464	0.000987141585453211\\
0.878874639769452	0.000987141585453211\\
0.879835158501441	0.000987141585453211\\
0.880795677233429	0.000987141585453211\\
0.881756195965418	0.000987141585453211\\
0.882716714697406	0.000987141585453211\\
0.883677233429395	0.000987141585453211\\
0.884637752161383	0\\
0.885598270893372	0\\
0.88655878962536	0.000987141585453211\\
0.887519308357348	0.000987141585453211\\
0.888479827089337	0.000987141585453211\\
0.889440345821326	0.000987141585453211\\
0.890400864553314	0.000987141585453211\\
0.891361383285302	0.000987141585453211\\
0.892321902017291	0\\
0.89328242074928	0\\
0.894242939481268	0\\
0.895203458213256	0\\
0.896163976945245	0.000987141585453211\\
0.897124495677234	0.000987141585453211\\
0.898085014409222	0.000987141585453211\\
0.89904553314121	0.000987141585453211\\
0.900006051873199	0.000987141585453211\\
0.900966570605187	0\\
0.901927089337176	0\\
0.902887608069164	0\\
0.903848126801153	0\\
0.904808645533141	0\\
0.90576916426513	0.000987141585453211\\
0.906729682997118	0.000987141585453211\\
0.907690201729107	0.000987141585453211\\
0.908650720461095	0\\
0.909611239193084	0\\
0.910571757925072	0\\
0.91153227665706	0\\
0.912492795389049	0\\
0.913453314121037	0\\
0.914413832853026	0\\
0.915374351585014	0.000987141585453211\\
0.916334870317003	0\\
0.917295389048991	0\\
0.91825590778098	0\\
0.919216426512968	0\\
0.920176945244957	0\\
0.921137463976945	0\\
0.922097982708934	0\\
0.923058501440922	0\\
0.924019020172911	0\\
0.924979538904899	0\\
0.925940057636887	0\\
0.926900576368876	0\\
0.927861095100864	0\\
0.928821613832853	0\\
0.929782132564841	0\\
0.93074265129683	0\\
0.931703170028818	0\\
0.932663688760807	0\\
0.933624207492795	0\\
0.934584726224784	0\\
0.935545244956772	0\\
0.936505763688761	0\\
0.937466282420749	0\\
0.938426801152738	0\\
0.939387319884726	0\\
0.940347838616715	0\\
0.941308357348703	0\\
0.942268876080692	0\\
0.94322939481268	0\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=red,densely dotted]
table[row sep=crcr]{%
0.0897007653054968	0\\
0.0905801851306045	-4.13678438012672e-07\\
0.091459604955742	-8.38537438091661e-07\\
0.0923390247808647	-1.25221587610433e-06\\
0.0932184446059873	-1.66589437618124e-06\\
0.0940978644309608	-2.09075331419599e-06\\
0.0949772842560835	-2.50443175220867e-06\\
0.0958567040812061	-2.91811025228558e-06\\
0.0967361203525792	-3.34296919030033e-06\\
0.0976155401777018	-3.75664769037724e-06\\
0.0984949600028245	-4.18150662839199e-06\\
0.0993743798279471	-4.5951851284689e-06\\
0.10025379965307	-5.00886356648157e-06\\
0.101133219478192	-5.43372256656056e-06\\
0.102012639303166	-5.84740100457323e-06\\
0.102892059128289	-6.2610794425859e-06\\
0.103771478953411	-6.68593844266489e-06\\
0.104650895225381	-6.96545094271686e-06\\
0.105530315049609	-4.77407306643792e-06\\
0.106409734875328	-2.58269525222322e-06\\
0.107289154699556	-3.91317438008515e-07\\
0.108168574525275	1.80006037620619e-06\\
0.109047994350994	3.99143819042089e-06\\
0.109927414175222	6.18281600463559e-06\\
0.110806834000941	8.38537431885237e-06\\
0.111686253825169	1.05767521330671e-05\\
0.112565673650888	1.27681299472818e-05\\
0.113445093476607	1.49706882614986e-05\\
0.114324513300835	1.71620660757133e-05\\
0.115203933126554	1.936462438993e-05\\
0.116083352950782	2.15671827041468e-05\\
0.116962772776501	2.37585605804257e-05\\
0.117842192600729	2.59611188946425e-05\\
0.118721612426448	2.81636772088593e-05\\
0.119601032252167	3.04780405230969e-05\\
0.120480452076395	3.38657317134055e-05\\
0.121359871902114	3.72534229657784e-05\\
0.122239291726342	4.0641114156087e-05\\
0.123118711552061	4.40288054084599e-05\\
0.12399813137778	4.74164965987686e-05\\
0.124877551202008	5.08041877890772e-05\\
0.125756971027727	5.41918790414501e-05\\
0.126636390851956	5.75795702317587e-05\\
0.127515810677674	6.09672614841316e-05\\
0.128395230501903	6.43661331744423e-05\\
0.129274650327622	6.77650049268173e-05\\
0.13015407015334	7.1163876617128e-05\\
0.131033482870666	7.45515678695009e-05\\
0.131912902694894	7.79504395598116e-05\\
0.132792322520613	8.13493113121865e-05\\
0.133671742346332	8.47481830024973e-05\\
0.13455116217056	8.83594841928475e-05\\
0.135430581996279	9.31670988213559e-05\\
0.136310001820507	9.79747134498643e-05\\
0.137189421646226	0.000102782328016308\\
0.138068841471945	0.000107601123144819\\
0.138948261296173	0.000112408737711263\\
0.139827681121892	0.000117216352339771\\
0.14070710094612	0.00012202396696828\\
0.141586520771839	0.000126831581534724\\
0.142465940597558	0.000131650376663234\\
0.143345360421786	0.000136480352229683\\
0.144224780247505	0.000141299147358193\\
0.145104200071734	0.000146117942424639\\
0.145983619897452	0.000150947918053152\\
0.146863039721681	0.000155766713181662\\
0.1477424595474	0.000160596688748111\\
0.148621879373118	0.000165415483876621\\
0.149501299197347	0.000170603235443136\\
0.150380719023065	0.000177199729885784\\
0.151260138847294	0.000183807404828435\\
0.152139558673013	0.000190403899271083\\
0.153018978498732	0.000197000393775795\\
0.15389839832296	0.000203608068718446\\
0.154777818148679	0.000210204563161094\\
0.155657237972907	0.000216812238103744\\
0.156536657798626	0.000223408732546393\\
0.157416077624345	0.000230027588051109\\
0.158295497448573	0.000236646443493762\\
0.159174910165898	0.000243265298936414\\
0.160054329991617	0.000249884154379067\\
0.160933749817336	0.000256503009821719\\
0.161813169641564	0.000263133045764373\\
0.162692589467283	0.00026975190126909\\
0.163572009291512	0.000276370756711743\\
0.164451436224133	0.000283582178592441\\
0.165330856049852	0.000292548938849337\\
0.16621027587408	0.000301515699106233\\
0.167089695699799	0.00031048245936313\\
0.167969115525518	0.000319449219620026\\
0.168848535349746	0.000328415979876922\\
0.169727955175465	0.000337382740133818\\
0.170607374999693	0.000346349500390714\\
0.171486794825412	0.000355305080209673\\
0.172366200435835	0.000364294201466573\\
0.173245620260063	0.000373294503223476\\
0.174125040085782	0.000382283624480376\\
0.175004459911501	0.000391272745737276\\
0.175883879735729	0.000400273047494179\\
0.176763299561448	0.000409262168751079\\
0.177642719385676	0.00041825129000798\\
0.178522139211395	0.000427251591764882\\
0.179401559035624	0.000437235777397839\\
0.180280978861342	0.000449511965407094\\
0.181160398687061	0.000461776972916346\\
0.18203981851129	0.000474041980363534\\
0.182919238337008	0.000486306987872787\\
0.183798658161237	0.000498571995382039\\
0.184678077986956	0.000510837002829227\\
0.185557497812674	0.000523113190838482\\
0.186436917636903	0.00053537819828567\\
0.187316337462621	0.000547676747294929\\
0.18819575728685	0.00055998647680419\\
0.189075177112569	0.000572296206251386\\
0.189954596938288	0.000584594755260645\\
0.190834016762516	0.000596904484707841\\
0.191713436588235	0.000609214214217102\\
0.192592856412463	0.000621523943726363\\
0.193472276238182	0.00063383367317356\\
0.19435169606241	0.000647921101996958\\
0.195231115888129	0.000665228514572698\\
0.196110535713848	0.000682524746648437\\
0.196989955538076	0.000699832159224177\\
0.197869375363795	0.000717139571799917\\
0.198748795188023	0.000734435803875655\\
0.199628215013742	0.000751743216451396\\
0.200507634839461	0.000769050629027136\\
0.201387054663689	0.000786346861102874\\
0.202266474489408	0.000803721356678627\\
0.203145894313636	0.00082109585225438\\
0.204025314139355	0.000838470347768068\\
0.204904733965074	0.000855844843343821\\
0.205784153789302	0.000873219338919574\\
0.206663573615021	0.000890605014995328\\
0.207542993439249	0.000907979510571081\\
0.208422413264968	0.000925354006146834\\
0.209301833089197	0.000946149734412902\\
0.210181252914915	0.000971920784807509\\
0.211060672740634	0.000997703015640054\\
0.211940092564863	0.00102348524653466\\
0.212819512390581	0.00104925629686721\\
0.21369893221481	0.00107503852776182\\
0.214578352040528	0.00110082075865642\\
0.215457771866247	0.00112659180898897\\
0.216337191690476	0.00115237403988358\\
0.217216611516195	0.00117829043671615\\
0.218096031340423	0.00120422919461079\\
0.218975451166142	0.00123015677194336\\
0.21985487099186	0.001256095529838\\
0.220734290816089	0.00128202310717057\\
0.221613710641808	0.00130796186506521\\
0.222493130466036	0.00133388944239778\\
0.223372550291755	0.00135982820023035\\
0.224251970115983	0.00139230755006763\\
0.225131389941702	0.00143254616622364\\
0.226010809767421	0.00147277360194171\\
0.226890229591649	0.00151301221809773\\
0.227769635202072	0.0015532508343158\\
0.228649055027791	0.00159347826997181\\
0.229528474852019	0.00163371688612783\\
0.230407894677738	0.0016739555023459\\
0.231287314501966	0.00171418293800191\\
0.232166734327685	0.00175468988615797\\
0.233046154153404	0.00179520801481404\\
0.233925573977632	0.0018357149629701\\
0.234804993803351	0.00187623309162616\\
0.235684413627579	0.00191674003978223\\
0.236563833453298	0.00195724698793829\\
0.237443253279017	0.00199776511659435\\
0.238322673103245	0.00203827206475042\\
0.239202092928964	0.00209167012835378\\
0.240081512750211	0.00215751208740437\\
0.240960932571458	0.00222336522695496\\
0.241840352407611	0.00228920718600555\\
0.242719772228858	0.0023550491451182\\
0.243599192050105	0.00242090228466879\\
0.244478611886258	0.00248674424371938\\
0.245358031707505	0.00255258620276997\\
0.246237451528753	0.00261843934232056\\
0.24711687135	0.00268437074543323\\
0.247996291186152	0.00275031332898383\\
0.2488757110074	0.00281624473203444\\
0.249755130828647	0.00288218731558505\\
0.250634550649894	0.00294811871863565\\
0.251513970486047	0.00301406130218626\\
0.252393390307294	0.00307999270523686\\
0.253272810128541	0.00314593528878747\\
0.254152229949788	0.00326718780131767\\
0.255031649785941	0.00343204426019419\\
0.255911069607188	0.0035968895385707\\
0.256790489428435	0.00376174599744722\\
0.257669909249683	0.0039265912758858\\
0.258549329085835	0.00409144773476232\\
0.259428748907082	0.00425629301313883\\
0.26030816872833	0.00442114947201535\\
0.261187588549577	0.00458593884795392\\
0.262067008385729	0.00475009093539237\\
0.262946428206977	0.00491425420333082\\
0.263825848028224	0.00507840629076927\\
0.264705267849471	0.00524256955870772\\
0.265584687685624	0.00540672164614618\\
0.266464107506871	0.00557087373358463\\
0.267343527328118	0.00573503700158514\\
0.268222947164271	0.00589918908902359\\
0.269102366985518	0.00656669842541052\\
0.269981786806765	0.00755578127623168\\
0.270861206628012	0.0085448529466149\\
0.271740626464165	0.00953393579743606\\
0.272620046285412	0.0105230186483193\\
0.27349946610666	0.0115120903186404\\
0.274378885927907	0.0125011731694616\\
0.275258305764059	0.0134902560203448\\
0.276137725585307	0.014479719008166\\
0.277017145406554	0.0154716193447395\\
0.277896565227801	0.016463519681375\\
0.278775985063954	0.0174554311985104\\
0.279655404885201	0.0184473315350839\\
0.280534824706448	0.0194392318717194\\
0.281414244527695	0.0204311322083549\\
0.28229365014408	0.0214230213644283\\
0.283173069965327	0.0224149217010638\\
0.284052489786575	0.0266095989837804\\
0.284931909622727	0.0324467922053817\\
0.285811329443975	0.0382839742464831\\
0.286690749265222	0.0441211562875844\\
0.287570169101374	0.0499583383287478\\
0.288449588922622	0.0557955203698491\\
0.289329008743869	0.0616327135914505\\
0.290208428565116	0.0674698956325518\\
0.291087848401269	0.0733123772302197\\
0.291967268222516	0.0791780024610299\\
0.292846688043763	0.0850436165112781\\
0.29372610786501	0.0909092305615263\\
0.294605527701163	0.0967748557923365\\
0.29548494752241	0.102640469842585\\
0.296364367343657	0.108506083892833\\
0.297243787164905	0.114371709123643\\
0.298123207001057	0.120237323173891\\
0.299002626822304	0.134246097199884\\
0.299882046643552	0.151550971797779\\
0.300761466464799	0.168855835215237\\
0.301640886300951	0.186160709813132\\
0.302520306122199	0.203465573230527\\
0.303399725943446	0.220770447828423\\
0.304279145764693	0.238075311245818\\
0.305158565600846	0.255380185843713\\
0.306037985422093	0.272695011085804\\
0.30691740524334	0.290041823735793\\
0.307796825064587	0.307388636385721\\
0.30867624490074	0.324735460216148\\
0.309555664721987	0.342082272866076\\
0.310435084543234	0.359429085516065\\
0.311314504379387	0.376775909346493\\
0.312193924200634	0.39412272199642\\
0.313073344021882	0.411469545826848\\
0.313952763843129	0.433430505723876\\
0.314832183679281	0.456826963438942\\
0.315711603500529	0.480223421153946\\
0.316591023321776	0.503619890049451\\
0.317470443143023	0.527016347764455\\
0.318349862979176	0.550412805479459\\
0.319229282800423	0.573809274375025\\
0.32010870262167	0.597205732090029\\
0.320988122442917	0.620594687690153\\
0.32186754227907	0.643965094842324\\
0.322746962100317	0.667335501994496\\
0.323626381921564	0.690705909146667\\
0.324505801742812	0.714076316298839\\
0.325385221578964	0.73744672345101\\
0.326264641400211	0.760817130603182\\
0.327144061221459	0.784187537755354\\
0.328023481042706	0.807557944907525\\
0.328902900878859	0.822410902516353\\
0.329782320700106	0.835312002137808\\
0.330661740521353	0.848213112939764\\
0.3315411603426	0.86111422374172\\
0.332420580178753	0.874015323363175\\
0.3333	0.886916434165131\\
0.334179419821247	0.899817533786587\\
0.3350588396574	0.912718644588543\\
0.335938259478647	0.925600401946546\\
0.336817679299894	0.93844444748127\\
0.337697099121141	0.951288493015932\\
0.338576518957294	0.964132527370094\\
0.339455938778541	0.976976572904756\\
0.340335358599789	0.989820618439418\\
0.341214778421036	1.00266465279358\\
0.342094198257188	1.01550869832824\\
0.342973618078436	1.0283527438629\\
0.343853037899683	1.03072698992491\\
0.34473245772093	1.03145906664347\\
0.345611877557083	1.03219114336204\\
0.34649129737833	1.0329232089001\\
0.347370717199577	1.03365528561866\\
0.348250137020824	1.03438736233722\\
0.349129556856977	1.03511943905578\\
0.350008976678224	1.03585150459384\\
0.350888396499471	1.0365839279079\\
0.351767816320719	1.0373168655249\\
0.352647236156871	1.0380498143224\\
0.353526655978118	1.03878276311984\\
0.354406075799366	1.03951571191734\\
0.355285495620613	1.04024866071484\\
0.356164915456766	1.04098160951234\\
0.357044335278013	1.04171455830984\\
0.35792375509926	1.04244750710734\\
0.358803174920507	1.04126001511986\\
0.35968259475666	1.03989475319707\\
0.360562014577907	1.03852948009377\\
0.361441434399154	1.03716420699047\\
0.362320854235307	1.03579894506768\\
0.363200274056554	1.03443367196438\\
0.364079693877801	1.03306839886115\\
0.364959085274418	1.03170318166035\\
0.365838505095666	1.03034486282743\\
0.366717924916913	1.02899538776933\\
0.367597344753065	1.02764590153074\\
0.368476764574313	1.0262964264727\\
0.36935618439556	1.0249469514146\\
0.370235604231713	1.02359746517601\\
0.37111502405296	1.02224799011791\\
0.371994443874207	1.02089850387931\\
0.372873863695454	1.01954902882122\\
0.373753283531607	1.01911673482438\\
0.374632703352854	1.01871664066489\\
0.375512123174101	1.01831654650546\\
0.376391542995349	1.01791645234596\\
0.377270962831501	1.01751634700603\\
0.378150382652748	1.01711625284654\\
0.379029802473996	1.01671615868704\\
0.379909222295243	1.01631606452761\\
0.380788642131395	1.01591519891368\\
0.381668061952643	1.01551355066487\\
0.38254748177389	1.0151118912355\\
0.383426901595137	1.01471024298669\\
0.38430632143129	1.01430858355732\\
0.385185741252537	1.01390693530845\\
0.386065161073784	1.01350527587914\\
0.386944580895031	1.01310362763027\\
0.387824000731184	1.01270544533616\\
0.388703420552431	1.01250876917688\\
0.389582840373678	1.01231209301767\\
0.390462260194926	1.01211542803889\\
0.391341680031078	1.01191875187961\\
0.392221099852326	1.01172207572034\\
0.393100519673573	1.01152539956106\\
0.39397993949482	1.01132872340185\\
0.394859359330972	1.01113204724257\\
0.39573877915222	1.01093359338392\\
0.396618198973467	1.01073361897746\\
0.39749761880962	1.01053365575149\\
0.398377038630867	1.01033368134496\\
0.399256458452114	1.010133718119\\
0.400135878273361	1.00993374371247\\
0.401015298109514	1.0097337804865\\
0.401894717930761	1.00953380607997\\
0.402774137752008	1.00934174746683\\
0.403653557573256	1.00925831858276\\
0.404532977409408	1.00917490087914\\
0.405412397230655	1.00909148317551\\
0.406291817051903	1.00900806547188\\
0.40717123687315	1.00892463658782\\
0.408050656709302	1.00884121888419\\
0.40893007653055	1.00875780118057\\
0.409809496351797	1.00867437229644\\
0.410688916173044	1.00859028376287\\
0.411568336009197	1.00850574800937\\
0.412447755830444	1.00842120107537\\
0.413327175651691	1.00833665414131\\
0.414206595472938	1.0082521072073\\
0.415086015309091	1.0081675602733\\
0.415965435130338	1.0080830133393\\
0.416844854951585	1.00799846640523\\
0.417724274772833	1.00792057186817\\
0.418603694608985	1.00789213985903\\
0.419483114430233	1.00786369666938\\
0.42036253425148	1.00783526466023\\
0.421241954087632	1.00780683265109\\
0.42212137390888	1.00777838946144\\
0.423000793730127	1.00774995745229\\
0.423880213551374	1.00772151426258\\
0.424759633387527	1.00769308225344\\
0.425639053208774	1.00766437073185\\
0.426518473030021	1.0076355026832\\
0.427397892851268	1.00760663463462\\
0.428277312687421	1.00757776658597\\
0.429156732508668	1.00754889853739\\
0.430036152329915	1.00752003048874\\
0.430915572151163	1.00749116244016\\
0.431794991987315	1.00746229439151\\
0.432674411808562	1.00743667986811\\
0.43355383162981	1.00742697519492\\
0.434433251451057	1.00741728170222\\
0.435312671287209	1.00740757702903\\
0.436192091108457	1.00739788353633\\
0.437071510929704	1.00738819004364\\
0.437950930750951	1.00737848537045\\
0.438830350587104	1.00736879187775\\
0.439709770408351	1.00735908720456\\
0.440589190229598	1.00734924836536\\
0.441468610050845	1.00733933126267\\
0.442348029886998	1.00732941415997\\
0.443227449708245	1.00731950823778\\
0.444106869529492	1.00730959113514\\
0.444986289365645	1.00729967403245\\
0.445865709186892	1.00728976811025\\
0.44674512900814	1.00727985100756\\
0.447624548829387	1.00727152153574\\
0.448503968665539	1.00726881585499\\
0.449383388486787	1.00726609899373\\
0.450262808308034	1.00726339331292\\
0.451142228129281	1.00726067645167\\
0.452021647965434	1.00725797077085\\
0.452901067786681	1.0072552539096\\
0.453780487607928	1.00725254822885\\
0.454659907429175	1.00724983136753\\
0.455539327265328	1.00724702506228\\
0.456418747086575	1.00724419639603\\
0.457298166907822	1.00724135654928\\
0.458177586729069	1.00723851670246\\
0.459057006565222	1.00723567685571\\
0.459936426386469	1.00723283700896\\
0.460815846207717	1.00723000834271\\
0.461695266028964	1.00722716849595\\
0.462574685865117	1.00722511128408\\
0.463454105686364	1.00722516718658\\
0.464333525507611	1.00722522308908\\
0.465212945328858	1.00722526781108\\
0.466092365165011	1.00722532371358\\
0.466971784986258	1.00722537961608\\
0.467851204807505	1.00722542433808\\
0.468730624628752	1.00722548024058\\
0.469610044464905	1.00722553614308\\
0.470489464286152	1.00722552496258\\
0.4713688841074	1.00722551378208\\
0.472248303943552	1.00722549142108\\
0.473127723764799	1.00722546906008\\
0.474007143586047	1.00722544669908\\
0.474886534982664	1.00722542433808\\
0.475765954803911	1.00722541315758\\
0.476645374625158	1.00722539079658\\
0.477524794461311	1.00722555850408\\
0.478404214282558	1.00722613989002\\
0.479283634103805	1.00722672127595\\
0.480163053939958	1.00722729148139\\
0.481042473761205	1.00722787286739\\
0.481921893582452	1.00722845425333\\
0.482801313403699	1.00722903563927\\
0.483680733239852	1.00722960584471\\
0.484560153061099	1.00723018723064\\
0.485439572882347	1.00723073507514\\
0.486318992703594	1.00723128291958\\
0.487198412539746	1.00723181958352\\
0.488077832360994	1.00723236742802\\
0.488957252182241	1.00723291527246\\
0.489836672003488	1.0072334519364\\
0.490716091839641	1.00723399978083\\
0.491595511660888	1.00723454762533\\
0.492474931482135	1.00723488304027\\
0.493354351303382	1.00723488304027\\
0.494233771139535	1.00723487185977\\
0.495113190960782	1.00723487185977\\
0.495992610782029	1.00723486067927\\
0.496872030603277	1.00723486067927\\
0.497751450439429	1.00723486067927\\
0.498630870260676	1.00723484949877\\
0.499510290081924	1.00723484949877\\
0.500389709903171	1.00723484949877\\
0.501269129739323	1.00723483831827\\
0.502148549560571	1.00723483831827\\
0.503027969381818	1.00723483831827\\
0.503907389203065	1.00723482713777\\
0.504786809039218	1.00723482713777\\
0.505666228860465	1.00723481595727\\
0.506545648681712	1.00723481595727\\
0.507425068517865	1.00723455880583\\
0.508304488339112	1.00723396623933\\
0.509183908160359	1.0072333624924\\
0.510063327981606	1.00723276992596\\
0.510942747817759	1.00723217735952\\
0.511822167639006	1.00723157361258\\
0.512701587460254	1.00723098104608\\
0.513581007281501	1.00723037729914\\
0.514460427117653	1.00722978473271\\
0.515339846938901	1.00722921452727\\
0.516219266760148	1.00722865550233\\
0.517098686581395	1.00722809647733\\
0.517978106417548	1.00722753745239\\
0.518857526238795	1.00722696724695\\
0.519736946060042	1.00722640822202\\
0.520616365881289	1.00722584919702\\
0.521495785717442	1.00722529017208\\
0.522375205538689	1.00722494357658\\
0.523254653799472	1.00722484295214\\
0.524134045181184	1.00722474232764\\
0.525013493441966	1.00722463052264\\
0.525892884838584	1.00722452989814\\
0.526772333099366	1.00722442927364\\
0.527651724481078	1.00722432864914\\
0.528531172741861	1.00722422802464\\
0.529410564138478	1.0072241274002\\
0.530289955535095	1.0072240938587\\
0.531169403795878	1.0072240714977\\
0.532048795177589	1.0072240379562\\
0.532928243438372	1.0072240155952\\
0.533807634834989	1.0072239820537\\
0.534687083095772	1.0072239596927\\
0.535566474477484	1.0072239261512\\
0.536445922738266	1.0072239037902\\
0.537325314134883	1.00722525663058\\
0.538204762395666	1.00722786168689\\
0.539084153777378	1.00723046674314\\
0.539963602038161	1.00723308297996\\
0.540842993434778	1.00723568803621\\
0.54172244169556	1.00723829309252\\
0.542601833092178	1.00724089814878\\
0.543481281338055	1.00724350320509\\
0.544360672734672	1.00724611944184\\
0.545240120995455	1.00724884748366\\
0.546119512392072	1.00725158670591\\
0.546998960637949	1.00725431474766\\
0.547878352034566	1.00725705396998\\
0.548757800295349	1.00725979319223\\
0.549637191691966	1.00726252123398\\
0.550516639937843	1.0072652604563\\
0.551396031334461	1.00726798849805\\
0.552275479595243	1.00727459617299\\
0.55315487099186	1.00728405487525\\
0.554034319237738	1.00729351357744\\
0.554913710634355	1.00730297227964\\
0.555793158895137	1.00731243098189\\
0.556672550291755	1.00732188968409\\
0.557551998537632	1.00733134838635\\
0.558431389934249	1.00734080708854\\
0.559310838195032	1.00735028815174\\
0.560190229591649	1.00735995928343\\
0.561069677837526	1.00736964159569\\
0.561949069234143	1.00737931272738\\
0.562828517494926	1.00738898385908\\
0.563707908891543	1.00739866617127\\
0.56458735713742	1.00740833730297\\
0.565466748534038	1.00741800843466\\
0.56634619679482	1.00742767956636\\
0.567225588191438	1.00744866536312\\
0.568105036437315	1.00747638182033\\
0.568984427833932	1.00750408709704\\
0.569863876094715	1.00753180355425\\
0.570743267491332	1.00755950883096\\
0.571622715737209	1.00758722528823\\
0.572502107133826	1.00761493056494\\
0.573381555394609	1.00764264702215\\
0.574260946791226	1.00767041938186\\
0.575140395037103	1.007698560698\\
0.576019786433721	1.00772670201421\\
0.576899234694503	1.00775483214986\\
0.57777862609112	1.00778297346607\\
0.578658074336998	1.00781111478221\\
0.579537465733615	1.00783924491792\\
0.580416913994398	1.00786738623407\\
0.581296305391015	1.00789552755028\\
0.582175753651797	1.00795971479545\\
0.583055145033509	1.00804103056527\\
0.583934593294292	1.00812235751552\\
0.584813984690909	1.00820367328533\\
0.585693432951692	1.00828498905508\\
0.586572824333403	1.00836630482489\\
0.587452272594186	1.00844763177514\\
0.588331663990803	1.00852894754495\\
0.589211112251586	1.0086104869247\\
0.590090503648203	1.00869289838339\\
0.59096995189408	1.00877532102264\\
0.591849343290697	1.00885773248133\\
0.59272879155148	1.00894015512052\\
0.593608182948097	1.00902256657921\\
0.594487631193975	1.00910498921839\\
0.595367022590592	1.00918740067708\\
0.596246470851374	1.00926982331627\\
0.597125862247992	1.00943319276883\\
0.598005310493869	1.00962668248586\\
0.598884701890486	1.00982017220288\\
0.599764150151269	1.0100136619199\\
0.600643541547886	1.01020714045643\\
0.601522989793763	1.01040064135395\\
0.60240238119038	1.01059411989047\\
0.603281829451163	1.010787620788\\
0.60416122084778	1.01098192668146\\
0.605040669093657	1.01117864756273\\
0.605920060490275	1.01137535726345\\
0.606799508751057	1.01157208932522\\
0.607678900147674	1.011768799026\\
0.608558348393552	1.01196553108777\\
0.609437739790169	1.01216224078849\\
0.610317188050952	1.01235897285026\\
0.611196579447569	1.01255568255104\\
0.612076027693446	1.01290157365099\\
0.612955419090063	1.01328959287142\\
0.613834867350846	1.0136776344529\\
0.614714258747463	1.01406565367339\\
0.61559370699334	1.01445369525487\\
0.616473098389957	1.01484171447529\\
0.61735254665074	1.01522975605678\\
0.618231938047357	1.01561777527726\\
0.619111386293235	1.01600637588369\\
0.619990777689852	1.01639621752549\\
0.620870225950634	1.01678608152828\\
0.621749617347252	1.01717592317008\\
0.622629065593129	1.01756578717294\\
0.623508456989746	1.01795561763424\\
0.624387905250529	1.01834548163704\\
0.625267296647146	1.0187353232789\\
0.626146744893023	1.0191251872817\\
0.62702613628964	1.02030376841142\\
0.627905584550423	1.02164337108882\\
0.62878497594704	1.02298288432222\\
0.629664424207823	1.02432248699963\\
0.630543815589535	1.02566201141353\\
0.631423263850317	1.02700161409093\\
0.632302655246934	1.02834112732439\\
0.633182103507717	1.0296807411823\\
0.634061494889429	1.03101477597113\\
0.634940943150212	1.03233899428184\\
0.635820334546829	1.03366312314854\\
0.636699782807611	1.03498734145918\\
0.637579174189323	1.03631147032588\\
0.638458622450106	1.03763568863659\\
0.639338013846723	1.03895981750323\\
0.64021740524334	1.04028395755043\\
0.641096853504123	1.04160816468063\\
0.641976244885835	1.04127839586032\\
0.642855693146617	1.04072593385945\\
0.643735084543234	1.04017350540003\\
0.644614532804017	1.03962104339917\\
0.645493924185729	1.03906861493975\\
0.646373372446511	1.03851615293889\\
0.647252763843129	1.03796372447946\\
0.648132212103911	1.0374112624786\\
0.649011603485623	1.0368579172183\\
0.649891051746406	1.03630318557606\\
0.650770443143023	1.03574848747539\\
0.651649891403806	1.03519376701365\\
0.652529282800423	1.03463906891297\\
0.6534087310463	1.03408433727074\\
0.654288122442917	1.03352963917006\\
0.6551675707037	1.03297491870832\\
0.656046962100317	1.03242022060765\\
0.656926410346194	1.020732384024\\
0.657805801742811	1.00823535881966\\
0.658685250003594	0.995737517438956\\
0.659564641400211	0.983240492234622\\
0.660444089646089	0.970742650853913\\
0.661323481042706	0.95824561446908\\
0.662202929303488	0.945747784268809\\
0.663082320700106	0.933250747884038\\
0.663961768945983	0.920778655192661\\
0.6648411603426	0.908337867898683\\
0.665720608603383	0.895896286789268\\
0.6666	0.883455499495352\\
0.667479448245877	0.871013918385936\\
0.668358839642494	0.858573131091959\\
0.669238287903277	0.846131549982605\\
0.670117679299894	0.833690762688628\\
0.670997127545771	0.821249181579212\\
0.671876518942389	0.798110635616906\\
0.672755967203171	0.774786236218457\\
0.673635358599789	0.751463357367884\\
0.674514806845666	0.728138957969373\\
0.675394198242283	0.7048160679383\\
0.676273646503066	0.681491668539851\\
0.677153037899683	0.658168778508779\\
0.67803248614556	0.634844379110268\\
0.678911877542177	0.611535833659518\\
0.67979132580296	0.588239631479716\\
0.680670717199577	0.56494494984779\\
0.681550165445454	0.541648747667988\\
0.682429556842072	0.518354054855562\\
0.683309005102854	0.49505786385626\\
0.684188396499471	0.471763171043834\\
0.685067844745349	0.448466980044594\\
0.685947236141966	0.425364424108815\\
0.686826684402748	0.4077394630028\\
0.687706075799366	0.390115642307722\\
0.688585524045243	0.372490681201769\\
0.68946491544186	0.354866849326192\\
0.690344363702643	0.337241888220176\\
0.69122375509926	0.319618067525099\\
0.692103203360042	0.301993106419146\\
0.692982594741754	0.284369285724068\\
0.693862043002537	0.266721281609473\\
0.694741434399154	0.249056249594801\\
0.695620882659937	0.231390088349754\\
0.696500274041649	0.213725067515582\\
0.697379722302431	0.196058895089973\\
0.698259113699048	0.178393874255801\\
0.699138561959831	0.160727701830254\\
0.700017953356448	0.143062680996082\\
0.700897401602325	0.126379442146851\\
0.701776792998943	0.120310152944885\\
0.702656241259725	0.11424046124498\\
0.703535632656342	0.108171172043013\\
0.70441508090222	0.102101480343109\\
0.705294472298837	0.096032179960642\\
0.70617392055962	0.0899624994412374\\
0.707053311956237	0.0838931990587708\\
0.707932760202114	0.0778235185393041\\
0.708812151598731	0.0717362734558857\\
0.709691599859514	0.0656371658628961\\
0.710570991256131	0.0595384495873445\\
0.711450439502008	0.0534393419943549\\
0.712329830898625	0.0473406257188033\\
0.713209279159408	0.0412415181258136\\
0.714088670556025	0.0351428018503241\\
0.714968118801903	0.0290436942573345\\
0.71584751019852	0.0236305773656836\\
0.716726958459303	0.0225882865197592\\
0.71760634985592	0.0215460515762726\\
0.718485798101797	0.0205037495498481\\
0.719365189498414	0.0194615257868616\\
0.720244637759197	0.0184192237604371\\
0.721124029155814	0.0173769888169505\\
0.722003477401691	0.0163346867905261\\
0.722882868798308	0.0152924630275395\\
0.723762317059091	0.0142480814283008\\
0.724641708455708	0.013202715945062\\
0.725521156701586	0.0121572833788851\\
0.726400548098203	0.0111119067151463\\
0.727279996358985	0.0100664741489695\\
0.728159387755603	0.00902110866579265\\
0.72903883600148	0.00797566491911584\\
0.729918227398097	0.00693029943587697\\
0.73079767565888	0.00604785618526251\\
0.731677067055497	0.00587659330038132\\
0.732556515301374	0.00570530805450012\\
0.733435906697991	0.00553403398918099\\
0.734315354958774	0.00536275992379979\\
0.735194746355391	0.0051914858584186\\
0.736074194601268	0.00502020061259946\\
0.736953585997886	0.00484892654721827\\
0.737833034258668	0.00467765248183707\\
0.738712425655285	0.00450688153895597\\
0.739591873916068	0.00433631184501284\\
0.74047126529778	0.00416574215113177\\
0.741350713558562	0.00399517245718864\\
0.74223010495518	0.00382460276324551\\
0.743109553215962	0.00365403306936444\\
0.743988944597674	0.00348346337542132\\
0.744868392858457	0.00331289368154025\\
0.745747784255074	0.00316689872455357\\
0.746627232515856	0.00309989399362689\\
0.747506623897568	0.00303287808213815\\
0.748386072158351	0.00296586217064941\\
0.749265463554968	0.00289885743972273\\
0.750144854951585	0.00283184152823399\\
0.751024303212368	0.00276482561674525\\
0.75190369459408	0.00269782088581857\\
0.752783142854863	0.00263080497432983\\
0.75366253425148	0.00256374434084108\\
0.754541982512262	0.00249665016591439\\
0.755421373893974	0.00242956717142563\\
0.756300822154757	0.00236247299649894\\
0.757180213551374	0.00229539000201018\\
0.758059661812157	0.00222829582708349\\
0.758939053193868	0.00216121283259474\\
0.759818501454651	0.00209412983810598\\
0.760697892851268	0.00203458250006005\\
0.761577341112051	0.00199365069290391\\
0.762456732508668	0.00195273006630983\\
0.763336180754545	0.00191180943971576\\
0.764215572151162	0.00187088881305962\\
0.765095020411945	0.00182996818646555\\
0.765974411808562	0.00178904755980941\\
0.76685386005444	0.00174812693321533\\
0.767733251451057	0.00170720630655919\\
0.768612699711839	0.00166605088946508\\
0.769492091108457	0.00162485075037095\\
0.770371539354334	0.00158365061127682\\
0.771250930750951	0.00154245047218269\\
0.772130379011734	0.00150125033308857\\
0.773009770408351	0.00146005019399444\\
0.773889218654228	0.00141885005490031\\
0.774768610050845	0.00137764991580619\\
0.775648058311628	0.00134149218177855\\
0.776527449708245	0.0013151621064459\\
0.777406897954122	0.00128883203111326\\
0.77828628935074	0.00126250195578061\\
0.779165737611522	0.00123617188044796\\
0.780045129008139	0.00120984180511531\\
0.780924577254017	0.00118351172978267\\
0.781803968650634	0.00115718165451209\\
0.782683416911417	0.00113085157917944\\
0.783562808308034	0.00110438733784677\\
0.784442256553911	0.00107790073551409\\
0.785321647950528	0.00105141413324348\\
0.786201096211311	0.0010249163504108\\
0.787080487607928	0.000998429748078125\\
0.787959935853805	0.000971943145745449\\
0.788839327250422	0.000945456543474837\\
0.789718775511205	0.000918969941142161\\
0.790598166907822	0.000895859849561856\\
0.7914776151537	0.000878060495048088\\
0.792357006550317	0.000860261140472257\\
0.793236454811099	0.000842461785958489\\
0.794115846207717	0.000824662431444722\\
0.794995294453594	0.000806851896430952\\
0.795874685850211	0.00078905254185512\\
0.796754134110994	0.000771253187341353\\
0.797633525507611	0.000753453832827585\\
0.798512973753488	0.000735587395313805\\
0.799392365150105	0.000717709777237959\\
0.800271813410888	0.000699832159224177\\
0.801151204807505	0.000681954541210395\\
0.802030653068288	0.000664076923196613\\
0.802910044449999	0.000646210485682833\\
0.803789492710782	0.000628332867669051\\
0.804668884107399	0.000610455249593204\\
0.805548332368182	0.000594824911893647\\
0.806427723749894	0.000582045601446364\\
0.807307172010676	0.00056926629099908\\
0.808186563407294	0.000556486980551796\\
0.809066011668076	0.000543707670104512\\
0.809945403064694	0.000530928359657228\\
0.810824851310571	0.000518149049209944\\
0.811704242707188	0.000505369738762661\\
0.812583690967971	0.000492590428377441\\
0.813463082364588	0.000479777576430151\\
0.814342530610465	0.000466953543982859\\
0.815221922007082	0.000454129511535567\\
0.816101370267865	0.000441305479088274\\
0.816980761664482	0.000428481446640982\\
0.817860209910359	0.000415668594693692\\
0.818739601306977	0.0004028445622464\\
0.819619049567759	0.000390020529799108\\
0.820498440964376	0.000378817669727989\\
0.821377889210254	0.000369280704033051\\
0.822257280606871	0.000359743738338113\\
0.823136728867654	0.00035020677258111\\
0.824016120264271	0.000340669806886172\\
0.824895568510148	0.000331132841191234\\
0.825774959906765	0.000321595875434232\\
0.826654408167548	0.000312058909739294\\
0.827533799564165	0.000302521944044356\\
0.828413247810042	0.000292951436849412\\
0.829292639206659	0.000283380929592403\\
0.830172087467442	0.000273821602897461\\
0.831051478864059	0.000264251095702517\\
0.831930927109936	0.000254691769007575\\
0.832810318506554	0.000245121261750566\\
0.833689766767336	0.000235550754555622\\
0.834569158163954	0.00022599142786068\\
0.835448606409831	0.00021767313654184\\
0.836327997806448	0.000210405812161131\\
0.837207446067231	0.000203149668218361\\
0.838086837463848	0.000195882343837652\\
0.838966285709725	0.000188626199956945\\
0.839845677106342	0.000181358875514172\\
0.840725125367125	0.000174091551133463\\
0.841604516763742	0.000166835407252757\\
0.842483965009619	0.000159568082809984\\
0.843363356406236	0.000152289577929273\\
0.844242804667019	0.00014499989254856\\
0.845122196063636	0.000137721387667849\\
0.846001644309514	0.000130431702225072\\
0.846881035706131	0.000123153197344361\\
0.847760483966914	0.00011587469246365\\
0.848639875363531	0.000108585007020873\\
0.849519323624313	0.000101306502140163\\
0.850398715006025	9.50230616975724e-05\\
0.851278163266808	8.94328121309828e-05\\
0.852157554663425	8.38425625643931e-05\\
0.853037002924208	7.82523130598677e-05\\
0.853916394305919	7.2662063493278e-05\\
0.854795842566702	6.70718139887526e-05\\
0.855675233963319	6.1481564422163e-05\\
0.856554682224102	5.58913149176376e-05\\
0.857434073605814	5.03010653510479e-05\\
0.858313521866596	4.46996353465204e-05\\
0.859192913263213	3.90870247799266e-05\\
0.860072304659831	3.34855947753991e-05\\
0.860951752920613	2.78841647088073e-05\\
0.861831144302325	2.22715542042778e-05\\
0.862710592563108	1.6670124137686e-05\\
0.863589983959725	1.10686940710943e-05\\
0.864469432220508	5.45608356656471e-06\\
0.865348823602219	6.8201043806256e-07\\
0.866228271863002	-3.64484269035645e-06\\
0.867107663259619	-7.97169581877546e-06\\
0.867987111520402	-1.22985489471945e-05\\
0.868866502902114	-1.66142216376756e-05\\
0.869745951162896	-2.09410747660946e-05\\
0.870625342559513	-2.52679278945137e-05\\
0.871504790820296	-2.95947810229327e-05\\
0.872384182216913	-3.39216342134159e-05\\
0.873263630462791	-3.82484873418349e-05\\
0.874143021859408	-4.2586520970256e-05\\
0.875022470120191	-4.69245545986771e-05\\
0.875901861516807	-5.12625882270982e-05\\
0.876781309762685	-5.55894414175814e-05\\
0.877660701159302	-5.99274750460025e-05\\
0.878540149420085	-6.42655086744236e-05\\
0.879419540816702	-6.85923618028426e-05\\
0.880298989062579	-7.22483849932011e-05\\
0.881178380459196	-7.55801737455636e-05\\
0.882057828719979	-7.89231429979282e-05\\
0.882937220116596	-8.22661121882285e-05\\
0.883816668362473	-8.56090814405931e-05\\
0.88469605975909	-8.89520506308934e-05\\
0.885575508019873	-9.2295019883258e-05\\
0.88645489941649	-9.56379890735583e-05\\
0.887334347662368	-9.89809583259229e-05\\
0.888213739058985	-0.000102335108016225\\
0.889093187319767	-0.000105689257768592\\
0.889972578716385	-0.000109032226958892\\
0.890852026962262	-0.000112386376711259\\
0.891731418358879	-0.000115740526401561\\
0.892610866619662	-0.000119083495653926\\
0.893490258016279	-0.000122437645406292\\
0.894369706262156	-0.000125791795096595\\
0.895249097658773	-0.000128553378348851\\
0.896128545919556	-0.000131113712663135\\
0.897007937316173	-0.000133674046977418\\
0.89788738556205	-0.000136245561729639\\
0.898766776958668	-0.000138805896043922\\
0.89964622521945	-0.000141366230296141\\
0.900525616616068	-0.000143926564610425\\
0.901405064861945	-0.000146486898924708\\
0.902284456258562	-0.000149058413676929\\
0.903163904519345	-0.000151629928491215\\
0.904043295915962	-0.000154190262743434\\
0.904922744161839	-0.000156761777557719\\
0.905802135558456	-0.00015933329230994\\
0.906681583819239	-0.000161904807124226\\
0.907560975215856	-0.000164465141438509\\
0.908440423461733	-0.00016703665619073\\
0.909319814858351	-0.000169608171005015\\
0.910199263119133	-0.000171665382819205\\
0.91107865451575	-0.00017358842863337\\
0.911958102776533	-0.000175522655009601\\
0.912837494158245	-0.000177445700823766\\
0.913716942419027	-0.000179368746699995\\
0.914596333815645	-0.000181302973014162\\
0.915475782076427	-0.000183226018890391\\
0.916355173458139	-0.000185160245204558\\
0.917234621718922	-0.000187083291018723\\
0.918114013115539	-0.000189017517394954\\
0.918993461376322	-0.000190951743709121\\
0.919872852772939	-0.00019287478958535\\
0.920752301018816	-0.000194809015899516\\
0.921631692415433	-0.000196743242275748\\
0.922511140676216	-0.000198677468589915\\
0.923390532072833	-0.000200600514404079\\
0.92426998031871	-0.00020253474078031\\
0.925149371715327	-0.000204010566656456\\
0.92602881997611	-0.000205396948532586\\
0.926908211372727	-0.000206783330408715\\
0.927787659618605	-0.000208180892784846\\
0.928667051015222	-0.000209567274660976\\
0.929546499276004	-0.000210953656599169\\
0.930425890672622	-0.0002123512189753\\
0.931305338918499	-0.00021373760085143\\
0.932184730315116	-0.000215123982727559\\
0.933064178575899	-0.00021652154510369\\
0.933943569972516	-0.000217919107479822\\
0.934823018218393	-0.000219305489355951\\
0.93570240961501	-0.000220703051794147\\
0.936581857875793	-0.000222089433670276\\
0.93746124927241	-0.000223486996046407\\
0.938340697518287	-0.000224873377922536\\
0.939220088914905	-0.000226270940298668\\
0.940099537175687	-0.00022722128273678\\
0.940978928572304	-0.000228126903174884\\
0.941858376818182	-0.000229032523550924\\
0.942737768214799	-0.000229938143989028\\
0.943617216475582	-0.000230843764427133\\
0.944496607872199	-0.000231749384865237\\
0.945376056118076	-0.000232643824803339\\
0.946255447514693	-0.000233549445179379\\
0.947134895775476	-0.000234455065617483\\
0.948014287172093	-0.000235360686055587\\
0.94889373541797	-0.000236266306493691\\
0.949773126814587	-0.000237171926931795\\
0.95065257507537	-0.000238077547307835\\
0.951531966471987	-0.000238983167745939\\
0.952411414717865	-0.000239888788184043\\
0.953290806114482	-0.000240794408622147\\
0.954170254375264	-0.000241700029060252\\
0.955049645771882	-0.000240883852622164\\
0.955929094017759	-0.000239967051684058\\
0.956808485414376	-0.000239050250745952\\
0.957687933675159	-0.000238144630307848\\
0.958567325071776	-0.000237227829431806\\
0.959446773332558	-0.000236311028493699\\
0.96032616471427	-0.000235405408055595\\
0.961205612975053	-0.000234488607117489\\
0.96208500437167	-0.000233571806179383\\
0.962964452632453	-0.000232655005303341\\
0.963843844014165	-0.000231738204365235\\
0.964723292274947	-0.000230821403427128\\
0.965602683671565	-0.000229904602489022\\
0.966482131932347	-0.00022898780161298\\
0.967361523314059	-0.000228082181174876\\
0.968240971574841	-0.00022716538023677\\
0.969120362971459	-0.000226248579298664\\
};
\addlegendentry{$60 \times 60$-LBM};

\addplot [color=red,densely dashdotted]
table[row sep=crcr]{%
0.0848399975715483	0\\
0.0857057116623177	-2.19161245658658e-06\\
0.0865714257530522	-4.38322501896353e-06\\
0.0874371398438916	-6.57483747555011e-06\\
0.0883028539346436	-8.76644993213669e-06\\
0.0891685680253956	-1.09580624945136e-05\\
0.0900342842010324	-1.31306174496379e-05\\
0.0908999982917844	-1.53222299062245e-05\\
0.0917657123825363	-1.75138423628111e-05\\
0.0926314264732883	-1.9705454925188e-05\\
0.0934971405641277	-2.18970673817746e-05\\
0.0943628567400269	-2.16493198627644e-05\\
0.0952285708306914	-2.11157099276097e-05\\
0.096094284921356	-2.05820998866646e-05\\
0.0969599990120205	-2.00675473471818e-05\\
0.097825713102685	-1.95339374120271e-05\\
0.0986914271933495	-1.9000327371082e-05\\
0.0995571412840141	-1.84667174359273e-05\\
0.100422855374679	-1.79331073949822e-05\\
0.101288569466218	-1.74185548554994e-05\\
0.102154283556882	-1.68849449203447e-05\\
0.103019997647547	-1.60845299647175e-05\\
0.103885711738211	-1.52459999003752e-05\\
0.104751425828876	-1.43884124403609e-05\\
0.10561713991954	-1.35308249803467e-05\\
0.106482854010205	-1.26732374145421e-05\\
0.107348568100869	-1.18156499545279e-05\\
0.108214282192408	-1.09771198901856e-05\\
0.109079996283073	-1.01195324301714e-05\\
0.109945710373737	-9.26194497015713e-06\\
0.110811424464402	-8.4043575101429e-06\\
0.111677138555066	-7.35619492971505e-06\\
0.112542856816025	-6.19368744630362e-06\\
0.11340857090669	-5.05023746435452e-06\\
0.114274284997354	-3.90678748240542e-06\\
0.115139999088019	-2.76333750045632e-06\\
0.116005713178683	-1.60083001704489e-06\\
0.116871427269348	-4.57380035095791e-07\\
0.117737141360013	6.8606994685331e-07\\
0.118602855450677	1.84857743026474e-06\\
0.119468569541342	2.99202751800421e-06\\
0.120334283632881	4.32605251457656e-06\\
0.121199997723545	5.77442241413248e-06\\
0.12206571181421	7.2418499209411e-06\\
0.122931425904874	8.69021992628739e-06\\
0.123797139995539	1.0157647433096e-05\\
0.124662854086203	1.16060174384423e-05\\
0.125528568176868	1.30734449452509e-05\\
0.126394282267532	1.45218149505972e-05\\
0.127259996359071	1.59892423516155e-05\\
0.128125710449736	1.74376123569618e-05\\
0.1289914245404	1.9057499875469e-05\\
0.129857138631065	2.08489049071371e-05\\
0.130722852721729	2.26403098330149e-05\\
0.131588566812394	2.4431714864683e-05\\
0.132454280903058	2.62421772920231e-05\\
0.133319994993723	2.80335823236912e-05\\
0.134185709084387	2.98249873553594e-05\\
0.135051423175926	3.16163922812371e-05\\
0.135917137266591	3.34077973129053e-05\\
0.136782851357256	3.5199202238783e-05\\
0.13764856544792	3.71430672821498e-05\\
0.138514279538585	3.92965647358117e-05\\
0.139380001968963	4.1469119690936e-05\\
0.140245716059628	4.36416747518506e-05\\
0.141111430150293	4.57951722055125e-05\\
0.141977144240957	4.79677271606368e-05\\
0.142842858331622	5.01402822215514e-05\\
0.143708572423161	5.22937796752133e-05\\
0.144574286513825	5.44663346303376e-05\\
0.14544000060449	5.66388896912522e-05\\
0.146305714695154	5.89257896551504e-05\\
0.147171428785819	6.14985521409835e-05\\
0.148037142876483	6.40903721282789e-05\\
0.148902856967148	6.66821921155743e-05\\
0.149768571057812	6.92549546014073e-05\\
0.150634285148477	7.18467745887027e-05\\
0.151499999240016	7.44195370745358e-05\\
0.15236571333068	7.70113570618312e-05\\
0.153231427421345	7.96031770491266e-05\\
0.154097141512009	8.2194997036422e-05\\
0.154962855602674	8.48630470295667e-05\\
0.155828569693338	8.79313044476298e-05\\
0.156694283784003	9.0980504470021e-05\\
0.157559997874667	9.40487618880841e-05\\
0.158425711966206	9.70979619104753e-05\\
0.159291426056871	0.000100166219434329\\
0.160157140147536	0.00010321541935093\\
0.1610228542382	0.000106283676874783\\
0.161888568328865	0.000109351934292846\\
0.162754282419529	0.0001124201918167\\
0.163619996510194	0.000115526564343478\\
0.164485710600858	0.000119128431802486\\
0.165351424691523	0.000122730299261494\\
0.166217138783062	0.000126351224221965\\
0.167082852873726	0.000129953091680973\\
0.167948566964391	0.000133554959139981\\
0.168814281055055	0.00013715682670478\\
0.16967999514572	0.000140777751665251\\
0.170545709236384	0.000144379619124259\\
0.171411423327049	0.000148000544084729\\
0.172277137417713	0.000151602411543738\\
0.173142851511001	0.000155833176551002\\
0.174008565600791	0.00016008299905973\\
0.174874279690581	0.000164313763961204\\
0.175740002122709	0.000168563586469932\\
0.176605716212499	0.000172794351477197\\
0.177471430302289	0.000177044173880133\\
0.178337144392079	0.000181293996388861\\
0.17920285848187	0.000185524761396126\\
0.18006857257166	0.000189774583799062\\
0.18093428666145	0.00019402440630779\\
0.181800000759984	0.000198922183760446\\
0.182665714849774	0.000203896191218951\\
0.183531428939564	0.000208889256284709\\
0.184397143029354	0.000213863263743214\\
0.185262857119145	0.000218837271201719\\
0.186128571208935	0.000223830336161687\\
0.186994285298725	0.000228823401121654\\
0.187859999388515	0.00023379740858016\\
0.188725713478305	0.000238790473540127\\
0.18959142757684	0.000243764480998632\\
0.19045714166663	0.000249443616011244\\
0.19132285575642	0.000255313325932688\\
0.19218856984621	0.00026116397845846\\
0.193054283936	0.000267014630878442\\
0.19391999802579	0.000272884340799886\\
0.19478571211558	0.000278734993325658\\
0.19565142620537	0.000284604703247102\\
0.19651714029516	0.000290455355772874\\
0.197382854393695	0.000296325065694318\\
0.198248568483485	0.000302194775721553\\
0.199114290906868	0.000308769613091312\\
0.199979996663065	0.000315668428091722\\
0.200845719095193	0.000322567243092132\\
0.201711424842645	0.000329466057986751\\
0.202577147274773	0.000336364872987161\\
0.203442853022225	0.000343282745383242\\
0.204308575454353	0.000350181560383652\\
0.20517428121055	0.000357080375384061\\
0.206040003633933	0.000363998247780143\\
0.20690570939013	0.000370897062780553\\
0.207771431822258	0.000378539120232203\\
0.20863713756971	0.000386695730117545\\
0.209502860001838	0.000394852340108678\\
0.21036856574929	0.000403028007601273\\
0.211234288181418	0.000411184617486615\\
0.212099993928871	0.000419341227477748\\
0.212965716360998	0.00042749783746888\\
0.213831422117195	0.000435673504855685\\
0.214697144540578	0.000443830114846817\\
0.215562850296775	0.000452005782233622\\
0.216428572728903	0.000460905634675995\\
0.217294278476356	0.000470605902179786\\
0.218160000908483	0.000480306169577786\\
0.219025706655936	0.000489987379580114\\
0.219891429088063	0.000499687646978114\\
0.22075713484426	0.000509387914481905\\
0.221622857267644	0.000519088181879905\\
0.222488563023841	0.000528807506779368\\
0.223354285455968	0.000538507774283158\\
0.224219991203421	0.000548208041681159\\
0.225085713635548	0.000558651551636189\\
0.225951419383001	0.000570276626576094\\
0.226817141815129	0.000581901701515999\\
0.227682847562581	0.000593545833957366\\
0.228548569994709	0.00060517090889727\\
0.229414292426837	0.000616795983837175\\
0.230279998174289	0.000628440116172752\\
0.231145720606417	0.000640084248614119\\
0.232011426362614	0.000651709323554023\\
0.232877148785997	0.00066335345599539\\
0.233742854542194	0.000675721773386535\\
0.234608576974322	0.000689919610812273\\
0.235474282721774	0.000704136505739473\\
0.236340005153902	0.00071833434316521\\
0.237205710901354	0.00073255123809241\\
0.238071433333482	0.00074676813301961\\
0.238937139089679	0.00076098502794681\\
0.239802861513062	0.00077520192287401\\
0.240668567269259	0.000789437875196882\\
0.241534289701387	0.000803654770124083\\
0.242399995448839	0.000818595850106851\\
0.243265717880967	0.000836776704915053\\
0.244131423628419	0.000854938502327583\\
0.244997146060547	0.000873119357241575\\
0.245862851807999	0.000891281154654106\\
0.246728574240127	0.000909462009568098\\
0.247594279996324	0.0009276428643763\\
0.248460002428452	0.000945842776791755\\
0.249325708175904	0.000964042689207209\\
0.250191430608032	0.000982242601622664\\
0.251057136355484	0.00100107141148059\\
0.251922858787612	0.00102721830137109\\
0.252788564535064	0.0010533651911558\\
0.253654286967192	0.0010795120810463\\
0.254519992723389	0.00110565897083101\\
0.255385715146772	0.00113180586072151\\
0.256251420902969	0.00115799086550915\\
0.257117143335097	0.00118417587040258\\
0.257982849082549	0.00121036087519021\\
0.258848571514677	0.00123654588008364\\
0.25971427726213	0.00126271182736981\\
0.260579999694257	0.00131090824465379\\
0.261445705450454	0.00135956204186707\\
0.262311427873838	0.00140821583908035\\
0.263177133630034	0.00145686963618784\\
0.264042856062162	0.00150552343340112\\
0.264908561809615	0.00155421534561732\\
0.265774284241742	0.00160292631533499\\
0.26664000667387	0.00165163728505266\\
0.267505712421323	0.00170032919726886\\
0.26837143485345	0.00174904016698653\\
0.269237140600903	0.00186839728880657\\
0.27010286303303	0.00199751185052899\\
0.270968568780483	0.00212662641225141\\
0.271834291212611	0.00225574097397383\\
0.272699996968808	0.00238483647819479\\
0.273565719392191	0.00251404632742452\\
0.274431425148388	0.00264327523415572\\
0.275297147580515	0.00277250414078112\\
0.276162853327968	0.00290173304751232\\
0.277028575760096	0.00303096195424351\\
0.277894281507548	0.00340471764203183\\
0.278760003939676	0.00384837623936549\\
0.279625709695873	0.00429199672169622\\
0.280491432119256	0.00473563626152842\\
0.281357137875453	0.00517927580136061\\
0.282222860307581	0.00562325837621913\\
0.283088566055033	0.00606735529608642\\
0.283954288487161	0.00651147127334938\\
0.284819994234613	0.00695556819321667\\
0.285685716666741	0.00739968417058542\\
0.286551422414193	0.00866750340792397\\
0.287417144846321	0.010328783787976\\
0.288282850602518	0.0119900260529194\\
0.289148573025901	0.01365128737547\\
0.290014278782098	0.0153125296405191\\
0.290880001214226	0.0169752012179664\\
0.291745706961678	0.018638673210475\\
0.292611429393806	0.0203021642604851\\
0.293477135141258	0.0219656362529938\\
0.294342857573386	0.0236291463605053\\
0.295208563329583	0.0277246793159182\\
0.296074285752966	0.0336123986180314\\
0.296939991509163	0.0395000035751358\\
0.297805713941291	0.045387722877249\\
0.298671419688743	0.0512753468919607\\
0.299537142120871	0.057167697166506\\
0.300402847868324	0.0630641066885455\\
0.301268570300451	0.068960649613201\\
0.302134292732579	0.0748571925377508\\
0.302999998480032	0.0807536211172917\\
0.303865720912159	0.0918696321105066\\
0.304731426659612	0.108759951224048\\
0.305597149091739	0.125650594315114\\
0.306462854847936	0.142540913428549\\
0.30732857727132	0.159431556519615\\
0.308194283027517	0.176330775485598\\
0.309060005459644	0.193242438998979\\
0.309925711207097	0.210153759477333\\
0.310791433639224	0.227065422990714\\
0.311657139386677	0.243976762526675\\
0.312522861818805	0.266830706964306\\
0.313388567575001	0.299641242217245\\
0.314254289998385	0.332452387310125\\
0.315119995754582	0.365262922562958\\
0.315985718186709	0.39807408671334\\
0.316851423934162	0.430890167698675\\
0.31771714636629	0.463718502656393\\
0.318582852113742	0.496546189659167\\
0.31944857454587	0.529374524616991\\
0.320314280293322	0.562202230677161\\
0.32118000272545	0.596230597345228\\
0.322045708481647	0.633458318036602\\
0.32291143090503	0.670686781970427\\
0.323777136661227	0.707914502661695\\
0.324642859093355	0.74514296659552\\
0.325508564840807	0.782366723326907\\
0.326374287272935	0.819577273210838\\
0.327239993020387	0.85678709890982\\
0.328105715452515	0.893997648793751\\
0.328971421208712	0.931207493550129\\
0.329837143632095	0.965438975051961\\
0.330702849388292	0.985300472742631\\
0.33156857182042	1.00516237064083\\
0.332434277567872	1.0250238683315\\
0.3333	1.0448857662297\\
0.334165705747452	1.06474305221286\\
0.33503142817958	1.08457013205875\\
0.335897133927033	1.1043968307546\\
0.33676285635916	1.12422391060049\\
0.337628578791288	1.14405099044637\\
0.33849428453874	1.16240887045358\\
0.339359990294937	1.16146237972174\\
0.340225729402996	1.160515850875\\
0.341091435150448	1.15956937920066\\
0.341957140906645	1.15862288846882\\
0.342822846654098	1.15767618810456\\
0.343688585770901	1.15671952066779\\
0.344554291518353	1.15576287228851\\
0.345419997265806	1.15480622390924\\
0.346285703022003	1.15384959458747\\
0.347151442130061	1.15289290809329\\
0.348017147877514	1.14577325482603\\
0.34888285363371	1.13846112080997\\
0.349748559381163	1.13114898679391\\
0.350614298489221	1.12383656691532\\
0.351480004245418	1.11652443289926\\
0.352345709992871	1.1092191595832\\
0.353211415749068	1.10191449610707\\
0.354077154857126	1.09460954676843\\
0.354942860604579	1.08730488329231\\
0.355808566360776	1.08000020075868\\
0.356674272108228	1.07500006545626\\
0.357540011216287	1.07034811067667\\
0.358405716972484	1.06569634647209\\
0.359271422719936	1.06104458226762\\
0.360137128476133	1.05639279900555\\
0.361002867584191	1.05174456043843\\
0.361868573331644	1.04709731286138\\
0.362734279087841	1.04245006528433\\
0.363599984835293	1.03780281770718\\
0.364465723943352	1.03315539861262\\
0.365331429699549	1.03060546701301\\
0.366197135447001	1.02869022638953\\
0.367062841194453	1.02677496670854\\
0.367928580311257	1.02485963079755\\
0.368794286058709	1.02294439017395\\
0.369659991814906	1.02102968316051\\
0.370525697562358	1.01911518577947\\
0.371391436670417	1.01720063122604\\
0.372257142426614	1.015286133845\\
0.373122848174066	1.01337163646407\\
0.373988587282125	1.01229523075545\\
0.374854293038322	1.01163793758439\\
0.375719998785774	1.01098062535593\\
0.376585704533226	1.01032333218487\\
0.37745144365003	1.00966600089881\\
0.378317149397482	1.00900874584275\\
0.379182855144934	1.0083515098442\\
0.380048560901131	1.00769429290315\\
0.38091430000919	1.00703703784709\\
0.381780005756642	1.00637982090604\\
0.382645711512839	1.00598109989345\\
0.383511417260292	1.00578086274209\\
0.38437715636835	1.00558062559083\\
0.385242862124547	1.00538040749708\\
0.386108567872	1.00518017034572\\
0.386974273628196	1.00497995225196\\
0.387840012736255	1.0047797341581\\
0.388705718483707	1.00457951606435\\
0.389571424239904	1.00437929797059\\
0.390437129987357	1.00417907987673\\
0.391302869095415	1.00404514376756\\
0.392168574851612	1.00398760917541\\
0.393034280599065	1.00393007458326\\
0.393899986355262	1.0038725399911\\
0.39476572546332	1.00381500539895\\
0.395631431210773	1.00375747080679\\
0.39649713696697	1.00369991715714\\
0.397362842714422	1.00364238256498\\
0.398228581822481	1.00358482891533\\
0.399094287578677	1.00352729432317\\
0.39995999332613	1.00348431966097\\
0.400825699082327	1.00346690110601\\
0.401691438190385	1.00344948255116\\
0.402557143937838	1.00343204493869\\
0.403422849694035	1.00341462638384\\
0.404288555441487	1.00339718877148\\
0.405154294549546	1.00337975115902\\
0.406020000305743	1.00336231354666\\
0.406885706053195	1.0033448759343\\
0.407751411800647	1.00332743832184\\
0.408617150917451	1.00331287839199\\
0.409482856664903	1.00330637978452\\
0.410348562412355	1.00329986211955\\
0.411214301529158	1.00329336351208\\
0.412080007276611	1.00328686490461\\
0.412945713024063	1.00328036629714\\
0.41381141878026	1.00327384863217\\
0.414677157888319	1.0032673500247\\
0.415542863635771	1.00326085141723\\
0.416408569391968	1.00325433375226\\
0.41727427513942	1.00324834969733\\
0.418140014247479	1.0032451289799\\
0.419005720003676	1.00324188920487\\
0.419871425751128	1.00323866848744\\
0.420737131507325	1.0032354287124\\
0.421602870615384	1.00323220799497\\
0.422468576362836	1.00322896821993\\
0.423334282119033	1.003225728445\\
0.424199987866486	1.00322248866996\\
0.425065726974544	1.00321926795253\\
0.425931432730741	1.0032161044075\\
0.426797138478194	1.00321416054256\\
0.42766284423439	1.00321221667752\\
0.428528583342449	1.00321025375508\\
0.429394289089901	1.00320830989004\\
0.430259994846098	1.0032063660251\\
0.431125700593551	1.00320440310256\\
0.431991439701609	1.00320245923762\\
0.432857145457806	1.00320051537258\\
0.433722851205259	1.00319855245014\\
0.434588556961456	1.0031966085852\\
0.435454296069514	1.00319533173271\\
0.436320001816967	1.00319409299522\\
0.437185707573163	1.00319283520023\\
0.438051413320616	1.00319157740513\\
0.438917152428674	1.00319033866764\\
0.439782858184871	1.00318908087265\\
0.440648563932324	1.00318784213516\\
0.441514269679776	1.00318658434017\\
0.442380008796579	1.00318534560268\\
0.443245714544032	1.00318408780769\\
0.444111420291484	1.00318323022023\\
0.444977126047681	1.00318244886278\\
0.44584286515574	1.00318166750522\\
0.446708570903192	1.00318086709026\\
0.447574276659389	1.0031800857327\\
0.448440015767448	1.00317930437525\\
0.4493057215149	1.00317850396029\\
0.450171427271097	1.00317772260273\\
0.451037133018549	1.00317694124528\\
0.451902872135352	1.00317614083032\\
0.452768577882805	1.00317560722028\\
0.453634283630257	1.00317513078274\\
0.454499989386454	1.00317467340281\\
0.455365728494513	1.00317419696528\\
0.456231434241965	1.00317373958524\\
0.457097139998162	1.00317326314781\\
0.457962845745614	1.00317280576778\\
0.458828584853673	1.00317232933035\\
0.45969429060987	1.00317187195031\\
0.460559996357322	1.00317139551277\\
0.461425702113519	1.00317107153536\\
0.462291441221578	1.00317082378784\\
0.46315714696903	1.00317055698282\\
0.464022852725227	1.0031703092353\\
0.46488855847268	1.00317006148778\\
0.465754297580738	1.00316981374036\\
0.466620003336935	1.00316954693534\\
0.467485709084387	1.00316929918783\\
0.468351414840584	1.00316905144031\\
0.469217153948643	1.00316880369279\\
0.470082859696095	1.00316861311777\\
0.470948565452292	1.00316849877287\\
0.471814271199745	1.00316838442786\\
0.472680010307803	1.00316827008285\\
0.473545716064	1.00316813668034\\
0.474411421811453	1.00316802233533\\
0.475277127558905	1.00316790799032\\
0.476142866675708	1.00316779364532\\
0.47700857242316	1.00316767930031\\
0.477874278179357	1.0031675458978\\
0.47873998392681	1.00316746966779\\
0.479605723034868	1.00316741249529\\
0.480471428791065	1.00316737438028\\
0.481337134538518	1.00316731720778\\
0.482202873646576	1.00316727909278\\
0.483068579402773	1.00316724097788\\
0.483934285150226	1.00316718380537\\
0.484799990897678	1.00316714569037\\
0.485665730014481	1.00316708851787\\
0.486531435761934	1.00316705040286\\
0.487397141509386	1.00316701228786\\
0.488262847265583	1.00316699323036\\
0.489128586373641	1.00316697417286\\
0.489994292121094	1.00316697417286\\
0.490859997877291	1.00316695511536\\
0.491725703624743	1.00316693605786\\
0.492591442732802	1.00316691700035\\
0.493457148488999	1.00316691700035\\
0.494322854236451	1.00316689794285\\
0.495188559992648	1.00316687888535\\
0.496054299100707	1.00316685982785\\
0.496920004848159	1.00316685982785\\
0.497785710604356	1.00316685982785\\
0.498651416351808	1.00316685982785\\
0.499517155459867	1.00316685982785\\
0.500382861216064	1.00316684077035\\
0.501248566963516	1.00316684077035\\
0.502114272719713	1.00316684077035\\
0.502980011827772	1.00316684077035\\
0.503845717575224	1.00316682171285\\
0.504711423331421	1.00316682171285\\
0.505577129078873	1.00316684077035\\
0.506442868186932	1.00316684077035\\
0.507308573943129	1.00316685982785\\
0.508174279690581	1.00316685982785\\
0.509039985446778	1.00316685982785\\
0.509905724554837	1.00316687888535\\
0.510771430302289	1.00316687888535\\
0.511637136058486	1.00316689794285\\
0.512502841805939	1.00316689794285\\
0.513368580913997	1.00316691700035\\
0.514234286670194	1.00316695511536\\
0.515099992417646	1.00316699323036\\
0.515965698165099	1.00316703134536\\
0.516831437281902	1.00316706946037\\
0.517697143029354	1.00316710757537\\
0.518562848776807	1.00316714569037\\
0.51942858789361	1.00316720286288\\
0.520294293641062	1.00316724097788\\
0.521159999388515	1.00316727909278\\
0.522025705144712	1.00316731720778\\
0.52289144425277	1.00316743155279\\
0.523757150000223	1.0031675458978\\
0.52462285575642	1.00316766024281\\
0.525488561503872	1.00316777458781\\
0.526354300611931	1.00316788893282\\
0.527220006368127	1.00316800327783\\
0.52808571211558	1.00316811762284\\
0.528951417871777	1.00316823196785\\
0.529817156979836	1.00316834631286\\
0.530682862727288	1.00316846065787\\
0.531548568483485	1.00316870840528\\
0.532414274230937	1.0031689561528\\
0.533280013338996	1.00316920390032\\
0.534145719095193	1.00316947070534\\
0.535011424842645	1.00316971845286\\
0.535877130598842	1.00316996620027\\
0.536742869706901	1.00317021394779\\
0.537608575454353	1.00317048075281\\
0.53847428121055	1.00317072850033\\
0.539339986958002	1.00317097624785\\
0.540205726066061	1.00317139551277\\
0.541071431822258	1.00317187195031\\
0.54193713756971	1.00317234838785\\
0.542802843325907	1.00317282482528\\
0.543668582433966	1.00317330126282\\
0.544534288181418	1.00317375864274\\
0.545399993937615	1.00317423508028\\
0.546265699685067	1.00317471151782\\
0.547131438793126	1.00317518795525\\
0.547997144549323	1.00317566439278\\
0.548862850296775	1.00317633140523\\
0.549728556044228	1.00317713182029\\
0.550594295161031	1.00317793223525\\
0.551460000908483	1.00317873265031\\
0.552325706655936	1.00317953306526\\
0.553191412412133	1.00318033348022\\
0.554057151520191	1.00318113389528\\
0.554922857267643	1.00318193431024\\
0.55578856302384	1.00318273472519\\
0.556654302131899	1.00318353514025\\
0.557520007879352	1.00318458330273\\
0.558385713635548	1.00318586015522\\
0.559251419383001	1.00318711795021\\
0.560117158499804	1.0031883948027\\
0.560982864247256	1.0031896716552\\
0.561848569994709	1.00319092945019\\
0.562714275750906	1.00319220630268\\
0.563580014858964	1.00319346409767\\
0.564445720606417	1.00319474095016\\
0.565311426362614	1.00319599874515\\
0.566177132110066	1.00319759957517\\
0.567042871218125	1.00319956249761\\
0.567908576974322	1.00320154447765\\
0.568774282721774	1.00320350740009\\
0.569639988477971	1.00320548938014\\
0.570505727586029	1.00320747136008\\
0.571371433333482	1.00320943428263\\
0.572237139089679	1.00321141626257\\
0.573102844837131	1.00321339824251\\
0.57396858394519	1.00321538022255\\
0.574834289701387	1.00321778146753\\
0.575699995448839	1.00322104029996\\
0.576565701205036	1.0032242991325\\
0.577431440313095	1.00322755796493\\
0.578297146060547	1.00323081679747\\
0.579162851816744	1.0032340756299\\
0.580028557564196	1.00323733446244\\
0.580894296672255	1.00324059329487\\
0.581760002428452	1.00324387118491\\
0.582625708175904	1.00324713001734\\
0.583491413923356	1.00325117020734\\
0.58435715304016	1.00325766881481\\
0.585222858787612	1.00326416742228\\
0.586088564543809	1.00327066602975\\
0.586954270291261	1.00327716463722\\
0.58782000939932	1.00328364418708\\
0.588685715155517	1.00329016185205\\
0.589551420902969	1.00329666045952\\
0.590417160011028	1.00330315906699\\
0.591282865767225	1.00330965767446\\
0.592148571514677	1.00331769993944\\
0.59301427726213	1.00333494697678\\
0.593880016378933	1.00335221307173\\
0.594745722126385	1.00336946010908\\
0.595611427873838	1.00338672620402\\
0.596477133630035	1.00340397324137\\
0.597342872738093	1.00342123933632\\
0.598208578485545	1.00343852448866\\
0.599074284241742	1.00345579058361\\
0.599939989989195	1.00347305667846\\
0.600805729097253	1.00349192360342\\
0.60167143485345	1.00354861966551\\
0.602537140600903	1.00360531572771\\
0.6034028463571	1.0036620308474\\
0.604268585465158	1.00371872690949\\
0.605134291212611	1.00377544202919\\
0.605999996968808	1.00383215714878\\
0.60686570271626	1.00388885321098\\
0.607731441824318	1.00394556833068\\
0.608597147580515	1.00400228345027\\
0.609462853327968	1.00405899856996\\
0.610328559084165	1.00424761064639\\
0.611194298192223	1.00444474142511\\
0.612060003939676	1.00464187220395\\
0.612925709695873	1.00483898392528\\
0.613791415443325	1.00503611470412\\
0.614657154551384	1.00523322642545\\
0.615522860307581	1.00543033814678\\
0.616388566055033	1.00562746892551\\
0.61725427181123	1.00582458064684\\
0.618120010919289	1.00602169236818\\
0.618985716666741	1.00659652373718\\
0.619851422422938	1.00724417381335\\
0.62071712817039	1.00789182388941\\
0.621582833917842	1.00853947396557\\
0.622448539674039	1.00918712404163\\
0.623314312142704	1.0098347550603\\
0.624180017890157	1.01048232890635\\
0.625045723646354	1.01112990275251\\
0.625911429393806	1.01177747659856\\
0.626777135141258	1.01242505044472\\
0.627642840897455	1.01398900417285\\
0.628508546644908	1.01587935570143\\
0.629374319113573	1.01776984063264\\
0.630240024869769	1.01966019216122\\
0.631105730617222	1.02155054368992\\
0.631971436364674	1.02344038066607\\
0.632837142120871	1.02533000800971\\
0.633702847868324	1.02721961629584\\
0.63456855362452	1.02910922458198\\
0.635434259371973	1.03099883286811\\
0.636300031840638	1.03461743283139\\
0.63716573758809	1.03922363055367\\
0.638031443344287	1.04382984733356\\
0.638897149091739	1.04843604505584\\
0.639762854847936	1.05304224277812\\
0.640628560595389	1.05764582962302\\
0.641494266351586	1.06224758694788\\
0.642359972099038	1.06684932521525\\
0.643225744567703	1.07145142557503\\
0.644091450315155	1.07605318289989\\
0.644957156071352	1.08210395817108\\
0.645822861818804	1.08941229974467\\
0.646688567575001	1.09672064131826\\
0.647554273322454	1.10402898289185\\
0.648419979078651	1.11133732446543\\
0.649285684826103	1.11864200699906\\
0.650151457294768	1.12594339258514\\
0.65101716304222	1.13324418738878\\
0.651882868798417	1.14054500124993\\
0.65274857454587	1.14784581511107\\
0.653614280302067	1.15246838322584\\
0.654479986049519	1.15360293336646\\
0.655345691796971	1.15473748350718\\
0.656211397553168	1.1558720336479\\
0.657077170021833	1.15700667907602\\
0.657942875769285	1.15814498354421\\
0.658808581525482	1.15928931018233\\
0.659674287272935	1.16043363682046\\
0.660539993020387	1.16157796345858\\
0.661405698776584	1.16272227103921\\
0.662271404524037	1.15696940260623\\
0.663137176992701	1.13741903765872\\
0.664002882748898	1.11787017825363\\
0.664868588496351	1.09832129979113\\
0.665734294243803	1.07877244038603\\
0.6666	1.05923339559345\\
0.667465705747452	1.03971925895326\\
0.668331411503649	1.02020510325547\\
0.669197117251102	1.00069096661518\\
0.670062889719766	0.981175324432484\\
0.670928595475964	0.957567865506845\\
0.671794301223416	0.920436899742355\\
0.672660006970868	0.883305933977971\\
0.673525712727065	0.846174949156086\\
0.674391418474517	0.809043983391597\\
0.675257124230714	0.771916371747259\\
0.676122829978167	0.734803796470199\\
0.676988602446832	0.697688362568238\\
0.677854308194284	0.66057580634868\\
0.678720013950481	0.62346323107162\\
0.679585719697933	0.586891965021347\\
0.68045142545413	0.553901374509614\\
0.681317131201583	0.520910783997776\\
0.682182836957779	0.487920193486043\\
0.683048542705232	0.454929622031706\\
0.683914315173897	0.421935124732491\\
0.684780020921349	0.388927649275732\\
0.685645726677546	0.355920173819079\\
0.686511432424998	0.322912698362426\\
0.687377138181195	0.289905222905667\\
0.688242843928648	0.257379883138626\\
0.6891085496761	0.24029130885377\\
0.689974255432297	0.223202753626415\\
0.690840027900962	0.20611286437417\\
0.691705733648414	0.189024290089313\\
0.692571439404611	0.171935715804457\\
0.693437145152064	0.154826406959808\\
0.694302850908261	0.137716678850022\\
0.695168556655713	0.120606950740341\\
0.696034262403165	0.103497203573158\\
0.696899968159362	0.0863874754634776\\
0.697765740628027	0.0796191281491814\\
0.698631446375479	0.0736385797650621\\
0.699497152131676	0.0676580504384443\\
0.700362857879129	0.0616775020544308\\
0.701228563626581	0.055696972727813\\
0.702094269382778	0.0497085535963303\\
0.70295997513023	0.0437190481873701\\
0.703825747598895	0.0377290663407675\\
0.704691453355092	0.0317395609318072\\
0.705557159102545	0.0257500555227412\\
0.706422864849997	0.0233216154849033\\
0.707288570606194	0.0216313677050617\\
0.708154276353646	0.0199411008677186\\
0.709019982109843	0.018250853087877\\
0.709885687857295	0.0165605862505339\\
0.71075146032596	0.0148684327206518\\
0.711617166073413	0.0131758980408463\\
0.71248287182961	0.0114833633610408\\
0.713348577577062	0.0097908286811295\\
0.714214283333259	0.00809829400132398\\
0.715079989080711	0.00730847497609785\\
0.715945694836908	0.00685719337881401\\
0.716811400584361	0.0064058927240287\\
0.717677173053026	0.00595457301174193\\
0.718542878800478	0.00550327235695663\\
0.719408584556675	0.00505166678214792\\
0.720274290304127	0.00459988968982606\\
0.721139996060324	0.00414813165511145\\
0.722005701807777	0.00369635456278958\\
0.722871407563974	0.00324457747046772\\
0.723737113311426	0.00299366642705545\\
0.724602885780091	0.00286260800028967\\
0.725468591527543	0.00273156863113113\\
0.72633429728374	0.00260052926186681\\
0.727200003031192	0.00246948989260248\\
0.728065708787389	0.00233837429343809\\
0.728931414534842	0.00220722057927079\\
0.729797120282294	0.00207604780749622\\
0.730662826038491	0.00194489409332891\\
0.731528598507156	0.00181372132155435\\
0.732394304254608	0.00172563755709502\\
0.733260010010805	0.00167646920744805\\
0.734125715758258	0.00162730085769529\\
0.73499142150571	0.00157811345054685\\
0.735857127261907	0.00152894510079409\\
0.736722833009359	0.00147975769364565\\
0.737588605478024	0.0014305321713885\\
0.738454311234221	0.00138132570673861\\
0.739320016981673	0.00133210018448146\\
0.740185722729126	0.0012828746623301\\
0.741051428485323	0.00124336846497241\\
0.741917134232775	0.00121705005767454\\
0.742782839988972	0.0011907125928752\\
0.743648545736424	0.00116439418547154\\
0.744514318205089	0.0011380567206722\\
0.745380023952542	0.00111171925576708\\
0.746245729708738	0.00108536273346628\\
0.747111435456191	0.00105898715366402\\
0.747977141212388	0.00103263063125744\\
0.74884284695984	0.00100627410895664\\
0.749708552716037	0.000982528464038809\\
0.75057425846349	0.000964252321723295\\
0.751440030932154	0.000945976179301991\\
0.752305736679607	0.000927700036880687\\
0.753171442435804	0.000909423894565173\\
0.754037148183256	0.000891147752143869\\
0.754902853939453	0.000872852552221103\\
0.755768559686905	0.000854538294902665\\
0.756634265443102	0.000836243094979898\\
0.757499971190555	0.000817947895057132\\
0.75836574365922	0.000800529340201632\\
0.759231449406672	0.000786236215268583\\
0.760097155162869	0.000771943090335534\\
0.760962860910321	0.000757649965402484\\
0.761828566666518	0.000743337783073763\\
0.76269427241397	0.000729044658140714\\
0.763559978161423	0.000714732475706202\\
0.76442568391762	0.000700420293271691\\
0.765291456386285	0.000686089053335717\\
0.766157162133737	0.000671776871006995\\
0.767022867889934	0.000657788665991553\\
0.767888573637386	0.000646068303650127\\
0.768754279384839	0.000634328883701448\\
0.769619985141036	0.000622608521254232\\
0.770485690888488	0.000610888158807016\\
0.771351463357153	0.0005991677963598\\
0.77221716911335	0.000587428376411121\\
0.773082874860802	0.000575708014069695\\
0.773948580608254	0.000563968594121016\\
0.774814286364452	0.000552229174172338\\
0.775679992111904	0.000540527869226584\\
0.776545697868101	0.000530732314321272\\
0.777411403615553	0.00052093675931017\\
0.778277176084218	0.000511141204404858\\
0.779142881840415	0.000501345649499546\\
0.780008587587867	0.000491531036986982\\
0.78087429333532	0.00048173548208167\\
0.781739999091517	0.000471920869674896\\
0.782605704838969	0.000462106257162331\\
0.783471410595166	0.000452291644755557\\
0.784337116342618	0.000442496089850245\\
0.785202888811283	0.000434091732340102\\
0.786068594558736	0.000425820777445986\\
0.786934300314932	0.000417549822446079\\
0.787800006062385	0.000409259810050501\\
0.788665711818582	0.000400988855050594\\
0.789531417566034	0.000392717900156478\\
0.790397123322231	0.000384427887655109\\
0.791262829069683	0.000376156932760993\\
0.792128601538348	0.000367866920259624\\
0.792994307285801	0.000359576907864045\\
0.793860013041998	0.000352335057837314\\
0.79472571878945	0.000345302840432458\\
0.795591424545647	0.000338270622921812\\
0.796457130293099	0.000331238405516957\\
0.797322836040552	0.000324206188006311\\
0.798188541796749	0.000317173970601455\\
0.799054314265413	0.000310122695589347\\
0.799920020012866	0.000303090478184492\\
0.800785725769063	0.000296058260673846\\
0.801651431516515	0.00028902604326899\\
0.802517137272712	0.000282718010813913\\
0.803382843020164	0.000276714898276442\\
0.804248548767617	0.000270711785844761\\
0.805114254523814	0.000264727730914543\\
0.805980026992479	0.000258724618482863\\
0.806845732739931	0.00025270244844393\\
0.807711438496128	0.00024669933601225\\
0.80857714424358	0.000240696223580569\\
0.809442849991033	0.000234693111043098\\
0.81030855574723	0.000228689998611418\\
0.811174261494682	0.00022320143861343\\
0.812040033963347	0.000218055913641764\\
0.812905739719544	0.000212910388670098\\
0.813771445466996	0.000207783921199894\\
0.814637151214449	0.000202638396228228\\
0.815502856970646	0.000197492871256562\\
0.816368562718098	0.000192328288783433\\
0.817234268474295	0.000187182763917557\\
0.818099974221747	0.000182037238945891\\
0.818965746690412	0.000176891713974225\\
0.819831452437864	0.000172127338926015\\
0.820697158194061	0.000167705999009917\\
0.821562863941514	0.000163284658988029\\
0.822428569697711	0.000158863319071931\\
0.823294275445163	0.000154441979050043\\
0.82415998120136	0.000150020639133945\\
0.825025686948812	0.000145599299112057\\
0.825891459417477	0.000141177959090169\\
0.82675716516493	0.000136737561672609\\
0.827622870921127	0.000132316221650721\\
0.828488576668579	0.000128161686755095\\
0.829354282424776	0.000124350186780002\\
0.830219988172228	0.000120538686804908\\
0.831085693928425	0.000116727186829814\\
0.831951399675877	0.00011291568685472\\
0.832817172144542	0.000109123244381089\\
0.833682877891995	0.000105311744405995\\
0.834548583648192	0.000101500244430901\\
0.835414289395644	9.76887444558074e-05\\
0.836279995151841	9.38772443749232e-05\\
0.837145700899293	9.02372619129904e-05\\
0.838011406646746	8.69403144773793e-05\\
0.838877112402943	8.36624244374402e-05\\
0.839742884871607	8.03845345032915e-05\\
0.84060859061906	7.70875870676805e-05\\
0.841474296375257	7.38096970277414e-05\\
0.842340002122709	7.05318070935927e-05\\
0.843205707870162	6.72348595521913e-05\\
0.844071413626359	6.39569696180426e-05\\
0.844937119373811	6.06600220766412e-05\\
0.845802891842476	5.74774196498041e-05\\
0.846668597598673	5.46378521434985e-05\\
0.847534303346125	5.18173421386552e-05\\
0.848400009093577	4.897777473814e-05\\
0.849265714849774	4.61382072318344e-05\\
0.850131420597227	4.33176972269911e-05\\
0.850997126353424	4.04781297206854e-05\\
0.851862832100876	3.76385622143798e-05\\
0.852728604569541	3.47989948138646e-05\\
0.853594310316993	3.1959427307559e-05\\
0.85446001607319	2.91770323056403e-05\\
0.855325721820642	2.67376723300435e-05\\
0.856191427576839	2.42983123544467e-05\\
0.857057133324292	2.18398948773876e-05\\
0.857922839080489	1.94005349017908e-05\\
0.858788544827941	1.6961174926194e-05\\
0.859654317296606	1.45218149505972e-05\\
0.860520023044058	1.20633973677477e-05\\
0.861385728800255	9.62403739215092e-06\\
0.862251434547708	7.18467741655412e-06\\
0.863117140303905	4.74531744095732e-06\\
0.863982846051357	2.64899249168237e-06\\
0.864848551807554	5.33609935154713e-07\\
0.865714257555006	-1.56271501412024e-06\\
0.866580030023671	-3.6590399633952e-06\\
0.867445735771123	-5.77442251992285e-06\\
0.868311441527321	-7.87074746919781e-06\\
0.869177147274773	-9.96707241847277e-06\\
0.87004285303097	-1.20824549750004e-05\\
0.870908558778422	-1.41787799242754e-05\\
0.871774264525874	-1.62941623750127e-05\\
0.872639970282072	-1.81236824096054e-05\\
0.873505742750736	-1.99150874412736e-05\\
0.874371448498189	-2.17255498686137e-05\\
0.875237154254386	-2.35169549002818e-05\\
0.876102860001838	-2.53274173276219e-05\\
0.87696856574929	-2.71378798607524e-05\\
0.877834271505487	-2.89292847866301e-05\\
0.87869997725294	-3.07397473197606e-05\\
0.879565749721605	-3.2550209852891e-05\\
0.880431455477801	-3.43416147787688e-05\\
0.881297161225254	-3.59424447958137e-05\\
0.882162866972706	-3.74670448070093e-05\\
0.883028572728903	-3.90107023196672e-05\\
0.883894278476355	-4.05543597265348e-05\\
0.884759984232552	-4.20789597377303e-05\\
0.885625689980005	-4.36226172503883e-05\\
0.886491462448669	-4.51662747630462e-05\\
0.887357168204867	-4.66908747742418e-05\\
0.888222873952319	-4.82345321811093e-05\\
0.889088579699771	-4.97781896937672e-05\\
0.889954285455968	-5.11312721918019e-05\\
0.89081999120342	-5.24462396869119e-05\\
0.891685696959618	-5.37421496805596e-05\\
0.89255140270707	-5.50380596742073e-05\\
0.893417175175735	-5.6333969667855e-05\\
0.894282880923187	-5.76298796615027e-05\\
0.895148586679384	-5.89257896551504e-05\\
0.896014292426836	-6.02407571502604e-05\\
0.896879998183033	-6.15366671439081e-05\\
0.897745703930486	-6.28325771375558e-05\\
0.898611409686683	-6.39950846209673e-05\\
0.899477115434135	-6.50813620985294e-05\\
0.9003428879028	-6.61676395760915e-05\\
0.901208593650252	-6.72539170536536e-05\\
0.902074299406449	-6.83401946370061e-05\\
0.902940005153902	-6.94264721145683e-05\\
0.903805710910099	-7.04936920906681e-05\\
0.904671416657551	-7.15799695682302e-05\\
0.905537122405003	-7.26662470457923e-05\\
0.9064028281612	-7.37525245233544e-05\\
0.907268600629865	-7.47435145993953e-05\\
0.908134306377318	-7.56201595608719e-05\\
0.909000012133514	-7.65158620238108e-05\\
0.909865717880967	-7.73925070910777e-05\\
0.910731423637164	-7.82882095540166e-05\\
0.911597129384616	-7.91648545154931e-05\\
0.912462835132068	-8.0060556978432e-05\\
0.913328540888265	-8.0937202045699e-05\\
0.91419431335693	-8.18329045086378e-05\\
0.915060019104383	-8.27095494701144e-05\\
0.915925724860579	-8.35290220329943e-05\\
0.916791430608032	-8.423414948131e-05\\
0.917657136355484	-8.4939277035416e-05\\
0.918522842111681	-8.56444044837316e-05\\
0.919388547859133	-8.63495320378376e-05\\
0.920254320327798	-8.70356019846909e-05\\
0.921120026083995	-8.77407294330066e-05\\
0.921985731831448	-8.84458569871126e-05\\
0.9228514375789	-8.91509844354282e-05\\
0.923717143335097	-8.98561119895342e-05\\
0.924582849082549	-9.05040669334629e-05\\
0.925448554838746	-9.1037676974408e-05\\
0.926314260586199	-9.15522294081004e-05\\
0.927180033054864	-9.20667819475831e-05\\
0.928045738802316	-9.26003919885282e-05\\
0.928911444558513	-9.31149444222206e-05\\
0.929777150305965	-9.36485544631657e-05\\
0.930642856062162	-9.41631068968581e-05\\
0.931508561809615	-9.46967169378032e-05\\
0.932374267565811	-9.5211269477286e-05\\
0.933239973313264	-9.56877069080537e-05\\
0.934105745781929	-9.60116844329132e-05\\
0.934971451529381	-9.63166044563104e-05\\
0.935837157285578	-9.66215244797076e-05\\
0.936702863033031	-9.69455018987767e-05\\
0.937568568789227	-9.72504219221739e-05\\
0.93843427453668	-9.75553419455711e-05\\
0.939299980292877	-9.78793194704306e-05\\
0.940165686040329	-9.81842393880375e-05\\
0.941031458508994	-9.8508216912897e-05\\
0.941897164256446	-9.85844469187463e-05\\
0.942762870012643	-9.66786968783042e-05\\
0.943628575760096	-9.47729469436525e-05\\
0.944494281516292	-9.28481394017481e-05\\
0.945359987263745	-9.09423894670964e-05\\
0.946225693011197	-8.9017581925192e-05\\
0.947091398767394	-8.71118319905403e-05\\
0.947957171236059	-8.52060819500982e-05\\
0.948822876983511	-8.32812745139841e-05\\
0.949688582739708	-8.1375524473542e-05\\
0.950554288487161	-7.9450717037428e-05\\
};
\addlegendentry{$100 \times 100$-LBM};

\addplot [color=red,densely dashed]
table[row sep=crcr]{%
0.0746453347767276	0\\
0.0755133029634175	-1.45190398749206e-06\\
0.0763812721900561	-2.90380818708115e-06\\
0.077249240376746	-4.39392017982556e-06\\
0.0781172096033411	-5.84582437941464e-06\\
0.0789851777900746	-7.2977283669067e-06\\
0.0798531459767645	-7.2977283669067e-06\\
0.0807211162433518	-7.25952036165436e-06\\
0.0815890844298672	-7.25952036165436e-06\\
0.0824570526168189	-7.22131235640201e-06\\
0.0833250208033344	-7.18310435114967e-06\\
0.0841929910699216	-7.10668834064498e-06\\
0.0850609592564371	-6.99206432488795e-06\\
0.0859289274433887	-6.91564831438326e-06\\
0.0867968956299042	-6.80102429862623e-06\\
0.0876648658964914	-6.72460828812154e-06\\
0.088532834083443	-6.57177626711216e-06\\
0.0894008022699585	-6.45715225135513e-06\\
0.090268770456474	-6.30432023034575e-06\\
0.0911367407230612	-6.15148820933637e-06\\
0.0920047089100129	-6.03686419357934e-06\\
0.0928726770965283	-5.84582437941464e-06\\
0.0937406452834799	-5.69299235840526e-06\\
0.094608615549631	-5.54016033739588e-06\\
0.0954765837365827	-5.34912031113416e-06\\
0.0963445519230981	-5.19628829012479e-06\\
0.0972125201100498	-4.96704025861072e-06\\
0.098080490376637	-4.776000232349e-06\\
0.0989484564835169	-4.58496020608728e-06\\
0.099816426749668	-4.39392017982556e-06\\
0.100684397016255	-4.16467214831149e-06\\
0.101552363123135	-3.93542411679742e-06\\
0.102420333389722	-3.70617608528336e-06\\
0.10328830365631	-3.47692805376929e-06\\
0.104156269763189	-3.2094722290999e-06\\
0.105024240029777	-2.98022419758584e-06\\
0.105892206136657	-2.71276816081943e-06\\
0.106760176403244	-2.44531212405302e-06\\
0.107628146669831	-2.17785608728661e-06\\
0.108496112776711	-1.9104000505202e-06\\
0.109364083042862	-1.64294401375379e-06\\
0.110232053309449	-1.33727997173503e-06\\
0.111100019416329	-1.03161592971628e-06\\
0.111967989682916	-7.25952099794541e-07\\
0.112835955789796	-4.20288057775787e-07\\
0.113703926056383	-1.14624015757033e-07\\
0.114571896322971	2.29248031514066e-07\\
0.115439862429851	5.73120078785164e-07\\
0.116307832696438	9.16992126056263e-07\\
0.117175802963025	1.26086417332736e-06\\
0.118043769069905	1.6429442258508e-06\\
0.118911739336928	1.98681606102488e-06\\
0.119779705444244	2.36889611354833e-06\\
0.120647675708215	2.78918417132411e-06\\
0.121515645976546	3.17126422384756e-06\\
0.122383612083863	3.553344276371e-06\\
0.123251582347833	3.97363233414679e-06\\
0.124119552616165	4.39392017982556e-06\\
0.124987518723481	4.81420823760134e-06\\
0.125855488987451	5.23449629537713e-06\\
0.126723455094767	5.65478435315292e-06\\
0.127591425363099	6.11328041618105e-06\\
0.128459395631431	6.60998448446152e-06\\
0.129327361734385	7.06848033539264e-06\\
0.130195332002717	7.52697639842077e-06\\
0.131063302271049	7.9854724614489e-06\\
0.131931272535019	8.52038453498172e-06\\
0.132799238642335	9.0170886032622e-06\\
0.133667204749651	9.51379245944565e-06\\
0.134535179174637	1.00487045329785e-05\\
0.135403145281953	1.05454086012589e-05\\
0.136271111389269	1.11185286800441e-05\\
0.137139077496586	1.16534407535769e-05\\
0.138007051921572	1.22265606202651e-05\\
0.138875018028888	1.27996806990502e-05\\
0.139742984136204	1.33728007778354e-05\\
0.14061095856119	1.39459208566206e-05\\
0.141478924668506	1.45572487285611e-05\\
0.142346890775822	1.51685768125986e-05\\
0.143214865200808	1.57799048966361e-05\\
0.144082831308124	1.63912329806736e-05\\
0.14495079741544	1.70407690699634e-05\\
0.145818771840426	1.77285129524086e-05\\
0.146686737947742	1.83780490416985e-05\\
0.147554704055058	1.90657931362407e-05\\
0.148422678484406	1.97153290134335e-05\\
0.14929064458736	2.0441281113228e-05\\
0.150158610694676	2.11290252077702e-05\\
0.151026576801992	2.18549773075648e-05\\
0.15189455123134	2.25809291952623e-05\\
0.152762517334295	2.33068812950568e-05\\
0.153630483441611	2.40710414001037e-05\\
0.154498457870958	2.48734092983059e-05\\
0.155366423973913	2.56375694033528e-05\\
0.156234390081229	2.64399375136521e-05\\
0.157102364510577	2.72040976186989e-05\\
0.157970330617893	2.80446735221535e-05\\
0.158838296720847	2.88852496377051e-05\\
0.159706271150195	2.97258257532566e-05\\
0.160574237257511	3.05664016567112e-05\\
0.161442203364827	3.14451857775151e-05\\
0.162310177789813	3.2323969898319e-05\\
0.163178143897129	3.32409618122783e-05\\
0.164046110004445	3.41579539383345e-05\\
0.164914076111761	3.50749458522938e-05\\
0.165782050536747	3.59919379783501e-05\\
0.166650016644063	3.69471381096587e-05\\
0.167517982751379	3.79405460341226e-05\\
0.168385957176365	3.89339541706835e-05\\
0.169253923283681	3.99273623072445e-05\\
0.170121889390997	4.09207702317084e-05\\
0.170989863815983	4.19523863735217e-05\\
0.1718578299233	4.30222103084903e-05\\
0.172725796030616	4.4092034455556e-05\\
0.173593770455602	4.51618586026216e-05\\
0.174461736562918	4.62698905428426e-05\\
0.175329702670234	4.73779226951606e-05\\
0.17619767709522	4.85241626406339e-05\\
0.177065643202536	4.96704027982042e-05\\
0.177933609309852	5.08548507489299e-05\\
0.178801575417168	5.20010909065002e-05\\
0.179669549842154	5.31855388572259e-05\\
0.18053751594947	5.44464030305532e-05\\
0.181405482056786	5.57072669917836e-05\\
0.182273456481772	5.69681311651109e-05\\
0.183141422589088	5.82289951263413e-05\\
0.184009388696404	5.9528067304921e-05\\
0.18487736312139	6.0865347276656e-05\\
0.185745329228706	6.22026274604881e-05\\
0.186613295336023	6.35781154374754e-05\\
0.187481269761009	6.49153956213075e-05\\
0.188349235868325	6.63290916035472e-05\\
0.189217201975641	6.77809958031363e-05\\
0.190085168082957	6.92328997906283e-05\\
0.190953142507943	7.07230119954698e-05\\
0.191821108615259	7.21749159829618e-05\\
0.192689074722575	7.36650279757062e-05\\
0.193557049147561	7.52697641963047e-05\\
0.194425015254877	7.68362921995538e-05\\
0.195292981362193	7.84410284201523e-05\\
0.196160955787179	8.00075564234014e-05\\
0.197028921894495	8.16122924319028e-05\\
0.197896888001811	8.33316526682583e-05\\
0.198764862426797	8.50510126925168e-05\\
0.199632828534113	8.67703727167752e-05\\
0.20050079464143	8.84897329531307e-05\\
0.201368769066416	9.02090929773892e-05\\
0.202236726856062	9.20812850226571e-05\\
0.203104701281048	9.39152692747696e-05\\
0.203972675710395	9.57874613200374e-05\\
0.20484063349568	9.76214453600529e-05\\
0.205708607920666	9.95318454105731e-05\\
0.206576582350014	0.000101518661683695\\
0.207444540135298	0.000103543685749972\\
0.208312514560284	0.000105530501810997\\
0.209180488989632	0.000107555525877274\\
0.210048446774916	0.000109580549943552\\
0.210916421204264	0.000111758406242935\\
0.21178439562925	0.000113936262330222\\
0.212652353414534	0.000116114118417508\\
0.213520327843882	0.000118291974504795\\
0.214388302268868	0.000120508038597334\\
0.215256260054153	0.00012283872670563\\
0.2161242344835	0.000125207622819178\\
0.216992208908486	0.000127576518932727\\
0.217860166693771	0.000129945415046275\\
0.218728141123118	0.00013231431137192\\
0.219596115548104	0.00013487424751173\\
0.220464073337751	0.00013743418365154\\
0.221332047762737	0.00013999411979135\\
0.222200022187723	0.000142554055931161\\
0.223067979977369	0.000145152200076223\\
0.223935954402355	0.00014794138403545\\
0.224803912187639	0.000150730568206774\\
0.225671886616987	0.000153519752378098\\
0.226539861041973	0.00015627072854417\\
0.227407818827257	0.000159098120720746\\
0.228275793256605	0.000162116552923585\\
0.229143767681591	0.000165173193131675\\
0.230011725471237	0.000168191625334513\\
0.230879699896223	0.000171210057325254\\
0.231747674321209	0.000174266697533345\\
0.232615632110855	0.00017755258577295\\
0.233483606535841	0.000180876682017807\\
0.234351580960827	0.000184162570045314\\
0.235219538750474	0.000187486666290171\\
0.23608751317546	0.000190810762535028\\
0.236955487600446	0.000194402314604554\\
0.237823445390092	0.000197993866886178\\
0.238691419815078	0.000201623627173053\\
0.239559394240064	0.00020521517924258\\
0.24042735202971	0.000208844939529455\\
0.241295326454696	0.000212780363646253\\
0.242163300879682	0.000216715787975147\\
0.243031258669328	0.000220689420097197\\
0.243899233094314	0.000224624844426091\\
0.2447672075193	0.000228598476548141\\
0.245635165308946	0.000232915980717462\\
0.246503139733932	0.000237271693104132\\
0.24737111416328	0.000241627405278706\\
0.248239071948564	0.000245944909448026\\
0.24910704637355	0.000250300621834697\\
0.249975020802898	0.000255114830072298\\
0.250842978588183	0.000259929038309899\\
0.251710953013169	0.000264743246547501\\
0.252578910802815	0.000269557454785102\\
0.253446885227801	0.000274371663022703\\
0.254314859652787	0.000279797199344342\\
0.255182817442433	0.000285222735665981\\
0.256050791867419	0.00029064827198762\\
0.256918766296767	0.000296073808309259\\
0.257786724082051	0.000301499344630898\\
0.258654698507037	0.000307727248850739\\
0.259522672936385	0.000314031569293181\\
0.260390630721669	0.000320335889523527\\
0.261258605146655	0.00032664020996597\\
0.262126579576003	0.000332944530196316\\
0.262994537361287	0.000340586130610493\\
0.263862511786274	0.000348342355040428\\
0.264730486215621	0.000356098579470363\\
0.265598444000906	0.00036389301190555\\
0.266466418430253	0.000371649236335485\\
0.267334392855239	0.000381888980894725\\
0.268202350640524	0.000392396181490732\\
0.269070325069871	0.000402941590091991\\
0.269938299494857	0.00041348699869325\\
0.270806257280142	0.000424032407294509\\
0.27167423170949	0.000439659480170135\\
0.272542206134476	0.000456088920943964\\
0.273410163924122	0.000472480153924638\\
0.274278138349108	0.000488909594698467\\
0.275146112774094	0.00050530082767914\\
0.27601407056374	0.000532925213143518\\
0.276882044988726	0.00056257462288627\\
0.277750019413712	0.000592262240422177\\
0.278617977203358	0.000621949858170182\\
0.279485951628344	0.000651637475706089\\
0.280353909413629	0.000706695206608583\\
0.281221883842976	0.000767369514071074\\
0.282089858267962	0.000828005613316216\\
0.282957816057609	0.000888718128571863\\
0.283825790482595	0.000949392436034354\\
0.284693764907581	0.00106848677843735\\
0.285561722697227	0.00120274969786504\\
0.286429697122213	0.00133701261729274\\
0.287297671547199	0.00147131374451359\\
0.288165629336845	0.00160561487194653\\
0.289033603761831	0.00187498128670537\\
0.289901578186817	0.00218492459964865\\
0.290769535976463	0.00249494432860243\\
0.291637510401449	0.00280504047356672\\
0.292505484826435	0.003115136618531\\
0.293373442616081	0.0037365133566224\\
0.294241417041067	0.00446517816434221\\
0.295109391466053	0.00519395759628987\\
0.295977349255699	0.00592292806826379\\
0.296845323680685	0.00665193674803087\\
0.297713298105671	0.00809046802679521\\
0.298581255895318	0.00980684789663601\\
0.299449230320304	0.0115234188067152\\
0.30031720474529	0.0132406392526715\\
0.301185162534936	0.0149577832826174\\
0.302053136959922	0.0182538729989646\\
0.302921111389269	0.0222479464975713\\
0.303789069174554	0.0262422492442094\\
0.30465704359954	0.0302381185188509\\
0.305525001389186	0.0342339113774818\\
0.306392975814172	0.0415825328358056\\
0.307260950239158	0.0505949599529849\\
0.308128908028804	0.0596078837742326\\
0.30899688245379	0.0686243991475497\\
0.309864856878776	0.077640914521079\\
0.310732814668422	0.0931688758187795\\
0.311600789093408	0.11230913625842\\
0.312468763522756	0.131450466521995\\
0.313336721308041	0.150598368561837\\
0.314204695733027	0.169746652681732\\
0.315072670162374	0.199594400043159\\
0.315940627947659	0.236052437430496\\
0.316808602372645	0.272512499841689\\
0.317676576801992	0.308983795405788\\
0.318544534587277	0.345454403225582\\
0.319412509016625	0.394741044770885\\
0.320280483441611	0.452824811341588\\
0.321148441226895	0.510908386872476\\
0.322016415656243	0.569004074339756\\
0.322884390081229	0.627099723599243\\
0.323752347866513	0.692397160964747\\
0.324620322295861	0.763177790502334\\
0.325488296720847	0.83395834362391\\
0.326356254506131	0.904737100969452\\
0.327224228935479	0.975517233802971\\
0.328092203360465	1.03955495333944\\
0.328960161150111	1.09791060805304\\
0.329828135575097	1.15626687409472\\
0.330696110000083	1.21460541162345\\
0.331564067789729	1.27294287932803\\
0.332432042214716	1.31311618642255\\
0.3333	1.33635826692649\\
0.334167974429348	1.35960069130248\\
0.335035948854334	1.38281992342118\\
0.335903906639618	1.40603865883603\\
0.336771881068966	1.41265666687816\\
0.337639855493952	1.40216486412799\\
0.338507813283598	1.39167329062586\\
0.339375787708584	1.38116937593888\\
0.34024376213357	1.37066519379607\\
0.341111736558556	1.35367207024207\\
0.341979694348202	1.32928363505135\\
0.342847652133487	1.30489519986063\\
0.343715643198174	1.28050592409401\\
0.34458360098782	1.2561175653193\\
0.345451558777466	1.23299717730191\\
0.346319549837792	1.21147529746813\\
0.347187507627438	1.18995425821046\\
0.348055465417085	1.16843776570478\\
0.348923456481772	1.14692077649524\\
0.349791414267057	1.12873670951615\\
0.350659372056703	1.11520935741582\\
0.35152736312139	1.10168150861142\\
0.352395320906675	1.08815813014342\\
0.353263278696321	1.07463521017128\\
0.354131269761009	1.06363715139352\\
0.354999227546293	1.05655686473402\\
0.355867185335939	1.04947661628253\\
0.356735176400627	1.04239846927112\\
0.357603134185911	1.03532089537978\\
0.358471091975557	1.02961766332369\\
0.359339083040245	1.02628634582926\\
0.360207040825529	1.02295518116706\\
0.361074998615176	1.01962523916082\\
0.361942989679863	1.01629541177859\\
0.362810947465148	1.01360060139106\\
0.363678905254794	1.0121289819825\\
0.364546896319481	1.01065728615793\\
0.365414854109127	1.00918623986946\\
0.366282811894412	1.007715308205\\
0.367150802959099	1.00651160330721\\
0.368018760748746	1.00588495386482\\
0.36888671853403	1.00525834263065\\
0.369754709598718	1.00463192243629\\
0.370622667388364	1.00400557865794\\
0.371490625173648	1.00348564416552\\
0.372358616238336	1.00322437784724\\
0.373226574027982	1.00296311152895\\
0.374094531813266	1.00270192162668\\
0.374962489602913	1.00244080814042\\
0.3758304806676	1.00222053900838\\
0.376698438452885	1.00211283065048\\
0.377566396242531	1.00200516050059\\
0.378434387307218	1.0018975285587\\
0.379302345092503	1.00178989661682\\
0.380170302882149	1.00169762429177\\
0.381038293946836	1.00165349404931\\
0.381906251736483	1.00160936380685\\
0.382774209521767	1.00156523356438\\
0.383642200586455	1.00152114153014\\
0.384510158376101	1.00148266607203\\
0.385378116161385	1.00146455547903\\
0.386246107226073	1.00144648309403\\
0.387114065015719	1.00142841070903\\
0.387982022801003	1.00141033832403\\
0.388850013865691	1.0013943291711\\
0.389717971655337	1.00138687861071\\
0.390585929440622	1.00137938984232\\
0.391453920505309	1.00137193928193\\
0.392321878294955	1.00136448872154\\
0.39318983608024	1.00135776411304\\
0.394057827144927	1.00135463105683\\
0.394925784934573	1.00135149800082\\
0.395793742719858	1.0013483649446\\
0.396661733784546	1.00134523188838\\
0.397529691574192	1.0013423662882\\
0.398397649359476	1.00134099080022\\
0.399265640424164	1.00133961531203\\
0.40013359821381	1.00133823982406\\
0.401001556003456	1.00133686433587\\
0.401869547068143	1.0013355652639\\
0.402737504853428	1.00133491572781\\
0.403605462643074	1.00133426619172\\
0.404473453707762	1.00133361665585\\
0.405341411493046	1.00133296711976\\
0.406209369282692	1.00133231758367\\
0.40707736034738	1.00133197371162\\
0.407945318132664	1.00133159163157\\
0.40881327592231	1.00133124775973\\
0.409681266986998	1.00133090388768\\
0.410549224772283	1.00133056001564\\
0.411417182561929	1.00133033076761\\
0.412285173626616	1.00133010151957\\
0.413153131411901	1.00132987227154\\
0.414021089201547	1.00132964302351\\
0.414889080266234	1.00132941377548\\
0.415757038051519	1.00132926094346\\
0.416624995841165	1.00132906990343\\
0.417492986905853	1.00132891707162\\
0.418360944691137	1.0013287642396\\
0.419228902480783	1.00132857319958\\
0.420096893545471	1.00132845857556\\
0.420964851335117	1.00132830574354\\
0.421832809120401	1.00132819111952\\
0.422700800185089	1.0013280382875\\
0.423568757974735	1.00132792366349\\
0.42443671576002	1.00132780903947\\
0.425304706824707	1.00132769441546\\
0.426172664614353	1.00132757979144\\
0.427040622399638	1.00132746516742\\
0.427908580189284	1.00132735054341\\
0.428776571253971	1.0013272741274\\
0.429644529039256	1.00132715950338\\
0.430512486828902	1.00132708308737\\
0.43138047789359	1.00132696846336\\
0.432248435678874	1.00132689204735\\
0.43311639346852	1.00132681563133\\
0.433984384533208	1.00132670100732\\
0.434852342318492	1.00132662459131\\
0.435720300108138	1.0013265481753\\
0.436588291172826	1.00132647175929\\
0.437456248962472	1.00132639534349\\
0.438324206747757	1.00132631892748\\
0.439192197812444	1.00132624251147\\
0.44006015560209	1.00132616609546\\
0.440928113387375	1.00132612788745\\
0.441796104452062	1.00132605147144\\
0.442664062241708	1.00132597505543\\
0.443532020026993	1.00132593684743\\
0.44440001109168	1.00132586043142\\
0.445267968881327	1.00132582222341\\
0.446135926666611	1.0013257458074\\
0.447003917731299	1.00132570759939\\
0.447871875520945	1.00132566939139\\
0.448739833306229	1.00132559297538\\
0.449607824370917	1.00132555476737\\
0.450475782160563	1.00132551655937\\
0.451343739945847	1.00132547835136\\
0.452211731010535	1.00132540193535\\
0.453079688800181	1.00132536372735\\
0.453947646589827	1.00132532551934\\
0.454815637650153	1.00132528731134\\
0.455683595439799	1.00132524910333\\
0.456551553229445	1.00132521089533\\
0.457419544294133	1.00132517268732\\
0.458287502079417	1.00132513447932\\
0.459155459869064	1.00132513447932\\
0.460023450933751	1.00132509627131\\
0.460891408719036	1.00132505806331\\
0.461759366508682	1.0013250198553\\
0.462627357573369	1.00132498164729\\
0.463495315358654	1.00132498164729\\
0.4643632731483	1.00132494343929\\
0.465231264212987	1.00132494343929\\
0.466099221998272	1.00132490523128\\
0.466967179787918	1.00132486702328\\
0.467835170852606	1.00132486702328\\
0.46870312863789	1.00132482881527\\
0.469571086427536	1.00132482881527\\
0.470439077492224	1.00132479060727\\
0.471307035277508	1.00132479060727\\
0.472174993067154	1.00132479060727\\
0.473042984131842	1.00132475239926\\
0.473910941921488	1.00132475239926\\
0.474778899706773	1.00132471419126\\
0.47564689077146	1.00132471419126\\
0.476514848561106	1.00132471419126\\
0.477382806346391	1.00132471419126\\
0.478250797411078	1.00132467598325\\
0.479118755200724	1.00132467598325\\
0.479986712986009	1.00132467598325\\
0.480854704050697	1.00132467598325\\
0.481722661840343	1.00132463777525\\
0.482590619625627	1.00132463777525\\
0.483458577415273	1.00132463777525\\
0.484326568479961	1.00132463777525\\
0.485194526265245	1.00132463777525\\
0.486062484054891	1.00132463777525\\
0.486930475119579	1.00132463777525\\
0.487798432904864	1.00132463777525\\
0.48866639069451	1.00132463777525\\
0.489534381759197	1.00132463777525\\
0.490402339548843	1.00132463777525\\
0.491270297334128	1.00132463777525\\
0.492138288398815	1.00132463777525\\
0.493006246188461	1.00132463777525\\
0.493874203973746	1.00132463777525\\
0.494742195038434	1.00132463777525\\
0.49561015282808	1.00132463777525\\
0.496478110613364	1.00132463777525\\
0.497346101678052	1.00132463777525\\
0.498214059467698	1.00132463777525\\
0.499082017252982	1.00132463777525\\
0.49995000831767	1.00132467598325\\
0.500817966107316	1.00132467598325\\
0.501685923892601	1.00132467598325\\
0.502553914957288	1.00132467598325\\
0.503421872746934	1.00132467598325\\
0.504289830532219	1.00132471419126\\
0.505157821596906	1.00132471419126\\
0.506025779386552	1.00132471419126\\
0.506893737171837	1.00132475239926\\
0.507761728236524	1.00132475239926\\
0.508629686026171	1.00132475239926\\
0.509497643815817	1.00132479060727\\
0.510365634880504	1.00132479060727\\
0.511233592657065	1.00132479060727\\
0.512101550455435	1.00132482881527\\
0.512969541533207	1.00132482881527\\
0.51383749928796	1.00132486702328\\
0.51470545708633	1.00132486702328\\
0.515573448164102	1.00132486702328\\
0.516441405962472	1.00132490523128\\
0.517309363717225	1.00132490523128\\
0.518177354794997	1.00132494343929\\
0.519045312593367	1.00132498164729\\
0.519913270391736	1.00132498164729\\
0.520781261425892	1.0013250198553\\
0.521649219224261	1.0013250198553\\
0.522517177022631	1.00132505806331\\
0.523385168056787	1.00132509627131\\
0.524253125855156	1.00132509627131\\
0.525121083653526	1.00132513447932\\
0.525989074731298	1.00132517268732\\
0.526857032486051	1.00132517268732\\
0.527724990284421	1.00132521089533\\
0.528592981362193	1.00132524910333\\
0.529460939160563	1.00132528731134\\
0.530328896915315	1.00132532551934\\
0.531196887993088	1.00132536372735\\
0.532064845791457	1.00132536372735\\
0.532932803589827	1.00132540193535\\
0.533800794623983	1.00132544014336\\
0.534668752422352	1.00132547835136\\
0.535536710220722	1.00132551655937\\
0.536404668019091	1.00132555476737\\
0.537272659053247	1.00132559297538\\
0.538140616851617	1.00132566939139\\
0.539008574649986	1.00132570759939\\
0.539876565684142	1.0013257458074\\
0.540744523482511	1.00132578401541\\
0.541612481280881	1.00132582222341\\
0.542480472358653	1.00132589863942\\
0.543348430113406	1.00132593684743\\
0.544216387911776	1.00132597505543\\
0.545084378989548	1.00132605147144\\
0.545952336787918	1.00132608967945\\
0.546820294542671	1.00132616609546\\
0.547688285620443	1.00132620430346\\
0.548556243418813	1.00132628071947\\
0.549424201217182	1.00132631892748\\
0.550292192251338	1.00132639534349\\
0.551160150049707	1.00132647175929\\
0.552028107848077	1.0013265481753\\
0.552896098925849	1.0013265863833\\
0.553764056680602	1.00132666279931\\
0.554632014478972	1.00132673921532\\
0.555500005556744	1.00132681563133\\
0.556367963311497	1.00132689204735\\
0.557235921109867	1.00132696846336\\
0.558103912187639	1.00132704487937\\
0.558971869986009	1.00132712129538\\
0.559839827740761	1.00132723591939\\
0.560707818818534	1.0013273123354\\
0.561575776616903	1.00132738875141\\
0.562443734415273	1.00132750337543\\
0.563311725449429	1.00132757979144\\
0.564179683247798	1.00132769441546\\
0.565047641046168	1.00132777083147\\
0.56591563212394	1.00132788545548\\
0.566783589878693	1.0013280000795\\
0.567651547677063	1.00132807649551\\
0.568519538754835	1.00132819111952\\
0.569387496553205	1.00132830574354\\
0.570255454307958	1.00132842036756\\
0.57112344538573	1.00132853499157\\
0.571991403184099	1.00132864961559\\
0.572859360938852	1.00132880244761\\
0.573727352016625	1.00132891707162\\
0.574595309814994	1.00132906990343\\
0.575463267613364	1.00132918452745\\
0.57633125864752	1.00132933735947\\
0.577199216445889	1.00132949019149\\
0.578067174244259	1.00132964302351\\
0.578935165322031	1.00132979585553\\
0.579803123076784	1.00132994868755\\
0.580671080875154	1.00133010151957\\
0.581539071952926	1.0013302925596\\
0.582407029751295	1.00133048359963\\
0.583274987506048	1.00133067463965\\
0.584142978583821	1.00133086567968\\
0.58501093638219	1.00133105671971\\
0.58587889418056	1.00133128596774\\
0.586746885214716	1.00133155342356\\
0.587614843013085	1.00133178267159\\
0.588482800811455	1.00133205012763\\
0.589350791845611	1.00133231758367\\
0.59021874964398	1.00133266145571\\
0.591086707442349	1.00133304353577\\
0.591954665240719	1.00133342561582\\
0.592822656274875	1.00133380769587\\
0.593690614073244	1.00133418977571\\
0.594558571871614	1.00133487751981\\
0.595426562949386	1.0013355652639\\
0.596294520704139	1.00133621479999\\
0.597162478502509	1.00133690254387\\
0.598030469580281	1.00133759028797\\
0.598898427378651	1.00133896577616\\
0.599766385133404	1.00134034126413\\
0.600634376211176	1.00134171675232\\
0.601502334009546	1.00134313044831\\
0.602370291807915	1.00134450593628\\
0.603238282842071	1.00134756257649\\
0.60410624064044	1.00135069563271\\
0.60497419843881	1.00135382868893\\
0.605842189472966	1.00135696174515\\
0.606710147271335	1.00136009480115\\
0.607578105069705	1.00136720148971\\
0.608446096147477	1.00137461384209\\
0.60931405390223	1.00138202619447\\
0.6101820117006	1.00138940033885\\
0.611050002778372	1.00139681269123\\
0.611917960576742	1.00141377704408\\
0.612785918331494	1.00143169659706\\
0.613653909409267	1.00144961615004\\
0.614521867207636	1.00146753570301\\
0.615389825006006	1.00148541704799\\
0.616257816040162	1.0015261467784\\
0.617125773838531	1.0015698185248\\
0.617993731636901	1.00161352847899\\
0.618861722671057	1.00165720022539\\
0.619729680469426	1.00170087197179\\
0.620597671547199	1.00179856983316\\
0.621465596066165	1.00190513195111\\
0.622333587100321	1.00201169406885\\
0.623201578178094	1.0021181797708\\
0.62406950269706	1.00222470368053\\
0.624937493774832	1.00245803994931\\
0.625805484808988	1.00271659349943\\
0.626673409327955	1.00297510884154\\
0.627541400405727	1.00323354776786\\
0.6284093914835	1.00349194848596\\
0.62927731595885	1.00404306070812\\
0.630145307036622	1.00466325299805\\
0.631013298114395	1.00528336887197\\
0.631881222633361	1.00590321728985\\
0.632749213667517	1.00652310391573\\
0.633617204745289	1.00779921297753\\
0.634485129264256	1.00925604588933\\
0.635353120298412	1.01071280238511\\
0.636221111376184	1.01216906217683\\
0.637089035895151	1.01362524555254\\
0.637957026972923	1.01648030030074\\
0.638825018007079	1.01978009619338\\
0.639692942526046	1.02307924254994\\
0.640560933603818	1.02637758653838\\
0.641428924681591	1.02967596873483\\
0.642296849156941	1.03570458013671\\
0.643164840234713	1.04272491844106\\
0.644032831312485	1.0497446072091\\
0.644900755831452	1.05676169783321\\
0.645768746865608	1.06377928516118\\
0.64663673794338	1.07534385398616\\
0.647504662462347	1.08877767289726\\
0.648372653496503	1.1022116446406\\
0.649240644574275	1.11564210124746\\
0.650108569093242	1.12907152623839\\
0.650976560171014	1.14797264279288\\
0.65184455120517	1.169408096126\\
0.652712475724136	1.19084102773098\\
0.653580466801909	1.21227159043963\\
0.654448457879682	1.2337021531485\\
0.655316382355031	1.25710646482938\\
0.656184373432804	1.28153796043841\\
0.657052364510576	1.30596941783943\\
0.657920289029543	1.33039885021639\\
0.658788280063699	1.3548301547854\\
0.659656271141471	1.3706247315219\\
0.660524195660438	1.38141509160051\\
0.66139218673821	1.39220770595099\\
0.662260177772366	1.40301109495833\\
0.663128102291333	1.41381368159755\\
0.663996093369105	1.4042010831835\\
0.664864084403261	1.38142754740916\\
0.665732008922227	1.35865794705893\\
0.6666	1.33590771816588\\
0.667467991077772	1.31315745106483\\
0.668335915553122	1.26984084805424\\
0.669203906630895	1.21180396270216\\
0.670071897708667	1.15376833821405\\
0.670939822227634	1.0957543012472\\
0.67180781326179	1.03773575573595\\
0.672675737780756	0.972590653674665\\
0.673543728858529	0.901786488007963\\
0.674411719936301	0.83098232234105\\
0.675279644411651	0.760184269954553\\
0.676147635489423	0.689380792031522\\
0.677015626567196	0.625222831912487\\
0.677883551086162	0.566899768624615\\
0.678751542120318	0.50857200575252\\
0.679619533198091	0.450232665855895\\
0.680487457717057	0.391897758087243\\
0.681355448751213	0.344536073895485\\
0.682223439828985	0.307827009934424\\
0.683091364347952	0.271120735157535\\
0.683959355425725	0.234399138972025\\
0.68482734645988	0.197677466370292\\
0.685695270978847	0.169360140532626\\
0.68656326205662	0.150055853140012\\
0.687431253134392	0.130751527539604\\
0.688299177609742	0.111440897618754\\
0.689167168687514	0.0921285101298748\\
0.690035159765287	0.0774868216486221\\
0.690903084284253	0.0683889232306925\\
0.691771075318409	0.0592903370688804\\
0.692639066396182	0.0501878918987499\\
0.693506990915148	0.0410859434324756\\
0.69437498199292	0.0341735045262681\\
0.695242973027077	0.0301391980015243\\
0.696110897546043	0.0261052353486157\\
0.696978888623815	0.0220692094638476\\
0.697846879657971	0.0180330689548517\\
0.698714804176938	0.0149341325292751\\
0.69958279525471	0.0132000241464819\\
0.700450786332483	0.0114659157634765\\
0.701318710807833	0.00973119605259928\\
0.702186701885605	0.00799628530169577\\
0.703054692963378	0.00664280503562395\\
0.703922617482344	0.00590665145929888\\
0.7047906085165	0.0051704214669633\\
0.705658599594272	0.00443392401859095\\
0.706526524113239	0.00369742657043071\\
0.707394515191011	0.0031119271463019\\
0.708262506225167	0.00279881256913478\\
0.709130430744134	0.00248569799196765\\
0.709998421821906	0.00217243058299162\\
0.710866412856062	0.00185920138180873\\
0.711734337375029	0.00160488891984674\\
0.712602328452801	0.00146928872044731\\
0.713470319530574	0.00133372672905313\\
0.714338244005923	0.0011981265296537\\
0.715206235083696	0.00106252633025428\\
0.716074226161469	0.000949698100076373\\
0.716942150680435	0.000888488880752446\\
0.717810141714591	0.000827279661216421\\
0.718678132792363	0.000766070441892494\\
0.71954605731133	0.000704861222568567\\
0.720414048389102	0.000652439843816388\\
0.721282039423258	0.00062252297803687\\
0.722149963942225	0.000592644320474701\\
0.723017955019997	0.00056272745490728\\
0.723885946054153	0.000532848797133014\\
0.72475387057312	0.000506370651826206\\
0.725621861650892	0.000489864794829775\\
0.726489852728665	0.000473358938045442\\
0.727357777247631	0.000456891289054264\\
0.728225768281787	0.000440385432057833\\
0.729093759359559	0.000425255063250487\\
0.729961683878526	0.000414671446643976\\
0.730829674912682	0.000404087830249561\\
0.731697665990454	0.000393542421648302\\
0.732565590509421	0.000382958805041791\\
0.733433581587193	0.000372948308514065\\
0.734301572621349	0.00036519208408413\\
0.735169497140316	0.000357435859654195\\
0.736037488218088	0.000349641427219008\\
0.736905479295861	0.000341885202789073\\
0.73777340377121	0.000334358226390652\\
0.738641394848983	0.00032805390594821\\
0.739509385926755	0.000321749585717864\\
0.740377310445722	0.000315445265275421\\
0.741245301479878	0.000309140945045075\\
0.74211329255765	0.00030295124861839\\
0.742981217076617	0.000297525712296751\\
0.743849208110773	0.000292100175975112\\
0.744717199188545	0.000286674639653473\\
0.745585123707512	0.000281249103331834\\
0.746453114785284	0.000275899983232797\\
0.74732110581944	0.000271085774783099\\
0.748189030338406	0.000266271566545497\\
0.749057021416179	0.000261457358307896\\
0.749925012493951	0.000256643150070295\\
0.750792936969301	0.000251867149837946\\
0.751660928047074	0.000247549645668625\\
0.752528919124846	0.000243193933281955\\
0.753396843643813	0.000238838221107381\\
0.754264834677969	0.000234520716938061\\
0.755132825755741	0.000230203212556643\\
0.756000750274707	0.000226229580434593\\
0.756868741308864	0.000222294156105698\\
0.757736732386636	0.000218358731988901\\
0.758604656905602	0.000214385099866851\\
0.759472647983375	0.000210449675537957\\
0.760340639017531	0.000206858123256333\\
0.761208563536497	0.000203266571186807\\
0.76207655461427	0.000199636810899931\\
0.762944545692042	0.000196045258830405\\
0.763812470167392	0.000192453706548782\\
0.764680461245165	0.000189129610303925\\
0.765548452322937	0.000185843722276417\\
0.766416376841903	0.00018251962603156\\
0.767284367876059	0.000179233737791956\\
0.768152358953832	0.000175909641759196\\
0.769020283472798	0.000172891209556358\\
0.769888274550571	0.000169872777353519\\
0.770756265584727	0.000166816137145429\\
0.771624190103693	0.000163797704942591\\
0.772492181181466	0.0001607410647345\\
0.773360172215622	0.000157951880775273\\
0.774228096734588	0.000155162696603949\\
0.775096087812361	0.000152373512432625\\
0.775964078890133	0.000149584328261301\\
0.776832003365483	0.000146833352095229\\
0.777699994443255	0.000144235207950167\\
0.778567985521028	0.000141675271810357\\
0.779435910039994	0.000139115335670547\\
0.78030390107415	0.000136555399530736\\
0.781171825593117	0.000133957255385674\\
0.782039816670889	0.000131588359272126\\
0.782907807748662	0.000129219463158577\\
0.783775732224012	0.000126850567045029\\
0.784643723301784	0.000124481670931481\\
0.785511714379557	0.000122150982823185\\
0.786379638898523	0.000119934918518549\\
0.787247629932679	0.000117757062431262\\
0.788115621010451	0.000115579206343976\\
0.788983545529418	0.000113401350256689\\
0.789851536563574	0.000111223494169402\\
0.790719527641346	0.000109160262097873\\
0.791587452160313	0.000107173445824751\\
0.792455443238085	0.000105148421758474\\
0.793323434272241	0.000103123397692196\\
0.794191358791208	0.000101098373625919\\
0.79505934986898	9.92261813685544e-05\\
0.795927340946753	9.73539893232865e-05\\
0.796795265422103	9.54817972780187e-05\\
0.797663256499875	9.36478132380032e-05\\
0.798531247577647	9.17756209806383e-05\\
0.799399172096614	9.00180529511275e-05\\
0.80026716313077	8.8298692926869e-05\\
0.801135154208542	8.65793326905135e-05\\
0.802003078727509	8.4859972666255e-05\\
0.802871069805281	8.31406126419966e-05\\
0.803739060839437	8.14976684161458e-05\\
0.804606985358404	7.99311404128967e-05\\
0.805474976436176	7.83264044043952e-05\\
0.806342967470332	7.67216681837968e-05\\
0.807210891989299	7.51169321752953e-05\\
0.808078883067071	7.36268199704539e-05\\
0.808946874144844	7.21367079777095e-05\\
0.809814798620193	7.06465959849651e-05\\
0.810682789697966	6.9194691785376e-05\\
0.811550780775739	6.77045797926316e-05\\
0.812418705294705	6.62908835982949e-05\\
0.813286696328861	6.49536036265598e-05\\
0.814154687406633	6.35781154374754e-05\\
0.8150226119256	6.22026274604881e-05\\
0.815890603003372	6.08271392714037e-05\\
0.816758594037528	5.9528067304921e-05\\
0.817626518556495	5.82672031315936e-05\\
0.818494509634267	5.69681311651109e-05\\
0.819362500668423	5.57072669917836e-05\\
0.820230425187389	5.44464030305532e-05\\
0.821098416265162	5.32237468624782e-05\\
0.821966407342934	5.20392989117525e-05\\
0.822834331818284	5.08930587541822e-05\\
0.823702322896057	4.97086108034566e-05\\
0.824570313973829	4.85241626406339e-05\\
0.825438238492796	4.73779226951606e-05\\
0.826306229526952	4.63080985480949e-05\\
0.827174220604724	4.5200066607874e-05\\
0.82804214512369	4.4092034455556e-05\\
0.828910136201463	4.30222103084903e-05\\
0.829778127235619	4.19523863735217e-05\\
0.830646051754585	4.09589782369608e-05\\
0.831514042832358	3.99273623072445e-05\\
0.832382033866514	3.89339541706835e-05\\
0.83324995838548	3.79023380288703e-05\\
0.834117949463253	3.69471381096587e-05\\
0.834985940541025	3.59919379783501e-05\\
0.835853865059992	3.50367380591385e-05\\
0.836721856094148	3.40815379278299e-05\\
0.83758984717192	3.31645458017736e-05\\
0.838457771690887	3.22475538878144e-05\\
0.839325762725042	3.13687697670104e-05\\
0.840193753802815	3.04899856462065e-05\\
0.841061678321781	2.96112017374996e-05\\
0.841929669399554	2.87324176166957e-05\\
0.84279766043371	2.78918415011441e-05\\
0.843665584952676	2.70894736029419e-05\\
0.844533576030449	2.62871054926427e-05\\
0.845401567108221	2.54847373823435e-05\\
0.846269491583571	2.46441614788889e-05\\
0.847137482661344	2.3880001373842e-05\\
0.848005473739116	2.31158412687951e-05\\
0.848873398258083	2.23516811637482e-05\\
0.849741389292239	2.16257292760507e-05\\
0.850609380370011	2.08615691710038e-05\\
0.851477304888977	2.01356170712093e-05\\
0.852345295923133	1.94478731887641e-05\\
0.853213287000906	1.87219210889696e-05\\
0.854081211519872	1.80341769944274e-05\\
0.854949202597645	1.73464328998852e-05\\
0.855817193631801	1.665868901744e-05\\
0.856685118150767	1.60091529281501e-05\\
0.85755310922854	1.53596168388603e-05\\
0.858421100306312	1.47100807495704e-05\\
0.859289024781662	1.40605448723776e-05\\
0.860157015859434	1.34492167883401e-05\\
0.861025006937207	1.28378887043026e-05\\
0.861892931456173	1.22265606202651e-05\\
0.862760922490329	1.16534407535769e-05\\
0.863628913568102	1.10421126695394e-05\\
0.864496838087068	1.04689925907543e-05\\
0.865364829121224	9.89587251196909e-06\\
0.866232820198997	9.36096065053329e-06\\
0.867100744717963	8.78784057174813e-06\\
0.867968735795736	8.25292849821531e-06\\
0.868836726829892	7.71801642468249e-06\\
0.869704651348858	7.18310435114967e-06\\
0.87057264242663	6.68640049496621e-06\\
0.871440633504403	6.15148842143339e-06\\
0.872308557979753	5.65478435315292e-06\\
0.873176549057525	5.15808028487244e-06\\
0.874044540135298	4.69958422184431e-06\\
0.874912464654264	4.20288036566085e-06\\
0.87578045568842	3.74438430263272e-06\\
0.876648446766193	3.24768023435225e-06\\
0.877516371285159	2.82739217657646e-06\\
0.878384362362932	2.36889611354833e-06\\
0.879252353397088	1.94860805577254e-06\\
0.880120277916054	1.49011220484143e-06\\
0.880988268993826	1.06982414706564e-06\\
0.881856260027982	6.49536089289853e-07\\
0.882724184546949	2.6745603676641e-07\\
0.883592175624721	-1.52832021009377e-07\\
0.884460166702494	-5.3491207353282e-07\\
0.885328091177844	-9.55199919211589e-07\\
0.886196082255616	-1.33727997173503e-06\\
0.887064073333389	-1.68115201900613e-06\\
0.887931997852355	-2.06323207152957e-06\\
0.888799988886511	-2.40710411880067e-06\\
0.889667913405477	-2.78918417132411e-06\\
0.89053590448325	-3.13305621859521e-06\\
0.891403895561022	-3.47692805376929e-06\\
0.892271820036372	-3.78259209578805e-06\\
0.893139811114145	-4.12646414305915e-06\\
0.894007802191917	-4.47033619033024e-06\\
0.894875726710884	-4.776000232349e-06\\
0.89574371774504	-5.08166427436775e-06\\
0.896611708822812	-5.38732831638651e-06\\
0.897479633341779	-5.65478435315292e-06\\
0.898347624375935	-5.96044818307465e-06\\
0.899215615453707	-6.26611222509341e-06\\
0.900083539972674	-6.53356826185982e-06\\
0.900951531050446	-6.80102429862623e-06\\
0.901819522084602	-7.06848033539264e-06\\
0.902687446603568	-7.33593637215905e-06\\
0.903555437681341	-7.60339240892546e-06\\
0.904423428759113	-7.83264044043952e-06\\
0.905291353234463	-8.10009647720593e-06\\
0.906159344312236	-8.32934450872e-06\\
0.907027335390008	-8.55859232813704e-06\\
0.907895259908975	-8.78784035965111e-06\\
0.90876325094313	-9.01708839116518e-06\\
0.909631242020903	-9.2081284174269e-06\\
0.91049916653987	-9.43737644894096e-06\\
0.911367157617642	-9.62841647520268e-06\\
0.912235148651798	-9.85766450671675e-06\\
0.913103073170764	-1.00487045329785e-05\\
0.913971064248537	-1.02397445592402e-05\\
0.914839055282693	-1.03925765802496e-05\\
0.915706979801659	-1.05836166065113e-05\\
0.916574970879432	-1.0774656632773e-05\\
0.917442961957204	-1.09274886537824e-05\\
0.918310886432554	-1.10803204626948e-05\\
0.919178877510327	-1.12331524837041e-05\\
0.920046868588099	-1.14241925099658e-05\\
0.920914793107066	-1.15770245309752e-05\\
0.921782784141222	-1.16916485467323e-05\\
0.922650775218994	-1.18444805677416e-05\\
0.92351869973796	-1.19591045834987e-05\\
0.924386690815733	-1.20737285992557e-05\\
0.925254681849889	-1.22265606202651e-05\\
0.926122606368855	-1.23411846360221e-05\\
0.926990597446628	-1.24176006465268e-05\\
0.927858588480784	-1.25322246622838e-05\\
0.92872651299975	-1.26468486780409e-05\\
0.929594504077523	-1.27614726937979e-05\\
0.930462495155295	-1.28378887043026e-05\\
0.931330419630645	-1.29143047148073e-05\\
0.932198410708418	-1.2990720725312e-05\\
0.93306640178619	-1.30671367358167e-05\\
0.933934326305156	-1.3105344741069e-05\\
0.934802317339312	-1.31435527463213e-05\\
0.935670308417085	-1.31435527463213e-05\\
0.936538232936051	-1.31817607515737e-05\\
0.937406224013824	-1.31817607515737e-05\\
0.93827421504798	-1.31817607515737e-05\\
0.939142139566946	-1.18444805677416e-05\\
0.940010130644719	-1.05072005960066e-05\\
0.940878121678874	-9.16992041217455e-06\\
0.941746046197841	-7.83264044043952e-06\\
0.942614037275613	-6.49536025660747e-06\\
};
\addlegendentry{$200 \times 200$-LBM};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.001494155169	0\\
0.002489169031	0\\
0.003484179169	0\\
0.004479193032	0\\
0.005474203169	0\\
0.006469217032	0\\
0.00746422717	0\\
0.008459241033	0\\
0.00945425117	0\\
0.010449265033	0\\
0.011444275171	0\\
0.012439289033	0\\
0.013434299171	0\\
0.014429313034	0\\
0.015424326897	0\\
0.016419337034	0\\
0.017414350897	0\\
0.018409361035	0\\
0.019404374897	0\\
0.020399385035	0\\
0.021394398898	0\\
0.022389409035	0\\
0.023384422898	0\\
0.024379433036	0\\
0.025374446899	0\\
0.026369457036	0\\
0.027364470899	0\\
0.028359481037	0\\
0.029354498625	0\\
0.030349508762	0\\
0.0313445189	0\\
0.032339529037	0\\
0.033334546626	0\\
0.034329556763	0\\
0.035324566901	0\\
0.036319577038	0\\
0.037314594626	0\\
0.038309604764	0\\
0.039304614902	0\\
0.040299625039	0\\
0.041294642627	0\\
0.042289652765	0\\
0.043284662902	0\\
0.04427968049	0\\
0.045274690628	0\\
0.046269700766	0\\
0.047264710903	0\\
0.048259728491	0\\
0.049254738629	0\\
0.050249748766	0\\
0.051244758904	0\\
0.052239776492	0\\
0.05323478663	0\\
0.054229796767	0\\
0.055224806905	0\\
0.056219824493	0\\
0.05721483463	0\\
0.058209844768	0\\
0.059204862356	0\\
0.060199872494	0\\
0.061194882631	0\\
0.062189892769	0\\
0.063184910357	0\\
0.064179920495	0\\
0.065174930632	0\\
0.06616994077	0\\
0.06716495836	0\\
0.0681599685	0\\
0.06915497863	0\\
0.07014998877	0\\
0.07114500636	0\\
0.0721400165	0\\
0.07313502663	0\\
0.07413004422	0\\
0.07512505436	0\\
0.0761200645	0\\
0.07711507463	0\\
0.07811009222	0\\
0.07910510236	0\\
0.0801001125	0\\
0.08109512264	0\\
0.08209014022	0\\
0.08308515036	0\\
0.0840801605	0\\
0.08507517809	0\\
0.08607018822	0\\
0.08706519836	0\\
0.0880602085	0\\
0.08905522609	0\\
0.09005023623	0\\
0.09104524636	0\\
0.0920402565	0\\
0.09303526664	0\\
0.09403027678	0\\
0.09502530181	0\\
0.09602031195	0\\
0.09701532209	0\\
0.09801033223	0\\
0.09900534236	0\\
0.1000003525	0\\
0.10099536264	0\\
0.10199038768	0\\
0.10298539782	0\\
0.10398040795	0\\
0.10497541809	0\\
0.10597042823	0\\
0.10696543837	0\\
0.1079604485	0\\
0.10895545864	0\\
0.10995048368	0\\
0.11094549382	0\\
0.11194050395	0\\
0.11293551409	0\\
0.11393052423	0\\
0.11492553437	0\\
0.11592054451	0\\
0.11691556954	0\\
0.11791057968	0\\
0.11890558982	0\\
0.11990059996	0\\
0.12089561009	0\\
0.12189062023	0\\
0.12288563037	0\\
0.12388064051	0\\
0.12487566555	0\\
0.12587067568	0\\
0.12686568582	0\\
0.12786069596	0\\
0.1288557061	0\\
0.12985071623	0\\
0.13084572637	0\\
0.13184075141	0\\
0.13283576155	0\\
0.13383077168	0\\
0.13482578182	0\\
0.13582079196	0\\
0.1368158021	0\\
0.13781081223	0\\
0.13880582237	0\\
0.13980084741	0\\
0.14079585755	0\\
0.14179086769	0\\
0.14278587782	0\\
0.14378088796	0\\
0.1447758981	0\\
0.14577090824	0\\
0.14676593328	0\\
0.14776094341	0\\
0.14875595355	0\\
0.14975096369	0\\
0.15074597383	0\\
0.15174098396	0\\
0.1527359941	0\\
0.15373101914	0\\
0.15472602928	0\\
0.15572103941	0\\
0.15671604955	0\\
0.15771105969	0\\
0.15870606983	0\\
0.15970107996	0\\
0.1606960901	0\\
0.16169111514	0\\
0.16268612528	0\\
0.16368113542	0\\
0.16467614555	0\\
0.16567115569	0\\
0.16666616583	0\\
0.16766117597	0\\
0.168656201	0\\
0.16965121114	0\\
0.17064622128	0\\
0.17164123142	0\\
0.17263624156	0\\
0.17363125169	0\\
0.17462626183	0\\
0.17562127197	0\\
0.17661629701	0\\
0.17761130714	0\\
0.17860631728	0\\
0.17960132742	0\\
0.18059633756	0\\
0.18159134769	0\\
0.18258635783	0\\
0.18358138287	0\\
0.18457639301	0\\
0.18557140315	0\\
0.18656641328	0\\
0.18756142342	0\\
0.18855643356	0\\
0.1895514437	0\\
0.19054645383	0\\
0.19154147887	0\\
0.19253648901	0\\
0.19353149915	0\\
0.19452650928	0\\
0.19552151942	0\\
0.19651652956	0\\
0.1975115397	0\\
0.19850656474	0\\
0.19950157487	0\\
0.20049658501	0\\
0.20149159515	0\\
0.20248660529	0\\
0.20348161542	0\\
0.20447662556	0\\
0.2054716357	0\\
0.20646666074	0\\
0.20746167088	0\\
0.20845668101	0\\
0.20945169115	0\\
0.21044670129	0\\
0.21144171143	0\\
0.21243672156	0\\
0.2134317466	0\\
0.21442675674	0\\
0.21542176688	0\\
0.21641677701	0\\
0.21741180205	0\\
0.21840681219	0\\
0.21940182233	0\\
0.22039683247	0\\
0.2213918426	0\\
0.22238685274	0\\
0.22338186288	0\\
0.22437687302	0\\
0.22537188315	0\\
0.22636689329	0\\
0.22736190343	0\\
0.22835691357	0\\
0.2293519237	0\\
0.23034693384	0\\
0.23134194398	0\\
0.23233698392	0\\
0.23333199406	0\\
0.23432700419	0\\
0.23532201433	0\\
0.23631702447	0\\
0.23731203461	0\\
0.23830704474	0\\
0.23930205488	0\\
0.24029706502	0\\
0.24129207516	0\\
0.24228708529	0\\
0.24328209543	0\\
0.24427710557	0\\
0.24527211571	0\\
0.24626712584	0\\
0.24726216578	0\\
0.24825717592	0\\
0.24925218606	0\\
0.2502471962	0\\
0.25124220634	0\\
0.25223721647	0\\
0.25323222661	0\\
0.25422723675	0\\
0.25522224689	0\\
0.25621725702	0\\
0.25721226716	0\\
0.2582072773	0\\
0.25920228744	0\\
0.26019729757	0\\
0.26119230771	0\\
0.26218734765	0\\
0.26318235779	0\\
0.26417736793	0\\
0.26517237806	0\\
0.2661673882	0\\
0.26716239834	0\\
0.26815740848	0\\
0.26915241861	0\\
0.27014742875	0\\
0.27114243889	0\\
0.27213744903	0\\
0.27313245916	0\\
0.2741274693	0\\
0.27512247944	0\\
0.27611748958	0\\
0.27711252952	0\\
0.27810753965	0\\
0.27910254979	0\\
0.28009755993	0\\
0.28109257007	0\\
0.2820875802	0\\
0.28308259034	0\\
0.28407760048	0\\
0.28507261062	0\\
0.28606762075	0\\
0.28706263089	0\\
0.28805764103	0\\
0.28905265117	0\\
0.2900476613	0\\
0.29104267144	0\\
0.29203771138	0\\
0.29303272152	0\\
0.29402773166	0\\
0.29502274179	0\\
0.29601775193	0\\
0.29701276207	0\\
0.29800777221	0\\
0.29900278234	0\\
0.29999779248	0\\
0.30099280262	0\\
0.30198781276	0\\
0.3029828229	0\\
0.30397783303	0\\
0.30497284317	0\\
0.30596788311	0\\
0.30696289325	0\\
0.30795790339	0\\
0.30895291352	0\\
0.30994792366	0\\
0.3109429338	0\\
0.31193794394	0\\
0.31293295407	0\\
0.31392796421	0\\
0.31492297435	0\\
0.31591798449	0\\
0.31691299462	0\\
0.31790800476	0\\
0.3189030149	0\\
0.31989802504	0\\
%
0.32089306498	0\\
0.32188807511	0\\
0.32288308525	0\\
0.32387809539	0\\
0.32487310553	0\\
0.32586811566	0\\
0.3268631258	0\\
0.32785813594	0\\
0.32885314608	0\\
0.32984815621	0\\
0.33084316635	0\\
0.33183817649	0\\
0.33283318663	0\\
%0.32089306498	1\\
%0.32188807511	1\\
%0.32288308525	1\\
%0.32387809539	1\\
%0.32487310553	1\\
%0.32586811566	1\\
%0.3268631258	1\\
%0.32785813594	1\\
%0.32885314608	1\\
%0.32984815621	1\\
%0.33084316635	1\\
%0.33183817649	1\\
%0.33283318663	1\\
0.33382819676	1\\
0.3348232069	1\\
0.33581824684	1\\
0.33681325698	1\\
0.33780826712	1\\
0.33880327725	1\\
0.33979828739	1\\
0.34079329753	1\\
0.34178830767	1\\
0.3427833178	1\\
0.34377832794	1\\
0.34477333808	1\\
0.34576834822	1\\
0.34676335835	1\\
0.34775836849	1\\
0.34875337863	1\\
0.34974838877	1\\
0.35074342871	1\\
0.35173843884	1\\
0.35273344898	1\\
0.35372845912	1\\
0.35472346926	1\\
0.35571847939	1\\
0.35671348953	1\\
0.35770849967	1\\
0.35870350981	1\\
0.35969851995	1\\
0.36069353008	1\\
0.36168854022	1\\
0.36268355036	1\\
0.3636785605	1\\
0.36467357063	1\\
0.36566861057	1\\
0.36666362071	1\\
0.36765863085	1\\
0.36865364099	1\\
0.36964865112	1\\
0.37064366126	1\\
0.3716386714	1\\
0.37263368154	1\\
0.37362869167	1\\
0.37462370181	1\\
0.37561871195	1\\
0.37661372209	1\\
0.37760873222	1\\
0.37860374236	1\\
0.3795987525	1\\
0.38059379244	1\\
0.38158880258	1\\
0.38258381271	1\\
0.38357882285	1\\
0.38457383299	1\\
0.38556884313	1\\
0.38656385326	1\\
0.3875588634	1\\
0.38855387354	1\\
0.38954888368	1\\
0.39054389381	1\\
0.39153890395	1\\
0.39253391409	1\\
0.39352892423	1\\
0.39452393436	1\\
0.3955189743	1\\
0.39651398444	1\\
0.39750899458	1\\
0.39850400472	1\\
0.39949901485	1\\
0.40049402499	1\\
0.40148903513	1\\
0.40248404527	1\\
0.4034790554	1\\
0.40447406554	1\\
0.40546907568	1\\
0.40646408582	1\\
0.40745909595	1\\
0.40845410609	1\\
0.40944911623	1\\
0.41044415617	1\\
0.41143916631	1\\
0.41243417645	1\\
0.41342918658	1\\
0.41442419672	1\\
0.41541920686	1\\
0.416414217	1\\
0.41740922713	1\\
0.41840423727	1\\
0.41939924741	1\\
0.42039425755	1\\
0.42138926768	1\\
0.42238427782	1\\
0.42337928796	1\\
0.4243742981	1\\
0.42536933804	1\\
0.42636434817	1\\
0.42735935831	1\\
0.42835436845	1\\
0.42934937859	1\\
0.43034438872	1\\
0.43133939886	1\\
0.432334409	1\\
0.43332941914	1\\
0.43432442927	1\\
0.43531943941	1\\
0.43631444955	1\\
0.43730945969	1\\
0.43830446982	1\\
0.43929947996	1\\
0.4402945199	1\\
0.44128953004	1\\
0.44228454018	1\\
0.44327955031	1\\
0.44427456045	1\\
0.44526957059	1\\
0.44626458073	1\\
0.44725959086	1\\
0.448254601	1\\
0.44924961114	1\\
0.45024462128	1\\
0.45123963141	1\\
0.45223464155	1\\
0.45322965169	1\\
0.45422466183	1\\
0.45521970177	1\\
0.4562147119	1\\
0.45720972204	1\\
0.45820473218	1\\
0.45919974232	1\\
0.46019475245	1\\
0.46118976259	1\\
0.46218477273	1\\
0.46317978287	1\\
0.464174793	1\\
0.46516980314	1\\
0.46616481328	1\\
0.46715982342	1\\
0.46815486336	1\\
0.46914984369	1\\
0.47014488363	1\\
0.47113986397	1\\
0.47213490391	1\\
0.47312988424	1\\
0.47412492418	1\\
0.47511990452	1\\
0.47611494446	1\\
0.4771099844	1\\
0.47810496473	1\\
0.47910000467	1\\
0.48009498501	1\\
0.48109002495	1\\
0.48208500528	1\\
0.48308004522	1\\
0.48407502556	1\\
0.4850700655	1\\
0.48606504583	1\\
0.48706008577	1\\
0.48805506611	1\\
0.48905010605	1\\
0.49004508638	1\\
0.49104012632	1\\
0.49203516626	1\\
0.4930301466	1\\
0.49402518654	1\\
0.49502016687	1\\
0.49601520681	1\\
0.49701018715	1\\
0.49800522709	1\\
0.49900020742	1\\
0.49999524736	1\\
0.5009902277	1\\
0.50198526764	1\\
0.50298024797	1\\
0.50397528791	1\\
0.50497026825	1\\
0.50596530819	1\\
0.50696034813	1\\
0.50795532846	1\\
0.5089503684	1\\
0.50994534874	1\\
0.51094038868	1\\
0.51193536901	1\\
0.51293040895	1\\
0.51392538929	1\\
0.51492042923	1\\
0.51591540956	1\\
0.5169104495	1\\
0.51790542984	1\\
0.51890046978	1\\
0.51989545012	1\\
0.52089049006	1\\
0.52188552999	1\\
0.52288051033	1\\
0.52387555027	1\\
0.52487053061	1\\
0.52586557055	1\\
0.52686055088	1\\
0.52785559082	1\\
0.52885057116	1\\
0.5298456111	1\\
0.53084059143	1\\
0.53183563137	1\\
0.53283061171	1\\
0.53382565165	1\\
0.53482063198	1\\
0.53581567192	1\\
0.53681071186	1\\
0.5378056922	1\\
0.53880073214	1\\
0.53979571247	1\\
0.54079075241	1\\
0.54178573275	1\\
0.54278077269	1\\
0.54377575302	1\\
0.54477079296	1\\
0.5457657733	1\\
0.54676081324	1\\
0.54775579357	1\\
0.54875083351	1\\
0.54974581385	1\\
0.55074085379	1\\
0.55173589373	1\\
0.55273087406	1\\
0.553725914	1\\
0.55472089434	1\\
0.55571593428	1\\
0.55671091461	1\\
0.55770595455	1\\
0.55870093489	1\\
0.55969597483	1\\
0.56069095516	1\\
0.5616859951	1\\
0.56268097544	1\\
0.56367601538	1\\
0.56467099571	1\\
0.56566603565	1\\
0.56666107559	1\\
0.56765605593	1\\
0.56865109587	1\\
0.5696460762	1\\
0.57064111614	1\\
0.57163609648	1\\
0.57263113642	1\\
0.57362611675	1\\
0.57462115669	1\\
0.57561613703	1\\
0.57661117697	1\\
0.5776061573	1\\
0.57860119724	1\\
0.57959617758	1\\
0.58059121752	1\\
0.58158625746	1\\
0.58258123779	1\\
0.58357627773	1\\
0.58457125807	1\\
0.58556629801	1\\
0.58656127834	1\\
0.58755631828	1\\
0.58855129862	1\\
0.58954633856	1\\
0.59054131889	1\\
0.59153635883	1\\
0.59253133917	1\\
0.59352637911	1\\
0.59452135944	1\\
0.59551639938	1\\
0.59651143932	1\\
0.59750641966	1\\
0.5985014596	1\\
0.59949643993	1\\
0.60049147987	1\\
0.60148646021	1\\
0.60248150015	1\\
0.60347648048	1\\
0.60447152042	1\\
0.60546650076	1\\
0.6064615407	1\\
0.60745652103	1\\
0.60845156097	1\\
0.60944654131	1\\
0.61044158125	1\\
0.61143662119	1\\
0.61243160152	1\\
0.61342664146	1\\
0.6144216218	1\\
0.61541666174	1\\
0.61641164207	1\\
0.61740668201	1\\
0.61840166235	1\\
0.61939670229	1\\
0.62039168262	1\\
0.62138672256	1\\
0.6223817029	1\\
0.62337674284	1\\
0.62437172318	1\\
0.62536676311	1\\
0.62636180305	1\\
0.62735678339	1\\
0.62835182333	1\\
0.62934680367	1\\
0.63034184361	1\\
0.63133682394	1\\
0.63233186388	1\\
0.63332684422	1\\
0.63432188416	1\\
0.63531686449	1\\
0.63631190443	1\\
0.63730688477	1\\
0.63830192471	1\\
0.63929690504	1\\
0.64029194498	1\\
0.64128698492	1\\
0.64228196526	1\\
0.6432770052	1\\
0.64427198553	1\\
0.64526702547	1\\
0.64626200581	1\\
0.64725704575	1\\
0.64825202608	1\\
0.64924706602	1\\
0.65024204636	1\\
0.6512370863	1\\
0.65223206663	1\\
0.65322710657	1\\
0.65422208691	1\\
0.65521712685	1\\
0.65621216679	1\\
0.65720714712	1\\
0.65820218706	1\\
0.6591971674	1\\
0.66019220734	1\\
0.66118718767	1\\
0.66218222761	1\\
0.66317720795	1\\
0.66417224789	1\\
0.66516722822	1\\
%
0.66616226816	0\\
0.6671572485	0\\
0.66815228844	0\\
0.66914726877	0\\
0.67014230871	0\\
0.67113734865	0\\
0.67213232899	0\\
0.67312736893	0\\
0.67412234926	0\\
0.6751173892	0\\
0.67611236954	0\\
0.67710740948	0\\
0.67810238981	0\\
0.67909742975	0\\
0.68009241009	0\\
0.68108745003	0\\
0.68208243036	0\\
0.6830774703	0\\
0.68407245064	0\\
0.68506749058	0\\
0.68606253052	0\\
0.68705751085	0\\
%0.66616226816	1\\
%0.6671572485	1\\
%0.66815228844	1\\
%0.66914726877	1\\
%0.67014230871	1\\
%0.67113734865	1\\
%0.67213232899	1\\
%0.67312736893	1\\
%0.67412234926	1\\
%0.6751173892	1\\
%0.67611236954	1\\
%0.67710740948	1\\
%0.67810238981	1\\
%0.67909742975	1\\
%0.68009241009	1\\
%0.68108745003	1\\
%0.68208243036	1\\
%0.6830774703	1\\
%0.68407245064	1\\
%0.68506749058	1\\
%0.68606253052	1\\
%0.68705751085	1\\
0.68805255079	0\\
0.68904753113	0\\
0.69004257107	0\\
0.6910375514	0\\
0.69203259134	0\\
0.69302757168	0\\
0.69402261162	0\\
0.69501759195	0\\
0.69601263189	0\\
0.69700761223	0\\
0.69800265217	0\\
0.6989976325	0\\
0.69999267244	0\\
0.70098771238	0\\
0.70198269272	0\\
0.70297773266	0\\
0.70397271299	0\\
0.70496775293	0\\
0.70596273327	0\\
0.70695777321	0\\
0.70795275354	0\\
0.70894779348	0\\
0.70994277382	0\\
0.71093781376	0\\
0.71193279409	0\\
0.71292783403	0\\
0.71392281437	0\\
0.71491785431	0\\
0.71591289425	0\\
0.71690787458	0\\
0.71790291452	0\\
0.71889789486	0\\
0.7198929348	0\\
0.72088791513	0\\
0.72188295507	0\\
0.72287793541	0\\
0.72387297535	0\\
0.72486795568	0\\
0.72586299562	0\\
0.72685797596	0\\
0.7278530159	0\\
0.72884799623	0\\
0.72984303617	0\\
0.73083807611	0\\
0.73183305645	0\\
0.73282809639	0\\
0.73382307673	0\\
0.73481811666	0\\
0.735813097	0\\
0.73680813694	0\\
0.73780311728	0\\
0.73879815722	0\\
0.73979313755	0\\
0.74078817749	0\\
0.74178315783	0\\
0.74277819777	0\\
0.7437731781	0\\
0.74476821804	0\\
0.74576325798	0\\
0.74675823832	0\\
0.74775327826	0\\
0.74874825859	0\\
0.74974329853	0\\
0.75073827887	0\\
0.75173331881	0\\
0.75272829914	0\\
0.75372333908	0\\
0.75471831942	0\\
0.75571335936	0\\
0.75670833969	0\\
0.75770337963	0\\
0.75869835997	0\\
0.75969339991	0\\
0.76068843985	0\\
0.76168342018	0\\
0.76267846012	0\\
0.76367344046	0\\
0.7646684804	0\\
0.76566346073	0\\
0.76665850067	0\\
0.76765348101	0\\
0.76864852095	0\\
0.76964350128	0\\
0.77063854122	0\\
0.77163352156	0\\
0.7726285615	0\\
0.77362354183	0\\
0.77461858177	0\\
0.77561362171	0\\
0.77660860205	0\\
0.77760364199	0\\
0.77859862232	0\\
0.77959366226	0\\
0.7805886426	0\\
0.78158368254	0\\
0.78257866287	0\\
0.78357370281	0\\
0.78456868315	0\\
0.78556372309	0\\
0.78655870342	0\\
0.78755374336	0\\
0.7885487237	0\\
0.78954376364	0\\
0.79053880358	0\\
0.79153378391	0\\
0.79252882385	0\\
0.79352380419	0\\
0.79451884413	0\\
0.79551382446	0\\
0.7965088644	0\\
0.79750384474	0\\
0.79849888468	0\\
0.79949386501	0\\
0.80048890495	0\\
0.80148388529	0\\
0.80247892523	0\\
0.80347396517	0\\
0.8044689455	0\\
0.80546398544	0\\
0.80645896578	0\\
0.80745400572	0\\
0.80844898605	0\\
0.80944402599	0\\
0.81043900633	0\\
0.81143404627	0\\
0.8124290266	0\\
0.81342406654	0\\
0.81441904688	0\\
0.81541408682	0\\
0.81640906715	0\\
0.81740410709	0\\
0.81839914703	0\\
0.81939412737	0\\
0.82038916731	0\\
0.82138414764	0\\
0.82237918758	0\\
0.82337416792	0\\
0.82436920786	0\\
0.82536418819	0\\
0.82635922813	0\\
0.82735420847	0\\
0.82834924841	0\\
0.82934422874	0\\
0.83033926868	0\\
0.83133424902	0\\
0.83232928896	0\\
0.8333243289	0\\
0.83431930923	0\\
0.83531434917	0\\
0.83630932951	0\\
0.83730436945	0\\
0.83829934978	0\\
0.83929438972	0\\
0.84028937006	0\\
0.84128441	0\\
0.84227939034	0\\
0.84327443027	0\\
0.84426941061	0\\
0.84526445055	0\\
0.84625943089	0\\
0.84725447083	0\\
0.84824951077	0\\
0.8492444911	0\\
0.85023953104	0\\
0.85123451138	0\\
0.85222955132	0\\
0.85322453165	0\\
0.85421957159	0\\
0.85521455193	0\\
0.85620959187	0\\
0.8572045722	0\\
0.85819961214	0\\
0.85919459248	0\\
0.86018963242	0\\
0.86118461275	0\\
0.86217965269	0\\
0.86317469263	0\\
0.86416967297	0\\
0.86516471291	0\\
0.86615969324	0\\
0.86715473318	0\\
0.86814971352	0\\
0.86914475346	0\\
0.87013973379	0\\
0.87113477373	0\\
0.87212975407	0\\
0.87312479401	0\\
0.87411977434	0\\
0.87511481428	0\\
0.87610979462	0\\
0.87710483456	0\\
0.8780998745	0\\
0.87909485483	0\\
0.88008989477	0\\
0.88108487511	0\\
0.88207991505	0\\
0.88307489538	0\\
0.88406993532	0\\
0.88506491566	0\\
0.8860599556	0\\
0.88705493593	0\\
0.88804997587	0\\
0.88904495621	0\\
0.89003999615	0\\
0.89103497648	0\\
0.89203001642	0\\
0.89302505636	0\\
0.8940200367	0\\
0.89501507664	0\\
0.89601005697	0\\
0.89700509691	0\\
0.89800007725	0\\
0.89899511719	0\\
0.89999009752	0\\
0.90098513746	0\\
0.9019801178	0\\
0.90297515774	0\\
0.90397013807	0\\
0.90496517801	0\\
0.90596015835	0\\
0.90695519829	0\\
0.90795023823	0\\
0.90894521856	0\\
0.9099402585	0\\
0.91093523884	0\\
0.91193027878	0\\
0.91292525911	0\\
0.91392029905	0\\
0.91491527939	0\\
0.91591031933	0\\
0.91690529966	0\\
0.9179003396	0\\
0.91889531994	0\\
0.91989035988	0\\
0.92088534021	0\\
0.92188038015	0\\
0.92287542009	0\\
0.92387040043	0\\
0.92486544037	0\\
0.9258604207	0\\
0.92685546064	0\\
0.92785044098	0\\
0.92884548092	0\\
0.92984046125	0\\
0.93083550119	0\\
0.93183048153	0\\
0.93282552147	0\\
0.9338205018	0\\
0.93481554174	0\\
0.93581052208	0\\
0.93680556202	0\\
0.93780060196	0\\
0.93879558229	0\\
0.93979062223	0\\
0.94078560257	0\\
0.94178064251	0\\
0.94277562284	0\\
0.94377066278	0\\
0.94476564312	0\\
0.94576068306	0\\
0.94675566339	0\\
0.94775070333	0\\
0.94874568367	0\\
0.94974072361	0\\
0.95073570395	0\\
0.95173074389	0\\
0.95272578382	0\\
0.95372076416	0\\
0.9547158041	0\\
0.95571078444	0\\
0.95670582438	0\\
0.95770080471	0\\
0.95869584465	0\\
0.95969082499	0\\
0.96068586493	0\\
0.96168084526	0\\
0.9626758852	0\\
0.96367086554	0\\
0.96466590548	0\\
0.96566088581	0\\
0.9666559258	0\\
0.9676509657	0\\
0.9686460056	0\\
0.9696409264	0\\
0.9706359663	0\\
0.9716310062	0\\
0.9726260462	0\\
0.9736209669	0\\
0.9746160069	0\\
0.9756110468	0\\
0.9766060867	0\\
0.9776010075	0\\
0.9785960474	0\\
0.9795910873	0\\
0.9805861273	0\\
0.981581048	0\\
0.982576088	0\\
0.9835711279	0\\
0.9845661678	0\\
0.9855612078	0\\
0.9865561285	0\\
0.9875511684	0\\
0.9885462084	0\\
0.9895412483	0\\
0.9905361691	0\\
0.991531209	0\\
0.9925262489	0\\
0.9935212889	0\\
0.9945162096	0\\
0.9955112495	0\\
0.9965062895	0\\
};
\addlegendentry{Analytical};
\end{axis}
\end{tikzpicture}%

==> tikz/Laplace_test_RhoRatio1000_MuRatio1000.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
xmax=0.8,
xlabel={$X$},
ymin=-0.2,
ymax=1.5,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0,1},
ylabel={$\Delta P / \Delta P_{\text{analytical}}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.7, transform shape}},fill=white,align=left,draw=none,at={(0.675,0.635)}}
%legend style={legend style={nodes={scale=0.5, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.6)}}
]
\addplot [color=blue,solid,densely dotted]
  table[row sep=crcr]{%
0.0415495659597562	0\\
0.0424528129391301	1.69420277132057e-06\\
0.043356066748178	3.39613853881336e-06\\
0.0442593205572261	5.09797764384687e-06\\
0.045162574366274	6.79991341133966e-06\\
0.0460658213456479	8.50175251637317e-06\\
0.0469690751546959	1.02035916214067e-05\\
0.0478723289637439	1.19055273888995e-05\\
0.0487755827727919	1.3607366493933e-05\\
0.0496788365818399	1.53093022614258e-05\\
0.0505820903908878	1.70111413662875e-05\\
0.0514853305405876	1.8712980471321e-05\\
0.0523885843496356	2.04149162388138e-05\\
0.0532918381586836	2.21167553438473e-05\\
0.0541950919677315	2.38186911113401e-05\\
0.0550983457767796	2.55205302163736e-05\\
0.0560015995858275	2.67232044266607e-05\\
0.0569048534040428	3.74615327232777e-06\\
0.0578081072130909	-1.89751290375385e-05\\
0.0587113473536233	-4.16960246975712e-05\\
0.0596146011718386	-6.44173070076092e-05\\
0.0605178549808866	-8.71385893174755e-05\\
0.0614211087899346	-0.000109859871627344\\
0.0623243625989826	-0.000132581057274922\\
0.0632276164080305	-0.00015530233958479\\
0.0641308702170785	-0.000178023621894657\\
0.0650341240261265	-0.000200744904204695\\
0.0659373641758263	-0.000223465799864727\\
0.0668406179848742	-0.000246187082174594\\
0.0677438717939222	-0.000268908364484632\\
0.0686471256029703	-0.000291629646794498\\
0.0695503794120182	-0.000314350929104366\\
0.0704536332210662	-0.000337072114751945\\
0.0713568870301142	-0.000357038710544934\\
0.0722601408391622	-0.000327717219446508\\
0.073163380988862	-0.000298388865314208\\
0.0740666347979099	-0.000269059931207157\\
0.0749698886069579	-0.000239731093762394\\
0.0758731424160059	-0.0002104022563178\\
0.0767763962250539	-0.00018107332221075\\
0.0776796500341019	-0.000151744484765987\\
0.0785829038431499	-0.000122415550658936\\
0.0794861576521978	-9.30867132143427e-05\\
0.0803893978018976	-6.37582624194132e-05\\
0.0812926516109456	-3.44294249748217e-05\\
0.0821959054199936	-5.10049086777098e-06\\
0.0830991592290415	2.42283465769939e-05\\
0.0840024130380895	5.35571840215854e-05\\
0.0849056668471375	8.28861181286361e-05\\
0.0858089206653528	0.000112214955573401\\
0.0867121744744008	0.000139583381857709\\
0.0876154146241006	0.000144827319801999\\
0.0885186684331486	0.000149965992337648\\
0.0894219222421966	0.000155104761535583\\
0.0903251760512445	0.000160243434071231\\
0.0912284298602926	0.000165382203269339\\
0.0921316836693405	0.000170520972467446\\
0.0930349374783885	0.000175659645003094\\
0.0939381912874365	0.00018079841420103\\
0.0948414314371362	0.000185937086736677\\
0.0957446852461842	0.000191075759272326\\
0.0966479390552323	0.000196214528470434\\
0.0975511928642802	0.000201353201006083\\
0.0984544466733282	0.000206491970204017\\
0.0993577004823762	0.000211630739402125\\
0.100260954291424	0.000216769411937774\\
0.101164208100472	0.00022190818113588\\
0.102067448250172	0.000225465262655015\\
0.10297070205922	0.000215574277398741\\
0.103873955868268	0.000205702721295099\\
0.104777209677316	0.000195831165191455\\
0.105680463486364	0.000185959609087639\\
0.106583717295412	0.000176088149646455\\
0.10748697110446	0.000166216593542811\\
0.108390224913508	0.000156345037439169\\
0.109293465063208	0.00014647367466027\\
0.110196718872256	0.000136602118556626\\
0.111099972681304	0.000126730562452984\\
0.112003226490352	0.00011685900634934\\
0.1129064802994	0.000106987450245696\\
0.113809734108447	9.71159908043397e-05\\
0.114712987926663	8.72444347006958e-05\\
0.115616241735711	7.73728785970536e-05\\
0.116519481885411	6.75015158183266e-05\\
0.117422735694459	5.96565846536015e-05\\
0.118325989503507	6.58889928176407e-05\\
0.119229243312555	7.23531975381341e-05\\
0.120132497121603	7.88173055961683e-05\\
0.12103575093065	8.52815103166617e-05\\
0.121939004739698	9.17457150371552e-05\\
0.122842258548746	9.82099197576487e-05\\
0.123745498698446	0.000104673931153224\\
0.124648752507494	0.000111138135873889\\
0.125552006316542	0.00011760234059438\\
0.12645526012559	0.000124066448652416\\
0.127358513934638	0.000130530653372908\\
0.128261767743686	0.000136994858093402\\
0.129165021552734	0.000143459062813895\\
0.130068275361782	0.000149923170871929\\
0.130971515511482	0.000156387278929963\\
0.13187476932053	0.000162851483650457\\
0.132778023129578	0.000169736556680939\\
0.133681276938626	0.000179183281314306\\
0.134584530747674	0.00018894686546064\\
0.135487784556722	0.000198710449606973\\
0.13639103836577	0.000208474033753308\\
0.137294292174818	0.000218237617899813\\
0.138197532324518	0.000228001105383686\\
0.139100786133566	0.000237764689530021\\
0.140004039942614	0.000247528273676354\\
0.140907293751661	0.000257291857822859\\
0.141810547560709	0.000267055441969193\\
0.142713801369757	0.000276819026115527\\
0.143617055187973	0.000286582610261861\\
0.144520308997021	0.000296346194408194\\
0.145423549146721	0.000306109681892241\\
0.146326802955769	0.000315873266038574\\
0.147230056764817	0.000325636850184908\\
0.148133310573865	0.000334260204064222\\
0.149036564382912	0.00033663655374945\\
0.14993981819196	0.000338618133986448\\
0.150843072001008	0.000340599714223443\\
0.151746325810056	0.000342581294460438\\
0.152649565959756	0.000344562874697436\\
0.153552819768804	0.000346544454934431\\
0.154456073577852	0.000348526035171598\\
0.1553593273869	0.000350507615408596\\
0.156262581195948	0.000352489195645591\\
0.157165835004996	0.000354470775882586\\
0.158069088814044	0.000356452356119584\\
0.158972328963744	0.000358433936356579\\
0.159875582772792	0.000360415516593575\\
0.16077883658184	0.000362397096830743\\
0.161682090390888	0.000364378677067739\\
0.162585344199936	0.000366360257304734\\
0.163488584349636	0.000365871241967108\\
0.164391838158684	0.000352407419212325\\
0.165295091967732	0.000337737829048924\\
0.16619834577678	0.000323068335547981\\
0.167101599585828	0.00030839874538458\\
0.168004853394876	0.000293729155221179\\
0.168908107203924	0.000279059661720066\\
0.169811361012972	0.000264390071556665\\
0.170714614822019	0.000249720481393262\\
0.171617868631067	0.000235050987892321\\
0.172521122449283	0.00022038139772892\\
0.173424376258331	0.000205711807565347\\
0.174327630067379	0.000191042217401946\\
0.175230883876427	0.000176372723901003\\
0.176134137685475	0.000161703133737602\\
0.177037364175826	0.000147034026886322\\
0.177940617984874	0.000132364436722921\\
0.178843871793922	0.000116615320311339\\
0.17974712560297	9.60092057452431e-05\\
0.180650379412018	8.01144190205934e-05\\
0.181553633221066	6.42196322959438e-05\\
0.182456887030114	4.83248455712959e-05\\
0.183360140839162	3.24299621843605e-05\\
0.18426339464821	1.65351754597108e-05\\
0.185166648457258	6.40388735062905e-07\\
0.186069902266306	-1.52543979895867e-05\\
0.186973156075354	-3.11491847142346e-05\\
0.187876409884402	-4.70439714387125e-05\\
0.18877966369345	-6.29388548258197e-05\\
0.189682917502498	-7.88336415504676e-05\\
0.190586171311546	-9.47284282751173e-05\\
0.191489397801898	-0.000110622731687474\\
0.192392651610946	-0.00012651751841195\\
0.193295905419994	-0.0001424123051366\\
0.194199159229042	-0.000146668932810642\\
0.19510241303809	-8.20616840877114e-05\\
0.196005666847138	2.34454773893021e-06\\
0.196908920656186	8.67506829031143e-05\\
0.197812174465233	0.000171156818067298\\
0.198715428274281	0.000255562953231654\\
0.199618682083329	0.000339969088395838\\
0.200521935901545	0.000424375223560022\\
0.201425189710593	0.000508781358724206\\
0.202328443519641	0.000593187493888562\\
0.203231697328689	0.000677593629052746\\
0.204134951137737	0.000761999860879388\\
0.205038204946785	0.000846405996043572\\
0.205941431437136	0.000930809521321718\\
0.206844685246184	0.0010152156564859\\
0.207747939055232	0.00109962188831255\\
0.20865119286428	0.0011840280234769\\
0.209554446673328	0.00127482431992448\\
0.210457700482376	0.0014106118640101\\
0.211360954291424	0.00154740962736676\\
0.212264208100472	0.00168420729406097\\
0.21316746190952	0.0018210050574178\\
0.214070715718568	0.001957802724112\\
0.214973969527616	0.00209460039080638\\
0.215877223336664	0.00223139815416304\\
0.216780477145712	0.00236819582085724\\
0.21768373095476	0.00250499358421407\\
0.218586984763808	0.00264179125090827\\
0.219490238572856	0.00277858901426493\\
0.220393465063208	0.00291538252447393\\
0.221296718872256	0.00305218028783059\\
0.222199972681304	0.0031889779545248\\
0.223103226490352	0.00332577562121917\\
0.2240064802994	0.00346257338457583\\
0.224909734108448	0.00356966919342867\\
0.225812987917495	0.00331214611902394\\
0.226716241726543	0.00294484852593592\\
0.227619495535591	0.00257755093284774\\
0.228522749344639	0.00221025333975972\\
0.229426003162855	0.00184295574667154\\
0.230329256971903	0.00147565815358352\\
0.231232510780951	0.00110836056049533\\
0.232135764589999	0.000741062967407318\\
0.233039018399047	0.000373765374319303\\
0.233942272208095	6.46778123111758e-06\\
0.234845498698446	-0.000360818695675192\\
0.235748752507494	-0.000728116288763207\\
0.236652006316542	-0.00109541388185139\\
0.23755526012559	-0.00146271147493941\\
0.238458513934638	-0.00183000906802759\\
0.239361767743686	-0.00219730656445315\\
0.240265021552734	-0.00256460415754134\\
0.241168275361782	-0.00301713579968297\\
0.24207152917083	-0.00352540136757093\\
0.242974782979878	-0.00403603709874728\\
0.243878036788926	-0.00454667273326117\\
0.244781290597974	-0.0050573084644377\\
0.245684544407022	-0.00556794419561405\\
0.24658779821607	-0.00607857983012794\\
0.247491052025118	-0.00658921556130429\\
0.248394305834166	-0.00709985129248065\\
0.249297532324518	-0.007610471557665\\
0.250200786133566	-0.00812110719217889\\
0.251104039942614	-0.00863174292335541\\
0.252007293751662	-0.00914237865453177\\
0.252910547560709	-0.00965301428904566\\
0.253813801369758	-0.010163650020222\\
0.254717055178805	-0.0106742857513984\\
0.255620308987853	-0.0111849213859124\\
0.256523562796901	-0.00982017082825796\\
0.257426816605949	-0.00764142674084082\\
0.258330070424165	-0.00534941262720206\\
0.259233324233213	-0.00305739851356313\\
0.260136578042261	-0.000765384399924374\\
0.261039831851309	0.00152662971371438\\
0.261943085660357	0.00381864382735331\\
0.262846339469405	0.00611065794099207\\
0.263749565959756	0.00840260274765386\\
0.264652819768804	0.0106946168612926\\
0.265556073577852	0.0129866309749314\\
0.2664593273869	0.0152786450885701\\
0.267362581195948	0.0175706592022091\\
0.268265835004996	0.0198626733158478\\
0.269169088814044	0.0221546874294866\\
0.270072342623092	0.0244467015431254\\
0.27097559643214	0.0267387156567643\\
0.271878850241188	0.0291781095588752\\
0.272782104050236	0.0323683824035882\\
0.273685357859284	0.036016285351399\\
0.274588611668332	0.0396641883958721\\
0.27549186547738	0.0433120913436829\\
0.276395119286428	0.0469599943881561\\
0.27729834577678	0.0506077869474483\\
0.278201599585828	0.0542556899919216\\
0.279104853394876	0.0579035929397324\\
0.280008107203924	0.0615514959842055\\
0.280911361012971	0.0651993989320162\\
0.281814614822019	0.068847301879827\\
0.282717868631067	0.0724952049243003\\
0.283621122440115	0.0761431078721109\\
0.284524376249163	0.0797910109165842\\
0.285427630058211	0.0834389138643949\\
0.286330883867259	0.0870868168122057\\
0.287234137685475	0.0905853728906748\\
0.288137391494523	0.0934922477662229\\
0.289040645303571	0.0960364732559441\\
0.289943899112619	0.0985806987456653\\
0.290847152921667	0.101124924235387\\
0.291750379412018	0.103669072781797\\
0.292653633221066	0.106213298271519\\
0.293556887030114	0.10875752376124\\
0.294460140839162	0.111301749250961\\
0.29536339464821	0.113845974740682\\
0.296266648457258	0.116390200230404\\
0.297169902266306	0.118934425720125\\
0.298073156075354	0.121478651306509\\
0.298976409884402	0.12402287679623\\
0.29987966369345	0.126567102285951\\
0.300782917502498	0.129111327775673\\
0.301686171311546	0.131655553265394\\
0.302589425120594	0.134199778755115\\
0.303492678929642	0.138023071853017\\
0.30439593273869	0.1459954272299\\
0.305299186547738	0.158155663655958\\
0.30620241303809	0.170365719909048\\
0.307105666847138	0.182576145606024\\
0.308008920656186	0.194786571206338\\
0.308912174465234	0.206996996903314\\
0.309815428274281	0.219207422503628\\
0.310718682083329	0.231417848103942\\
0.311621935892377	0.243628273800918\\
0.312525189701425	0.255838699401232\\
0.313428443510473	0.268049125098208\\
0.314331697319521	0.280259550698522\\
0.315234951128569	0.292469976395498\\
0.316138204946785	0.304680401995812\\
0.317041458755833	0.316890827692788\\
0.317944712564881	0.329101253293102\\
0.318847966373929	0.341311678893416\\
0.319751220182977	0.353522104590392\\
0.320654446673328	0.367195376606427\\
0.321557700482376	0.379405525752132\\
0.322460954291424	0.390559967050813\\
0.323364208100472	0.404456436145099\\
0.32426746190952	0.418352905239385\\
0.325170715718568	0.432249374333672\\
0.326073969527616	0.446145843331295\\
0.326977223336664	0.460042312425582\\
0.327880477145712	0.473938781519868\\
0.32878373095476	0.487835250614154\\
0.329686984763808	0.501731719708441\\
0.330590238572856	0.515628188802727\\
0.331493492381904	0.529524657800351\\
0.332396746190952	0.543421126894637\\
0.3333	0.557317595988923\\
0.334203253809048	0.57121406508321\\
0.3351064802994	0.585110113792498\\
0.336009734108447	0.599006582886785\\
0.336912987917496	0.612903051981071\\
0.337816241726544	0.626799521075357\\
0.338719495535591	0.640695990169643\\
0.339622749344639	0.65459245926393\\
0.340526003153687	0.668488928358216\\
0.341429256962735	0.68238539735584\\
0.342332510771783	0.696281866450126\\
0.343235764580831	0.710178335544412\\
0.344139018389879	0.724074804638699\\
0.345042272208095	0.737971273732985\\
0.345945526017143	0.750863483569572\\
0.346848779826191	0.762708455123055\\
0.347752033635239	0.766871299437578\\
0.348655287444287	0.771034143848765\\
0.349558513934638	0.775196862308778\\
0.350461767743686	0.779359706719964\\
0.351365021552734	0.78352255113115\\
0.352268275361782	0.787685395542336\\
0.35317152917083	0.791848239953522\\
0.354074782979878	0.796011084364708\\
0.354978036788926	0.800173928775894\\
0.355881290597974	0.804336773090418\\
0.356784544407022	0.808499617501604\\
0.35768779821607	0.81266246191279\\
0.358591052025118	0.816825306323976\\
0.359494305834166	0.820988150735162\\
0.360397559643214	0.825150995146348\\
0.361300813452262	0.829313839557534\\
0.36220406726131	0.833476683872057\\
0.363107321070358	0.837639528283243\\
0.364010547560709	0.841802246839919\\
0.364913801369757	0.845965091154443\\
0.365817055178805	0.850127935565629\\
0.366720308987853	0.853533647166985\\
0.367623562796901	0.858113497449823\\
0.368526816605949	0.863439189208313\\
0.369430070414997	0.868764881063466\\
0.370333324224045	0.874090572918619\\
0.371236578033093	0.87941626467711\\
0.372139831842141	0.884741956532263\\
0.373043085651189	0.890067648387416\\
0.373946339469405	0.895393340145906\\
0.374849593278453	0.900719032001059\\
0.375752847087501	0.906044723856212\\
0.376656100896549	0.911370415614703\\
0.377559354705597	0.916696107469856\\
0.378462581195948	0.922021638188703\\
0.379365835004996	0.927347330043856\\
0.380269088814044	0.932673021899009\\
0.381172342623092	0.9379987136575\\
0.38207559643214	0.941936183668734\\
0.382978850241188	0.941477863492402\\
0.383882104050236	0.94077453938229\\
0.384785357859284	0.940071215272178\\
0.385688611668332	0.939367891065404\\
0.38659186547738	0.938664566955292\\
0.387495119286428	0.93796124284518\\
0.388398373095476	0.937257918735068\\
0.389301626904524	0.936554594624956\\
0.390204880713572	0.935851270418181\\
0.39110813452262	0.935280018630867\\
0.392011388331668	0.935386799610118\\
0.39291461482202	0.935631572810628\\
0.393817895949764	0.935876360800493\\
0.394721122440115	0.936121134001003\\
0.39562440356786	0.936365921990868\\
0.396527630058211	0.936610695191377\\
0.397430911195123	0.936855483181242\\
0.398334137676307	0.937100256381752\\
0.399237364166659	0.937345029582262\\
0.400140645294403	0.937589817572127\\
0.401043871784755	0.937834590772637\\
0.401947152921667	0.938079378762501\\
0.402850379402851	0.938210821522758\\
0.403753660539763	0.938452245852667\\
0.404656887020947	0.938890593923447\\
0.405560168157859	0.939328968479738\\
0.40646339464821	0.939767316550518\\
0.407366675775955	0.940205691203472\\
0.408269902266306	0.940644039274251\\
0.409173183394051	0.941082413830542\\
0.410076409884402	0.941520761901322\\
0.410979691012147	0.941959136457613\\
0.411882917502498	0.942397484528393\\
0.412786198630242	0.942835859084684\\
0.413689425120594	0.943274207155464\\
0.414592651610946	0.943712555226244\\
0.41549593273869	0.943784743807629\\
0.416399159229042	0.94374724583316\\
0.417302440356786	0.943709745538793\\
0.418205666847138	0.943672247564324\\
0.419108947974882	0.943634747366619\\
0.420012174465233	0.94359724939215\\
0.420915455592978	0.943559749097783\\
0.421818682083329	0.943522251123314\\
0.422721963211074	0.94348475092561\\
0.423625189701425	0.943447252951141\\
0.42452847082917	0.943409752656773\\
0.425431697319521	0.943372254682305\\
0.426334978456433	0.9433347544846\\
0.427238204937617	0.943297256510131\\
0.428141431427969	0.943278588381037\\
0.429044712555713	0.943222112570982\\
0.429947939046065	0.943079906543515\\
0.430851220182977	0.94293769191309\\
0.431754446664161	0.942795485982285\\
0.432657727801073	0.94265327135186\\
0.433560954282257	0.942511065324393\\
0.434464235419169	0.942368850790631\\
0.43536746190952	0.942226644763164\\
0.436270743037264	0.942084430132738\\
0.437173969527616	0.941942224201934\\
0.438077250655361	0.941800009571509\\
0.438980477145712	0.941657803544042\\
0.439883758273456	0.941515588913617\\
0.440786984763808	0.941373382982812\\
0.441690265891552	0.941286087413675\\
0.442593492381904	0.941303945704758\\
0.443496718872256	0.941341191873543\\
0.4444	0.941378440265564\\
0.445303226490352	0.941415686434349\\
0.446206507618096	0.94145293482637\\
0.447109734108448	0.941490180995155\\
0.448013015236192	0.941527429387176\\
0.448916241726544	0.941564675555961\\
0.449819522854288	0.941601923947982\\
0.450722749344639	0.941639170116767\\
0.451626030472384	0.941676418508788\\
0.452529256962735	0.941713664677573\\
0.45343253809048	0.941750913069594\\
0.454335764580831	0.941788159238379\\
0.455239045717743	0.9418254076304\\
0.456142272198927	0.941828711842949\\
0.457045498689279	0.941835499190242\\
0.457948779817023	0.941842483728934\\
0.458852006307375	0.941849467784313\\
0.459755287444287	0.941856452323005\\
0.460658513925471	0.941863436378385\\
0.461561795062383	0.941870420917077\\
0.462465021543567	0.941877405069119\\
0.463368302680479	0.941884389607811\\
0.46427152917083	0.941891373663191\\
0.465174810298575	0.941898358201883\\
0.466078036788926	0.941905342353925\\
0.46698131791667	0.941912326892617\\
0.467884544407022	0.941919310947997\\
0.468787825534766	0.941926295486689\\
0.469691052025118	0.941933279638731\\
0.470594333152862	0.941945345819113\\
0.471497559643214	0.941931997701312\\
0.472400786133566	0.941916240175267\\
0.47330406726131	0.941900481682598\\
0.474207293751661	0.941884724156553\\
0.475110574879406	0.941868965663883\\
0.476013801369757	0.941853208137839\\
0.476917082497502	0.94183744964517\\
0.477820308987853	0.941821692119125\\
0.478723590115598	0.941805933626455\\
0.479626816605949	0.941790176100411\\
0.480530097733694	0.941774417607741\\
0.481433324224045	0.941758660081697\\
0.48233660535179	0.94174290168569\\
0.483239831842141	0.941727144159645\\
0.484143112979053	0.941711385666976\\
0.485046339460237	0.941696690267938\\
0.485949565950589	0.941683936430883\\
0.486852847078333	0.941671291822397\\
0.487756073568685	0.941658648083872\\
0.488659354705597	0.941646003475387\\
0.489562581186781	0.9416333596402\\
0.490465862323693	0.941620715128376\\
0.491369088804877	0.94160807129319\\
0.492272369941789	0.941595426684704\\
0.49317559643214	0.94158278294618\\
0.494078877559885	0.941570138337693\\
0.494982104050236	0.941557494502507\\
0.495885385177981	0.941544849990683\\
0.496788611668332	0.941532206155497\\
0.497691892796076	0.941519561547011\\
0.498595119286428	0.941506917808487\\
0.49949834577678	0.9414942739733\\
0.500401626904524	0.941494524715697\\
0.501304853394876	0.941507157821351\\
0.50220813452262	0.941519791700306\\
0.503111361012972	0.94153242480596\\
0.504014642140716	0.941545058684914\\
0.504917868631067	0.941557691790569\\
0.505821149758812	0.941570325669523\\
0.506724376249163	0.94158295887184\\
0.507627657376908	0.941595592750794\\
0.508530883867259	0.941608225856448\\
0.509434164995004	0.941620859735402\\
0.510337391485355	0.941633492841057\\
0.5112406726131	0.941646126720011\\
0.512143899103451	0.941658759825665\\
0.513047180240363	0.941671393704619\\
0.513950406721547	0.941684026906937\\
0.514853633211899	0.941696777554131\\
0.515756914339643	0.941711478269603\\
0.516660140829995	0.941727152955928\\
0.517563421966907	0.941742828608877\\
0.518466648448091	0.941758503295202\\
0.519369929585003	0.941774178851488\\
0.520273156066187	0.941789853537813\\
0.521176437203098	0.941805529190762\\
0.52207966369345	0.941821203877087\\
0.522982944821194	0.941836879530036\\
0.523886171311546	0.94185255421636\\
0.52478945243929	0.94186822986931\\
0.525692678929642	0.941883904555634\\
0.526595960057386	0.941899580208583\\
0.527499186547738	0.941915254894908\\
0.52840241303809	0.941930929581233\\
0.529305694165834	0.941943587819124\\
0.530208920656186	0.941931626420839\\
0.53111220178393	0.94192483211385\\
0.532015428274281	0.94191803819351\\
0.532918709402026	0.941911243789858\\
0.533821935892377	0.941904449869519\\
0.534725217020122	0.94189765556253\\
0.535628443510473	0.94189086164219\\
0.536531724638218	0.941884067238539\\
0.537434951128569	0.941877273318199\\
0.538338232256314	0.94187047901121\\
0.539241458746665	0.941863685090871\\
0.54014473987441	0.941856890687219\\
0.541047966364761	0.941850096766879\\
0.541951247501673	0.94184330245989\\
0.542854473982857	0.941836508442888\\
0.543757700473209	0.941830051004539\\
0.544660981600953	0.941825869193602\\
0.545564208091305	0.941788495720369\\
0.546467489228217	0.941751120023901\\
0.547370715709401	0.941713746550669\\
0.548273996846313	0.9416763708542\\
0.549177223327497	0.941638997380968\\
0.550080504464409	0.941601621684499\\
0.55098373095476	0.941564248211267\\
0.551887012082504	0.941526872514799\\
0.552790238572856	0.941489499138229\\
0.5536935197006	0.94145212344176\\
0.554596746190952	0.941414749968528\\
0.555500027318696	0.941377374272059\\
0.556403253809048	0.941340000798827\\
0.5573064802994	0.941302627325595\\
0.558209761427144	0.941285666642027\\
0.559112987917496	0.941376610542037\\
0.56001626904524	0.941518993365126\\
0.560919495535591	0.941661367488595\\
0.561822776663336	0.941803750311684\\
0.562726003153687	0.941946124435153\\
0.563629284281432	0.942088507258242\\
0.564532510771783	0.942230881478373\\
0.565435791899528	0.942373264204799\\
0.566339018389879	0.94251563842493\\
0.567242299517624	0.942658021151357\\
0.568145526007975	0.942800395371488\\
0.56904880713572	0.942942778097915\\
0.569952033626071	0.943085152318046\\
0.570855314762983	0.943227535141135\\
0.571758541244167	0.943279624602507\\
0.572661767734519	0.94329987006947\\
0.573565048862263	0.943337356541107\\
0.574468275352615	0.943374840692845\\
0.575371556489527	0.943412327164482\\
0.576274782970711	0.943449811316221\\
0.577178064107623	0.943487297787857\\
0.578081290588807	0.943524782036258\\
0.578984571725718	0.943562268507895\\
0.57988779821607	0.943599752659633\\
0.580791079343814	0.94363723913127\\
0.581694305834166	0.943674723379671\\
0.58259758696191	0.943712209754645\\
0.583500813452262	0.943749694003046\\
0.584404094580006	0.943787180474683\\
0.585307321070358	0.943701781519489\\
0.58621054756071	0.943263882059142\\
0.587113828688454	0.942825956113284\\
0.588017055178806	0.9423880567496\\
0.58892033630655	0.941950130803742\\
0.589823562796901	0.941512231343395\\
0.590726843924646	0.941074305397538\\
0.591630070414997	0.940636405937191\\
0.592533351542742	0.940198479991333\\
0.593436578033093	0.939760580627649\\
0.594339859160838	0.939322654681791\\
0.595243085651189	0.938884755221444\\
0.596146366778934	0.938446829275586\\
0.597049593269285	0.938220304979123\\
0.59795287439703	0.938078813190503\\
0.598856100887381	0.937833056352896\\
0.599759382024293	0.937587284532609\\
0.600662608505477	0.93734152759834\\
0.601565834995829	0.937095770760733\\
0.602469116123573	0.936849998940446\\
0.603372342613925	0.936604242102839\\
0.604275623750837	0.936358470282552\\
0.605178850232021	0.936112713444945\\
0.606082131368933	0.935866941624658\\
0.606985357850117	0.935621184787051\\
0.607888638987028	0.935375412966764\\
0.60879186547738	0.935278509053376\\
0.609695146605124	0.935869215318821\\
0.610598373095476	0.936574619508207\\
0.61150165422322	0.937280066325734\\
0.612404880713572	0.937985470418457\\
0.613308161841316	0.938690917235984\\
0.614211388331668	0.939396321328707\\
0.615114614822019	0.940101725518094\\
0.616017895949764	0.94080717233562\\
0.616921122440115	0.941512576428344\\
0.61782440356786	0.941865993873503\\
0.618727630058211	0.937860111496178\\
0.619630911185956	0.932533909939923\\
0.620534137676307	0.927208030462953\\
0.621437418804052	0.921881828906699\\
0.622340645294403	0.916555949429729\\
0.623243926422148	0.911229747873474\\
0.624147152912499	0.905903868396505\\
0.625050434040244	0.90057766684025\\
0.625953660530595	0.89525178736328\\
0.62685694165834	0.889925585807026\\
0.627760168148691	0.884599706330056\\
0.628663394639043	0.879273826949749\\
0.629566675766787	0.873947625296832\\
0.630469902257139	0.868621745916524\\
0.631373183384883	0.863295544263607\\
0.632276409875235	0.8579696648833\\
0.633179691012147	0.853458101595353\\
0.634082917493331	0.850013113043788\\
0.634986198630243	0.845851978784678\\
0.635889425111427	0.841691096234589\\
0.636792706248338	0.837529961975479\\
0.63769593273869	0.83336907942539\\
0.638599213866434	0.829207945166279\\
0.639502440356786	0.825047062519528\\
0.64040572148453	0.820885928260418\\
0.641308947974882	0.816725045710329\\
0.642212229102626	0.812563911451219\\
0.643115455592978	0.808403028901129\\
0.64401868208333	0.804242146351041\\
0.644921963211074	0.80008101209193\\
0.645825189701425	0.795920129541841\\
0.64672847082917	0.791758995282731\\
0.647631697319521	0.787598112732642\\
0.648534978447266	0.783436978473532\\
0.649438204937617	0.77927609582678\\
0.650341486065362	0.77511496156767\\
0.651244712555713	0.770954079017581\\
0.652147993683458	0.766792944758471\\
0.653051220173809	0.762632062208382\\
0.653954501301554	0.750550003085835\\
0.654857727791905	0.737611135927612\\
0.65576100891965	0.7237135921402\\
0.656664235410001	0.709816889026121\\
0.657567461900353	0.695920186008704\\
0.658470743028097	0.682022642221292\\
0.659373969518449	0.668125939203875\\
0.660277250646193	0.654228395416463\\
0.661180477136545	0.640331692302384\\
0.662083758273456	0.626434148514972\\
0.662986984754641	0.612537445497556\\
0.663890265891552	0.598639901710144\\
0.664793492372737	0.584743198692727\\
0.665696773509648	0.570845654905315\\
0.6666	0.556948951791236\\
0.667503281127744	0.543051408003824\\
0.668406507618096	0.529154704986407\\
0.66930978874584	0.515257161198996\\
0.670213015236192	0.501360458181579\\
0.671116296363936	0.487462914394167\\
0.672019522854288	0.473566211280088\\
0.672922749344639	0.459669508262671\\
0.673826030472384	0.445771964475259\\
0.674729256962735	0.43187526136118\\
0.67563253809048	0.417977717670431\\
0.676535764580831	0.404081014556351\\
0.677439045708576	0.39018347076894\\
0.678342272198927	0.379134224315358\\
0.679245553326672	0.366722370793964\\
0.680148779817023	0.353188137853528\\
0.681052060944768	0.340975809162887\\
0.681955287435119	0.328764219263356\\
0.682858568562864	0.316551890572715\\
0.683761795053215	0.304340300576521\\
0.68466507618096	0.292127971885881\\
0.685568302671311	0.279916381986349\\
0.686471529161663	0.267704791990156\\
0.687374810289407	0.255492463299515\\
0.688278036779759	0.243280873399984\\
0.689181317907503	0.231068544709343\\
0.690084544397855	0.218856954713149\\
0.690987825534767	0.206644626022508\\
0.691891052015951	0.194433036122977\\
0.692794333152862	0.182220707432336\\
0.693697559634047	0.170009117436142\\
0.694600840770958	0.157796788745502\\
0.69550406726131	0.145747520426067\\
0.696407348389054	0.137774127184452\\
0.697310574879406	0.134095097864265\\
0.69821385600715	0.131550363833392\\
0.699117082497502	0.129005783689139\\
0.700020363625246	0.126461049658265\\
0.700923590115598	0.123916469610675\\
0.701826816605949	0.121371889466423\\
0.702730097733694	0.118827155435549\\
0.703633324224045	0.116282575291296\\
0.70453660535179	0.113737841260422\\
0.705439831842141	0.111193261212833\\
0.706343112969886	0.108648527085296\\
0.707246339460237	0.106103947037706\\
0.708149620587982	0.103559213006832\\
0.709052847078333	0.10101463286258\\
0.709956128206078	0.098469898831706\\
0.710859354696429	0.0959253186874536\\
0.711762635824174	0.0933805846565798\\
0.712665862314525	0.0904628854231527\\
0.71356914344227	0.0869444927598864\\
0.714472369932621	0.0832957168534845\\
0.715375596422973	0.0796469409470825\\
0.716278877550717	0.0759979443603058\\
0.717182104041069	0.0723491684539038\\
0.718085385168813	0.0687001718671271\\
0.718988611659165	0.0650513959607251\\
0.719891892796076	0.0614023993739484\\
0.720795119277261	0.0577536234675464\\
0.721698400414172	0.0541046268807697\\
0.722601626895357	0.0504558509743677\\
0.723504908032268	0.0468068543875911\\
0.72440813452262	0.043158078481189\\
0.725311415650364	0.0395090818944124\\
0.726214642140716	0.0358603059880103\\
0.72711792326846	0.0322113093045713\\
0.728021149758812	0.0290498215710183\\
0.728924376249164	0.0266154975177782\\
0.729827657376908	0.0243231359992919\\
0.730730883867259	0.0220309131914223\\
0.731634164995004	0.0197385517695985\\
0.732537391485355	0.0174463288650665\\
0.7334406726131	0.0151539674432428\\
0.734343899103451	0.0128617445387106\\
0.735247180231196	0.0105693831168868\\
0.736150406721547	0.00827716030901718\\
0.737053687849292	0.00598479879053111\\
0.737956914339643	0.00369257598266144\\
0.738860195467388	0.0014002144641752\\
0.739763421957739	-0.000892008343694468\\
0.740666703085484	-0.0031843698621807\\
0.741569929575835	-0.0054765926700502\\
0.74247321070358	-0.00776895418853644\\
0.743376437193931	-0.00993056475992485\\
0.744279663684283	-0.0112395136314549\\
0.745182944812027	-0.0107293190677031\\
0.746086171302379	-0.0102191554359353\\
0.746989452430123	-0.00970896096884581\\
0.747892678920475	-0.00919879733707804\\
0.748795960057386	-0.00868860277332626\\
0.749699186538571	-0.00817843914155849\\
0.750602467675482	-0.00766824457780654\\
0.751505694156667	-0.00715808094603876\\
0.752408975293578	-0.00664788647894945\\
0.75331220178393	-0.00613772284718167\\
0.754215482911674	-0.00562752828342972\\
0.755118709402026	-0.00511736465166195\\
0.75602199052977	-0.00460717008791017\\
0.756925217020122	-0.0040970064561424\\
0.757828443510473	-0.00358684282437462\\
0.758731724638218	-0.00308051562860828\\
0.759634951128569	-0.00263068763520951\\
0.760538232256314	-0.00226436575289774\\
0.761441458746665	-0.00189806600628693\\
0.76234473987441	-0.00153174412397516\\
0.763247966364761	-0.00116544437736435\\
0.764151247492506	-0.00079912249505258\\
0.765054473982857	-0.000432822845104226\\
0.765957755110602	-6.65009627924575e-05\\
0.766860981600953	0.000299798783818356\\
0.767764262728698	0.000666120666130124\\
0.768667489219049	0.00103242041274094\\
0.769570770346794	0.00139874229505271\\
0.770473996837145	0.00176504194500106\\
0.77137727796489	0.00213136382731283\\
0.772280504455241	0.00249766357392364\\
0.773183730945593	0.00286396332053428\\
0.774087012073337	0.00323028520284622\\
0.774990238563689	0.00348384985323692\\
0.775893519691433	0.00336524164318162\\
0.776796746181785	0.00322702758159888\\
0.777700027318696	0.00308880511038311\\
0.778603253799881	0.00295059104880038\\
0.779506534936792	0.00281236857758444\\
0.780409761417977	0.00267415451600171\\
0.781313042554888	0.00253593214144822\\
0.78221626904524	0.00239771798320303\\
0.783119550172984	0.00225949560864972\\
0.784022776663336	0.00212128154706699\\
0.78492605779108	0.00198305907585104\\
0.785829284281432	0.00184484501426831\\
0.786732510771783	0.00170663095268558\\
0.787635791899528	0.00156840848146964\\
0.788539018389879	0.00143019441988707\\
0.789442299517624	0.00129197194867113\\
0.790345526007975	0.00115480561139028\\
0.79124880713572	0.00106466884284302\\
0.792152033626071	0.000979674226679564\\
0.793055314753816	0.000894674487406322\\
0.793958541244167	0.000809679871243042\\
0.794861822371912	0.000724680228632087\\
0.795765048862263	0.000639685612468808\\
0.796668329990008	0.000554685873195395\\
0.797571556480359	0.000469691257032116\\
0.798474837608103	0.000384691614421161\\
0.799378064098455	0.000299696998257881\\
0.800281345235367	0.000214697258984639\\
0.801184571716551	0.000129702642821188\\
0.802087798206903	4.47081233201953e-05\\
0.802991079334647	-4.02916159530468e-05\\
0.803894305824999	-0.000125286232116498\\
0.804797586952743	-0.000210285971389741\\
0.805700813443095	-0.000274894090074626\\
0.806604094580006	-0.000267402460166837\\
0.80750732106119	-0.000250040337442447\\
0.808410602198102	-0.000232677054768385\\
0.809313828679287	-0.000215314932043995\\
0.810217109816198	-0.000197951649369933\\
0.81112033630655	-0.000180589526645545\\
0.812023617434294	-0.000163226243971653\\
0.812926843924646	-0.000145864121247093\\
0.81383012505239	-0.00012850093523566\\
0.814733351542742	-0.000111138715848641\\
0.815636578033093	-9.37764964616221e-05\\
0.816539859160838	-7.6413310450189e-05\\
0.817443085651189	-5.90511877256294e-05\\
0.818346366778934	-4.1687905051737e-05\\
0.819249593269285	-2.43257823273491e-05\\
0.82015287439703	-6.96249965328501e-06\\
0.821056100887381	1.52444417570383e-05\\
0.821959382015126	2.97488357924557e-05\\
0.822862608505477	4.29538931668999e-05\\
0.823765889633222	5.61597238411867e-05\\
0.824669116123573	6.93647812158027e-05\\
0.825572397251318	8.25706118899178e-05\\
0.826475623741669	9.57756692645337e-05\\
0.827378904869414	0.000108981499938819\\
0.828282131359765	0.000122186557313437\\
0.829185412496677	0.00013539238798755\\
0.830088638977861	0.000148597445362168\\
0.830991865468213	0.000161802502736784\\
0.831895146595957	0.000175008333410899\\
0.832798373086309	0.000188213390785515\\
0.83370165422322	0.000201419221459801\\
0.834604880704405	0.000214624278834417\\
0.835508161841316	0.00022783020617099\\
0.836411388322501	0.000239787061321276\\
0.837314669459412	0.000232044785678983\\
0.838217895949764	0.000221231833969143\\
0.839121177077508	0.000210418205622093\\
0.84002440356786	0.000199605157249623\\
0.840927684695604	0.000188791528902573\\
0.841830911185956	0.000177978577192562\\
0.8427341923137	0.000167164852183052\\
0.843637418804052	0.000156351900473041\\
0.844540645294404	0.000145538948763201\\
0.845443926422148	0.000134725223753691\\
0.846347152912499	0.00012391227204368\\
0.847250434040244	0.00011309864369663\\
0.848153660530595	0.000102285691986618\\
0.84905694165834	9.14719669771104e-05\\
0.849960168148691	8.06590152672704e-05\\
0.850863449258101	6.9845386920047e-05\\
0.851766675766787	5.86625080117691e-05\\
0.852669902275474	4.8847112791928e-05\\
0.853573238058945	3.92402184779088e-05\\
0.854476464475958	2.96343874509348e-05\\
0.855379690984645	2.00286530862483e-05\\
0.856282917493331	1.04228220592743e-05\\
0.857186253276803	8.1592774525685e-07\\
0.858089479785489	-8.78990328171715e-06\\
0.858992706202502	-1.83956376462336e-05\\
0.859895932711188	-2.80014686732076e-05\\
0.860799159219874	-3.76072030378941e-05\\
0.861702495003346	-4.72141940141991e-05\\
0.862605721512032	-5.68200250413448e-05\\
0.863508947929045	-6.64257594058595e-05\\
0.864412174437732	-7.60315904328335e-05\\
0.865315510221204	-8.56384847468528e-05\\
0.86621873672989	-9.52443157738268e-05\\
0.867121963238576	-0.000104476256441903\\
0.868025189655589	-9.6568784671798e-05\\
0.868928525439061	-8.64139109253963e-05\\
0.869831751947747	-7.62601971284974e-05\\
0.870734978456433	-6.61064833315985e-05\\
0.871638204965119	-5.59528661969871e-05\\
0.872541431382132	-4.57991524000882e-05\\
0.873444767165604	-3.56442786536883e-05\\
0.874347993674291	-2.54905648567894e-05\\
0.875251220182977	-1.53369477223497e-05\\
0.876154446691663	-5.18323392545081e-06\\
0.877057782475135	4.97163982095088e-06\\
0.877961008892148	1.51253536178498e-05\\
0.878864235400834	2.52790674147487e-05\\
0.87976746190952	3.54326845493601e-05\\
0.880670797692992	4.558755829559e-05\\
0.881574024201679	5.57412720926607e-05\\
0.882477250618691	6.60621152665433e-05\\
0.883380477127377	6.39588370043194e-05\\
0.884283812910849	6.04952280749086e-05\\
0.885187039419536	5.70321024577925e-05\\
0.886090265928222	5.35690735029605e-05\\
0.886993492345235	5.01059478858444e-05\\
0.887896718853921	4.66428222687266e-05\\
0.888800054637393	4.31793100017751e-05\\
0.889703281146079	3.97161843846573e-05\\
0.890606507654766	3.62530587673677e-05\\
0.891509734071778	3.27899331502499e-05\\
0.89241306985525	2.93264208832984e-05\\
0.893316296363936	2.58632952661823e-05\\
0.894219522872623	2.24001696490644e-05\\
0.895122749381309	1.89370440317749e-05\\
0.896026085073107	1.54735317648234e-05\\
0.896929311581794	1.20104061477055e-05\\
0.89783253809048	8.43302551398542e-06\\
0.898735764599166	-1.88655138186056e-05\\
0.899639100382638	-4.8152206434688e-05\\
0.900542326799651	-7.74354192027791e-05\\
0.901445553308337	-0.000106718631970697\\
0.902348779817023	-0.000136001748076157\\
0.90325200632571	-0.000165284960844246\\
0.904155342109181	-0.000194571750122788\\
0.905058568526194	-0.000223854962890705\\
0.905961795034881	-0.000253138078996337\\
0.906865021543567	-0.000282421291764255\\
0.907768357327039	-0.00031170808104297\\
0.908671583835725	-0.000340991197148428\\
0.909574810252738	-0.000370274409916348\\
0.910478036761424	-0.000399557622684437\\
0.911381372544896	-0.000428844315300519\\
0.912284599053582	-0.000458127528068611\\
0.913187825562269	-0.000487412577423069\\
0.914091051979281	-0.000469741231519083\\
0.914994387762753	-0.000449559175123595\\
0.91589761427144	-0.0004293795352894\\
0.916800840780126	-0.000409199895455205\\
0.917704067288812	-0.000389020158958553\\
0.918607293705825	-0.000368840519124359\\
0.919510629489297	-0.000348658462728871\\
0.920413855997983	-0.000328478726232217\\
0.921317082506669	-0.000308299086398022\\
0.922220309015356	-0.000288119446563829\\
0.923123644707154	-0.000267937390168513\\
0.92402687121584	-0.000247757653671859\\
0.924930097724527	-0.000227578013837493\\
0.925833324233213	-0.000207398374003298\\
0.926736660016685	-0.000187216317607982\\
0.927639886433698	-0.00016703658111133\\
0.928543112942384	-0.000146530222194078\\
0.92944633945107	-0.000150948856135315\\
0.930349565959756	-0.000155856602076466\\
0.931252901743228	-0.000160764927992368\\
0.932156128160241	-0.000165672673933517\\
0.933059354668927	-0.000170580419874668\\
0.933962581177614	-0.000175488262478277\\
0.934865916961085	-0.000180396588394178\\
0.935769143469772	-0.000185304334335329\\
0.936672369886784	-0.00019021208027648\\
0.937575596395471	-0.000195119922880089\\
0.938478932178943	-0.00020002824879599\\
0.939382158687629	-0.00020493599473714\\
0.940285385196315	-0.000209843740678291\\
0.941188611613328	-0.000214751583281899\\
0.9420919473968	-0.000219659909197801\\
0.942995173905486	-0.000224557698906577\\
};
\addlegendentry{$60\times 60$-SPH};

\addplot [color=blue,solid,densely dashdotted]
  table[row sep=crcr]{%
0.0463416419676064	0\\
0.0472328256589343	9.84395168209667e-06\\
0.0481240093502622	1.96879033641933e-05\\
0.0490151930415901	2.953185504629e-05\\
0.049906376732918	3.93758067283867e-05\\
0.0507975604242459	4.92197584104903e-05\\
0.0516887441155738	4.92197584104903e-05\\
0.0525799278069017	5.90637100927605e-05\\
0.0534711114982296	6.89076617748571e-05\\
0.0543622051710029	7.87516134569607e-05\\
0.0552533888623308	4.92197584104903e-05\\
0.0561445725536587	9.84395168209667e-06\\
0.0570357562449866	-3.9375806728574e-05\\
0.0579269399363145	-7.87516134569607e-05\\
0.0588181236276425	-0.000118127420185535\\
0.0597093073189705	-0.000157503226913921\\
0.0606004910102983	-0.000196879033642496\\
0.0614916747016263	-0.000236254840370882\\
0.0623828583929542	-0.000275630647099456\\
0.0632740420842821	-0.000315006453827843\\
0.06416522577561	-0.000285474598781553\\
0.0650563194483832	-0.000236254840370882\\
0.0659475031397111	-0.000187035081960392\\
0.0668386868310391	-0.000137815323549728\\
0.067729870522367	-8.85955651390644e-05\\
0.0686210542136949	-3.9375806728574e-05\\
0.0695122379050228	1.96879033641933e-05\\
0.0704034215963507	6.89076617748571e-05\\
0.0712946052876786	0.000118127420185347\\
0.0721857889790065	0.000167347178596018\\
0.0730770626888891	0.000187035081960212\\
0.073968246380217	0.000196879033642315\\
0.0748594300715449	0.000216566937006682\\
0.0757506137628728	0.000226410888688779\\
0.0766417974542008	0.000236254840370882\\
0.0775329811455287	0.000246098792052979\\
0.0784241648368566	0.000255942743735076\\
0.0793153485281845	0.000275630647099276\\
0.0802065322195125	0.000285474598781546\\
0.0810977159108404	0.000295318550463643\\
0.0819888996021683	0.000295318550463643\\
0.0828800832934962	0.000285474598781546\\
0.0837712669848241	0.000275630647099276\\
0.084662450676152	0.000275630647099276\\
0.0855536343674799	0.000265786695417172\\
0.0864448180588078	0.000255942743735076\\
0.0873360017501358	0.000246098792052979\\
0.0882271854414637	0.000236254840370882\\
0.0891183691327916	0.000236254840370882\\
0.0900095528241195	0.000226410888688779\\
0.0909007365154474	0.000226410888688779\\
0.0917919202067753	0.000236254840370882\\
0.0926831038981032	0.000246098792052979\\
0.0935742875894312	0.000255942743735076\\
0.0944654712807591	0.000275630647099276\\
0.095356654972087	0.000285474598781546\\
0.0962478386634149	0.000295318550463643\\
0.0971390223547428	0.000305162502145739\\
0.0980302060460708	0.00032485040550994\\
0.0989213897373986	0.000334694357192036\\
0.0998125734287266	0.000344538308874133\\
0.100703757120054	0.000344538308874133\\
0.101594940811382	0.000344538308874133\\
0.10248612450271	0.00035438226055641\\
0.103377308194038	0.00035438226055641\\
0.104268491885366	0.000364226212238507\\
0.105159675576694	0.000364226212238507\\
0.106050859268022	0.000364226212238507\\
0.10694204295935	0.000374070163920603\\
0.107833226650678	0.000374070163920603\\
0.108724410342006	0.000374070163920603\\
0.109615594033334	0.000374070163920603\\
0.110506777724662	0.000364226212238507\\
0.111397961415989	0.00035438226055641\\
0.112289145107317	0.000344538308874133\\
0.113179428613099	0.000334694357192036\\
0.114070612304426	0.00032485040550994\\
0.114961795995754	0.00032485040550994\\
0.115852979687082	0.000315006453827843\\
0.11674416337841	0.000305162502145739\\
0.117635347069738	0.000295318550463643\\
0.118526530761066	0.000285474598781546\\
0.119417714452394	0.000275630647099276\\
0.120308898143722	0.000265786695417172\\
0.12120008183505	0.000265786695417172\\
0.122091265526378	0.000255942743735076\\
0.122982449217706	0.000246098792052979\\
0.123873632909034	0.000236254840370882\\
0.124764816600361	0.000226410888688779\\
0.125656000291689	0.000216566937006682\\
0.126547183983017	0.000206722985324585\\
0.127438367674345	0.000196879033642315\\
0.128329551365673	0.000187035081960212\\
0.129220735057001	0.000167347178596018\\
0.130111918748329	0.000157503226913921\\
0.131003102439657	0.000147659275231818\\
0.131894286130985	0.000137815323549721\\
0.132785469822313	0.000118127420185347\\
0.133676653513641	0.000108283468503251\\
0.134567837204968	9.84395168211541e-05\\
0.135459020896296	8.85955651390574e-05\\
0.136350204587624	6.89076617748571e-05\\
0.137241388278952	4.92197584104903e-05\\
0.13813257197028	2.953185504629e-05\\
0.139023755661608	9.84395168209667e-06\\
0.139914939352936	-9.84395168210361e-06\\
0.140806123044264	-2.95318550464704e-05\\
0.141697306735592	-4.92197584106707e-05\\
0.14258849042692	-6.89076617748641e-05\\
0.143479674118248	-8.85955651390644e-05\\
0.144370857809576	-0.000108283468503431\\
0.145262041500903	-0.000137815323549728\\
0.146153225192231	-0.000157503226913921\\
0.147044408883559	-0.000187035081960392\\
0.147935592574887	-0.000206722985324592\\
0.148826776266215	-0.000236254840370882\\
0.149717959957543	-0.000265786695417353\\
0.150609143648871	-0.000285474598781553\\
0.151500327340199	-0.000315006453827843\\
0.152391511031527	-0.000334694357192217\\
0.153282694722855	-0.000364226212238514\\
0.154173878414183	-0.000393758067284804\\
0.155065062105511	-0.000423289922331274\\
0.155956245796838	-0.000452821777377571\\
0.156847429488166	-0.000482353632424042\\
0.157738613179494	-0.000511885487470339\\
0.158629796870822	-0.000551261294198906\\
0.15952098056215	-0.000580793149245196\\
0.160412164253478	-0.000610325004291493\\
0.161303347944806	-0.000639856859337963\\
0.162194531636134	-0.00066938871438426\\
0.163085715327462	-0.000708764521112827\\
0.16397689901879	-0.000738296376159117\\
0.164868082710118	-0.000777672182887684\\
0.165759266401446	-0.000817047989616078\\
0.166650450092773	-0.000856423796344645\\
0.167541633784101	-0.000895799603073039\\
0.168432817475429	-0.000935175409801606\\
0.169324001166757	-0.000964707264847903\\
0.170215184858085	-0.00100408307157647\\
0.171106368549413	-0.00104345887830486\\
0.171997552240741	-0.00108283468503343\\
0.172888735932069	-0.00113205444344392\\
0.173779919623397	-0.00118127420185459\\
0.174671103314725	-0.00122065000858299\\
0.175562287006053	-0.00126986976699365\\
0.176453470697381	-0.00131908952540431\\
0.177344654388708	-0.0013683092838148\\
0.178235838080036	-0.00140768509054337\\
0.179127021771364	-0.00145690484895404\\
0.180018205462692	-0.00150612460736453\\
0.18090938915402	-0.0015553443657752\\
0.181800572845348	-0.00160456412418587\\
0.182691756536676	-0.00166362783427845\\
0.183582940228004	-0.00172269154437121\\
0.184474123919332	-0.00178175525446398\\
0.18536530761066	-0.00183097501287464\\
0.186256491301988	-0.00189003872296724\\
0.187147674993315	-0.00194910243306\\
0.188038858684643	-0.00199832219147067\\
0.188930042375971	-0.00205738590156343\\
0.189821226067299	-0.00211644961165602\\
0.190712409758627	-0.00217551332174878\\
0.191603593449955	-0.00224442098352365\\
0.192494777141283	-0.00230348469361641\\
0.193385960832611	-0.00237239235539127\\
0.194277144523939	-0.00243145606548404\\
0.195168328215267	-0.0025003637272589\\
0.196059511906595	-0.00255942743735149\\
0.196950695597923	-0.00262833509912636\\
0.19784187928925	-0.00268739880921912\\
0.198733062980578	-0.00275630647099398\\
0.199624246671906	-0.00282521413276884\\
0.200515430363234	-0.0029039657462258\\
0.201406614054562	-0.00297287340800066\\
0.20229779774589	-0.00304178106977553\\
0.203188981437218	-0.00312053268323249\\
0.204080165128546	-0.00318944034500735\\
0.204971348819874	-0.00325834800678221\\
0.205862532511202	-0.00333709962023918\\
0.20675371620253	-0.00340600728201404\\
0.207644899893858	-0.0034749149437889\\
0.208536083585185	-0.00357335446061006\\
0.209427267276513	-0.00367179397743121\\
0.210318450967841	-0.00377023349425237\\
0.211209634659169	-0.0038686730110737\\
0.212100818350497	-0.00396711252789486\\
0.212992002041825	-0.00406555204471602\\
0.213883185733153	-0.00416399156153735\\
0.214774369424481	-0.0042624310783585\\
0.215665553115809	-0.00436087059517967\\
0.216556736807137	-0.004459310112001\\
0.217447920498465	-0.00458728148386845\\
0.218339104189793	-0.00471525285573608\\
0.21923028788112	-0.0048530681792858\\
0.220121471572448	-0.00499088350283552\\
0.221012655263776	-0.00511885487470298\\
0.221903838955104	-0.0052566701982527\\
0.222794122460885	-0.00539448552180243\\
0.223685306152213	-0.00553230084535215\\
0.224576489843541	-0.00566027221721978\\
0.225467673534869	-0.00579808754076933\\
0.226358857226197	-0.00591621496095486\\
0.227250040917525	-0.00602449842945829\\
0.228141224608853	-0.00614262584964364\\
0.229032408300181	-0.00625090931814707\\
0.229923591991509	-0.00636903673833242\\
0.230814775682837	-0.00647732020683586\\
0.231705959374164	-0.00659544762702121\\
0.232597143065492	-0.00670373109552464\\
0.23348832675682	-0.0068120145640279\\
0.234379510448148	-0.00693014198421343\\
0.235270694139476	-0.00701873754935248\\
0.236161877830804	-0.00708764521112735\\
0.237053061522132	-0.00715655287290221\\
0.23794424521346	-0.00723530448635917\\
0.238835428904788	-0.00730421214813403\\
0.239726612596116	-0.00737311980990872\\
0.240617796287444	-0.00744202747168358\\
0.241508979978772	-0.00752077908514055\\
0.242400163670099	-0.0075896867469154\\
0.243291347361427	-0.00765859440869027\\
0.244182531052755	-0.00784562949065066\\
0.245073714744083	-0.00812126013774993\\
0.245964898435411	-0.00839689078484938\\
0.246856082126739	-0.00867252143194883\\
0.247747265818067	-0.00895799603073038\\
0.248638449509395	-0.00923362667782966\\
0.249529633200723	-0.00950925732492911\\
0.250420816892051	-0.00979473192371066\\
0.251312000583379	-0.0100703625708099\\
0.252203184274707	-0.0103459932179094\\
0.253094367966034	-0.0107299073335121\\
0.253985551657362	-0.011281168627711\\
0.25487673534869	-0.0118225859702276\\
0.255767919040018	-0.0123640033127442\\
0.256659102731346	-0.0129054206552609\\
0.257550286422674	-0.0134566819494598\\
0.258441470114002	-0.0139980992919764\\
0.25933265380533	-0.014539516634493\\
0.260223837496658	-0.0150809339770097\\
0.261115021187986	-0.0156321952712086\\
0.262006204879314	-0.0160357972901755\\
0.262897388570641	-0.0161342368069966\\
0.263788572261969	-0.0162326763238179\\
0.264679755953297	-0.0163311158406391\\
0.265570939644625	-0.0164197114057782\\
0.266462123335953	-0.0165181509225993\\
0.267353307027281	-0.0166165904394206\\
0.268244490718609	-0.0167150299562418\\
0.269135674409937	-0.016813469473063\\
0.270026858101265	-0.016902065038202\\
0.270918041792593	-0.0169808166516592\\
0.271809225483921	-0.0169315968932485\\
0.272700409175249	-0.0168922210865199\\
0.273591592866576	-0.0168528452797915\\
0.274482776557904	-0.016813469473063\\
0.275373960249232	-0.0167740936663346\\
0.27626514394056	-0.016734717859606\\
0.277156327631888	-0.0166854981011955\\
0.278047511323216	-0.0166461222944669\\
0.278938695014544	-0.0166067464877385\\
0.279829878705872	-0.0166658101978311\\
0.2807210623972	-0.0182605303703349\\
0.281612246088528	-0.0198454065911564\\
0.282503429779856	-0.02144012676366\\
0.283394613471184	-0.0230348469361636\\
0.284285797162511	-0.0246197231569851\\
0.285176980853839	-0.0262144433294888\\
0.286068164545167	-0.0278091635019924\\
0.286959348236495	-0.0293940397228139\\
0.287850531927823	-0.0309887598953175\\
0.288741715619151	-0.032573636116139\\
0.289632899310479	-0.0333513082990266\\
0.290524083001807	-0.0340600728201393\\
0.291415266693135	-0.0347688373412521\\
0.292306450384463	-0.0354776018623648\\
0.293197634075791	-0.0361765224317953\\
0.294088817767119	-0.0368852869529081\\
0.294980001458446	-0.0375940514740208\\
0.295871185149774	-0.0383028159951336\\
0.296762368841102	-0.0390115805162463\\
0.29765355253243	-0.0397203450373591\\
0.298544736223758	-0.0380764051064448\\
0.299435919915086	-0.0357729204128284\\
0.300327103606414	-0.033469435719212\\
0.301218287297742	-0.0311659510255958\\
0.30210947098907	-0.0288624663319794\\
0.303000654680398	-0.026558981638363\\
0.303891838371726	-0.0242554969447465\\
0.304783022063054	-0.0219520122511303\\
0.305674205754381	-0.0196485275575139\\
0.306565389445709	-0.0173450428638975\\
0.307456573137037	-0.0135059017078703\\
0.308347756828365	-0.00839689078484938\\
0.309238940519693	-0.00329772381351061\\
0.310130124211021	0.00180144315782817\\
0.311021307902349	0.00691045408084905\\
0.311912491593677	0.0120096210521878\\
0.312803675285005	0.0171087880235266\\
0.313694858976333	0.0222177989465475\\
0.314586042667661	0.0273169659178863\\
0.315477226358989	0.0324259768409071\\
0.316368410050316	0.0399861317327762\\
0.317259593741644	0.0635919278665027\\
0.318150777432972	0.0871977240002294\\
0.3190419611243	0.110813364085638\\
0.319933144815628	0.134429004171047\\
0.320824328506956	0.158044644256455\\
0.321715512198284	0.181650440390182\\
0.322606695889612	0.205266080475591\\
0.32349787958094	0.228881720560999\\
0.324389063272268	0.252497360646408\\
0.325280246963596	0.276113000731817\\
0.326171430654923	0.300663816227027\\
0.327062614346251	0.324614150669628\\
0.327953798037579	0.34801322381803\\
0.328844981728907	0.37140245301475\\
0.329736165420235	0.394801526163152\\
0.330626448926016	0.418190755359872\\
0.331517632617344	0.441589828508274\\
0.332408816308672	0.464979057704994\\
0.3333	0.488378130853396\\
0.334191183691328	0.511767360050116\\
0.335082367382656	0.535166433198518\\
0.335973551073984	0.558555662395238\\
0.336864734765312	0.58195473554364\\
0.33775591845664	0.60534396474036\\
0.338647102147968	0.628743037888762\\
0.339538285839295	0.652142111037164\\
0.340429469530623	0.682205539474362\\
0.341320653221951	0.715251685271243\\
0.342211836913279	0.732193126116173\\
0.343103020604607	0.749134566961104\\
0.343994204295935	0.766085851757716\\
0.344885387987263	0.787752389410065\\
0.345776571678591	0.812313048856958\\
0.346667755369919	0.836863864352168\\
0.347558939061247	0.86096185807\\
0.348450122752575	0.879084573116786\\
0.349341306443902	0.897197444211889\\
0.35023249013523	0.915320159258674\\
0.351123673826558	0.933442874305459\\
0.352014857517886	0.951565589352244\\
0.352906041209214	0.969678460447347\\
0.353797224900542	0.987801175494132\\
0.35468840859187	0.98394234643474\\
0.355579592283198	0.978636456478077\\
0.356470775974526	0.973320722569732\\
0.357361959665854	0.968014832613068\\
0.358253143357182	0.962708942656405\\
0.35914432704851	0.957403052699742\\
0.360035510739837	0.952087318791396\\
0.360926694431165	0.946771584883051\\
0.361817878122493	0.941446007023023\\
0.362709061813821	0.947332690128932\\
0.363600245505149	0.960818903933438\\
0.364491429196477	0.974305117737944\\
0.365382612887805	0.9829185754598\\
0.366273796579133	0.990301539221391\\
0.367164980270461	0.997694346934664\\
0.368056163961789	1.00508715464794\\
0.368947347653117	1.01007803815077\\
0.369838531344445	1.00954646475994\\
0.370729715035772	1.0090148913691\\
0.3716208987271	1.00848331797827\\
0.372512082418428	1.00795174458743\\
0.373403266109756	1.0074201711966\\
0.374294449801084	1.00688859780576\\
0.375185633492412	1.00635702441493\\
0.37607681718374	1.0058254510241\\
0.376968000875068	1.00530372158494\\
0.377859184566396	1.00477214819411\\
0.378750368257724	1.00424057480327\\
0.379641551949052	1.00370900141244\\
0.380532735640379	0.998225920325498\\
0.381423919331707	0.987230226296569\\
0.382315103023035	0.986186767418264\\
0.383206286714363	0.985399251283694\\
0.384097470405691	0.984621579100807\\
0.384988654097019	0.983843906917919\\
0.385879837788347	0.983066234735032\\
0.386771021479675	0.982278718600462\\
0.387662205171003	0.981501046417574\\
0.388553388862331	0.980723374234687\\
0.389444572553659	0.979935858100117\\
0.390335756244987	0.97915818591723\\
0.391226939936315	0.980329616167402\\
0.392118123627642	0.983991566193151\\
0.39300930731897	0.986068639998078\\
0.393900491010298	0.986137547659854\\
0.394791674701626	0.986206455321628\\
0.395682858392954	0.986275362983403\\
0.396574042084282	0.986344270645178\\
0.39746522577561	0.986403334355271\\
0.398356409466938	0.986472242017046\\
0.399247593158266	0.98654114967882\\
0.400138776849594	0.986610057340595\\
0.401029960540922	0.98667896500237\\
0.401921144232249	0.986747872664145\\
0.402812327923577	0.985556754510608\\
0.403703511614905	0.985576442413973\\
0.404594695306233	0.985605974269019\\
0.405485878997561	0.985635506124065\\
0.406377062688889	0.985655194027429\\
0.407268246380217	0.985684725882476\\
0.408159430071545	0.985714257737522\\
0.409050613762873	0.985733945640886\\
0.409941797454201	0.985763477495933\\
0.410832981145529	0.985793009350979\\
0.411724164836857	0.985822541206025\\
0.412615348528184	0.986088327901443\\
0.413506532219512	0.986186767418264\\
0.41439771591084	0.986157235563218\\
0.415288899602168	0.986127703708171\\
0.416180083293496	0.986108015804807\\
0.417071266984824	0.986078483949761\\
0.417962450676152	0.986058796046396\\
0.41885363436748	0.98602926419135\\
0.419744818058808	0.985999732336304\\
0.420636001750136	0.985980044432939\\
0.421527185441464	0.985950512577893\\
0.422418369132792	0.985802853302661\\
0.423309552824119	0.985832385157708\\
0.424200736515447	0.985861917012754\\
0.425091920206775	0.9858914488678\\
0.425983103898103	0.985920980722847\\
0.426874287589431	0.985960356529575\\
0.427765471280759	0.985989888384622\\
0.428656654972087	0.986019420239668\\
0.429547838663415	0.986048952094714\\
0.430439022354743	0.986078483949761\\
0.431330206046071	0.986117859756489\\
0.432221389737399	0.986176923466582\\
0.433112573428726	0.986186767418264\\
0.434003757120054	0.986196611369946\\
0.434894940811382	0.986206455321628\\
0.43578612450271	0.98621629927331\\
0.436677308194038	0.986226143224992\\
0.437568491885366	0.986235987176675\\
0.438458775391147	0.986235987176675\\
0.439349959082475	0.986245831128357\\
0.440241142773803	0.986255675080039\\
0.441132326465131	0.986235987176675\\
0.442023510156459	0.98621629927331\\
0.442914693847787	0.986186767418264\\
0.443805877539115	0.9861670795149\\
0.444697061230443	0.986137547659854\\
0.445588244921771	0.986117859756489\\
0.446479428613098	0.986098171853125\\
0.447370612304426	0.986068639998078\\
0.448261795995754	0.986048952094714\\
0.449152979687082	0.986019420239668\\
0.45004416337841	0.985999732336304\\
0.450935347069738	0.98602926419135\\
0.451826530761066	0.986048952094714\\
0.452717714452394	0.986058796046396\\
0.453608898143722	0.986078483949761\\
0.45450008183505	0.986088327901443\\
0.455391265526378	0.986108015804807\\
0.456282449217706	0.986117859756489\\
0.457173632909033	0.986137547659854\\
0.458064816600361	0.986147391611536\\
0.458956000291689	0.9861670795149\\
0.459847183983017	0.986157235563218\\
0.460738367674345	0.986137547659854\\
0.461629551365673	0.986117859756489\\
0.462520735057001	0.986098171853125\\
0.463411918748329	0.986078483949761\\
0.464303102439657	0.986058796046396\\
0.465194286130985	0.986039108143032\\
0.466085469822313	0.986019420239668\\
0.466976653513641	0.985999732336304\\
0.467867837204968	0.985980044432939\\
0.468759020896296	0.985980044432939\\
0.469650204587624	0.985999732336304\\
0.470541388278952	0.986019420239668\\
0.47143257197028	0.986039108143032\\
0.472323755661608	0.986068639998078\\
0.473214939352936	0.986088327901443\\
0.474106123044264	0.986108015804807\\
0.474997306735592	0.986137547659854\\
0.47588849042692	0.986157235563218\\
0.476779674118248	0.986176923466582\\
0.477670857809576	0.986196611369946\\
0.478562041500903	0.986176923466582\\
0.479453225192231	0.9861670795149\\
0.480344408883559	0.986157235563218\\
0.481235592574887	0.986147391611536\\
0.482126776266215	0.986127703708171\\
0.483017959957543	0.986117859756489\\
0.483909143648871	0.986108015804807\\
0.484800327340199	0.986098171853125\\
0.485691511031527	0.986078483949761\\
0.486582694722855	0.986068639998078\\
0.487473878414183	0.986078483949761\\
0.488365062105511	0.986088327901443\\
0.489256245796838	0.986108015804807\\
0.490147429488166	0.986117859756489\\
0.491038613179494	0.986127703708171\\
0.491929796870822	0.986137547659854\\
0.49282098056215	0.986147391611536\\
0.493712164253478	0.9861670795149\\
0.494603347944806	0.986176923466582\\
0.495494531636134	0.986186767418264\\
0.496385715327462	0.986186767418264\\
0.49727689901879	0.986186767418264\\
0.498168082710118	0.986186767418264\\
0.499059266401445	0.986186767418264\\
0.499950450092773	0.986186767418264\\
0.500841633784101	0.986186767418264\\
0.501732817475429	0.986186767418264\\
0.502624001166757	0.986186767418264\\
0.503515184858085	0.986186767418264\\
0.504406368549413	0.986186767418264\\
0.505297552240741	0.986176923466582\\
0.506188735932069	0.986157235563218\\
0.507079919623397	0.986147391611536\\
0.507971103314725	0.986137547659854\\
0.508862287006053	0.986127703708171\\
0.509753470697381	0.986117859756489\\
0.510644654388708	0.986098171853125\\
0.511535838080036	0.986088327901443\\
0.512427021771364	0.986078483949761\\
0.513318205462692	0.986068639998078\\
0.51420938915402	0.986068639998078\\
0.515100572845348	0.986078483949761\\
0.515991756536676	0.986098171853125\\
0.516882940228004	0.986108015804807\\
0.517774123919332	0.986117859756489\\
0.51866530761066	0.986127703708171\\
0.519556491301987	0.986137547659854\\
0.520447674993315	0.986157235563218\\
0.521338858684643	0.9861670795149\\
0.522230042375971	0.986176923466582\\
0.523121226067299	0.9861670795149\\
0.524012409758627	0.986147391611536\\
0.524903593449955	0.986127703708171\\
0.525794777141283	0.986098171853125\\
0.526685960832611	0.986078483949761\\
0.527577144523939	0.986048952094714\\
0.528468328215267	0.98602926419135\\
0.529359511906595	0.986009576287986\\
0.530250695597922	0.985980044432939\\
0.53114187928925	0.985960356529575\\
0.532033062980578	0.985950512577893\\
0.532924246671906	0.985970200481257\\
0.533815430363234	0.985989888384622\\
0.534706614054562	0.986009576287986\\
0.53559779774589	0.98602926419135\\
0.536488981437218	0.986048952094714\\
0.537380165128546	0.986068639998078\\
0.538271348819874	0.986098171853125\\
0.539162532511202	0.986117859756489\\
0.54005371620253	0.986137547659854\\
0.540944899893858	0.986157235563218\\
0.541836083585185	0.986137547659854\\
0.542727267276513	0.986117859756489\\
0.543618450967841	0.986098171853125\\
0.544509634659169	0.986078483949761\\
0.545400818350497	0.986068639998078\\
0.546291101856278	0.986048952094714\\
0.547182285547606	0.98602926419135\\
0.548073469238934	0.986009576287986\\
0.548964652930262	0.985999732336304\\
0.54985583662159	0.985970200481257\\
0.550747020312918	0.985980044432939\\
0.551638204004246	0.985999732336304\\
0.552529387695574	0.98602926419135\\
0.553420571386901	0.986058796046396\\
0.554311755078229	0.986078483949761\\
0.555202938769557	0.986108015804807\\
0.556094122460885	0.986137547659854\\
0.556985306152213	0.986157235563218\\
0.557876489843541	0.986186767418264\\
0.558767673534869	0.98621629927331\\
0.559658857226197	0.986245831128357\\
0.560550040917525	0.986226143224992\\
0.561441224608853	0.98621629927331\\
0.562332408300181	0.986206455321628\\
0.563223591991509	0.986196611369946\\
0.564114775682836	0.986176923466582\\
0.565005959374164	0.9861670795149\\
0.565897143065492	0.986157235563218\\
0.56678832675682	0.986137547659854\\
0.567679510448148	0.986127703708171\\
0.568570694139476	0.986078483949761\\
0.569461877830804	0.986039108143032\\
0.570353061522132	0.986019420239668\\
0.57124424521346	0.985989888384622\\
0.572135428904788	0.985960356529575\\
0.573026612596116	0.985930824674529\\
0.573917796287444	0.985911136771165\\
0.574808979978771	0.985881604916118\\
0.575700163670099	0.985852073061072\\
0.576591347361427	0.985822541206025\\
0.577482531052755	0.985802853302661\\
0.578373714744083	0.985930824674529\\
0.579264898435411	0.985950512577893\\
0.580156082126739	0.985970200481257\\
0.581047265818067	0.985989888384622\\
0.581938449509395	0.986019420239668\\
0.582829633200723	0.986039108143032\\
0.583720816892051	0.986058796046396\\
0.584612000583379	0.986078483949761\\
0.585503184274706	0.986098171853125\\
0.586394367966034	0.986117859756489\\
0.587285551657362	0.986137547659854\\
0.58817673534869	0.985763477495933\\
0.589067919040018	0.985743789592569\\
0.589959102731346	0.985724101689204\\
0.590850286422674	0.98570441378584\\
0.591741470114002	0.985684725882476\\
0.59263265380533	0.985665037979111\\
0.593523837496658	0.985645350075747\\
0.594415021187986	0.985625662172383\\
0.595306204879314	0.985605974269019\\
0.596197388570641	0.985586286365655\\
0.597088572261969	0.985566598462291\\
0.597979755953297	0.986738028712463\\
0.598870939644625	0.986698652905734\\
0.599762123335953	0.986619901292277\\
0.600653307027281	0.986550993630502\\
0.601544490718609	0.986472242017046\\
0.602435674409937	0.986393490403588\\
0.603326858101265	0.986324582741814\\
0.604218041792593	0.986245831128357\\
0.605109225483921	0.9861670795149\\
0.606000409175248	0.986098171853125\\
0.606891592866576	0.986019420239668\\
0.607782776557904	0.984897209747906\\
0.608673960249232	0.981215571818793\\
0.60956514394056	0.978872711318448\\
0.610456327631888	0.9796700714047\\
0.611347511323216	0.98045758753927\\
0.612238695014544	0.981245103673839\\
0.613129878705872	0.982032619808409\\
0.6140210623972	0.982820135942978\\
0.614912246088528	0.983607652077548\\
0.615803429779856	0.984395168212118\\
0.616694613471183	0.985182684346688\\
0.617585797162511	0.985970200481257\\
0.618476980853839	0.986757716615827\\
0.619368164545167	0.995469613854504\\
0.620259348236495	1.00360071794394\\
0.621150531927823	1.00413229133477\\
0.622041715619151	1.00465402077392\\
0.622932899310479	1.00518559416476\\
0.623824083001807	1.00571716755559\\
0.624715266693135	1.00623889699474\\
0.625606450384463	1.00677047038558\\
0.626497634075791	1.00730204377641\\
0.627388817767119	1.00783361716725\\
0.628280001458446	1.0083553466064\\
0.629171185149774	1.00888691999724\\
0.630062368841102	1.00941849338807\\
0.63095355253243	1.00994022282722\\
0.631844736223758	1.00694766151586\\
0.632735919915086	0.999554853802585\\
0.633627103606414	0.99215220213763\\
0.634518287297742	0.984759394424356\\
0.63540947098907	0.977366586711083\\
0.636300654680398	0.964146159601995\\
0.637191838371725	0.950650101845807\\
0.638083022063053	0.940166293304347\\
0.638974205754381	0.945501715116057\\
0.639865389445709	0.950837136927767\\
0.640756573137037	0.956152870836112\\
0.641647756828365	0.961468604744458\\
0.642538940519693	0.966784338652803\\
0.643430124211021	0.972100072561149\\
0.644321307902349	0.977415806469494\\
0.645212491593677	0.98273154037784\\
0.646103675285005	0.988047274286185\\
0.646994858976333	0.974374025399719\\
0.64788604266766	0.956241466401251\\
0.648777226358988	0.938099063451102\\
0.649668410050316	0.919956660500952\\
0.650559593741644	0.901814257550803\\
0.651450777432972	0.883671854600654\\
0.6523419611243	0.865529451650505\\
0.653233144815628	0.843085241815268\\
0.654123428321409	0.818504894465012\\
0.655014612012737	0.793934391066437\\
0.655906695889612	0.770308907029346\\
0.656796979395393	0.753377310136098\\
0.657688163086721	0.736435869291167\\
0.658579346778049	0.719504272397919\\
0.659470530469377	0.69115369155341\\
0.660361714160705	0.658038638094754\\
0.661252897852032	0.634649408898034\\
0.66214408154336	0.611270023652997\\
0.663035265234688	0.587880794456277\\
0.663926448926016	0.564501409211239\\
0.664817632617344	0.541112180014519\\
0.665708816308672	0.517732794769481\\
0.6666	0.494343565572761\\
0.667491183691328	0.470964180327723\\
0.668382367382656	0.447574951131004\\
0.669273551073984	0.424195565885966\\
0.670164734765312	0.400806336689246\\
0.67105591845664	0.377426951444208\\
0.671947102147967	0.35404756619917\\
0.672838285839295	0.33065833700245\\
0.673729469530623	0.307003321110313\\
0.674620653221951	0.282255626581461\\
0.675511836913279	0.258580922785959\\
0.676403020604607	0.234975126652233\\
0.677294204295935	0.211369330518506\\
0.678185387987263	0.187763534384779\\
0.679076571678591	0.164157738251053\\
0.679967755369919	0.140551942117326\\
0.680858939061247	0.1169461459836\\
0.681750122752575	0.093340349849873\\
0.682641306443902	0.0697345537161464\\
0.68353249013523	0.046138601534102\\
0.684423673826558	0.0340010091100465\\
0.685314857517886	0.0289116860903898\\
0.686206041209214	0.0238223630707332\\
0.687097224900542	0.0187330400510765\\
0.68798840859187	0.01364371703142\\
0.688879592283198	0.0085543940117633\\
0.689770775974526	0.00346507099210662\\
0.690661959665854	-0.00162425202755006\\
0.691553143357182	-0.00671357504720674\\
0.692444327048509	-0.0118028980668634\\
0.693335510739837	-0.016321271888957\\
0.694226694431165	-0.0186346005342555\\
0.695117878122493	-0.0209380852278717\\
0.696009061813821	-0.0232415699214881\\
0.696900245505149	-0.0255450546151046\\
0.697791429196477	-0.0278485393087208\\
0.698682612887805	-0.0301618679540193\\
0.699573796579133	-0.0324653526476357\\
0.700464980270461	-0.0347688373412521\\
0.701356163961789	-0.0370723220348683\\
0.702247347653117	-0.0393758067284848\\
0.703138531344444	-0.0387556377725112\\
0.704029715035772	-0.0380567172030804\\
0.7049208987271	-0.0373577966336499\\
0.705812082418428	-0.0366490321125372\\
0.706703266109756	-0.0359501115431065\\
0.707594449801084	-0.035251190973676\\
0.708485633492412	-0.0345522704042454\\
0.70937681718374	-0.0338533498348147\\
0.710268000875068	-0.0331445853137021\\
0.711159184566396	-0.0324456647442715\\
0.712050368257724	-0.0310084477986817\\
0.712941551949052	-0.0294137276261781\\
0.71383273564038	-0.0278190074536745\\
0.714723919331707	-0.026234131232853\\
0.715615103023035	-0.0246394110603494\\
0.716506286714363	-0.0230545348395278\\
0.717397470405691	-0.0214598146670242\\
0.718288654097019	-0.0198650944945206\\
0.719179837788347	-0.0182802182736991\\
0.720071021479675	-0.0166854981011955\\
0.720962205171003	-0.0162326763238179\\
0.721853388862331	-0.0162720521305463\\
0.722744572553659	-0.016321271888957\\
0.723635756244987	-0.0163606476956854\\
0.724526939936315	-0.016400023502414\\
0.725418123627642	-0.0164393993091424\\
0.72630930731897	-0.0164787751158709\\
0.727200491010298	-0.0165181509225993\\
0.728091674701626	-0.01656737068101\\
0.728982858392954	-0.0166067464877385\\
0.729874042084282	-0.01656737068101\\
0.73076522577561	-0.0164689311641888\\
0.731656409466938	-0.0163803355990498\\
0.732547593158266	-0.0162818960822284\\
0.733438776849594	-0.0161834565654073\\
0.734329960540921	-0.0160948610002682\\
0.735221144232249	-0.0159964214834469\\
0.736112327923577	-0.0158979819666257\\
0.737003511614905	-0.0157995424498046\\
0.737894695306233	-0.0157109468846655\\
0.738785878997561	-0.0154057843825198\\
0.739677062688889	-0.014864367040003\\
0.740568246380217	-0.0143229496974863\\
0.741459430071545	-0.0137815323549697\\
0.742350613762873	-0.0132401150124531\\
0.743241797454201	-0.0126986976699363\\
0.744132981145529	-0.0121474363757376\\
0.745024164836857	-0.0116060190332209\\
0.745915348528184	-0.0110646016907043\\
0.746806532219512	-0.0105231843481875\\
0.74769771591084	-0.0100703625708099\\
0.748588899602168	-0.00979473192371066\\
0.749480083293496	-0.00951910127661121\\
0.750371266984824	-0.00924347062951176\\
0.751262450676152	-0.00895799603073038\\
0.75215363436748	-0.00868236538363093\\
0.753044818058808	-0.00840673473653148\\
0.753936001750136	-0.0081311040894322\\
0.754827185441464	-0.00785547344233276\\
0.755718369132792	-0.00756999884355121\\
0.756609552824119	-0.00734358795486242\\
0.757500736515447	-0.00727468029308756\\
0.758391920206775	-0.0072057726313127\\
0.759283103898103	-0.00713686496953784\\
0.760173387403884	-0.00705811335608088\\
0.761065471280759	-0.00698920569430601\\
0.76195575478654	-0.00692029803253115\\
0.762846938477868	-0.00685139037075647\\
0.763739022354743	-0.0067824827089816\\
0.764629305860524	-0.00670373109552464\\
0.765520489551852	-0.00663482343374978\\
0.76641167324318	-0.00651669601356425\\
0.767302856934508	-0.00640841254506099\\
0.768194040625835	-0.00630012907655756\\
0.769085224317163	-0.00618200165637221\\
0.769976408008491	-0.00607371818786878\\
0.770867591699819	-0.00596543471936552\\
0.771758775391147	-0.00584730729918\\
0.772649959082475	-0.00573902383067674\\
0.773541142773803	-0.00563074036217331\\
0.774432326465131	-0.00551261294198795\\
0.775323510156459	-0.00538464157012033\\
0.776214693847787	-0.00524682624657061\\
0.777105877539115	-0.00510901092302088\\
0.777997061230443	-0.00498103955115343\\
0.77888824492177	-0.0048432242276037\\
0.779779428613098	-0.00471525285573608\\
0.780670612304426	-0.00457743753218635\\
0.781561795995754	-0.0044494661603189\\
0.782452979687082	-0.00431165083676917\\
0.78334416337841	-0.00417383551321945\\
0.784235347069738	-0.00407539599639829\\
0.785126530761066	-0.00397695647957696\\
0.786017714452394	-0.0038883609144379\\
0.786908898143722	-0.00378992139761674\\
0.78780008183505	-0.00369148188079541\\
0.788691265526378	-0.00359304236397425\\
0.789582449217705	-0.0034946028471531\\
0.790473632909033	-0.00340600728201404\\
0.791364816600361	-0.00330756776519271\\
0.792256000291689	-0.00320912824837154\\
0.793147183983017	-0.00313037663491458\\
0.794038367674345	-0.00306146897313973\\
0.794929551365673	-0.00299256131136486\\
0.795820735057001	-0.00292365364959\\
0.796711918748329	-0.00284490203613304\\
0.797603102439657	-0.00277599437435817\\
0.798494286130985	-0.00270708671258332\\
0.799385469822313	-0.00263817905080845\\
0.80027665351364	-0.00256927138903359\\
0.801167837204968	-0.00249051977557663\\
0.802059020896296	-0.00243145606548404\\
0.802950204587624	-0.00236254840370918\\
0.803841388278952	-0.00230348469361641\\
0.80473257197028	-0.00224442098352365\\
0.805623755661608	-0.00217551332174878\\
0.806514939352936	-0.00211644961165602\\
0.807406123044264	-0.00205738590156343\\
0.808297306735592	-0.00198847823978857\\
0.80918849042692	-0.00192941452969581\\
0.810079674118248	-0.00186050686792094\\
0.810970857809575	-0.00181128710951028\\
0.811862041500903	-0.00175222339941768\\
0.812753225192231	-0.00170300364100702\\
0.813644408883559	-0.00164393993091425\\
0.814535592574887	-0.00159472017250359\\
0.815426776266215	-0.001535656462411\\
0.816317959957543	-0.00147659275231823\\
0.817209143648871	-0.00142737299390757\\
0.818100327340199	-0.0013683092838148\\
0.818991511031527	-0.00131908952540431\\
0.819882694722855	-0.00126986976699365\\
0.820773878414182	-0.00122065000858299\\
0.82166506210551	-0.00118127420185459\\
0.822556245796838	-0.00113205444344392\\
0.823447429488166	-0.00109267863671553\\
0.824338613179494	-0.00104345887830486\\
0.825229796870822	-0.00100408307157647\\
0.82612098056215	-0.000954863313165806\\
0.827012164253478	-0.000915487506437239\\
0.827903347944806	-0.000866267748026749\\
0.828794531636134	-0.000826891941298181\\
0.829685715327462	-0.000787516134569788\\
0.83057689901879	-0.000757984279523317\\
0.831468082710118	-0.000718608472794924\\
0.832359266401445	-0.000679232666066357\\
0.833250450092773	-0.00064970081102006\\
0.834141633784101	-0.000610325004291493\\
0.835032817475429	-0.000570949197563099\\
0.835924001166757	-0.000541417342516629\\
0.836815184858085	-0.000502041535788235\\
0.837706368549413	-0.000462665729059668\\
0.838597552240741	-0.000442977825695474\\
0.839488735932069	-0.000413445970649177\\
0.840379919623397	-0.000383914115602707\\
0.841271103314724	-0.000354382260556417\\
0.842162287006053	-0.00032485040551012\\
0.84305347069738	-0.00029531855046365\\
0.843944654388708	-0.000265786695417353\\
0.844835838080036	-0.000236254840370882\\
0.845727021771364	-0.000206722985324592\\
0.846618205462692	-0.000177191130278295\\
0.84750938915402	-0.000157503226913921\\
0.848400572845348	-0.000137815323549728\\
0.849291756536676	-0.000118127420185535\\
0.850182940228004	-9.84395168213345e-05\\
0.851074123919332	-6.89076617748641e-05\\
0.851965307610659	-4.92197584106707e-05\\
0.852856491301987	-2.95318550464704e-05\\
0.853747674993315	-9.84395168210361e-06\\
0.854638858684643	9.84395168209667e-06\\
0.855530042375971	2.953185504629e-05\\
0.856421226067299	4.92197584104903e-05\\
0.857312409758627	5.90637100927605e-05\\
0.858203593449955	7.87516134569607e-05\\
0.859094777141283	9.84395168211541e-05\\
0.859985960832611	0.000108283468503251\\
0.860877144523939	0.000127971371867451\\
0.861768328215267	0.000147659275231818\\
0.862659511906595	0.000157503226913921\\
0.863550695597922	0.000177191130278115\\
0.86444187928925	0.000187035081960212\\
0.865333062980578	0.000206722985324585\\
0.866224246671906	0.000216566937006682\\
0.867115430363234	0.000236254840370882\\
0.868005713869015	0.000246098792052979\\
0.86889779774589	0.000265786695417172\\
0.869788981437218	0.000275630647099276\\
0.870679264942999	0.000295318550463643\\
0.871571348819874	0.000305162502145739\\
0.872461632325655	0.00032485040550994\\
0.873352816016983	0.000334694357192036\\
0.874243999708311	0.000334694357192036\\
0.875135183399639	0.000344538308874133\\
0.876026367090966	0.000344538308874133\\
0.876917550782294	0.000344538308874133\\
0.877808734473622	0.000344538308874133\\
0.87869991816495	0.000344538308874133\\
0.879591101856278	0.000344538308874133\\
0.880482285547606	0.00035438226055641\\
0.881373469238934	0.00035438226055641\\
0.882264652930262	0.00035438226055641\\
0.883159437363777	0.000344538308874133\\
0.884050621055105	0.000344538308874133\\
0.884941804746433	0.000334694357192036\\
0.885832988437761	0.00032485040550994\\
0.886724172129089	0.000315006453827843\\
0.887615355820417	0.000315006453827843\\
0.888506539511744	0.000305162502145739\\
0.889397723203072	0.000295318550463643\\
0.8902889068944	0.000285474598781546\\
0.891180090585728	0.000285474598781546\\
0.892071274277056	0.000285474598781546\\
0.892962457968384	0.000295318550463643\\
0.893853641659712	0.000305162502145739\\
0.89474482535104	0.00032485040550994\\
0.895636009042368	0.000334694357192036\\
0.896527192733696	0.000344538308874133\\
0.897418376425024	0.00035438226055641\\
0.898309560116352	0.000374070163920603\\
0.899200743807679	0.0003839141156027\\
0.900091927499007	0.000393758067284804\\
0.900983111190335	0.000393758067284804\\
0.901874294881663	0.000393758067284804\\
0.902765478572991	0.0003839141156027\\
0.903656662264319	0.000374070163920603\\
0.904547845955647	0.000364226212238507\\
0.905439029646975	0.00035438226055641\\
0.906330213338303	0.00035438226055641\\
0.907221397029631	0.000344538308874133\\
0.908112580720958	0.000334694357192036\\
0.909003764412286	0.00032485040550994\\
0.909894948103614	0.000305162502145739\\
0.910786131794942	0.000265786695417172\\
0.91167731548627	0.000216566937006682\\
0.912568499177598	0.000167347178596018\\
0.913459682868926	0.000127971371867451\\
0.914350866560254	7.87516134569607e-05\\
0.915242050251582	2.953185504629e-05\\
0.91613323394291	-9.84395168210361e-06\\
0.917024417634238	-5.90637100927674e-05\\
0.917915601325566	-0.000108283468503431\\
0.918806785016894	-0.000127971371867631\\
0.919697968708222	-8.85955651390644e-05\\
0.92058915239955	-4.92197584106707e-05\\
0.921480336090877	0\\
0.922371519782205	3.93758067283867e-05\\
0.923262703473533	7.87516134569607e-05\\
0.924153887164861	0.000127971371867451\\
0.925045070856189	0.000167347178596018\\
0.925936254547517	0.000216566937006682\\
0.926827438238845	0.000255942743735076\\
0.927718621930173	0.000295318550463643\\
0.928609805621501	0.000285474598781546\\
0.929500989312829	0.000275630647099276\\
0.930392173004156	0.000275630647099276\\
0.931283356695484	0.000265786695417172\\
0.932174540386812	0.000255942743735076\\
0.93306572407814	0.000246098792052979\\
0.933956907769468	0.000246098792052979\\
0.934848091460796	0.000236254840370882\\
0.935739275152124	0.000226410888688779\\
};
\addlegendentry{$100\times 100$-SPH};

\addplot [color=blue,densely dashed]
  table[row sep=crcr]{%
0.0593912012983102	0\\
0.0602776361981561	0.000363108143084087\\
0.0611640744156526	0.000524871991966644\\
0.0620505093146076	0.000686635244045233\\
0.062936947532995	0.00084839909292779\\
0.06382338243195	0.00101016234500621\\
0.0647098173317959	0.000671119232832501\\
0.0655962555492924	0.000238362162212388\\
0.0664826904482475	-0.000194393316930025\\
0.0673691286666347	-0.000627150387550138\\
0.0682555635655898	-0.00105990586669272\\
0.0691419984645448	-0.00126515117084845\\
0.0700284366829321	-0.00143055910552294\\
0.0709148715818872	-0.00159596644339347\\
0.0718013098002745	-0.00176137447753549\\
0.0726877413806881	-0.00192678121860188\\
0.0735741795981846	-0.00197024944471744\\
0.0744606178165719	-0.00198850707446617\\
0.0753470560340684	-0.00200676460474737\\
0.076233487614482	-0.00202502203556121\\
0.0771199258328694	-0.00204327966530994\\
0.0780063640512567	-0.00208385309317236\\
0.0788927956316703	-0.00214368031628204\\
0.0797792338491668	-0.00220350803672849\\
0.0806656720675541	-0.00226333575717494\\
0.0815521036479677	-0.00232316298028461\\
0.0824385418654642	-0.00239230412700468\\
0.0833249800838515	-0.00247890010250104\\
0.084211418301348	-0.00256549597853004\\
0.0850978498817616	-0.00265209135722223\\
0.0859842881001489	-0.00273868723325105\\
0.0868707263176454	-0.00281450373321916\\
0.087757157898059	-0.00289960819581961\\
0.0886435961164464	-0.00298471315575684\\
0.0895300343348337	-0.00306981821516143\\
0.0904164659143564	-0.00315492257829451\\
0.0913029041327438	-0.00323248552597349\\
0.0921893423511311	-0.00331825482833363\\
0.0930757805686276	-0.00340560675568115\\
0.0939622121490412	-0.00349295798675717\\
0.0948486503674285	-0.0035803099141045\\
0.095735088584925	-0.00366201806407898\\
0.0966215201653386	-0.00375030349249536\\
0.0975079583837259	-0.00384176123306816\\
0.0983943966012224	-0.0039332188741736\\
0.099280828181636	-0.0040246759184749\\
0.100167266400023	-0.00411041388862021\\
0.10105370461752	-0.00419956687125303\\
0.101940142835907	-0.0042934191887818\\
0.102826574416321	-0.00438727071057173\\
0.103713012634708	-0.00448112302810051\\
0.104599450848641	-0.00456998864956244\\
0.105485882431727	-0.0046598973851119\\
0.106372320651896	-0.0047559873201201\\
0.107258758872065	-0.00485207725512832\\
0.108145190446243	-0.00494816649386502\\
0.109031628666412	-0.00504000111622248\\
0.109918066886581	-0.00513057717821519\\
0.11080450510675	-0.0052287818885271\\
0.111690936680928	-0.00532698580310015\\
0.112577374901097	-0.00542519041394471\\
0.113463813121266	-0.00551971532968615\\
0.114350244695443	-0.00561038727820312\\
0.115236682915612	-0.0057101195085912\\
0.116123121135782	-0.00580985163951173\\
0.117009552718868	-0.00590958317362812\\
0.117895990930128	-0.0060063180549262\\
0.118782429150297	-0.00609671945225439\\
0.119668867370466	-0.00619760988045222\\
0.120555298953553	-0.00629849961237855\\
0.121441737164813	-0.00639939004057637\\
0.122328175384982	-0.00649803360083126\\
0.123214606968068	-0.00658795347672365\\
0.124101045188237	-0.0066898038643052\\
0.124987483399498	-0.00679165415241922\\
0.125873914982584	-0.00689350384372928\\
0.126760359839836	-0.00699387564917028\\
0.127646784785839	-0.00708350806442459\\
0.128533222997099	-0.00718560005819632\\
0.129419661217269	-0.00728816312933209\\
0.130306099437438	-0.00739072620046802\\
0.131192537657607	-0.0074926157781849\\
0.132078975868867	-0.00758277089435731\\
0.132965414089036	-0.00768372756780947\\
0.13385183903504	-0.00778673963455792\\
0.1347382772463	-0.00788975329278409\\
0.135624715466469	-0.00799276705047762\\
0.136511153686638	-0.00808336638782994\\
0.137397591906807	-0.00818295041186799\\
0.138284030118067	-0.00828619682369044\\
0.139170455064071	-0.00838944184296989\\
0.14005689328424	-0.00849268825479234\\
0.140943331504409	-0.00858422576817897\\
0.141829769715669	-0.0086822098599111\\
0.142716207935839	-0.00878549844588923\\
0.143602646156008	-0.0088887871313349\\
0.144489084376177	-0.00899207571731321\\
0.145375509313271	-0.00908438629093501\\
0.14626194753344	-0.00918053282286462\\
0.14714838575361	-0.00928368215455452\\
0.148034823973779	-0.00938683138677724\\
0.148921262185039	-0.00948998061899978\\
0.149807700405208	-0.00958292161667838\\
0.150694138625377	-0.00967698271617233\\
0.151580563562472	-0.00977981613956233\\
0.152467001782641	-0.00988265095549534\\
0.15335344000281	-0.00998548587089552\\
0.154239878222979	-0.0100789283829471\\
0.155126316443148	-0.0101706429482145\\
0.156012754654408	-0.010272996342179\\
0.156899179600412	-0.0103753480451987\\
0.157785617820581	-0.0104777014391632\\
0.158672056031841	-0.0105715328685486\\
0.15955849425201	-0.0106606205011333\\
0.160444932472179	-0.0107623264621242\\
0.161331370692349	-0.0108640323236478\\
0.162217808903609	-0.0109657382846387\\
0.163104233849612	-0.0110598567767929\\
0.163990672069781	-0.0111471813506196\\
0.16487711028995	-0.0112468989593072\\
0.165763548501211	-0.0113477871992234\\
0.16664998672138	-0.0114486755386069\\
0.167536424941549	-0.0115429931643935\\
0.168422863161718	-0.0116290460481651\\
0.169309288098813	-0.0117257627269383\\
0.170195726318982	-0.0118256520162701\\
0.171082164539151	-0.0119255414050691\\
0.17196860275932	-0.0120199701358843\\
0.17285504097058	-0.0121045072367271\\
0.173741479190749	-0.0121978863880773\\
0.174627904136753	-0.0122965755043781\\
0.175514342348013	-0.0123952660132216\\
0.176400780568182	-0.0124897211028844\\
0.177287218788351	-0.0125724725658807\\
0.17817365700852	-0.0126621202991066\\
0.179060095219781	-0.0127593816610822\\
0.17994653343995	-0.0128566429235902\\
0.180832958385953	-0.012951031867466\\
0.181719396606122	-0.0130316876528897\\
0.182605834817383	-0.0131171472139255\\
0.183492273037552	-0.0132127123592013\\
0.184378711257721	-0.0133082774050096\\
0.18526514947789	-0.0134025047144434\\
0.18615158768915	-0.0134807034574161\\
0.187038012635154	-0.0135614379215128\\
0.187924450855323	-0.0136549799009131\\
0.188810889075492	-0.0137485219797808\\
0.189697327286752	-0.0138420639591812\\
0.190583765506921	-0.0139177726365431\\
0.19147020372709	-0.0139931500876333\\
0.192356628664185	-0.0140842643674506\\
0.193243066884354	-0.0141753800398107\\
0.194129505104523	-0.0142664958116383\\
0.195015943324692	-0.0143407749442627\\
0.195902381535952	-0.0144126617876802\\
0.196788819756122	-0.0144982294697242\\
0.197675257976291	-0.0145864200062897\\
0.198561682922294	-0.0146746092497797\\
0.199448121133554	-0.0147471202508111\\
0.200334559353723	-0.0148149385812591\\
0.201220997573893	-0.0148940086582076\\
0.202107435794062	-0.0149786405514338\\
0.202993874005322	-0.0150632725441273\\
0.203880312225491	-0.0151335875050311\\
0.204766737171494	-0.0151965255694756\\
0.205653175391664	-0.0152680316518818\\
0.206539613602924	-0.0153483000119818\\
0.207426051823093	-0.0154285684715491\\
0.208312490043262	-0.0154961486771639\\
0.209198928263431	-0.0155531935001245\\
0.210085353200526	-0.0156158409209759\\
0.210971791420695	-0.0156907146694117\\
0.211858229640864	-0.01576558831838\\
0.212744667852124	-0.0158297442610438\\
0.213631106072293	-0.0158796078398204\\
0.214517544292462	-0.0159318235229949\\
0.215403982512632	-0.0159999803408309\\
0.216290407449726	-0.0160681360645261\\
0.217176845669895	-0.0161279886518097\\
0.218063283890064	-0.016169031068222\\
0.218949722110234	-0.0162100733851669\\
0.219836160321494	-0.0162686181757479\\
0.220722598541663	-0.016328342251217\\
0.221609036761832	-0.0163827537755845\\
0.222495461707835	-0.0164128461299651\\
0.223381899919096	-0.0164429389816825\\
0.224268338139265	-0.0164870334542266\\
0.225154776359434	-0.0165360780188528\\
0.226041214579603	-0.0165835837241252\\
0.226927652790863	-0.0166000574069724\\
0.227814077736867	-0.0166165307914174\\
0.228700515957036	-0.0166431712309241\\
0.229586954168296	-0.0166786886339778\\
0.230473392388465	-0.0167142059375641\\
0.231359830608634	-0.0167169689415801\\
0.232246268828803	-0.0167164864254709\\
0.233132707048972	-0.0167220680357509\\
0.234019131986067	-0.0167404384614732\\
0.234905570206236	-0.01675880908613\\
0.235792008426405	-0.0167461601217803\\
0.236678446637666	-0.0167240723028301\\
0.237564884857835	-0.0167038391520663\\
0.238451323078004	-0.0167000179149259\\
0.239337761298173	-0.0166961965783182\\
0.240224199509433	-0.0166635816325036\\
0.241110637729602	-0.0166131246315238\\
0.241997075949771	-0.0165626676305441\\
0.2428834876127	-0.0165271554992599\\
0.243769925832869	-0.0164938168290152\\
0.244656364053038	-0.0164360164520729\\
0.245542802273208	-0.0163496724273711\\
0.246429240484468	-0.0162633284026694\\
0.247315678704637	-0.0161866468351686\\
0.248202116924806	-0.0161155112686368\\
0.249088555144975	-0.0160272794531216\\
0.249974993365144	-0.0158988625302737\\
0.250861431576405	-0.0157704455079584\\
0.251747869796574	-0.0156467654191969\\
0.252634308016743	-0.0155305614953087\\
0.253520746236912	-0.0154056309030376\\
0.254407157899841	-0.0152211035535042\\
0.25529359612001	-0.0150365706337991\\
0.256180034340179	-0.0148530070234084\\
0.257066472551439	-0.0146759483786972\\
0.257952910771608	-0.0144988897339858\\
0.258839348991778	-0.01422575677064\\
0.259725787211947	-0.0139474119171499\\
0.260612225423207	-0.0136690670636596\\
0.261498663643376	-0.013391048562541\\
0.262385101863545	-0.0131130833759214\\
0.263271540083714	-0.0127429603975279\\
0.264157978294975	-0.012343767986969\\
0.265044416515144	-0.0119445754769427\\
0.265930828186981	-0.0115402179258935\\
0.266817266398242	-0.0111320568428919\\
0.267703704618411	-0.0106887849793588\\
0.26859014283858	-0.0102181109553617\\
0.269476581058749	-0.00974743693136457\\
0.270363019270009	-0.00927081247215784\\
0.271249457490178	-0.00877891897916581\\
0.272135895710347	-0.00825959089935385\\
0.273022333930517	-0.00768972564787905\\
0.273908772141777	-0.00711986039640426\\
0.274795210361946	-0.00654999504546228\\
0.275681648582115	-0.00593894961529713\\
0.276568086802284	-0.00526787146247958\\
0.277454525013544	-0.00420236956274131\\
0.278340936685382	-0.00313689959202185\\
0.279227374905551	-0.00207139769228358\\
0.28011381312572	-0.000954300686159995\\
0.281000251336981	0.000192148040464815\\
0.28188668955715	0.00186996129131685\\
0.282773127777319	0.00361181112401424\\
0.283659565997488	0.00535366095671144\\
0.284546004208748	0.0071315694937748\\
0.285432442428917	0.00899970028747113\\
0.286318880649086	0.0105480653380025\\
0.287205318869256	0.0119148097733357\\
0.288091757080516	0.0132815543081361\\
0.288978195300685	0.0146482988429364\\
0.289864606972523	0.0161517371776162\\
0.290751045183783	0.0174600831388383\\
0.291637483403952	0.0184022406521176\\
0.292523921624121	0.0193443980659293\\
0.29341035984429	0.0202865554797412\\
0.294296798055551	0.0213154548871173\\
0.29518323627572	0.0226560906353907\\
0.296069674495889	0.0271738650937888\\
0.296956112716058	0.031691639552187\\
0.297842550927318	0.0362094140105853\\
0.298728989147487	0.0407476764550951\\
0.299615427367656	0.0455886411185437\\
0.300501865587825	0.0534193076231629\\
0.301388277250754	0.0623183157208624\\
0.302274715470923	0.0712175904905241\\
0.303161153691093	0.0801168651607184\\
0.304047591902353	0.0894740413521131\\
0.304934030122522	0.0974069679503235\\
0.305820468342691	0.102100188787176\\
0.30670690656286	0.106793409624028\\
0.30759334477412	0.11148663046088\\
0.30847978299429	0.116188612381818\\
0.309366221214459	0.122351010920249\\
0.310252659434628	0.125883345842129\\
0.311139097654797	0.129213096310903\\
0.312025535866057	0.132542846879144\\
0.312911974086226	0.135872597347917\\
0.313798385758064	0.13995646648462\\
0.314684823969324	0.152266613115139\\
0.315571262189493	0.17295819018995\\
0.316457700409662	0.193649767264762\\
0.317344138629832	0.214341344240106\\
0.318230576841092	0.235032921314917\\
0.319117015061261	0.256165929709438\\
0.32000345328143	0.281336660557778\\
0.320889891501599	0.307404729429347\\
0.321776329712859	0.333472798300916\\
0.322662767933029	0.359540867073017\\
0.323549206153198	0.385608935944586\\
0.324435644373367	0.410505519958893\\
0.325322056036296	0.432183181417045\\
0.326208494256465	0.453451376681111\\
0.327094932476634	0.474719572044644\\
0.327981370687894	0.49598776730871\\
0.328867808908063	0.517255962672243\\
0.329754247128232	0.540572738515041\\
0.330640685348401	0.57245166871918\\
0.331527123559662	0.612863466019\\
0.332413561779831	0.659102908473431\\
0.3333	0.705342350927863\\
0.334186438220169	0.751581793282826\\
0.335072876431429	0.789180279065071\\
0.335959314651598	0.799699257265721\\
0.336845726323436	0.798432992657369\\
0.337732164534696	0.797166690251426\\
0.338618602754866	0.795900387746014\\
0.339505040975035	0.794634085240603\\
0.340391479195204	0.806480375339214\\
0.341277917415373	0.831548521830405\\
0.342164355626633	0.856616668222129\\
0.343050793846802	0.881684814713319\\
0.343937232066971	0.906752961105043\\
0.344823670287141	0.931821107596234\\
0.345710108498401	0.956889253987957\\
0.34659654671857	0.968626908533786\\
0.347482984938739	0.974415114785115\\
0.348369423158908	0.983834454289774\\
0.349255834821837	0.993253511605565\\
0.350142273042006	1.00267285101076\\
0.351028711262175	1.01209219041595\\
0.351915149473435	1.01781585548757\\
0.352801587693605	1.01827277098894\\
0.353688025913774	1.01562090721301\\
0.354574464133943	1.0049579461457\\
0.355460902345203	0.994294985177844\\
0.356347340565372	1.001968264198\\
0.357233778785541	1.00182421031164\\
0.35812021700571	1.00168015642528\\
0.359006655216971	1.00153610263839\\
0.35989309343714	1.00070660562417\\
0.360779505108977	0.999766849352155\\
0.361665943320238	1.00128098271458\\
0.362552381540407	1.00279511607701\\
0.363438819760576	1.00430924943944\\
0.364325257980745	1.0047050783616\\
0.365211696192005	1.00468562881461\\
0.366098134412174	1.00466617916815\\
0.366984572632344	1.00410668507874\\
0.367871010852513	1.00451628087878\\
0.368757449063773	1.0061019087854\\
0.369643887283942	1.00768753669203\\
0.370530325504111	1.00927316459865\\
0.37141676372428	1.00993192570966\\
0.372303175387209	1.00751244571041\\
0.373189613607378	1.00509289309999\\
0.374076051827547	1.00267334058905\\
0.374962490047716	1.0002537880781\\
0.375848928258977	1.00017774986541\\
0.376735366479146	1.00178663164671\\
0.377621804699315	1.00339551332855\\
0.378508242919484	1.00500439510985\\
0.379394681130744	1.00661327689116\\
0.380281119350914	1.00721148426954\\
0.381167557571083	1.00721163894127\\
0.382053995791252	1.00716321216835\\
0.382940434002512	1.00612545559143\\
0.383826872222681	1.00508769911397\\
0.384713283894519	1.00426614695477\\
0.385599722105779	1.00404669781267\\
0.386486160325948	1.00382724877003\\
0.387372598546117	1.0036077997274\\
0.388259036766286	1.00338835058529\\
0.389145474977547	1.00347567545752\\
0.390031913197716	1.00378137611969\\
0.390918351417885	1.00410697930316\\
0.391804789638054	1.00443258248662\\
0.392691227849314	1.00476792680596\\
0.393577666069483	1.00511700557683\\
0.394464104289653	1.00518421178521\\
0.395350542509822	1.00503018400939\\
0.396236954172751	1.00487616070959\\
0.39712339239292	1.00472213293376\\
0.398009830613089	1.00456810505847\\
0.398896268824349	1.00447171990437\\
0.399782707044518	1.00462695123512\\
0.400669145264687	1.00460099075441\\
0.401555583484856	1.00450320042507\\
0.402442021696117	1.00440541009574\\
0.403328459916286	1.0043076197664\\
0.404214898136455	1.00429071011816\\
0.405101336356624	1.00427568378471\\
0.405987774576793	1.00445386730567\\
0.406874212788053	1.0047384829787\\
0.407760624459891	1.005023090197\\
0.40864706268006	1.00503518900745\\
0.40953350089132	1.00498528673587\\
0.410419939111489	1.00493538436483\\
0.411306377331659	1.00470496815178\\
0.412192815551828	1.00439428497117\\
0.413079253763088	1.00440279708848\\
0.413965691983257	1.00454912081974\\
0.414852130203426	1.00469544465046\\
0.415738568423595	1.00484176848119\\
0.416625006634856	1.00508785915694\\
0.417511444855025	1.00511870239033\\
0.418397883075194	1.00499327565493\\
0.419284294738123	1.00486785279875\\
0.420170732958292	1.00474242606334\\
0.421057171178461	1.00461699932793\\
0.42194360939863	1.00460738362039\\
0.42283004760989	1.00468558465111\\
0.423716485830059	1.00476378558236\\
0.424602924050229	1.00484854429646\\
0.425489362270398	1.00494003177777\\
0.426375800481658	1.00497829786154\\
0.427262238701827	1.00500642255283\\
0.428148676921996	1.00503454734358\\
0.429035115142165	1.00506267213433\\
0.429921553353426	1.00509079682562\\
0.430807991573595	1.00511781921974\\
0.431694403245432	1.0051181925207\\
0.432580841456693	1.00506282103695\\
0.433467279676862	1.0050074495532\\
0.434353717897031	1.00495207806945\\
0.4352401561172	1.00492770807165\\
0.436126594337369	1.0049940930776\\
0.437013032548629	1.00508832595721\\
0.437899470768798	1.00520973968242\\
0.438785908988968	1.00533115350711\\
0.439672347209137	1.0054258366754\\
0.440558785420397	1.00537798402802\\
0.441445223640566	1.00533013138063\\
0.442331661860735	1.00526259563692\\
0.443218073523664	1.00518776644986\\
0.444104511743833	1.00512386713296\\
0.444990949964002	1.00520758671166\\
0.445877388184171	1.00529130619089\\
0.446763826395432	1.00537502567013\\
0.447650264615601	1.00546603580763\\
0.44853670283577	1.00555714103592\\
0.449423141055939	1.00553869760116\\
0.450309579267199	1.00551797268383\\
0.451196017487368	1.00549724776649\\
0.452082455707537	1.00547737259872\\
0.452968893927707	1.00545965636975\\
0.453855332138967	1.00549192377664\\
0.454741743810805	1.0055302026917\\
0.455628182030974	1.00556848280037\\
0.456514620242234	1.00560676280957\\
0.457401058462403	1.00564090358452\\
0.458287496682572	1.00567009317324\\
0.459173934902741	1.00569872256185\\
0.460060373114002	1.005727351851\\
0.460946811334171	1.00575598123961\\
0.461833223006008	1.00578468373673\\
0.462719687774509	1.005794083998\\
0.463606099437438	1.00579534176263\\
0.464492564205938	1.00579659962672\\
0.465378975877776	1.00579873210721\\
0.466265440646277	1.00580094187383\\
0.467151852309205	1.00583511616927\\
0.468038317077706	1.00588566169619\\
0.468924728749543	1.00593620413963\\
0.469811193518044	1.00598674966655\\
0.470697605180973	1.00603729210998\\
0.471584069949473	1.00606092694461\\
0.472470481621311	1.00605975074321\\
0.47335689328424	1.00605842404771\\
0.474243358052741	1.00605709725274\\
0.475129769724578	1.00605577065671\\
0.476016234493079	1.00607877526621\\
0.476902646156008	1.00612208285256\\
0.477789110924508	1.00616836162809\\
0.478675522596346	1.00621463761853\\
0.479561987364846	1.00626091629458\\
0.480448399027775	1.00628941478417\\
0.481334863796276	1.00630376384444\\
0.482221275468114	1.00631669917529\\
0.483107740236614	1.00632963520241\\
0.483994151899543	1.00634257053325\\
0.484880563571381	1.00636563850346\\
0.485767028339881	1.00639729269415\\
0.48665344000281	1.00642992972172\\
0.48753990477131	1.00646273226295\\
0.488426316443148	1.00649553291431\\
0.489312781211649	1.00652378154191\\
0.490199192874578	1.00654797289635\\
0.491085657643078	1.00657184575635\\
0.491972069314916	1.00659549521267\\
0.492858534083416	1.00661914616101\\
0.493744945746345	1.00664367998154\\
0.494631410514846	1.00666901521049\\
0.495517822186683	1.00669385300323\\
0.496404233858521	1.00671786621166\\
0.497290698627022	1.00674188081262\\
0.49817711028995	1.00676804828488\\
0.499063575058451	1.00679613010574\\
0.499949986730289	1.00682407814302\\
0.500836451498789	1.00685153560733\\
0.501722863161718	1.00687899138069\\
0.502609327930219	1.0069037125977\\
0.503495739602056	1.00692611214732\\
0.504382204370557	1.00694823935534\\
0.505268616033486	1.00696778498779\\
0.506155080801986	1.00698733171438\\
0.507041492473824	1.00701140380748\\
0.507927904136753	1.00703903275349\\
0.508814368905253	1.0070666544384\\
0.509700780577091	1.00709395742991\\
0.510587245345592	1.00712126211238\\
0.51147365700852	1.00714297911705\\
0.512360121777021	1.00716072250061\\
0.513246533448859	1.00717846160706\\
0.514132998217359	1.00719495021001\\
0.515019409880288	1.00721143781829\\
0.515905874648789	1.00723217845147\\
0.516792286320626	1.00725559296592\\
0.517678751089127	1.00727901842178\\
0.518565162752056	1.00730288978976\\
0.519451627520556	1.00732676255028\\
0.520338039192394	1.00734635473345\\
0.521224450855323	1.00736361739131\\
0.522110915623823	1.00738106525737\\
0.522997327295661	1.00740063973535\\
0.523883792064161	1.00742021530747\\
0.52477020372709	1.00743170786442\\
0.525656668495591	1.00743946214\\
0.526543080167428	1.00744815508896\\
0.527429544935929	1.0074612110737\\
0.528315956598858	1.00747426616323\\
0.529202421367358	1.00749150295958\\
0.530088833039196	1.00751034883923\\
0.530975297807697	1.00752938211536\\
0.531861709470625	1.00754882479911\\
0.532748121142463	1.00756826738338\\
0.533634585910964	1.00757435020963\\
0.534520997573893	1.00757620985119\\
0.535407462342393	1.00757925166218\\
0.536293874014231	1.00758356287548\\
0.537180338782731	1.00758787438718\\
0.53806675044566	1.00758692119158\\
0.538953215214161	1.00758462608197\\
0.539839626885998	1.00758479905569\\
0.540726091654499	1.00758609620939\\
0.541612503317428	1.00758739326362\\
0.542498968085928	1.00760781629755\\
0.543385379757766	1.00763216620295\\
0.544271791420695	1.0076553238927\\
0.545158256189195	1.00767838649167\\
0.546044667861033	1.0077014476981\\
0.546931132629534	1.00766071064645\\
0.547817544292463	1.00760711535114\\
0.548704009060963	1.00754359808833\\
0.549590420732801	1.00748008460527\\
0.550476885501301	1.00741656734245\\
0.55136329716423	1.00747993540425\\
0.552249761932731	1.00756099661858\\
0.553136173604568	1.00764205295902\\
0.554022638373069	1.00771989431581\\
0.554909050035998	1.00777138935804\\
0.555795461707835	1.00766955538257\\
0.556681926476336	1.00754960144017\\
0.557568338148174	1.00742965465941\\
0.558454802907765	1.007309700717\\
0.559341214579603	1.00720985827679\\
0.560227679348104	1.00720880243088\\
0.561114091019941	1.00721918930879\\
0.562000555788442	1.00722957668402\\
0.562886967451371	1.00723996356193\\
0.563773432219871	1.0072487420528\\
0.564659843891709	1.00730061298214\\
0.565546308660209	1.00735908406742\\
0.566432720323138	1.00741755167134\\
0.567319131994976	1.00747625342139\\
0.568205596763476	1.00753501316092\\
0.569092008426405	1.00730027916972\\
0.569978473194906	1.00700088244972\\
0.570864884866743	1.00670150363384\\
0.571751349635244	1.00640210691384\\
0.572637761298173	1.00610272809796\\
0.573524226066673	1.00623918218152\\
0.574410637738511	1.00651087943316\\
0.575297102507012	1.00678463008874\\
0.576183514169941	1.00705836443168\\
0.577069978938441	1.00733211508726\\
0.577956390610279	1.00712945404429\\
0.578842802273208	1.00677021130185\\
0.579729267041708	1.00641731228852\\
0.580615678713546	1.00606443446173\\
0.581502143482046	1.00571153544839\\
0.582388555144975	1.00561992502544\\
0.583275019913476	1.00567284284863\\
0.584161431585313	1.00572157727406\\
0.585047896353814	1.00574963233821\\
0.585934308016743	1.0057776857114\\
0.586820772785243	1.00570609150093\\
0.587707184457081	1.00555063587131\\
0.588593649225582	1.00539517089176\\
0.58948006088851	1.00525038243903\\
0.590366472560348	1.0052748503127\\
0.591252937328849	1.00522937493495\\
0.592139348991777	1.00505705362167\\
0.593025813760278	1.00488472206324\\
0.593912225432116	1.00471240074995\\
0.594798690200616	1.00454006909206\\
0.595685101863545	1.00416476635148\\
0.596571566632046	1.00419663817673\\
0.597457978303883	1.00422850801263\\
0.598344443072384	1.00426583044966\\
0.599230854735313	1.00431536946648\\
0.600117319503813	1.00436491146732\\
0.601003731175651	1.00351740698373\\
0.601890195944151	1.00280126335811\\
0.60277660760708	1.00208516260291\\
0.603663019278918	1.00136906194719\\
0.604549484047419	1.00065291832157\\
0.605435895710348	1.00082300659287\\
0.606322360478848	1.00191574404527\\
0.607208772150686	1.00291805105586\\
0.608095236919186	1.00379430936172\\
0.608981648582115	1.00467051514882\\
0.609868113350616	1.00546949190013\\
0.610754525022453	1.00398922348969\\
0.611640989790954	1.00250886645384\\
0.612527401453883	1.0010285980434\\
0.613413866222383	0.999519828457759\\
0.614300277894221	0.997852417601716\\
0.61518668955715	0.99743309120934\\
0.61607315432565	0.998967286638692\\
0.616959565997488	1.00050139025968\\
0.617846030765989	1.0020355857885\\
0.618732442428917	1.00356968931003\\
0.619618907197418	1.00500267203697\\
0.620505318869256	1.00388339679537\\
0.621391783637756	1.00158071374435\\
0.622278195309594	0.999278168555063\\
0.623164660078094	0.996975485404568\\
0.624051071741023	0.994672940215285\\
0.624937536509524	0.99237025706479\\
0.625823948181361	0.992500703817825\\
0.62671035984429	0.992660497616397\\
0.627596824612791	0.993024018548979\\
0.628483236284628	0.993507020158321\\
0.629369701053129	0.993990050712662\\
0.630256112716058	0.994500776060408\\
0.631142577484558	0.995044816803039\\
0.632028989156396	0.995588824920379\\
0.632915453924897	0.99613286566301\\
0.633801865587825	0.99692587626327\\
0.634688330356326	0.996490467293662\\
0.635574742028164	0.991192163000067\\
0.636461206796664	0.985893541206694\\
0.637347618459593	0.980595236813631\\
0.638234030131431	0.975381206131871\\
0.639120494899931	0.977564694673701\\
0.64000690656286	0.983454884897261\\
0.640893371331361	0.989345428030975\\
0.641779783003198	0.995235618254535\\
0.642666247771699	0.995484360033533\\
0.643552659434628	0.999271393734467\\
0.644439124203128	1.00479957960411\\
0.645325535874966	1.01032743434695\\
0.646212000643467	1.01115365152482\\
0.647098412306395	1.00164121814117\\
0.647984877074896	0.989225678295035\\
0.648871288746734	0.976810882166272\\
0.649757700409662	0.941399836564691\\
0.650644165178163	0.898438767206675\\
0.651530576850001	0.884285975406047\\
0.652417041618501	0.882580144391309\\
0.65330345328143	0.880874415629005\\
0.654189918049931	0.984257264824445\\
0.655076329721768	1.00934750149067\\
0.655962794490269	0.983186889330596\\
0.656849206153198	0.957385861613239\\
0.657735670921698	0.93141855848583\\
0.658622082593536	0.987202838970977\\
0.659508547362036	0.925293802644519\\
0.660394959024965	0.863388474858695\\
0.661281370696803	0.801483147072871\\
0.662167835465304	0.739574110746413\\
0.663054247128232	0.67766878296059\\
0.663940711896733	0.637370269123828\\
0.664827123568571	0.586186579189076\\
0.665713588337071	0.632964843234877\\
0.6666	0.679740305185994\\
0.667486464768501	0.672601726427081\\
0.668372876440338	0.622151286811005\\
0.669259341208839	0.574080585114419\\
0.670145752871768	0.526012762997581\\
0.671032217640268	0.466025988192861\\
0.671918629312106	0.369985911093808\\
0.672805094080606	0.296427563539935\\
0.673691505743535	0.299987247904584\\
0.674577917415373	0.303546932368701\\
0.675464382183873	0.305631509484705\\
0.676350793846802	0.30179095250283\\
0.677237258615303	0.292281267302558\\
0.67812367028714	0.266746516096078\\
0.679010135055641	0.241210235181241\\
0.67989654671857	0.215510087876701\\
0.68078301148707	0.188394970188483\\
0.681669423158908	0.16416290246599\\
0.682555887927409	0.144213485895497\\
0.683442299599246	0.124265264325732\\
0.684328764358838	0.103925408073508\\
0.685215176030676	0.0804600888855638\\
0.686101587702513	0.0696941366396397\\
0.686988052471014	0.0665609942277856\\
0.687874464133943	0.0634280395108185\\
0.688760928902443	0.0595079238683769\\
0.689647340574281	0.0503746557413983\\
0.690533805342782	0.0452642772982442\\
0.69142021700571	0.040989663704836\\
0.692306681774211	0.0367147940824717\\
0.693193093446049	0.0321567591204905\\
0.694079558214549	0.0257339176630784\\
0.694965969877478	0.020928037421314\\
0.695852434645979	0.0161218693210419\\
0.696738846317816	0.0113159890792774\\
0.697625257980745	-0.000953440896354256\\
0.698511722749246	-0.00207027111425153\\
0.699398134421083	-0.00313670695969117\\
0.700284599189584	-0.00420441688786343\\
0.701171010852513	-0.0052699986902055\\
0.702057475621013	-0.00593853976926102\\
0.702943887292851	-0.00654834196091539\\
0.703830352061351	-0.00711441037709892\\
0.70471676372428	-0.00769229079895519\\
0.705603228492781	-0.00825317348887068\\
0.706489640164619	-0.00877340847628532\\
0.707376104933119	-0.00927651433948105\\
0.708262516596048	-0.00974486665789583\\
0.709148928267886	-0.0102254058046157\\
0.710035393036386	-0.0106832297539674\\
0.710921804699315	-0.0111235214768172\\
0.711808269467816	-0.011550370444511\\
0.712694681139653	-0.0119484466731289\\
0.713581145908154	-0.0123446001232805\\
0.714467557571083	-0.0127527751146884\\
0.715354022339583	-0.0131019343179542\\
0.716240434011421	-0.0134027153193959\\
0.717126898779922	-0.0136794798753737\\
0.71801331044285	-0.0139381186883435\\
0.718899775211351	-0.0142213282615277\\
0.719786186883189	-0.0145106861899191\\
0.720672598546117	-0.0146683707025032\\
0.721559063314618	-0.0148600984295147\\
0.722445474986456	-0.0150374834957005\\
0.723331939754956	-0.0152194007574113\\
0.724218351417885	-0.0154058500986195\\
0.725104816186385	-0.0155446230465164\\
0.725991227858223	-0.0156326134951378\\
0.726877692626724	-0.0157618348626259\\
0.727764104289653	-0.0159003712266924\\
0.728650569058153	-0.0160344276441236\\
0.729536980729991	-0.0161143083997594\\
0.730423445498491	-0.0161931410885842\\
0.73130985716142	-0.0162558084775877\\
0.732196268833258	-0.0163379639034266\\
0.733082733601758	-0.0164461625680602\\
0.733969145264687	-0.0164898745979443\\
0.734855610033188	-0.0165350841313205\\
0.735742021705025	-0.0165583611020888\\
0.736628486473526	-0.0166225223399329\\
0.737514898136455	-0.0166686414219384\\
0.738401362904956	-0.016688274501174\\
0.739287774576793	-0.0166990868461492\\
0.740174239345294	-0.0166913477356609\\
0.741060651008222	-0.0167276693980502\\
0.741947115776723	-0.0167417445000811\\
0.742833527448561	-0.0167585965458768\\
0.743719992217061	-0.0167429805303638\\
0.74460640387999	-0.016727024465987\\
0.745492815551828	-0.0167180764847703\\
0.746379280320328	-0.0167105992739524\\
0.747265691992166	-0.0167069406646481\\
0.748152156760667	-0.0166934680015243\\
0.749038568423595	-0.0166501018033097\\
0.749925033192096	-0.0166146355163081\\
0.750811444863934	-0.0165895325466252\\
0.751697909632434	-0.0165976772441829\\
0.752584321295363	-0.0165263632698981\\
0.753470786063864	-0.0164819913301736\\
0.754357197735701	-0.0164339669041139\\
0.755243662504202	-0.0164089693844429\\
0.756130074167131	-0.0163970482331846\\
0.757016485838968	-0.0163129498616921\\
0.757902950607469	-0.0162534027912801\\
0.758789362270398	-0.0162079055198779\\
0.759675827038898	-0.0161685625805309\\
0.760562238710736	-0.0161151817899264\\
0.761448703479236	-0.0160826109983766\\
0.762335115142165	-0.0160116706830532\\
0.763221579910666	-0.0159406301703162\\
0.764107991582504	-0.0158843659054596\\
0.764994456351004	-0.0158246200759055\\
0.765880868013933	-0.0157610307926157\\
0.766767332782433	-0.015692515790374\\
0.767653744454271	-0.0156084650554599\\
0.7685401561172	-0.0155434596151395\\
0.769426620885701	-0.0154939337261604\\
0.770313032557538	-0.0154281723706967\\
0.771199497326039	-0.0153609587869635\\
0.772085908988968	-0.0152610315848545\\
0.772972373757468	-0.0152094992021414\\
0.773858785429306	-0.0151435767610165\\
0.774745250197806	-0.0150738718405858\\
0.775631661860735	-0.0149775209064638\\
0.776518126629236	-0.0148958685802928\\
0.777404538301073	-0.0148230191562953\\
0.778291003069574	-0.0147421206693938\\
0.779177414732503	-0.0146606204706007\\
0.78006382640434	-0.0145765209440113\\
0.780950291172841	-0.0144923476005014\\
0.78183670283577	-0.0144223574343298\\
0.78272316760427	-0.014329146977129\\
0.783609579276108	-0.0142800193388607\\
0.784496044044609	-0.0141727254143832\\
0.785382455707538	-0.0140961320760868\\
0.786268920476038	-0.0139867568578634\\
0.787155332147876	-0.01393105140114\\
0.788041796916376	-0.0138309963661288\\
0.788928208579305	-0.0137401705782638\\
0.789814673347806	-0.0136460689697627\\
0.790701085019643	-0.0135731275740309\\
0.791587496682572	-0.0134816894133004\\
0.792473961451073	-0.0134081611177021\\
0.79336037312291	-0.0133152840750927\\
0.794246837891411	-0.0132154585522233\\
0.79513324955434	-0.0131238888518137\\
0.79601971432284	-0.0130340331760152\\
0.796906125994678	-0.0129495648887611\\
0.797792590763179	-0.0128475172383771\\
0.798679002426107	-0.0127574343723099\\
0.799565467194608	-0.0126661087837403\\
0.800451878866446	-0.0125804414443952\\
0.801338343634946	-0.0124849156373522\\
0.802224755297875	-0.0123993117470785\\
0.803111166969713	-0.0123013317511194\\
0.803997631738213	-0.0121885000236651\\
0.804884043401142	-0.0121042424884494\\
0.805770508169643	-0.0120287875946037\\
0.80665691984148	-0.0119194658649544\\
0.807543384609981	-0.0118151285680075\\
0.808429796281819	-0.011731899727003\\
0.809316261050319	-0.0116193164330477\\
0.810202672713248	-0.0115329396623538\\
0.811089137481748	-0.0114590599143137\\
0.811975549153586	-0.0113496682509146\\
0.812862013922087	-0.0112563676139462\\
0.813748425585016	-0.0111452413227734\\
0.814634837256853	-0.0110617806937816\\
0.815521302025354	-0.0109575576823688\\
0.816407713688283	-0.0108684711474958\\
0.817294178456783	-0.0107640355579096\\
0.818180590128621	-0.0106603246471924\\
0.819067054897121	-0.0105666708664535\\
0.81995346656005	-0.0104740659131302\\
0.820839931328551	-0.0103723241670685\\
0.821726343000388	-0.0102670816890339\\
0.822612807768889	-0.01016995866548\\
0.823499219431818	-0.0100884535354443\\
0.824385684200318	-0.00998289972449609\\
0.825272095872156	-0.00988918294369916\\
0.826158560640657	-0.00977453504604716\\
0.827044972303585	-0.00968102112315028\\
0.827931383975423	-0.00958698751214627\\
0.828817848743924	-0.00948945932745357\\
0.829704260406853	-0.0093894874646224\\
0.830590725175353	-0.00927619363461994\\
0.831477136847191	-0.00917303496478592\\
0.832363601615691	-0.00908110031960907\\
0.83325001327862	-0.00899164384038688\\
0.834136478047121	-0.00889147823231183\\
0.835022889718958	-0.00879084780884318\\
0.835909354487459	-0.00867585318205688\\
0.836795766150388	-0.00859222794989985\\
0.837682230918888	-0.00849285302570654\\
0.838568642590726	-0.00838611484835048\\
0.839455054253655	-0.00828737579819099\\
0.840341519022155	-0.0081770911137985\\
0.841227930693993	-0.00808488825757374\\
0.842114395462494	-0.00798875174460609\\
0.843000807125422	-0.00789426951626347\\
0.843887271893923	-0.00778151011056597\\
0.844773683565761	-0.0076818785103866\\
0.845660148334261	-0.00757571437562774\\
0.84654655999719	-0.0074998793286338\\
0.84743302476569	-0.00739715321702976\\
0.848319436437528	-0.00729210798221989\\
0.849205901206029	-0.00718373591631104\\
0.850092312868958	-0.00708467182381708\\
0.850978724540795	-0.00699351776648713\\
0.851865189309296	-0.00689712680223478\\
0.852751600972225	-0.00679783422905062\\
0.853638065740725	-0.00669421362290295\\
0.854524477412563	-0.00658790992530504\\
0.855410942181063	-0.00649347849363971\\
0.856297353843992	-0.00640288853609675\\
0.857183818612493	-0.00629718798003575\\
0.858070230284331	-0.00620004615217448\\
0.858956695052831	-0.00609997116322805\\
0.85984310671576	-0.00601062987893063\\
0.86072957148426	-0.00591530999981646\\
0.861615983156098	-0.00580812865958231\\
0.862502394819027	-0.00571164541864479\\
0.863388859587528	-0.00561209822166964\\
0.864275271259365	-0.00551835926709857\\
0.865161736027866	-0.00542861235137899\\
0.866048147690795	-0.00532965604770629\\
0.866934612459295	-0.00523271452154895\\
0.867821024131133	-0.00512650850986446\\
0.868707488899633	-0.00504223430801264\\
0.869593900571471	-0.00494977130576121\\
0.870480365331063	-0.00485004312645377\\
0.871366777002901	-0.00475475255435861\\
0.872253241771401	-0.00465775804302613\\
0.873139653443239	-0.00456795029314326\\
0.874026065106168	-0.0044794596895565\\
0.874912529874668	-0.00439160682604205\\
0.875798941546506	-0.00429567222174414\\
0.876685406315006	-0.00419900167191478\\
0.877571817977935	-0.00410909510366326\\
0.878458282746436	-0.00402494695700849\\
0.879344694418273	-0.00393694334285723\\
0.880231159186774	-0.00384420852256095\\
0.881117570849703	-0.00374835719837912\\
0.882004035618203	-0.00366558697143514\\
0.882890447290041	-0.00358317298337689\\
0.883776912058541	-0.00349298209706644\\
0.88466332372147	-0.00340335129225345\\
0.885549735393308	-0.00331741683574244\\
0.886436200161809	-0.00323255610163653\\
0.887322611824737	-0.00315490076905939\\
0.888209076593238	-0.00306811623031076\\
0.889095488265076	-0.00298705163326708\\
0.889981953033576	-0.00290080926530435\\
0.890868364696505	-0.00281389004932638\\
0.891754829465006	-0.00274031868881088\\
0.892641241136843	-0.00265433543054138\\
0.893527705905344	-0.00256394082649551\\
0.894414117568273	-0.00248077433053135\\
0.895300582336773	-0.0023915179378965\\
0.896186994008611	-0.00232258201592178\\
0.897073458777111	-0.00226512924561906\\
0.89795987044004	-0.00220204213915608\\
0.898846282111878	-0.00214432295884791\\
0.899732746880379	-0.00208457508690885\\
0.900619158543307	-0.00204127466054903\\
0.901505623311808	-0.00202311096159977\\
0.902392034983646	-0.00200518528805119\\
0.903278499752146	-0.00199041841748406\\
0.904164911415075	-0.00197170826771718\\
0.905051376183575	-0.00192529846092115\\
0.905937787810869	-0.00176122721127466\\
0.906824252632823	-0.00159449643824715\\
0.907710717365688	-0.00142951125599228\\
0.908597075994316	-0.00126578847359159\\
0.909483540727181	-0.00105956736127297\\
0.910370005460046	-0.000626635129499389\\
0.911256364088674	-0.000194503392753528\\
0.912142828821539	0.000238210581321373\\
0.913029293554404	0.000670632714133593\\
0.913915758376358	0.00100997803994065\\
0.914802116915897	0.00084847594953061\\
0.915688581737851	0.000687282415830096\\
0.916575046470716	0.000524406641634197\\
0.917461511203581	0.000363208590436937\\
0.918347869832209	0\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=red,densely dotted]
table[row sep=crcr]{%
0.0613973325857053	0\\
0.0622744381473772	1.79023685249247e-05\\
0.0631515437090787	3.57935271120659e-05\\
0.0640286492707654	5.36846856369791e-05\\
0.0649057548324521	7.15758441618923e-05\\
0.0657828603939901	8.94670026868055e-05\\
0.0666599659556767	0.000107358161211719\\
0.0675370715173634	0.000125260529798871\\
0.0684141735346526	0.000143151688323785\\
0.0692912790963393	0.000161042846848698\\
0.0701683846580259	0.000178934005373611\\
0.0710454902197126	0.000196825163898524\\
0.0719225957813993	0.000214727532485677\\
0.072799701343086	0.00023261869101059\\
0.073676806904624	0.000250509849535503\\
0.0745539124663107	0.000268401008060417\\
0.0754310180279974	0.00028629216658533\\
0.0763081200458812	0.000303802185172079\\
0.0771852256066759	0.000314048124373644\\
0.0780623311689573	0.000324294063512981\\
0.078939436729752	0.000334540002652318\\
0.0798165422920333	0.000344797151853894\\
0.0806936478543146	0.000355043090993231\\
0.0815707534151093	0.000365289030132568\\
0.0824478589773907	0.000375534969334133\\
0.0833249645381854	0.000385792118473481\\
0.0842020701004667	0.000396038057675046\\
0.085079175662748	0.000406283996814383\\
0.0859562812235427	0.00041652993595372\\
0.086833386785824	0.000426775875155285\\
0.0877104923466188	0.000437033024294633\\
0.0885875979089001	0.00044727896343397\\
0.0894647034696948	0.000457524902635535\\
0.0903418090319761	0.000467770841774872\\
0.0912189145942574	0.000477332970975734\\
0.0920960201550522	0.000480796860730382\\
0.0929731257173335	0.000484260750422801\\
0.0938502312781282	0.000487724640177449\\
0.0947273368404095	0.000491188529869868\\
0.0956044424026908	0.000494652419562288\\
0.0964815479634856	0.000498105099316924\\
0.0973586535257669	0.000501568989009343\\
0.0982357590865616	0.000505032878763991\\
0.099112864648843	0.00050849676845641\\
0.0999899702096377	0.00051196065814883\\
0.100867075771919	0.000515424547903477\\
0.1017441813342	0.000518888437595897\\
0.102621279806795	0.000522352327350545\\
0.103498385367589	0.000525816217042964\\
0.104375490929871	0.000529280106735384\\
0.105252596492152	0.00053273278649002\\
0.106129702052947	0.000535602546244057\\
0.107006807615228	0.000535142936305812\\
0.107883913176023	0.000534672116305329\\
0.108761018738304	0.000534212506367084\\
0.109638124300585	0.0005337416863666\\
0.11051522986138	0.000533282076428356\\
0.111392335423661	0.0005328112564901\\
0.112269440984456	0.000532351646489628\\
0.113146546546737	0.000531892036551384\\
0.114023652109019	0.000531421216613128\\
0.114900757669814	0.000530961606612656\\
0.115777863232095	0.0005304907866744\\
0.11665496879289	0.000530031176673927\\
0.117532074355171	0.000529571566735683\\
0.118409179915966	0.000529100746797427\\
0.119286285478247	0.000528641136796955\\
0.120163391040528	0.000528170316858699\\
0.121040496601323	0.000527408036920144\\
0.121917602163604	0.0005254350771048\\
0.122794707724399	0.000523462117227229\\
0.12367181328668	0.000521500367411897\\
0.124548918848962	0.000519527407534326\\
0.125426024409756	0.000517554447718982\\
0.126303129972038	0.000515581487903639\\
0.127180235532832	0.000513619738026079\\
0.128057341095114	0.000511646778210735\\
0.128934446657395	0.000509673818333164\\
0.12981155221819	0.000507712068517832\\
0.130688650690784	0.000505739108702489\\
0.131565756253065	0.000503766148824917\\
0.132442861815347	0.000501804399009585\\
0.133319967376141	0.000499831439194242\\
0.134197072938423	0.00049785847931667\\
0.135074178499217	0.000495885519501327\\
0.135951291149699	0.000493834089685903\\
0.136828396711981	0.000491524829870214\\
0.137705502272775	0.000489215570054525\\
0.138582607835057	0.000486906310238836\\
0.139459713397338	0.000484597050423147\\
0.140336818958133	0.000482287790607458\\
0.141213924520414	0.00047998974079178\\
0.142091030081209	0.000477680480976091\\
0.14296813564349	0.000475371221160402\\
0.143845227027884	0.000473061961344713\\
0.144722332588679	0.000470752701529024\\
0.14559943815096	0.000468443441713335\\
0.146476543713241	0.000466134181897646\\
0.147353649274036	0.000463824922081957\\
0.148230754836317	0.000461515662266268\\
0.149107860397112	0.000459206402512807\\
0.149984965959393	0.000456897142697118\\
0.150862071520188	0.00045459909288144\\
0.151739177082469	0.000452289833065751\\
0.152616282644751	0.000449991783250074\\
0.153493388205545	0.000447693733434396\\
0.154370493767827	0.000445395683618719\\
0.155247599328621	0.000443097633803041\\
0.156124704890903	0.000440799583987364\\
0.157001810453184	0.000438501534171686\\
0.157878916013979	0.000436203484356009\\
0.15875602157626	0.000433905434540331\\
0.159633127137055	0.000431607384724654\\
0.160510232699336	0.000429298124908965\\
0.161387338261617	0.000427000075093287\\
0.162264443822412	0.00042470202527761\\
0.163141549384694	0.00042240397552416\\
0.164018654945488	0.000420105925708483\\
0.16489576050777	0.000417807875892805\\
0.165772866068564	0.000415464986077082\\
0.166649971630846	0.000413043626261277\\
0.167527077193127	0.000410633476445485\\
0.168404182753922	0.00040821211662968\\
0.169281288316203	0.000405801966876116\\
0.170158393876998	0.000403380607060312\\
0.171035499439279	0.000400959247244507\\
0.17191260500156	0.000398549097428715\\
0.172789710562355	0.00039612773761291\\
0.173666816124636	0.000393717587859346\\
0.174543921685431	0.000391296228043541\\
0.175421027247712	0.000388874868227737\\
0.176298132809994	0.000386464718411945\\
0.177175238370788	0.000384043358658368\\
0.17805234393307	0.000381621998842564\\
0.178929449493864	0.000379211849026771\\
0.179806555056146	0.000376790489210967\\
0.180683660616941	0.000374167349457184\\
0.181560766179222	0.000371230329703077\\
0.182437871741503	0.000368304519886755\\
0.183314977302298	0.000365367500132649\\
0.184192082864579	0.000362441690378554\\
0.185069188425374	0.000359504670624448\\
0.185946293987655	0.000356567650870342\\
0.186823399549937	0.000353641841116247\\
0.187700505110731	0.000350704821362141\\
0.188577610673013	0.000347779011608047\\
0.189454716233807	0.00034484199185394\\
0.190331821796089	0.000341916182099846\\
0.19120892735837	0.000338979162283512\\
0.192086032919165	0.000336042142529406\\
0.192963138481446	0.000333116332775311\\
0.193840244042241	0.000330179313021205\\
0.194717349604522	0.00032725350326711\\
0.195594455165317	0.000324002603512682\\
0.196471560727598	0.000320370563820089\\
0.197348666289879	0.000316738524127497\\
0.198225771850674	0.000313106484434905\\
0.199102863235068	0.000309485654742324\\
0.199979968797349	0.000305853614987503\\
0.200857074358144	0.000302221575294911\\
0.201734179920425	0.00029860074560233\\
0.20261128548122	0.000294968705909738\\
0.203488391043501	0.000291336666217146\\
0.204365496605783	0.000287715836524565\\
0.205242602166577	0.000284083796769744\\
0.206119707728859	0.000280451757077152\\
0.206996813289654	0.00027681971738456\\
0.207873918851935	0.000273198887691979\\
0.208751024414216	0.000269566847999387\\
0.209628129975011	0.000265934808306794\\
0.210505235537292	0.00026336771849084\\
0.211382341095114	0.000261820738613707\\
0.212259446652935	0.000260262548736561\\
0.213136552225623	0.000258715568859428\\
0.214013657783444	0.000257168588982294\\
0.214890763341266	0.000255610399105149\\
0.215767868913953	0.000254063419228015\\
0.216644974471775	0.000252516439350881\\
0.217522080029596	0.000250958249473736\\
0.218399185587418	0.000249411269658831\\
0.219276291160105	0.000247864289781697\\
0.220153396717927	0.000246306099904552\\
0.221030502275748	0.000244759120027418\\
0.22190760783357	0.000243212140150284\\
0.222784713406258	0.000241653950273139\\
0.223661818964079	0.000240106970396005\\
0.224538924521901	0.000238559990518872\\
0.225416030079722	0.00024946731959666\\
0.22629313565241	0.000270194607937804\\
0.227170241210231	0.000290933106216731\\
0.228047346768053	0.000311660394557875\\
0.228924452325874	0.00033238768283679\\
0.229801557898562	0.000353114971177934\\
0.230678663456383	0.000373853469456861\\
0.231555769014205	0.000394580757735777\\
0.232432874572026	0.00041530804607692\\
0.233309980144714	0.000436035334355836\\
0.234187085702535	0.000456773832696991\\
0.235064191260357	0.000477501120975907\\
0.235941296818178	0.00049822840931705\\
0.236818402390866	0.000518955697595966\\
0.237695507948687	0.000539694195937121\\
0.238572613506509	0.000560421484216037\\
0.239449719079197	0.000581148772494953\\
0.240326824637018	0.000678003164629298\\
0.241203930194839	0.000823486532706566\\
0.242081035752661	0.000968969900846063\\
0.242958141325349	0.00111445326892333\\
0.24383524688317	0.00125993663706283\\
0.244712352440991	0.00140540879514009\\
0.245589457998813	0.00155089216327958\\
0.246466563571501	0.00169637553141908\\
0.247343669129322	0.00184185889949635\\
0.248220774687144	0.00198734226763584\\
0.249097880244965	0.00213282563571311\\
0.249974985817653	0.00227830900385261\\
0.250852091375474	0.00242379237192988\\
0.251729196933296	0.00256927574006938\\
0.252606302491117	0.00271475910820887\\
0.253483393881458	0.00286023126628613\\
0.254360499439279	0.00300571463442563\\
0.2552376049971	0.0034923631146642\\
0.256114710569788	0.00415397726058344\\
0.25699181612761	0.00481559140650268\\
0.257868921685431	0.00547719434242192\\
0.258746027258119	0.00613880848840339\\
0.25962313281594	0.00680042263432263\\
0.260500238373762	0.00746202557024187\\
0.261377343931583	0.00812363971622334\\
0.262254449504271	0.00878525386214258\\
0.263131555062092	0.00944685679806181\\
0.264008660619914	0.0101084709440433\\
0.264885766177735	0.0107700738799625\\
0.265762871750423	0.0114316880258818\\
0.266639977308244	0.012093302171801\\
0.267517082866066	0.0127549051077825\\
0.268394188423887	0.0134165192537017\\
0.269271293996575	0.014078133399621\\
0.270148399554396	0.0156057536048057\\
0.271025505112218	0.0174839104813524\\
0.271902610670039	0.0193620785678991\\
0.272779716242727	0.0212402354443836\\
0.273656821800549	0.0231183923209303\\
0.27453392735837	0.024996549197477\\
0.275411032916191	0.0268747060740237\\
0.276288138488879	0.0287528741605082\\
0.277165244046701	0.0306310310370549\\
0.278042349604522	0.0325091879136016\\
0.278919455162344	0.0343873447901483\\
0.279796560735031	0.0362655016666328\\
0.280673666292853	0.0381436697531795\\
0.281550771850674	0.0400218266297262\\
0.282427877423362	0.0418999835062729\\
0.283304982981183	0.0437781403827574\\
0.284182088539005	0.0456563084693041\\
0.285059194096826	0.0469355487247688\\
0.285936299669514	0.0480284787954747\\
0.286813405227335	0.0491213976561805\\
0.287690510785157	0.0502143277268863\\
0.288567616342978	0.0513072465875299\\
0.289444721915666	0.0524001766582357\\
0.290321827473487	0.0534930955189415\\
0.291198933031309	0.0545860143796473\\
0.29207603858913	0.0556789444503532\\
0.292953144161818	0.0567718633109968\\
0.293830249719639	0.0578647933817026\\
0.294707355277461	0.0589577122424084\\
0.295584460835282	0.0600506423131142\\
0.29646156640797	0.06114356117382\\
0.297338671965792	0.0622364800344636\\
0.298215777523613	0.0633294101051694\\
0.299092883081435	0.0644223289658753\\
0.299969988654122	0.0777933019933261\\
0.300847094211944	0.093977883900811\\
0.301724199769765	0.110162477018358\\
0.302601305327587	0.126347058925843\\
0.303478410900274	0.142531652043328\\
0.304355516458096	0.158716233950875\\
0.305232622015917	0.17490082706836\\
0.306109727588605	0.191085408975907\\
0.306986833146426	0.207269990883392\\
0.307863938704248	0.22345458400094\\
0.308741044262069	0.239639165908424\\
0.309618149834757	0.255823759025972\\
0.310495255392578	0.272008340933457\\
0.3113723609504	0.288192934050942\\
0.312249466508221	0.304377515958489\\
0.313126572080909	0.320562109075974\\
0.31400367763873	0.336746690983521\\
0.314880783196552	0.375681988451988\\
0.315757888754373	0.418185720088912\\
0.316634994327061	0.460689451725774\\
0.317512099884883	0.503193183362698\\
0.318389205442704	0.545696926209623\\
0.319266311000525	0.588200657846484\\
0.320143416573213	0.630704389483409\\
0.321020522131035	0.673208121120333\\
0.321897627688856	0.715711852757195\\
0.322774733246678	0.758215584394119\\
0.323651838819365	0.800719327241043\\
0.324528944377187	0.843223058877905\\
0.325406049935008	0.88572679051483\\
0.32628315549283	0.928230522151754\\
0.327160261065517	0.970734253788616\\
0.328037366623339	1.01323798542554\\
0.32891447218116	1.05574172827246\\
0.329791577738982	1.06570997333788\\
0.330668683311669	1.07266624858948\\
0.331545788869491	1.07962251263108\\
0.332422894427312	1.08657877667268\\
0.3333	1.09353504071422\\
0.334177105557821	1.10049130475582\\
0.335054211115643	1.10744756879742\\
0.335931288323636	1.11440360863902\\
0.336808393881458	1.12135987268063\\
0.337685499439279	1.12831613672217\\
0.338562605011967	1.13527240076377\\
0.339439710569788	1.14222866480537\\
0.34031681612761	1.14918492884691\\
0.341193921700297	1.15614119288851\\
0.342071027258119	1.16309745693011\\
0.34294813281594	1.17005372097171\\
0.343825238373762	1.17700998501325\\
0.344702343946449	1.16740331846828\\
0.345579449504271	1.15721525653075\\
0.346456555062092	1.14702718338322\\
0.347333660619914	1.13683912144576\\
0.348210766192601	1.12665105950823\\
0.349087871750423	1.11646299757076\\
0.349964977308244	1.10627492442323\\
0.350842082866066	1.0960868624857\\
0.351719188438753	1.08589880054824\\
0.352596293996575	1.07571072740071\\
0.353473399554396	1.06552266546318\\
0.354350505112218	1.05533460352571\\
0.355227610684906	1.04514654158818\\
0.356104716242727	1.03495846844072\\
0.356981821800548	1.02477040650319\\
0.35785892735837	1.01458234456566\\
0.358736032931058	1.0047842672863\\
0.359613138488879	1.01761834861763\\
0.360490244046701	1.03045242994889\\
0.361367349604522	1.04328650007016\\
0.36224445517721	1.05612058140149\\
0.363121560735031	1.06895466273276\\
0.363998666292853	1.08178874406409\\
0.364875771850674	1.09462281418536\\
0.365752877423362	1.10745689551662\\
0.366629982981183	1.12029097684795\\
0.367507088539005	1.13312505817922\\
0.368384194111692	1.14595913951055\\
0.369261299669514	1.15879320963182\\
0.370138405227335	1.17162729096309\\
0.371015510785157	1.18446137229442\\
0.371892616357844	1.19729545362568\\
0.372769721915666	1.21012953495695\\
0.373646827473487	1.22169116929226\\
0.374523933031309	1.21575539630727\\
0.375401038603997	1.20981962332233\\
0.376278144161818	1.20388386154734\\
0.377155249719639	1.19794808856234\\
0.378032355277461	1.19201231557741\\
0.378909460850149	1.18607654259241\\
0.37978656640797	1.18014078081741\\
0.380663671965792	1.17420500783248\\
0.381540777523613	1.16826923484748\\
0.382417883096301	1.16233346186255\\
0.383294988654122	1.15639768887755\\
0.384172094211944	1.15046192710256\\
0.385049199769765	1.14452615411762\\
0.385926305342453	1.13859038113263\\
0.386803410900274	1.13265460814769\\
0.387680516458096	1.1267188463727\\
0.388557622015917	1.12086287737119\\
0.389434727588605	1.11559978280125\\
0.390311833146426	1.11033668823131\\
0.391188938704248	1.10507359366138\\
0.392066044276935	1.09981048788144\\
0.392943149834757	1.0945473933115\\
0.393820255392578	1.08928429874156\\
0.3946973609504	1.08402120417163\\
0.395574466523088	1.07875810960169\\
0.396451572080909	1.07349501503175\\
0.39732867763873	1.06823190925182\\
0.398205783196552	1.06296881468188\\
0.39908288876924	1.05770572011194\\
0.399959994327061	1.05244262554201\\
0.400837099884883	1.04717953097207\\
0.401714205442704	1.04191642519213\\
0.402591311015392	1.0366533306222\\
0.403468416573213	1.03203849908928\\
0.404345522131035	1.03060003200685\\
0.405222627688856	1.02916157613435\\
0.406099733261544	1.02772312026191\\
0.406976838819365	1.02628465317948\\
0.407853944377187	1.02484619730698\\
0.408731049935008	1.02340774143454\\
0.409608155507696	1.02196927435205\\
0.410485261065517	1.02053081847961\\
0.411362366623339	1.01909236260717\\
0.41223947218116	1.01765389552468\\
0.413116577753848	1.01621543965224\\
0.413993683311669	1.0147769837798\\
0.414870788869491	1.01333851669731\\
0.415747894442179	1.01190006082487\\
0.416625	1.01046160495237\\
0.417502105557821	1.00902313786993\\
0.418379211115643	1.00786279086476\\
0.419256316688331	1.00768644636914\\
0.420133422246152	1.00751011308358\\
0.421010527803974	1.00733376858796\\
0.421887633361795	1.00715743530241\\
0.422764738934483	1.00698109080679\\
0.423641844492304	1.00680475752123\\
0.424518950050126	1.00662841302561\\
0.425396055607947	1.00645207974005\\
0.426273161180635	1.00627574645443\\
0.427150266738456	1.00609940195887\\
0.428027372296278	1.00592306867325\\
0.428904477854099	1.0057467241777\\
0.429781583426787	1.00557039089208\\
0.430658688984608	1.00539404639646\\
0.43153579454243	1.0052177131109\\
0.432412900100251	1.00504136861528\\
0.433290005672939	1.00492086112517\\
0.43416711123076	1.00495035463271\\
0.435044216788582	1.00497984814032\\
0.435921322346403	1.00500934164792\\
0.436798427919091	1.00503883515552\\
0.437675533476912	1.00506832866313\\
0.438552639034734	1.00509782217067\\
0.439429744592555	1.00512731567827\\
0.440306850165243	1.00515680918588\\
0.441183955723065	1.00518630269348\\
0.442061061280886	1.00521579620102\\
0.442938166853574	1.00524528970862\\
0.443815272411395	1.00527478321623\\
0.444692377969217	1.00530427672383\\
0.44556945517721	1.00533377023143\\
0.446446560735031	1.00536326373898\\
0.447323666292853	1.00539275724658\\
0.44820077186554	1.00542171267424\\
0.449077877423362	1.00544953589197\\
0.449954982981183	1.0054773591097\\
0.450832088553871	1.00550518232742\\
0.451709194111692	1.00553300554515\\
0.452586299669514	1.00556082876287\\
0.453463405227335	1.0055886519806\\
0.454340510800023	1.00561648640833\\
0.455217616357844	1.00564430962605\\
0.456094721915666	1.00567213284378\\
0.456971827473487	1.00569995606151\\
0.457848933046175	1.00572777927923\\
0.458726038603997	1.00575560249696\\
0.459603144161818	1.00578342571468\\
0.460480249719639	1.00581124893241\\
0.461357355292327	1.00583907215014\\
0.462234460850149	1.00586689536786\\
0.46311156640797	1.00588776838614\\
0.463988671965792	1.0058969381654\\
0.464865777538479	1.00590610794467\\
0.465742883096301	1.00591528893387\\
0.466619988654122	1.00592445871313\\
0.467497094211944	1.00593362849239\\
0.468374199784631	1.00594279827166\\
0.469251305342453	1.00595196805092\\
0.470128410900274	1.00596113783012\\
0.471005516458096	1.00597030760938\\
0.471882622030783	1.00597947738864\\
0.472759727588605	1.00598865837791\\
0.473636833146426	1.00599782815717\\
0.474513938704248	1.00600699793637\\
0.475391044276935	1.00601616771563\\
0.476268149834757	1.00602533749489\\
0.477145255392578	1.00603450727416\\
0.478022360965266	1.00604003380373\\
0.478899466523088	1.00604058309367\\
0.479776572080909	1.0060411435936\\
0.48065367763873	1.00604170409354\\
0.481530783211418	1.00604226459354\\
0.48240788876924	1.00604281388348\\
0.483284994327061	1.00604337438342\\
0.484162099884883	1.00604393488336\\
0.48503920545757	1.00604449538336\\
0.485916311015392	1.0060450446733\\
0.486793416573213	1.00604560517324\\
0.487670522131035	1.00604616567317\\
0.488547627703722	1.00604671496317\\
0.489424733261544	1.00604727546311\\
0.490301838819365	1.00604783596305\\
0.491178944377187	1.00604839646299\\
0.492056049949874	1.00604894575299\\
0.492933155507696	1.00604923721293\\
0.493810289430212	1.00604923721293\\
0.494687366623339	1.00604923721293\\
0.495564500545855	1.00604923721293\\
0.496441577753848	1.00604923721293\\
0.497318711676364	1.00604923721293\\
0.498195788869491	1.00604923721293\\
0.499072922792007	1.00604923721293\\
0.49995	1.00604923721293\\
0.500827077207993	1.00604923721293\\
0.501704211130509	1.00604923721293\\
0.502581288323636	1.00604923721293\\
0.503458422246152	1.00604923721293\\
0.504335499454145	1.00604923721293\\
0.505212633376661	1.00604923721293\\
0.506089710569788	1.00604923721293\\
0.506966844492304	1.00604923721293\\
0.507843921700297	1.00604894575299\\
0.508721055622813	1.00604839646299\\
0.50959813281594	1.00604783596305\\
0.510475266738456	1.00604727546311\\
0.511352343946449	1.00604671496317\\
0.512229477868965	1.00604616567317\\
0.513106555076958	1.00604560517324\\
0.513983688984608	1.0060450446733\\
0.514860766192601	1.00604449538336\\
0.515737900115117	1.00604393488336\\
0.51661497732311	1.00604337438342\\
0.51749211123076	1.00604281388348\\
0.518369188438753	1.00604226459354\\
0.519246322361269	1.00604170409354\\
0.520123399569263	1.0060411435936\\
0.521000533476912	1.00604058309367\\
0.521877610684905	1.00604003380373\\
0.522754744607422	1.00603450727416\\
0.523631821815415	1.00602533749489\\
0.524508955723065	1.00601616771563\\
0.525386032931058	1.00600699793637\\
0.526263166853574	1.00599782815717\\
0.527140244061567	1.00598865837791\\
0.528017377969217	1.00597947738864\\
0.52889445517721	1.00597030760938\\
0.529771589099726	1.00596113783012\\
0.530648666307719	1.00595196805092\\
0.531525800215369	1.00594279827166\\
0.532402877423362	1.00593362849239\\
0.533280011345878	1.00592445871313\\
0.534157088553871	1.00591528893387\\
0.535034222461521	1.00590610794467\\
0.535911299669514	1.0058969381654\\
0.53678843359203	1.00588776838614\\
0.537665510800023	1.00586690657786\\
0.538542644707673	1.00583907215014\\
0.539419721915666	1.00581124893241\\
0.540296855838182	1.00578342571468\\
0.541173933046175	1.00575560249696\\
0.542051066953825	1.00572777927923\\
0.542928144161818	1.00569995606151\\
0.543805278084334	1.00567213284378\\
0.544682355292327	1.00564430962605\\
0.545559489199977	1.00561648640833\\
0.54643656640797	1.0055886519806\\
0.547313700330486	1.00556082876287\\
0.548190777538479	1.00553300554515\\
0.549067911446129	1.00550518232742\\
0.549944988654122	1.0054773591097\\
0.550822122576638	1.00544953589197\\
0.551699199784631	1.00542171267424\\
0.552576333707147	1.00539275724658\\
0.553453410900274	1.00536326373898\\
0.55433054482279	1.00533377023143\\
0.555207622030783	1.00530427672383\\
0.556084755953299	1.00527478321623\\
0.556961833146426	1.00524528970862\\
0.557838967068942	1.00521579620102\\
0.558716044276935	1.00518630269348\\
0.559593178199451	1.00515680918588\\
0.560470255407445	1.00512731567827\\
0.561347389315094	1.00509782217067\\
0.562224466523088	1.00506832866313\\
0.563101600445604	1.00503883515552\\
0.563978677653597	1.00500934164792\\
0.564855811561246	1.00497984814032\\
0.56573288876924	1.00495035463271\\
0.566610022691756	1.00492086112517\\
0.567487099899749	1.00504136861528\\
0.568364233807399	1.0052177131109\\
0.569241311015392	1.00539404639646\\
0.570118444937908	1.00557039089208\\
0.570995522145901	1.0057467241777\\
0.571872656053551	1.00592306867325\\
0.572749733261544	1.00609940195887\\
0.57362686718406	1.00627574645443\\
0.574503944392053	1.00645207974005\\
0.575381078299703	1.00662842423561\\
0.576258155507696	1.00680475752123\\
0.577135289430212	1.00698110201679\\
0.578012366638205	1.00715743530241\\
0.578889500545855	1.00733377979796\\
0.579766577753848	1.00751011308358\\
0.580643711676364	1.00768645757914\\
0.581520788884357	1.00786279086476\\
0.582397922792007	1.00902318270993\\
0.583275	1.01046160495237\\
0.584152133922516	1.01190010566487\\
0.585029211130509	1.01333851669731\\
0.585906345038159	1.0147770286198\\
0.586783422246152	1.01621543965224\\
0.587660556168668	1.01765394036468\\
0.588537633376661	1.01909236260717\\
0.589414767284311	1.02053086331961\\
0.590291844492304	1.02196927435205\\
0.59116897841482	1.02340778627454\\
0.592046055622813	1.02484619730698\\
0.592923189530463	1.02628469801948\\
0.593800266738456	1.02772312026191\\
0.594677400660972	1.02916162097435\\
0.595554477868965	1.03060003200685\\
0.596431611776615	1.03203854392928\\
0.597308688984608	1.0366533306222\\
0.598185822907124	1.04191660455213\\
0.599062900115117	1.04717953097207\\
0.599940034037633	1.05244279369201\\
0.60081711123076	1.05770572011194\\
0.601694245153276	1.06296898283188\\
0.60257132236127	1.06823190925182\\
0.603448456283785	1.07349518318175\\
0.604325533476912	1.07875810960169\\
0.605202667399428	1.08402137232163\\
0.606079744607422	1.08928429874156\\
0.606956878529938	1.0945475614615\\
0.607833955723065	1.09981048788144\\
0.608711089645581	1.10507376181138\\
0.609588166853574	1.11033668823131\\
0.610465244061567	1.11559961465131\\
0.611342377984083	1.12086287737119\\
0.61221945517721	1.1267186445927\\
0.613096589099726	1.13265460814769\\
0.613973666307719	1.13859019056269\\
0.614850800230235	1.14452615411762\\
0.615727877423362	1.15046173653262\\
0.616605011345878	1.15639768887755\\
0.617482088553871	1.16233327129255\\
0.618359222476387	1.16826923484748\\
0.619236299669514	1.17420481726248\\
0.62011343359203	1.18014078081741\\
0.620990510800023	1.18607635202241\\
0.621867644722539	1.19201231557741\\
0.622744721930532	1.1979478979924\\
0.623621855838182	1.20388386154734\\
0.624498933046175	1.20981943275233\\
0.625376066968691	1.21575539630727\\
0.626253144176684	1.22169097872226\\
0.627130278084334	1.21012953495695\\
0.628007355292327	1.19729586839568\\
0.628884489214843	1.18446137229442\\
0.629761566422836	1.17162770573309\\
0.630638700330486	1.15879320963182\\
0.631515777538479	1.14595955428049\\
0.632392911460995	1.13312505817922\\
0.633269988668988	1.12029139161789\\
0.634147122576638	1.10745689551662\\
0.635024199784631	1.09462322895529\\
0.635901333707147	1.08178874406409\\
0.63677841091514	1.06895507750276\\
0.63765554482279	1.05612058140149\\
0.638532622030783	1.04328691484016\\
0.639409755953299	1.03045242994889\\
0.640286833161293	1.01761876338756\\
0.641163967068942	1.0047842672863\\
0.642041044276935	1.01458200826572\\
0.642918178199452	1.02477040650319\\
0.643795255407445	1.03495814335072\\
0.644672389315094	1.04514654158818\\
0.645549466523087	1.05533426722571\\
0.646426600445604	1.06552266546318\\
0.647303677653597	1.07571040231077\\
0.648180811561246	1.08589880054824\\
0.64905788876924	1.09608653739576\\
0.649935022691756	1.10627492442323\\
0.650812099899749	1.11646266127076\\
0.651689233807399	1.12665105950823\\
0.652566311015392	1.13683879635576\\
0.653443444937908	1.14702718338322\\
0.654320522145901	1.15721492023075\\
0.655197656053551	1.16740331846828\\
0.656074733261544	1.17701020921325\\
0.65695186718406	1.17005372097171\\
0.657828944392053	1.16309768113011\\
0.658706078299703	1.15614119288851\\
0.659583155507696	1.14918515304691\\
0.660460289430212	1.14222866480537\\
0.661337366638205	1.13527262496377\\
0.662214500560721	1.12831613672217\\
0.663091577753848	1.12136009688056\\
0.663968711676364	1.11440360863902\\
0.664845788884357	1.10744756879742\\
0.665722922806873	1.10049108055582\\
0.6666	1.09353504071422\\
0.667477133922516	1.08657855247268\\
0.668354211130509	1.07962251263108\\
0.669231345053025	1.07266601317948\\
0.670108422261018	1.06570997333788\\
0.670985556168668	1.05574034944253\\
0.671862633376661	1.01323798542554\\
0.672739767299177	0.970732886168739\\
0.67361684450717	0.928230522151754\\
0.67449397841482	0.885725411684953\\
0.675371055622813	0.843223058877905\\
0.676248189545329	0.800717948411104\\
0.677125266753322	0.758215584394119\\
0.678002400660972	0.715710485137318\\
0.678879477868965	0.673208121120333\\
0.679756611791481	0.630703010653532\\
0.680633688999474	0.588200657846484\\
0.681510822907124	0.545695547379745\\
0.682387900115117	0.503193183362698\\
0.683265034037633	0.460688084105897\\
0.684142111245627	0.418185720088912\\
0.685019245153276	0.375680609622111\\
0.685896322361269	0.336746690983521\\
0.686773456283785	0.320561582206035\\
0.687650533491779	0.304377515958489\\
0.688527667399428	0.288192407181003\\
0.689404744607422	0.272008340933457\\
0.690281878529938	0.255823232155971\\
0.691158955737931	0.239639165908424\\
0.69203608964558	0.223454057130939\\
0.692913166853574	0.207269990883392\\
0.69379030077609	0.191084882105907\\
0.694667377984083	0.17490082706836\\
0.695544511891733	0.158715707080937\\
0.696421589099726	0.142531652043328\\
0.697298723022242	0.126346543265905\\
0.698175800230235	0.110162477018358\\
0.699052934137885	0.0939773682408727\\
0.699930011345878	0.0777933019933261\\
0.700807145268394	0.0644222953358752\\
0.701684222476387	0.0633294101051694\\
0.702561356384037	0.0622364464045258\\
0.70343843359203	0.06114356117382\\
0.704315567514546	0.0600505974731142\\
0.705192644722539	0.0589577122424084\\
0.706069778630189	0.0578647597517025\\
0.706946855838182	0.0567718633109968\\
0.707823989760698	0.0556789108203531\\
0.708701066968691	0.0545860143796473\\
0.709578200891207	0.0534930618889415\\
0.710455278084334	0.0524001766582357\\
0.71133241200685	0.0513072129575299\\
0.712209489214843	0.0502143277268863\\
0.713086623137359	0.0491213640261804\\
0.713963700330486	0.0480284787954747\\
0.714840834253002	0.0469355150947688\\
0.715717911460995	0.0456563084693041\\
0.716595045383511	0.0437780843327573\\
0.717472122576638	0.0418999835062729\\
0.718349256499154	0.0400217593697261\\
0.719226333707147	0.0381436697531795\\
0.72010341091514	0.0362655689266328\\
0.720980544837656	0.0343873447901483\\
0.721857622030783	0.0325092439636017\\
0.722734755953299	0.0306310310370549\\
0.723611833161293	0.0287529302105082\\
0.724488967083808	0.0268747060740237\\
0.725366044276935	0.0249966164574771\\
0.726243178199451	0.0231183923209303\\
0.727120255407445	0.0212402914943836\\
0.72799738932996	0.0193620785678991\\
0.728874466523088	0.0174839777413525\\
0.729751600445603	0.0156057536048057\\
0.730628677653597	0.014078155819621\\
0.731505811576113	0.0134165192537017\\
0.732382888784106	0.0127549275277825\\
0.733260022691756	0.012093302171801\\
0.734137099899749	0.0114317104458818\\
0.735014233822265	0.0107700738799625\\
0.735891311030258	0.0101084933640433\\
0.736768444937908	0.00944685679806181\\
0.737645522145901	0.00878526507214259\\
0.738522656068417	0.00812363971622334\\
0.73939973327641	0.00746204799024189\\
0.74027686718406	0.00680042263432263\\
0.741153944392053	0.00613883090840341\\
0.742031078314569	0.00547719434242192\\
0.742908155522562	0.0048156026165027\\
0.743785289430212	0.00415397726058344\\
0.744662366638205	0.00349238553466422\\
0.745539500560721	0.00300571463442563\\
0.746416577768714	0.00286024247628614\\
0.747293711676364	0.00271474789820886\\
0.748170788884357	0.00256927574006938\\
0.749047922806873	0.00242379237192988\\
0.749925000014866	0.00227830900385261\\
0.750802133922516	0.00213282563571311\\
0.751679211130509	0.00198734226763584\\
0.752556345053025	0.00184185889949635\\
0.753433422261018	0.00169637553141908\\
0.754310556168668	0.00155089216327958\\
0.755187633376661	0.0014054200051401\\
0.756064767299177	0.00125992542706282\\
0.75694184450717	0.00111445326892333\\
0.75781897841482	0.000968958690846051\\
0.758696055622813	0.000823486532706566\\
0.759573189545329	0.000678003164629298\\
0.760450266753322	0.000581148772494953\\
0.761327400660972	0.000560421484216037\\
0.762204477868965	0.000539694195937121\\
0.763081611791481	0.000518955697595966\\
0.763958688999475	0.00049822840931705\\
0.764835822907124	0.000477501120975907\\
0.765712900115117	0.000456773832696991\\
0.766590034037633	0.000436035334355836\\
0.767467111245627	0.00041530804607692\\
0.768344245153276	0.000394580757735777\\
0.769221322361269	0.000373853469456861\\
0.770098456283786	0.000353114971177934\\
0.770975533491779	0.00033238768283679\\
0.771852667414294	0.000311660394557875\\
0.772729744607421	0.000290933106216731\\
0.773606878529938	0.000270194607937804\\
0.774483955737931	0.00024946731959666\\
0.775361089660447	0.000238559990518872\\
0.776238166853574	0.000240106970396005\\
0.77711530077609	0.000241653950273139\\
0.777992377984083	0.000243212140150284\\
0.778869511906599	0.000244759120027418\\
0.779746589114592	0.000246306099904552\\
0.780623723022242	0.000247864289781697\\
0.781500800230235	0.000249411269658831\\
0.782377934152751	0.000250958249473736\\
0.783255011360744	0.000252516439350881\\
0.784132145268394	0.000254063419228015\\
0.785009222476387	0.000255610399105149\\
0.785886356398903	0.000257168588982294\\
0.786763433606896	0.000258715568859428\\
0.787640567514546	0.000260262548736561\\
0.788517644722539	0.000261820738613707\\
0.789394778645055	0.00026336771849084\\
0.790271855853048	0.000265934808306794\\
0.791148989760698	0.000269566847999387\\
0.792026066968691	0.000273198887691979\\
0.792903200891207	0.00027681971738456\\
0.7937802780992	0.000280451757077152\\
0.79465741200685	0.000284083796769744\\
0.795534489214843	0.000287715836524565\\
0.796411623137359	0.000291336666217146\\
0.797288700345352	0.000294968705909738\\
0.798165834253002	0.00029860074560233\\
0.799042911460995	0.000302221575294911\\
0.799920045383511	0.000305853614987503\\
0.800797122591504	0.000309485654742324\\
0.801674256499154	0.000313106484434905\\
0.802551333707147	0.000316738524127497\\
0.803428467629663	0.000320370563820089\\
0.804305544837656	0.000324002603512682\\
0.805182678745306	0.00032725350326711\\
0.806059755953299	0.000330179313021205\\
0.806936889875815	0.000333116332775311\\
0.807813967083808	0.000336042142529406\\
0.808691100991458	0.000338979162283512\\
0.809568178199451	0.000341916182099846\\
0.810445312121967	0.00034484199185394\\
0.811322389329961	0.000347779011608047\\
0.81219952323761	0.000350704821362141\\
0.813076600445603	0.000353641841116247\\
0.81395373436812	0.000356567650870342\\
0.814830811576113	0.000359504670624448\\
0.815707945483762	0.000362441690378554\\
0.816585022691756	0.000365367500132649\\
0.817462156614272	0.000368304519886755\\
0.818339233822265	0.000371230329703077\\
0.819216367744781	0.000374167349457184\\
0.820093444937908	0.000376790489210967\\
0.820970578860424	0.000379211849026771\\
0.821847656068417	0.000381621998842564\\
0.822724789990933	0.000384043358658368\\
0.82360186718406	0.000386464718411945\\
0.824479001106576	0.000388874868227737\\
0.825356078314569	0.000391296228043541\\
0.826233212237085	0.000393717587859346\\
0.827110289430212	0.00039612773761291\\
0.827987423352728	0.000398549097428715\\
0.828864500560721	0.000400959247244507\\
0.829741577768714	0.000403380607060312\\
0.83061871169123	0.000405801966876116\\
0.831495788884357	0.00040821211662968\\
0.832372922806873	0.000410633476445485\\
0.833250000014866	0.000413043626261277\\
0.834127133937382	0.000415464986077082\\
0.835004211130509	0.000417807875892805\\
0.835881345053025	0.000420105925708483\\
0.836758422261018	0.00042240397552416\\
0.837635556183534	0.00042470202527761\\
0.838512633376661	0.000427000075093287\\
0.839389767299177	0.000429298124908965\\
0.84026684450717	0.000431607384724654\\
0.841143978429686	0.000433905434540331\\
0.842021055637679	0.000436203484356009\\
0.842898189545329	0.000438501534171686\\
0.843775266753322	0.000440799583987364\\
0.844652400675838	0.000443097633803041\\
0.845529477883831	0.000445395683618719\\
0.846406611791481	0.000447693733434396\\
0.847283688999474	0.000449991783250074\\
0.84816082292199	0.000452289833065751\\
0.849037900129983	0.00045459909288144\\
0.849915034037633	0.000456897142697118\\
0.850792111245626	0.000459206402512807\\
0.851669245168142	0.000461515662266268\\
0.852546322376136	0.000463824922081957\\
0.853423456283785	0.000466134181897646\\
0.854300533491779	0.000468443441713335\\
0.855177667414295	0.000470752701529024\\
0.856054744622288	0.000473061961344713\\
0.856931878529938	0.000475371221160402\\
0.857808955737931	0.000477680480976091\\
0.858686089660447	0.00047998974079178\\
0.85956316686844	0.000482287790607458\\
0.86044030077609	0.000484597050423147\\
0.861317377984083	0.000486906310238836\\
0.862194511906599	0.000489215570054525\\
0.863071589114592	0.000491524829870214\\
0.863948723022242	0.000493834089685903\\
0.864825800230235	0.000495885519501327\\
0.865702934152751	0.00049785847931667\\
0.866580011360744	0.000499831439194242\\
0.867457145268394	0.000501804399009585\\
0.868334222476387	0.000503766148824917\\
0.869211356398903	0.000505739108702489\\
0.870088433606896	0.000507712068517832\\
0.870965567514546	0.000509673818333164\\
0.871842644722539	0.000511646778210735\\
0.872719778645055	0.000513619738026079\\
0.873596855853048	0.000515581487903639\\
0.874473989760698	0.000517554447718982\\
0.875351066968691	0.000519527407534326\\
0.876228200891207	0.000521500367411897\\
0.8771052780992	0.000523462117227229\\
0.87798241200685	0.0005254350771048\\
0.878859489214843	0.000527408036920144\\
0.879736623137359	0.000528170316858699\\
0.880613700345352	0.000528641136796955\\
0.881490834267868	0.000529100746797427\\
0.882367911460995	0.000529571566735683\\
0.883245045383511	0.000530031176673927\\
0.884122122591504	0.0005304907866744\\
0.88499925651402	0.000530961606612656\\
0.885876333707147	0.000531421216613128\\
0.886753467629663	0.000531892036551384\\
0.887630544837656	0.000532351646489628\\
0.888507678760172	0.0005328112564901\\
0.889384755968165	0.000533282076428356\\
0.890261889875815	0.0005337416863666\\
0.891138967083808	0.000534212506367084\\
0.892016101006325	0.000534672116305329\\
0.892893178214317	0.000535142936305812\\
0.893770312121967	0.000535602546244057\\
0.89464738932996	0.00053273278649002\\
0.895524523252476	0.000529280106735384\\
0.89640160046047	0.000525816217042964\\
0.897278734368119	0.000522352327350545\\
0.898155811576113	0.000518888437595897\\
0.899032945498629	0.000515424547903477\\
0.899910022706622	0.00051196065814883\\
0.900787156614272	0.00050849676845641\\
0.901664233822265	0.000505032878763991\\
0.902541367744781	0.000501568989009343\\
0.903418444952774	0.000498105099316924\\
0.904295578860424	0.000494652419562288\\
0.905172656068417	0.000491188529869868\\
0.906049789990933	0.000487724640177449\\
0.906926867198926	0.000484260750422801\\
0.907804001106576	0.000480796860730382\\
0.908681078314569	0.000477332970975734\\
0.909558212237085	0.000467770841774872\\
0.910435289445078	0.000457524902635535\\
0.911312423352728	0.00044727896343397\\
0.912189500560721	0.000437033024294633\\
0.913066634483237	0.000426775875155285\\
0.91394371169123	0.00041652993595372\\
0.91482084559888	0.000406283996814383\\
0.915697922806873	0.000396038057675046\\
0.916575056729389	0.000385792118473481\\
0.917452133937382	0.000375534969334133\\
0.918329267845032	0.000365289030132568\\
0.919206345053025	0.000355043090993231\\
0.920083478975541	0.000344797151853894\\
0.920960556183534	0.000334540002652318\\
0.921837690091184	0.000324294063512981\\
0.922714767299177	0.000314048124373644\\
0.923591901221693	0.000303802185172079\\
0.924468978429686	0.00028629216658533\\
0.925346112337336	0.000268401008060417\\
0.926223189545329	0.000250509849535503\\
0.927100323467845	0.00023261869101059\\
0.927977400675838	0.000214727532485677\\
0.928854534598354	0.000196825163898524\\
0.929731611791481	0.000178934005373611\\
0.930608745713997	0.000161042846848698\\
0.93148582292199	0.000143151688323785\\
0.932362956844506	0.000125260529798871\\
0.933240034037633	0.000107358161211719\\
0.934117167960149	8.94670026868055e-05\\
0.934994245168143	7.15758441618923e-05\\
0.935871379090659	5.36846856369791e-05\\
0.936748456283785	3.57935271120659e-05\\
0.937625590206302	1.79023685249247e-05\\
0.938502667414294	0\\
};
\addlegendentry{$60 \times 60$-LBM};

\addplot [color=red,densely dashdotted]
table[row sep=crcr]{%
0.0682142400030199	0\\
0.0690777112901208	-3.80229306625666e-06\\
0.0699411825771868	-7.60458613251332e-06\\
0.0708046538643574	-1.13877723029032e-05\\
0.0716681251514408	-1.51900653691599e-05\\
0.0725315964385242	-1.89923584354166e-05\\
0.0733950698050912	-2.27755444997413e-05\\
0.0742585410921747	-2.6577837565998e-05\\
0.0751220123792581	-3.03801306322546e-05\\
0.0759854836663415	-3.41633166965794e-05\\
0.0768489549535122	-3.7965609762836e-05\\
0.0777124283203408	-3.80802517744275e-05\\
0.078575899607337	-3.77936467454487e-05\\
0.0794393708943332	-3.75070417164699e-05\\
0.0803028421813295	-3.72013296855592e-05\\
0.0811663134683256	-3.69147247626456e-05\\
0.0820297847553219	-3.66090127317348e-05\\
0.0828932560423181	-3.6322407702756e-05\\
0.0837567273293143	-3.60358026737772e-05\\
0.0846201986171827	-3.57300907489317e-05\\
0.0854836699041789	-3.54434857199529e-05\\
0.0863471411911751	-3.52142016967698e-05\\
0.0872106124781713	-3.49849176735868e-05\\
0.0880740837651675	-3.47556336504037e-05\\
0.0889375550521637	-3.45454566291526e-05\\
0.08980102633916	-3.43161727120347e-05\\
0.0906644976261562	-3.41059956907836e-05\\
0.0915279689140246	-3.38767116676006e-05\\
0.0923914402010208	-3.36474276444175e-05\\
0.093254911488017	-3.34372506231664e-05\\
0.0941183827750132	-3.32079665999833e-05\\
0.0949818540620094	-3.31888595980514e-05\\
0.095845329508496	-3.32652876057791e-05\\
0.0967088007954922	-3.33417156135068e-05\\
0.0975722720824884	-3.34181436212345e-05\\
0.0984357433694847	-3.34945716289622e-05\\
0.0992992146564809	-3.35709996366898e-05\\
0.100162685943477	-3.36474276444175e-05\\
0.101026157230473	-3.37238556521452e-05\\
0.101889628517469	-3.3781176657941e-05\\
0.102753099804466	-3.38576046656686e-05\\
0.103616571092334	-3.40677816869198e-05\\
0.10448004237933	-3.43352797139666e-05\\
0.105343513666327	-3.46218846368803e-05\\
0.106206984953323	-3.48893826639272e-05\\
0.107070456240319	-3.5175987692906e-05\\
0.107933927527315	-3.54434857199529e-05\\
0.108797398814311	-3.57300907489317e-05\\
0.109660870101308	-3.59975886699134e-05\\
0.110524341389176	-3.62841936988922e-05\\
0.111387812676172	-3.6570798727871e-05\\
0.112251283963168	-3.68956177607136e-05\\
0.113114755250165	-3.72968646952188e-05\\
0.113978226537161	-3.76981117357891e-05\\
0.114841697824157	-3.80993587763595e-05\\
0.115705169111153	-3.85006057108646e-05\\
0.116568640398149	-3.8901852751435e-05\\
0.117432111685146	-3.93030997920053e-05\\
0.118295582973014	-3.97043467265105e-05\\
0.11915905426001	-4.01055937670808e-05\\
0.120022525547007	-4.05068408076511e-05\\
0.120885996834003	-4.09271947440882e-05\\
0.121749468120999	-4.14048697923862e-05\\
0.122612947726104	-4.18825448406842e-05\\
0.1234764190131	-4.23602197829171e-05\\
0.124339890300096	-4.28187878292831e-05\\
0.125203361587092	-4.32964628775812e-05\\
0.126066832874089	-4.3774137819814e-05\\
0.126930304161957	-4.4251812868112e-05\\
0.127793775448953	-4.47294878103449e-05\\
0.128657246735949	-4.51880558567109e-05\\
0.129520718022946	-4.56848379069409e-05\\
0.130384189309942	-4.62007268530376e-05\\
0.131247660596938	-4.67357229071313e-05\\
0.132111131883934	-4.72516119592932e-05\\
0.13297460317093	-4.77675009053899e-05\\
0.133838074457927	-4.82833899575517e-05\\
0.134701545745795	-4.88183859055803e-05\\
0.135565017032791	-4.93342749577422e-05\\
0.136428488319787	-4.98501639038389e-05\\
0.137291959606784	-5.03851599579326e-05\\
0.13815543089378	-5.09010490100945e-05\\
0.139018902180776	-5.14742589619869e-05\\
0.139882373467772	-5.20283620180126e-05\\
0.140745844754769	-5.25824649679731e-05\\
0.141609316042637	-5.31365680239988e-05\\
0.142472787329633	-5.37097779758913e-05\\
0.143336258616629	-5.4263881031917e-05\\
0.144199729903626	-5.48179840879427e-05\\
0.145063201190622	-5.53720870379032e-05\\
0.145926672477618	-5.59452970958608e-05\\
0.146790143764614	-5.64994000458213e-05\\
0.14765361505161	-5.70917171057109e-05\\
0.148517086338607	-5.77031410614672e-05\\
0.149380557626475	-5.82954581213567e-05\\
0.150244028913471	-5.88877750751811e-05\\
0.151107500200467	-5.94800921350706e-05\\
0.151970971487464	-6.0091516196892e-05\\
0.15283444277446	-6.06838331507164e-05\\
0.153697914061456	-6.12761502106059e-05\\
0.154561385348452	-6.18875741663622e-05\\
0.155424856635449	-6.24798912262517e-05\\
0.156288327925061	-6.31295291858719e-05\\
0.157151799211185	-6.37791672515572e-05\\
0.158015270497309	-6.44288052111773e-05\\
0.158878750104159	-6.50784432768626e-05\\
0.159742221390283	-6.57280812364827e-05\\
0.160605692676407	-6.6377719302168e-05\\
0.161469163962531	-6.70082502598562e-05\\
0.162332635248655	-6.76578883255415e-05\\
0.163196106534779	-6.83075262851616e-05\\
0.164059577820903	-6.89571643508469e-05\\
0.164923049115749	-6.96641233162628e-05\\
0.165786520401873	-7.03901892836106e-05\\
0.166649991687997	-7.11162553570236e-05\\
0.167513462974121	-7.18232143224395e-05\\
0.168376934260245	-7.25492803958525e-05\\
0.169240405546369	-7.32562393612684e-05\\
0.170103876832493	-7.39823054346813e-05\\
0.170967348118617	-7.47083714020291e-05\\
0.171830819404741	-7.54153304735102e-05\\
0.172694290699587	-7.6141396440858e-05\\
0.173557761985711	-7.69247834140016e-05\\
0.174421233271835	-7.77463844970742e-05\\
0.175284704557959	-7.85679854740816e-05\\
0.176148175844083	-7.93704794491571e-05\\
0.177011647130207	-8.01920805322296e-05\\
0.177875118416331	-8.10136815092371e-05\\
0.178738589702455	-8.18161755903777e-05\\
0.179602060988579	-8.26377765673851e-05\\
0.180465532283425	-8.34593775443925e-05\\
0.181329003569549	-8.42618716255332e-05\\
0.182192483167676	-8.51790076122002e-05\\
0.183055946141797	-8.61343576027311e-05\\
0.183919425748646	-8.707060059133e-05\\
0.184782888714045	-8.8025950687926e-05\\
0.185646368320894	-8.89813006784569e-05\\
0.186509831286293	-8.99175436670558e-05\\
0.187373310893142	-9.08728936575867e-05\\
0.188236773867263	-9.18282437541827e-05\\
0.18910025346539	-9.27644867427816e-05\\
0.189963716439511	-9.37198367333125e-05\\
0.19082719604636	-9.47707217335029e-05\\
0.191690659011759	-9.58980348474862e-05\\
0.192554138618608	-9.70444548573363e-05\\
0.193417601584007	-9.81717678652544e-05\\
0.194281081190856	-9.92990808731726e-05\\
0.195144544156255	-0.000100426393881091\\
0.196008023763104	-0.000101553706889009\\
0.196871486737225	-0.000102681019896927\\
0.197734966335352	-0.000103808332904845\\
0.198598429309473	-0.000104935646018828\\
0.199461908916322	-0.00010619670804027\\
0.200325371881721	-0.000107553304965306\\
0.20118885148857	-0.000108929008998339\\
0.202052314453969	-0.000110304713031372\\
0.202915794060818	-0.000111661310062473\\
0.203779257034939	-0.000113037014095506\\
0.204642736633066	-0.00011441271812854\\
0.205506199607187	-0.000115769315159641\\
0.206369679214036	-0.000117145019192674\\
0.207233142179435	-0.000118520723225707\\
0.208096621786284	-0.000120011069270332\\
0.208960084751683	-0.00012169248522821\\
0.209823564358532	-0.000123373901292154\\
0.210687027323931	-0.000125055317356098\\
0.21155050693078	-0.000126736733420042\\
0.21241398653763	-0.00012841814937792\\
0.213277449503028	-0.000130099565441864\\
0.214140929109878	-0.000131780981505808\\
0.215004392083998	-0.000133462397463687\\
0.215867871682126	-0.000135143813527631\\
0.216731334656246	-0.000136939871603166\\
0.217594814263096	-0.000139022534601615\\
0.218458277228494	-0.000141105197600064\\
0.219321756835344	-0.000143168753702646\\
0.220185219800743	-0.000145251416701095\\
0.221048699407592	-0.000147314972697612\\
0.221912162381712	-0.000149397635802126\\
0.22277564197984	-0.000151461191798643\\
0.223639104953961	-0.000153543854903158\\
0.22450258456081	-0.000155626517901607\\
0.225366047526209	-0.000157766501905851\\
0.226229527133058	-0.000160250411944871\\
0.227092990098457	-0.00016273432198389\\
0.227956469705306	-0.000165218232022909\\
0.228819932670705	-0.000167702142167994\\
0.229683412277554	-0.000170186052207013\\
0.230546875251675	-0.000172669962246032\\
0.231410354858524	-0.000175153872285052\\
0.232273817823923	-0.000177637782324071\\
0.233137297430772	-0.00018012169236309\\
0.234000760396171	-0.00018260560240211\\
0.23486424000302	-0.000185146833446925\\
0.235727702968419	-0.00018768806449174\\
0.236591182575268	-0.000190229295536555\\
0.237454645549389	-0.00019277052658137\\
0.238318125147516	-0.000195311757626185\\
0.239181588121637	-0.000197852988671\\
0.240045067728486	-0.000200394219715815\\
0.240908530693885	-0.00020293545076063\\
0.241772010300734	-0.000205495788807377\\
0.242635473266133	-0.000208037019852192\\
0.243498952872982	-0.000208629336912082\\
0.244362415847103	-0.000209202546863974\\
0.24522589544523	-0.00020975664992\\
0.246089358419351	-0.000210329859871893\\
0.2469528380262	-0.000210883962927918\\
0.247816300991599	-0.000211457172879811\\
0.248679780598448	-0.000212011275935836\\
0.249543260205297	-0.000212584485993794\\
0.250406723170696	-0.000213157695945686\\
0.251270202777545	-0.000213711799001712\\
0.252133665742944	-0.00020467418783037\\
0.252997145349793	-0.000194299086629859\\
0.253860608315192	-0.000183923985429347\\
0.254724087922041	-0.000173548884228836\\
0.255587550896162	-0.000163173783028324\\
0.256451030494289	-0.000152817788829745\\
0.25731449346841	-0.000142442687629233\\
0.258177973075259	-0.000132067586428722\\
0.259041436040658	-0.00012169248522821\\
0.259904915647507	-0.000111317384133764\\
0.260768378612906	-6.51357642826584e-05\\
0.261631858219755	-8.7127922445647e-06\\
0.262495321193876	4.77292867954609e-05\\
0.263358800792003	0.000104152258833555\\
0.264222263766124	0.000160575230871648\\
0.265085743372973	0.000216998202909742\\
0.265949206338372	0.000273421174947835\\
0.266812685945221	0.000329863253987861\\
0.26767614891062	0.000386286226025955\\
0.268539628517469	0.000442709198064048\\
0.269403091482868	0.000614079884284775\\
0.270266571089718	0.000840344982389042\\
0.271130034063838	0.00106661008059937\\
0.271993513661966	0.00129287517870364\\
0.272856976636086	0.00151914027691397\\
0.273720456242936	0.00174542448202017\\
0.274583919208334	0.00197168958023051\\
0.275447398815184	0.00219795467833477\\
0.276310861780582	0.0024242197765451\\
0.277174341387432	0.00265048487464937\\
0.278037804361552	0.00318968442451473\\
0.27890128395968	0.00395946725470884\\
0.2797647469338	0.00472923097779495\\
0.28062822654065	0.00549901380798906\\
0.281491689506048	0.00626877753107517\\
0.282355169112898	0.00703856036126928\\
0.283218632078296	0.0078083240843554\\
0.284082111685146	0.00857810691454951\\
0.284945591291995	0.00934788974463755\\
0.285809054257394	0.0101176534678297\\
0.286672533864243	0.0115522261611933\\
0.287535996829642	0.0137222272980351\\
0.288399476436491	0.0158922857558827\\
0.289262939410612	0.0180622868927245\\
0.290126419008739	0.0202323262436763\\
0.29098988198286	0.02240234648752\\
0.291853361589709	0.0245723858383657\\
0.292716824555108	0.0267424060822094\\
0.293580304161957	0.0289124454330551\\
0.294443767127356	0.0310824656768988\\
0.295307246734205	0.0342381014269407\\
0.296170709708326	0.0390451552172405\\
0.297034189306453	0.0438523045425499\\
0.297897652280574	0.0486593774398516\\
0.298761131887423	0.053466526765161\\
0.299624594852822	0.0582735805554607\\
0.300488074459671	0.0630807489877721\\
0.30135153742507	0.0678878027780718\\
0.302215017031919	0.0726949521033812\\
0.303078479997318	0.077502005893681\\
0.303941959604167	0.0839417337570405\\
0.304805422578288	0.0947347241522576\\
0.305668902176415	0.105527905617494\\
0.306532365150536	0.116320896012817\\
0.307395844757385	0.127114077478054\\
0.308259307722784	0.137907067873377\\
0.309122787329633	0.148700249338613\\
0.309986250295032	0.159493239733936\\
0.310849729901881	0.170286440306175\\
0.311713192876002	0.18107941159439\\
0.312576672474129	0.196024620664001\\
0.31344013544825	0.230996430904459\\
0.314303615055099	0.265968928996879\\
0.315167078020498	0.300940758344338\\
0.316030557627347	0.335913237329757\\
0.316894020592746	0.370885066677216\\
0.317757500199595	0.405857564769637\\
0.318620963164994	0.440829375010094\\
0.319484442771843	0.475801873102515\\
0.320347922378693	0.510774371195041\\
0.321211385344091	0.547225961291615\\
0.322074848318212	0.603125936514511\\
0.32293834455779	0.659028070828414\\
0.323801807523189	0.714928046051311\\
0.324665270497309	0.77082804038121\\
0.325528733462708	0.826728015604106\\
0.326392229711008	0.882630149918115\\
0.327255692676407	0.938530125141012\\
0.328119155641805	0.994430100363909\\
0.328982618615926	1.05033007558681\\
0.329846114855504	1.10623220990071\\
0.330709577820903	1.12421541291901\\
0.331573040795023	1.14101434494869\\
0.332436503760422	1.15781329608525\\
0.3333	1.17461289685989\\
0.334163462974121	1.19141184799646\\
0.335026925939519	1.20821078002602\\
0.33589038891364	1.2250097311627\\
0.336753885153218	1.24180933193733\\
0.337617348118617	1.2586082639669\\
0.338480811092738	1.27540721510346\\
0.339344274058136	1.26289726965667\\
0.340207770297714	1.24595599047448\\
0.341071233271835	1.22901538003726\\
0.341934696237234	1.21207476960003\\
0.342798159211354	1.19513415916281\\
0.343661655450932	1.17819289908762\\
0.344525118416331	1.1612522886504\\
0.345388581390452	1.14431167821328\\
0.34625204435585	1.12737106777606\\
0.347115540595428	1.11042980770077\\
0.347979003569549	1.10497747229468\\
0.348842466534948	1.10300167470935\\
0.349705929500346	1.10102587712402\\
0.350569425748646	1.09905000311079\\
0.351432888714045	1.09707420552547\\
0.352296351688166	1.09509838883314\\
0.353159814653564	1.09312259124792\\
0.354023310893142	1.09114671723458\\
0.354886773867263	1.08917091964925\\
0.355750236832662	1.08719512206403\\
0.356613733072239	1.08878383092915\\
0.35747719604636	1.09215468793113\\
0.358340659011759	1.09552554493301\\
0.359204121977158	1.09889640193499\\
0.360067618225458	1.10226739268588\\
0.360931081190856	1.10563826879476\\
0.361794544156255	1.10900912579675\\
0.362658007130376	1.11237998279863\\
0.363521503369954	1.11575097354952\\
0.364384966335352	1.1191218496585\\
0.365248429309473	1.11899912539528\\
0.366111892274872	1.11619387381771\\
0.36697538851445	1.11338852670513\\
0.36783885148857	1.11058327512766\\
0.368702314453969	1.10777802355009\\
0.36956577742809	1.10497277197252\\
0.370429273667668	1.10216742486005\\
0.371292736633066	1.09936217328248\\
0.372156199607187	1.09655692170501\\
0.373019662572586	1.09375168923445\\
0.373883158812164	1.09038314417959\\
0.374746621786284	1.0863658782487\\
0.375610084751683	1.08234861231792\\
0.376473547725804	1.07833134638714\\
0.377337043965382	1.07431392760035\\
0.37820050693078	1.07029666166957\\
0.379063969904901	1.06627939573879\\
0.3799274328703	1.06226212980801\\
0.380790929109878	1.05824471102111\\
0.381654392083998	1.05422744509033\\
0.382517855049397	1.05071657198985\\
0.383381318023518	1.04809190067269\\
0.384244814263096	1.04546711471341\\
0.385108277228495	1.04284244339625\\
0.385971740202615	1.04021775297198\\
0.386835203168014	1.03759308165482\\
0.387698699407592	1.03496829569555\\
0.388562162381712	1.03234362437839\\
0.389425625347111	1.02971893395412\\
0.39028908831251	1.02709426263696\\
0.39115258456081	1.02480644773585\\
0.392016047526209	1.02346481149225\\
0.392879510491607	1.02212315614164\\
0.393743006739907	1.02078144346993\\
0.394606469705306	1.01943978811932\\
0.395469932670705	1.01809813276861\\
0.396333395644825	1.01675649652501\\
0.397196891884403	1.0154147838534\\
0.398060354849802	1.01407312850268\\
0.398923817823923	1.01273147315208\\
0.399787280789321	1.01153010139799\\
0.400650777028899	1.01105649618035\\
0.40151424000302	1.0105828909626\\
0.402377702968419	1.01010930485185\\
0.403241165942539	1.00963569963421\\
0.404104662182117	1.00916207530946\\
0.404968125147516	1.00868848919882\\
0.405831588121637	1.00821488398107\\
0.406695051087035	1.00774129787043\\
0.407558547326613	1.00726767354568\\
0.408422010300734	1.00681449371141\\
0.409285473266133	1.00667774490982\\
0.410148936240254	1.00654101521535\\
0.411012432479831	1.00640426641387\\
0.41187589544523	1.00626751761229\\
0.412739358419351	1.00613078791781\\
0.41360282138475	1.00599403911633\\
0.414466317624327	1.00585729031475\\
0.415329780598448	1.00572054151327\\
0.416193243563847	1.00558381181879\\
0.417056706537968	1.00544706301721\\
0.417920202777545	1.00539746124433\\
0.418783665742944	1.00535154712251\\
0.419647128717065	1.00530563300068\\
0.420510591682464	1.00525969977186\\
0.421374087922041	1.00521378564993\\
0.422237550896162	1.0051678524211\\
0.423101013861561	1.00512193829928\\
0.42396447682696	1.00507600507045\\
0.424827973075259	1.00503009094863\\
0.425691436040658	1.0049841577198\\
0.426554899006057	1.00495910844228\\
0.427418361980178	1.0049375175319\\
0.428281858219756	1.00491590751452\\
0.429145321185154	1.00489429749714\\
0.430008784159275	1.00487270658665\\
0.430872280398853	1.00485109656927\\
0.431735743364252	1.00482948655189\\
0.432599206338372	1.00480789564151\\
0.433462669303771	1.00478628562413\\
0.434326165552071	1.00476467560675\\
0.43518962851747	1.00474996321643\\
0.436053091482868	1.00473744813122\\
0.436916554456989	1.00472493304602\\
0.437780050696567	1.00471241796071\\
0.438643513661966	1.0046999219825\\
0.439506976636086	1.0046874068973\\
0.440370439601485	1.00467489181209\\
0.441233935841063	1.00466237672689\\
0.442097398815184	1.00464986164158\\
0.442960861780582	1.00463736566337\\
0.443824324754703	1.00462817519619\\
0.444687820994281	1.00462072346607\\
0.44555128395968	1.00461329084296\\
0.4464147469338	1.00460585821984\\
0.447278209899199	1.00459840648962\\
0.448141706138777	1.0045909738665\\
0.449005169112898	1.00458352213639\\
0.449868632078296	1.00457608951327\\
0.450732095052417	1.00456863778315\\
0.451595591291995	1.00456120515993\\
0.452459054257394	1.0045556259159\\
0.453322517231514	1.0045515179108\\
0.454185980196913	1.00454742901271\\
0.455049476436491	1.00454332100761\\
0.455912939410612	1.00453923210962\\
0.456776402376011	1.00453512410452\\
0.457639865341409	1.00453103520643\\
0.458503361589709	1.00452692720133\\
0.459366824555108	1.00452283830323\\
0.460230287529229	1.00451873029824\\
0.461093750494627	1.00451561585714\\
0.461957246734205	1.00451370515716\\
0.462820709708326	1.00451177535007\\
0.463684172673725	1.00450986465009\\
0.464547668913302	1.004507934843\\
0.465411131887423	1.00450602414291\\
0.466274594852822	1.00450409433593\\
0.467138057818221	1.00450218363584\\
0.46800155406652	1.00450025382886\\
0.468865017031919	1.00449834312877\\
0.469728479997318	1.00449687188984\\
0.470591942971439	1.00449622225177\\
0.471455439211016	1.00449557261381\\
0.472318902176415	1.00449492297575\\
0.473182365150536	1.00449429244479\\
0.474045828115935	1.00449364280672\\
0.474909324355512	1.00449299316876\\
0.475772787329633	1.0044923435307\\
0.476636250295032	1.00449169389274\\
0.477499713269153	1.00449106336167\\
0.47836320950873	1.00449056657973\\
0.479226672474129	1.00449050925872\\
0.48009013544825	1.00449045193772\\
0.480953598413649	1.00449041372371\\
0.481817094653227	1.00449035640271\\
0.482680557627347	1.0044902990817\\
0.483544020592746	1.0044902608677\\
0.484407483566867	1.00449020354669\\
0.485270979806445	1.00449016533269\\
0.486134442771843	1.00449010801168\\
0.486997905745964	1.00449006979768\\
0.487861368711363	1.00449016533269\\
0.488724864950941	1.0044902608677\\
0.489588327925061	1.00449033729571\\
0.49045179089046	1.00449043283072\\
0.491315253864581	1.00449052836573\\
0.492178750104159	1.00449060479373\\
0.493042213069557	1.00449070032864\\
0.493905676043678	1.00449079586365\\
0.494769139009077	1.00449087229165\\
0.495632635248655	1.00449096782666\\
0.496496098222775	1.00449096782666\\
0.497359561188174	1.00449096782666\\
0.498223024153573	1.00449096782666\\
0.499086520401873	1.00449096782666\\
0.499949983367271	1.00449096782666\\
0.50081344633267	1.00449096782666\\
0.50167694258097	1.00449096782666\\
0.502540405546369	1.00449096782666\\
0.503403868511768	1.00449096782666\\
0.504267331485888	1.00449096782666\\
0.505130827725466	1.00449087229165\\
0.505994290690865	1.00449079586365\\
0.506857753664986	1.00449070032864\\
0.507721216630384	1.00449060479373\\
0.508584712869962	1.00449052836573\\
0.509448175844083	1.00449043283072\\
0.510311638809482	1.00449033729571\\
0.511175101783602	1.0044902608677\\
0.51203859802318	1.00449016533269\\
0.512902060988579	1.00449006979768\\
0.5137655239627	1.00449010801168\\
0.514628986928098	1.00449016533269\\
0.515492483167676	1.00449020354669\\
0.516355946141797	1.0044902608677\\
0.517219409107196	1.0044902990817\\
0.518082872081316	1.00449035640271\\
0.518946368320894	1.00449041372371\\
0.519809831286293	1.00449045193772\\
0.520673294260414	1.00449050925872\\
0.521536757225812	1.00449056657973\\
0.52240025346539	1.00449106336167\\
0.523263716439511	1.00449169389274\\
0.52412717940491	1.0044923435307\\
0.52499064237903	1.00449299316876\\
0.525854138618608	1.00449364280672\\
0.526717601584007	1.00449429244479\\
0.527581064558128	1.00449492297575\\
0.528444527523527	1.00449557261381\\
0.529308023763104	1.00449622225177\\
0.530171486737225	1.00449687188984\\
0.531034949702624	1.00449834312877\\
0.531898412668023	1.00450025382886\\
0.532761908916322	1.00450218363584\\
0.533625371881721	1.00450409433593\\
0.53448883484712	1.00450602414291\\
0.535352297821241	1.004507934843\\
0.536215794060818	1.00450986465009\\
0.537079257026217	1.00451177535007\\
0.537942720000338	1.00451370515716\\
0.538806216239916	1.00451561585714\\
0.539669679205315	1.00451873029824\\
0.540533142179435	1.00452283830323\\
0.541396605144834	1.00452692720133\\
0.542260101393134	1.00453103520643\\
0.543123564358532	1.00453512410452\\
0.543987027323931	1.00453923210962\\
0.544850490298052	1.00454332100761\\
0.54571398653763	1.00454742901271\\
0.546577449503028	1.0045515179108\\
0.547440912477149	1.0045556259159\\
0.548304375442548	1.00456120515993\\
0.549167871682126	1.00456863778315\\
0.550031334656247	1.00457608951327\\
0.550894797621645	1.00458352213639\\
0.551758260595766	1.0045909738665\\
0.552621756835344	1.00459840648962\\
0.553485219800743	1.00460585821984\\
0.554348682774863	1.00461329084296\\
0.555212145740262	1.00462072346607\\
0.55607564197984	1.00462817519619\\
0.55693910495396	1.00463736566337\\
0.557802567919359	1.00464986164158\\
0.55866603089348	1.00466237672689\\
0.559529527133058	1.00467489181209\\
0.560392990098457	1.0046874068973\\
0.561256453072577	1.0046999219825\\
0.562119916037976	1.00471241796071\\
0.562983412277554	1.00472493304602\\
0.563846875251675	1.00473744813122\\
0.564710338217074	1.00474996321643\\
0.565573801182472	1.00476467560675\\
0.566437297430772	1.00478628562413\\
0.567300760396171	1.00480789564151\\
0.568164223370291	1.00482948655189\\
0.56902768633569	1.00485109656927\\
0.569891182575268	1.00487270658665\\
0.570754645549389	1.00489429749714\\
0.571618108514787	1.00491590751452\\
0.572481604754365	1.0049375175319\\
0.573345067728486	1.00495910844228\\
0.574208530693885	1.0049841577198\\
0.575071993659284	1.00503009094863\\
0.575935489907583	1.00507600507045\\
0.576798952872982	1.00512193829928\\
0.577662415838381	1.0051678524211\\
0.578525878812502	1.00521378564993\\
0.579389375052079	1.00525969977186\\
0.580252838017478	1.00530563300068\\
0.581116300991599	1.00535154712251\\
0.581979763956998	1.00539746124433\\
0.582843260196575	1.00544706301721\\
0.583706723170696	1.00558381181879\\
0.584570186136095	1.00572054151327\\
0.585433649110216	1.00585729031475\\
0.586297145349793	1.00599403911633\\
0.587160608315192	1.00613078791781\\
0.588024071289313	1.00626751761229\\
0.588887534254712	1.00640426641387\\
0.589751030494289	1.00654101521535\\
0.59061449346841	1.00667774490982\\
0.591477956433809	1.00681449371141\\
0.59234141940793	1.00726767354568\\
0.593204915647507	1.00774129787043\\
0.594068378612906	1.00821488398107\\
0.594931841587027	1.00868848919882\\
0.595795304552426	1.00916207530946\\
0.596658800792004	1.00963569963421\\
0.597522263766124	1.01010930485185\\
0.598385726731523	1.0105828909626\\
0.599249189705644	1.01105649618035\\
0.600112685945221	1.01153010139799\\
0.60097614891062	1.01273147315208\\
0.601839611884741	1.01407312850268\\
0.60270307485014	1.0154147838534\\
0.603566537815539	1.016756439204\\
0.604430000789659	1.01809809455461\\
0.605293530303416	1.01943984544033\\
0.606156993268815	1.02078150079093\\
0.607020456242936	1.02212315614164\\
0.607883919208334	1.02346481149225\\
0.608747382173733	1.02480644773585\\
0.609610845147854	1.02709416710195\\
0.610474308113253	1.02971883841911\\
0.611337837627009	1.03234371991339\\
0.61220130060113	1.03496841033756\\
0.613064763566529	1.03759308165482\\
0.613928226531928	1.04021775297198\\
0.614791689506048	1.04284244339625\\
0.615655152471447	1.04546711471341\\
0.616518615445568	1.04809180513768\\
0.617382078410967	1.05071647645484\\
0.618245607924723	1.05422759794634\\
0.619109070890122	1.05824486387712\\
0.619972533864243	1.06226212980801\\
0.620835996829642	1.06627939573879\\
0.621699459803763	1.07029666166957\\
0.622562922769161	1.07431392760035\\
0.623426385743282	1.07833119353113\\
0.624289848708681	1.08234845946191\\
0.625153378222438	1.08636603110472\\
0.626016841187836	1.0903832970355\\
0.626880304161957	1.09375168923445\\
0.627743767127356	1.09655692170501\\
0.628607230101477	1.09936217328248\\
0.629470693066875	1.10216742486005\\
0.630334156040996	1.10497267643751\\
0.631197619006395	1.10777792801508\\
0.632061148520152	1.11058338976967\\
0.63292461148555	1.11338862224014\\
0.633788074459671	1.11619387381771\\
0.63465153742507	1.11899912539528\\
0.635515000399191	1.1191218496585\\
0.636378463364589	1.11575097354952\\
0.637241926329988	1.11238011654764\\
0.638105389304109	1.10900925954576\\
0.638968918817866	1.10563813504575\\
0.639832381783265	1.10226727804387\\
0.640695844757385	1.09889640193499\\
0.641559307722784	1.09552554493301\\
0.642422770688183	1.09215468793113\\
0.643286233662304	1.08878383092915\\
0.644149696627702	1.08719504563602\\
0.645013226141459	1.08917099607726\\
0.64587668911558	1.09114679366259\\
0.646740152080979	1.09312259124792\\
0.647603615046377	1.09509838883314\\
0.648467078020498	1.09707420552547\\
0.649330540985897	1.09905000311079\\
0.650194003960018	1.10102580069602\\
0.651057466925416	1.10300159828134\\
0.651920996439173	1.10497754872269\\
0.652784459413294	1.11043045733883\\
0.653647922378693	1.12737106777606\\
0.654511385344091	1.14431167821328\\
0.655374848318212	1.1612522886504\\
0.656238311283611	1.17819289908762\\
0.657101774257732	1.19513350952485\\
0.65796523722313	1.21207411996207\\
0.658828766736887	1.22901604878222\\
0.659692229702286	1.24595665921944\\
0.660555692676407	1.26289726965667\\
0.661419155641806	1.27540721510346\\
0.662282618615926	1.2586082639669\\
0.663146081581325	1.24180933193733\\
0.664009544555446	1.22501038080066\\
0.664873007520844	1.20821142966409\\
0.665736537034601	1.1914111983585\\
0.6666	1.17461224722182\\
0.667463462974121	1.15781329608525\\
0.668326925939519	1.14101434494869\\
0.66919038891364	1.12421541291901\\
0.670053851879039	1.10623220990071\\
0.670917314844438	1.05033223467781\\
0.671780777818558	0.994432259454915\\
0.672644307332315	0.9385279660499\\
0.673507770297714	0.882627990827003\\
0.674371233271835	0.826728015604106\\
0.675234696237234	0.77082804038121\\
0.676098159211354	0.714928046051311\\
0.676961622176753	0.659028070828414\\
0.677825085142152	0.603128095605518\\
0.678688548116273	0.547228120382621\\
0.679552077630029	0.51077301459801\\
0.680415540595428	0.475801204357553\\
0.681279003569549	0.440829375010094\\
0.682142466534948	0.405857564769637\\
0.683005929500347	0.370885735422178\\
0.683869392474467	0.335913925181827\\
0.684732855439866	0.300942095834367\\
0.685596384953623	0.26596759150685\\
0.686459847927744	0.230995762159391\\
0.687323310893142	0.196023951918934\\
0.688186773858541	0.18107941159439\\
0.689050236832662	0.170286440306175\\
0.68991369979806	0.159493449910852\\
0.690777162772181	0.148700459515634\\
0.69164062573758	0.137907488227313\\
0.692504155251337	0.127113676231119\\
0.693367618216736	0.116320685835796\\
0.694231081190856	0.105527695440579\\
0.695094544156255	0.0947347241522576\\
0.695958007130376	0.0839417337570405\\
0.696821470095775	0.0775021014286907\\
0.697684933069895	0.0726950476383909\\
0.698548396035294	0.0678879938480911\\
0.699411925549051	0.0630805579177527\\
0.70027538851445	0.0582734850204511\\
0.70113885148857	0.0534664312301513\\
0.702002314453969	0.0486593774398516\\
0.70286577742809	0.0438523045425499\\
0.703729240393489	0.0390452507522501\\
0.704592703367609	0.0342381969619504\\
0.705456166333008	0.0310825421049066\\
0.706319695846765	0.0289123690050474\\
0.707183158812164	0.0267423678682056\\
0.708046621786284	0.0245723476243618\\
0.708910084751683	0.02240234648752\\
0.709773547725804	0.0202323262436763\\
0.710637010691203	0.0180623251067284\\
0.711500473656602	0.0158923239698866\\
0.712363936630722	0.0137223037260429\\
0.713227466144479	0.0115521306261837\\
0.714090929109878	0.0101176343608278\\
0.714954392083998	0.00934787063763562\\
0.715817855049397	0.00857810691454951\\
0.716681318014796	0.00780834319135733\\
0.717544780988917	0.00703857946827122\\
0.718408243954316	0.00626879663807711\\
0.719271773468072	0.0054989755939852\\
0.720135236442193	0.00472921187079302\\
0.720998699407592	0.00395944814770691\\
0.721862162372991	0.00318968442451473\\
0.722725625347111	0.00265048487464937\\
0.72358908831251	0.0024242197765451\\
0.724452551286631	0.00219795467833477\\
0.72531601425203	0.00197168958023051\\
0.726179543765786	0.00174540537501824\\
0.727043006731185	0.00151914027691397\\
0.727906469705306	0.00129287517870364\\
0.728769932670705	0.00106661008059937\\
0.729633395644825	0.000840344982389042\\
0.730496858610224	0.000614079884284775\\
0.731360321584345	0.000442709198064048\\
0.732223784549744	0.000386286226025955\\
0.7330873140635	0.000329844146985929\\
0.733950777028899	0.000273421174947835\\
0.73481424000302	0.000216998202909742\\
0.735677702968419	0.000160575230871648\\
0.736541165942539	0.000104152258833555\\
0.737404628907938	4.77292867954609e-05\\
0.738268091882059	-8.7127922445647e-06\\
0.739131554847458	-6.51357642826584e-05\\
0.739995084361215	-0.000111317384133764\\
0.740858547326613	-0.00012169248522821\\
0.741722010300734	-0.000132067586428722\\
0.742585473266133	-0.000142442687629233\\
0.743448936240254	-0.000152817788829745\\
0.744312399205652	-0.000163173783028324\\
0.745175862171051	-0.000173548884228836\\
0.746039325145172	-0.000183923985429347\\
0.746902854658929	-0.000194299086629859\\
0.747766317624327	-0.00020467418783037\\
0.748629780598448	-0.000213711799001712\\
0.749493243563847	-0.000213157695945686\\
0.750356706529246	-0.000212584485993794\\
0.751220169503366	-0.000212011275935836\\
0.752083632468765	-0.000211457172879811\\
0.752947161982522	-0.000210883962927918\\
0.753810624956643	-0.000210329859871893\\
0.754674087922041	-0.00020975664992\\
0.75553755088744	-0.000209202546863974\\
0.756401013861561	-0.000208629336912082\\
0.75726447682696	-0.000208037019852192\\
0.758127939801081	-0.000205495788807377\\
0.758991402766479	-0.00020293545076063\\
0.759854932280236	-0.000200394219715815\\
0.760718395254357	-0.000197852988671\\
0.761581858219756	-0.000195311757626185\\
0.762445321185154	-0.00019277052658137\\
0.763308784159275	-0.000190229295536555\\
0.764172247124674	-0.00018768806449174\\
0.765035710098795	-0.000185146833446925\\
0.765899173064193	-0.00018260560240211\\
0.76676270257795	-0.00018012169236309\\
0.767626165543349	-0.000177637782324071\\
0.76848962851747	-0.000175153872285052\\
0.769353091482868	-0.000172669962246032\\
0.770216554456989	-0.000170186052207013\\
0.771080017422388	-0.000167702142167994\\
0.771943480396509	-0.000165218232022909\\
0.772806943361907	-0.00016273432198389\\
0.773670472875664	-0.000160250411944871\\
0.774533935841063	-0.000157766501905851\\
0.775397398815184	-0.000155626517901607\\
0.776260861780582	-0.000153543854903158\\
0.777124324754703	-0.000151461191798643\\
0.777987787720102	-0.000149397635802126\\
0.778851250685501	-0.000147314972697612\\
0.779714713659621	-0.000145251416701095\\
0.780578243173378	-0.000143168753702646\\
0.781441706138777	-0.000141105197600064\\
0.782305169112898	-0.000139022534601615\\
0.783168632078296	-0.000136939871603166\\
0.784032095052417	-0.000135143813527631\\
0.784895558017816	-0.000133462397463687\\
0.785759020983215	-0.000131780981505808\\
0.786622483957335	-0.000130099565441864\\
0.787486013471092	-0.00012841814937792\\
0.788349476436491	-0.000126736733420042\\
0.789212939410612	-0.000125055317356098\\
0.790076402376011	-0.000123373901292154\\
0.790939865341409	-0.00012169248522821\\
0.79180332831553	-0.000120011069270332\\
0.792666791280929	-0.000118520723225707\\
0.793530320794686	-0.000117145019192674\\
0.794393783768806	-0.000115769315159641\\
0.795257246734205	-0.00011441271812854\\
0.796120709699604	-0.000113037014095506\\
0.796984172673725	-0.000111661310062473\\
0.797847635639123	-0.000110304713031372\\
0.798711098613244	-0.000108929008998339\\
0.799574561578643	-0.000107553304965306\\
0.8004380910924	-0.00010619670804027\\
0.801301554057799	-0.000104935646018828\\
0.802165017031919	-0.000103808332904845\\
0.803028479997318	-0.000102681019896927\\
0.803891942971439	-0.000101553706889009\\
0.804755405936837	-0.000100426393881091\\
0.805618868910958	-9.92990808731726e-05\\
0.806482331876357	-9.81717678652544e-05\\
0.807345861390114	-9.70444548573363e-05\\
0.808209324355513	-9.58980348474862e-05\\
0.809072787329633	-9.47707217335029e-05\\
0.809936250295032	-9.37198367333125e-05\\
0.810799713269153	-9.27644867427816e-05\\
0.811663176234552	-9.18282437541827e-05\\
0.812526639208672	-9.08728936575867e-05\\
0.813390102174071	-8.99175436670558e-05\\
0.814253631687828	-8.89813006784569e-05\\
0.815117094653227	-8.8025950687926e-05\\
0.815980557627347	-8.707060059133e-05\\
0.816844020592746	-8.61343576027311e-05\\
0.817707483566867	-8.51790076122002e-05\\
0.818570946532266	-8.42618716255332e-05\\
0.819434409497664	-8.34593775443925e-05\\
0.820297872471785	-8.26377765673851e-05\\
0.821161401985542	-8.18161755903777e-05\\
0.822024864950941	-8.10136815092371e-05\\
0.822888327925061	-8.01920805322296e-05\\
0.82375179089046	-7.93704794491571e-05\\
0.824615253855859	-7.85679854740816e-05\\
0.82547871682998	-7.77463844970742e-05\\
0.826342179795378	-7.69247834140016e-05\\
0.827205709309135	-7.6141396440858e-05\\
0.828069172283256	-7.54153304735102e-05\\
0.828932635248655	-7.47083714020291e-05\\
0.829796098214054	-7.39823054346813e-05\\
0.830659561188174	-7.32562393612684e-05\\
0.831523024153573	-7.25492803958525e-05\\
0.832386487127694	-7.18232143224395e-05\\
0.833249950093092	-7.11162553570236e-05\\
0.834113479606849	-7.03901892836106e-05\\
0.834976942572248	-6.96641233162628e-05\\
0.835840405546369	-6.89571643508469e-05\\
0.836703868511768	-6.83075262851616e-05\\
0.837567331485888	-6.76578883255415e-05\\
0.838430794451287	-6.70082502598562e-05\\
0.839294257425408	-6.6377719302168e-05\\
0.840157720390807	-6.57280812364827e-05\\
0.841021249904563	-6.50784432768626e-05\\
0.841884712869962	-6.44288052111773e-05\\
0.842748175844083	-6.37791672515572e-05\\
0.843611638809482	-6.31295291858719e-05\\
0.844475101783602	-6.24798912262517e-05\\
0.845338564749001	-6.18875741663622e-05\\
0.846202027723122	-6.12761502106059e-05\\
0.847065490688521	-6.06838331507164e-05\\
0.847929020202277	-6.0091516196892e-05\\
0.848792483167676	-5.94800921350706e-05\\
0.849655946141797	-5.88877750751811e-05\\
0.850519409107196	-5.82954581213567e-05\\
0.851382872081317	-5.77031410614672e-05\\
0.852246335046715	-5.70917171057109e-05\\
0.853109798012114	-5.64994000458213e-05\\
0.853973260986235	-5.59452970958608e-05\\
0.854836790499991	-5.53720870379032e-05\\
0.85570025346539	-5.48179840879427e-05\\
0.856563716439511	-5.4263881031917e-05\\
0.85742717940491	-5.37097779758913e-05\\
0.858290642370309	-5.31365680239988e-05\\
0.859154105344429	-5.25824649679731e-05\\
0.860017568309828	-5.20283620180126e-05\\
0.860881097823585	-5.14742589619869e-05\\
0.861744560797706	-5.09010490100945e-05\\
0.862608023763104	-5.03851599579326e-05\\
0.863471486728503	-4.98501639038389e-05\\
0.864334949702624	-4.93342749577422e-05\\
0.865198412668023	-4.88183859055803e-05\\
0.866061875642143	-4.82833899575517e-05\\
0.866925338607542	-4.77675009053899e-05\\
0.867788868121299	-4.72516119592932e-05\\
0.86865233109542	-4.67357229071313e-05\\
0.869515794060818	-4.62007268530376e-05\\
0.870379257026217	-4.56848379069409e-05\\
0.871242720000338	-4.51880558567109e-05\\
0.872106182965737	-4.47294878103449e-05\\
0.872969645939857	-4.4251812868112e-05\\
0.873833108905256	-4.3774137819814e-05\\
0.874696638419013	-4.32964628775812e-05\\
0.875560101384412	-4.28187878292831e-05\\
0.876423564358533	-4.23602197829171e-05\\
0.877287027323931	-4.18825448406842e-05\\
0.878150490298052	-4.14048697923862e-05\\
0.879013953263451	-4.09271947440882e-05\\
0.879877416237572	-4.05068408076511e-05\\
0.88074087920297	-4.01055937670808e-05\\
0.881604408716727	-3.97043467265105e-05\\
0.882467871682126	-3.93030997920053e-05\\
0.883331334656247	-3.8901852751435e-05\\
0.884194797621645	-3.85006057108646e-05\\
0.885058260595766	-3.80993587763595e-05\\
0.885921723561165	-3.76981117357891e-05\\
0.886785186526563	-3.72968646952188e-05\\
0.887648649500684	-3.68956177607136e-05\\
0.888512179014441	-3.6570798727871e-05\\
0.88937564197984	-3.62841936988922e-05\\
0.890239104953961	-3.59975886699134e-05\\
0.891102567919359	-3.57300907489317e-05\\
0.89196603089348	-3.54434857199529e-05\\
0.892829493858879	-3.5175987692906e-05\\
0.893692956824278	-3.48893826639272e-05\\
0.894556419798398	-3.46218846368803e-05\\
0.895419949312155	-3.43352797139666e-05\\
0.896283412277554	-3.40677816869198e-05\\
0.897146875251675	-3.38576046656686e-05\\
0.898010338217073	-3.3781176657941e-05\\
0.898873801182472	-3.37238556521452e-05\\
0.899737264156593	-3.36474276444175e-05\\
0.900600727121992	-3.35709996366898e-05\\
0.901464256635748	-3.34945716289622e-05\\
0.902327719609869	-3.34181436212345e-05\\
0.903191182575268	-3.33417156135068e-05\\
0.904054645540667	-3.32652876057791e-05\\
0.904918108514787	-3.31888595980514e-05\\
0.905781571480186	-3.32079665999833e-05\\
0.906645034454307	-3.34372506231664e-05\\
0.907508497419706	-3.36474276444175e-05\\
0.908372026933463	-3.38767116676006e-05\\
0.909235489898861	-3.41059956907836e-05\\
0.910098952872982	-3.43161727120347e-05\\
0.910962415838381	-3.45454566291526e-05\\
0.911825878812502	-3.47556336504037e-05\\
0.9126893417779	-3.49849176735868e-05\\
0.913552804752021	-3.52142016967698e-05\\
0.91441626771742	-3.54434857199529e-05\\
0.915279797231177	-3.57300907489317e-05\\
0.916143260196576	-3.60358026737772e-05\\
0.917006723170696	-3.6322407702756e-05\\
0.917870186136095	-3.66090127317348e-05\\
0.918733649110216	-3.69147247626456e-05\\
0.919597112075614	-3.72013296855592e-05\\
0.920460575049735	-3.75070417164699e-05\\
0.921324038015134	-3.77936467454487e-05\\
0.922187567528891	-3.80802517744275e-05\\
0.923051030494289	-3.7965609762836e-05\\
0.92391449346841	-3.41633166965794e-05\\
0.924777956433809	-3.03801306322546e-05\\
0.92564141940793	-2.6577837565998e-05\\
0.926504882373328	-2.27755444997413e-05\\
0.927368345338727	-1.89923584354166e-05\\
0.928231808312848	-1.51900653691599e-05\\
0.929095337826605	-1.13877723029032e-05\\
0.929958800792003	-7.60458613251332e-06\\
0.930822263766124	-3.80229306625666e-06\\
0.931685726731523	0\\
};
\addlegendentry{$100 \times 100$-LBM};

\addplot [color=red,densely dashed]
table[row sep=crcr]{%
0.0659656003752462	0\\
0.0668335686919793	-2.22370538163322e-05\\
0.067701538048661	-4.44741076326644e-05\\
0.068569506365394	-6.67111616610936e-05\\
0.0694374757220322	-8.89864234769537e-05\\
0.0703054440388087	-0.000111223477293286\\
0.0711734123555418	-0.000117031092797324\\
0.0720413827521723	-0.000122418420306556\\
0.0729093510687308	-0.000127843955815316\\
0.0737773193857255	-0.000133231283324548\\
0.074645287702284	-0.00013861861083378\\
0.0755132580989146	-0.000143738482346317\\
0.0763812264154731	-0.000148858353858854\\
0.0772491947324678	-0.000153978225371391\\
0.0781171630490263	-0.000159098096883928\\
0.0789851334456569	-0.000164217968396465\\
0.0798531017626515	-0.000166816112152262\\
0.08072107007921	-0.000169223215910419\\
0.0815890383957685	-0.000171630319668576\\
0.0824570087923991	-0.000174037423426733\\
0.0833249771093938	-0.000176444527184891\\
0.0841929454259523	-0.000176024239190084\\
0.085060913742947	-0.000175260079199527\\
0.0859288841391414	-0.000174534127420595\\
0.0867968524561361	-0.000173769967430038\\
0.0876648207726946	-0.000173005807439482\\
0.0885327890896893	-0.00017067511968038\\
0.0894007594863198	-0.000168115183924112\\
0.0902687257232425	-0.000165555248167843\\
0.0911366961194369	-0.000162957104412047\\
0.0920046665160675	-0.000160397168655778\\
0.0928726327529901	-0.000157073072908953\\
0.0937406031496207	-0.000153634353375641\\
0.0946085735462512	-0.000150157425630704\\
0.0954765397831739	-0.000146718705885295\\
0.0963445101798044	-0.000143241778352455\\
0.0972124764167271	-0.000139344562612712\\
0.0980804468133576	-0.000135332723086482\\
0.0989484172099882	-0.000131320883348156\\
0.0998163834469108	-0.000127309043821926\\
0.100684353843105	-0.000123297204295697\\
0.101552324239736	-0.000118903284562092\\
0.102420290476658	-0.000114394741042\\
0.103288260873289	-0.000109886197521908\\
0.104156227110212	-0.000105377654001817\\
0.105024197506842	-0.000100869110269628\\
0.105892167903473	-9.59402787547303e-05\\
0.106760134140395	-9.09350312407767e-05\\
0.107628104537026	-8.58915757272953e-05\\
0.108496074933657	-8.08863282133417e-05\\
0.109364041170579	-7.58428726998603e-05\\
0.110232011567646	-7.04555451906283e-05\\
0.111099977805005	-6.48771776837571e-05\\
0.111967948199018	-5.93370181764137e-05\\
0.112835918597393	-5.37968588811673e-05\\
0.113703884834752	-4.8256699373824e-05\\
0.114571855228766	-4.22962518716743e-05\\
0.115439825627141	-3.62211803709411e-05\\
0.1163077918645	-3.01461090823049e-05\\
0.117175762258513	-2.40710375815717e-05\\
0.118043728495872	-1.79959662929355e-05\\
0.118911698894247	-1.15770227964517e-05\\
0.119779669292623	-4.96703951442572e-06\\
0.12064763552562	1.64294397969728e-06\\
0.121515605923995	8.2529272617233e-06\\
0.12238357632237	1.48247027563185e-05\\
0.123251546716384	2.17785580340951e-05\\
0.124119512953743	2.88852453099831e-05\\
0.124987479191101	3.5991932585871e-05\\
0.125855453746131	4.31368280733839e-05\\
0.12672341998349	5.02435153492718e-05\\
0.127591386220849	5.76558666213826e-05\\
0.128459352458208	6.52974658906604e-05\\
0.129327327013238	7.29008571604103e-05\\
0.130195293250597	8.05424564296881e-05\\
0.131063259487955	8.81458476994381e-05\\
0.131931234042985	9.60931109649386e-05\\
0.132799200280344	0.000104193206228551\\
0.133667166517703	0.000112293301492162\\
0.134535141072733	0.000120431604543205\\
0.135403107310092	0.000128531699806817\\
0.136271073547451	0.000136937459066652\\
0.137139048102481	0.000145534258324126\\
0.138007014339839	0.000154169265369031\\
0.138874980577198	0.000162766064626504\\
0.13974295513659	0.000171362863883978\\
0.140610921369587	0.00018022711892605\\
0.141478887606946	0.000189320622177386\\
0.142346853844305	0.000198375917217097\\
0.143214828403696	0.000207469420256336\\
0.144082794636693	0.000216562923507672\\
0.144950760874052	0.000225885674544078\\
0.145818735433444	0.000235437673789748\\
0.146686701666441	0.000244989672823321\\
0.1475546679038	0.000254503463857366\\
0.148422642463192	0.000264055462890939\\
0.14929060870055	0.000273836710133776\\
0.150158574933547	0.000283847205161683\\
0.151026549492939	0.00029385770018959\\
0.151894515730298	0.000303829987217969\\
0.152762481967657	0.000313840482245877\\
0.153630456522687	0.000324042017271423\\
0.154498422760045	0.000334511008293664\\
0.155366388997404	0.000344941791316378\\
0.156234355234763	0.000355372574339091\\
0.157102329789793	0.000365803357361804\\
0.157970296027152	0.000376463388381685\\
0.158838262264511	0.000387314459187108\\
0.159706236819541	0.000398203738204155\\
0.1605742030569	0.000409054809221675\\
0.161442169294258	0.000419905880239194\\
0.162310143849288	0.000430986199041784\\
0.163178110086647	0.00044225755805411\\
0.164046076324006	0.000453528916854339\\
0.164914050879036	0.000464838483866193\\
0.165782017116395	0.000476109842878519\\
0.166649983353754	0.000487534033676859\\
0.167517957908783	0.000499225680683992\\
0.168385924146142	0.000510917327479027\\
0.169253890383501	0.000522608974486159\\
0.17012185662086	0.000534262413281667\\
0.17098983117589	0.000546106892074813\\
0.171857797413249	0.000558180619077224\\
0.172725763650608	0.000570254345867538\\
0.173593738205638	0.000582289864658324\\
0.174461704442996	0.000594363591660734\\
0.175329670680355	0.000606590150449159\\
0.176197645235385	0.000619007749235224\\
0.177065611472744	0.000631425348021288\\
0.177933577710103	0.00064388115480688\\
0.178801552265133	0.000656298753592944\\
0.179669518502491	0.00066886918437712\\
0.18053748473985	0.000681630655158935\\
0.181405450977209	0.000694430333940278\\
0.182273425532239	0.00070723001272162\\
0.183141391769598	0.000719991483715532\\
0.184009358006957	0.000732905786283362\\
0.184877332561987	0.000746011129060927\\
0.185745298799346	0.000759116471838492\\
0.186613265036704	0.000772260022615586\\
0.187481239591734	0.000785365365393151\\
0.188349205829093	0.0007985853321693\\
0.189217172066452	0.000811996338943088\\
0.190085146621482	0.000825445553504308\\
0.190953112858841	0.000838894768277624\\
0.1918210790962	0.000852305775051412\\
0.192689053651229	0.000865831405823784\\
0.193557011570917	0.000879548076381698\\
0.194424986125947	0.000893302955151237\\
0.195292960685339	0.000907019625921248\\
0.196160918600665	0.000920736296479162\\
0.197028893155695	0.000934529383248228\\
0.197896867715086	0.000948551717802365\\
0.198764825630412	0.000962535844569071\\
0.199632800185442	0.000976558179123208\\
0.200500774744834	0.000990542305889914\\
0.20136873266016	0.00100460284844358\\
0.202236707219552	0.00101889263920651\\
0.203104681774582	0.00103314422175781\\
0.203972639689908	0.00104739580452121\\
0.204840614249299	0.00106164738707252\\
0.205708588804329	0.00107597538583497\\
0.206576546719655	0.00109045621638344\\
0.207444521279047	0.00110493704693191\\
0.208312495834077	0.00111941787769248\\
0.209180453749403	0.00113393691624048\\
0.210048428308794	0.00114845595478848\\
0.210916402863824	0.00116312782554669\\
0.211784360783512	0.00117783790409232\\
0.212652335338542	0.00119254798263796\\
0.213520309893572	0.0012072580611836\\
0.21438826781326	0.00122196813994133\\
0.21525624236829	0.00123686925848461\\
0.216124200283616	0.00125173216902836\\
0.216992174843007	0.00126663328757164\\
0.217860149398037	0.00128149619811539\\
0.218728107313363	0.00129639731687076\\
0.219596081872755	0.00131145126741215\\
0.220464056427785	0.00132650521795354\\
0.221332014347472	0.00134155916849493\\
0.222199988902502	0.00135657491103679\\
0.223067963457532	0.00137162886157818\\
0.22393592137722	0.00138683564411768\\
0.22480389593225	0.00140200421865765\\
0.22567187048728	0.00141717279340972\\
0.226539828406968	0.00143234136794969\\
0.227407802961998	0.00144754815048919\\
0.228275777517028	0.00146283134902775\\
0.229143735436715	0.0014781145475663\\
0.230011709991745	0.00149339774610486\\
0.230879684546775	0.00150868094464341\\
0.231747642466463	0.00152396414318197\\
0.232615617021493	0.00153932375771958\\
0.233483591576523	0.00155468337225719\\
0.23435154949621	0.0015700429867948\\
0.23521952405124	0.00158540260133241\\
0.23608749860627	0.00160076221587002\\
0.236955456525958	0.00161616003840716\\
0.237823431080988	0.0016315578609443\\
0.23869140564038	0.00164699389148097\\
0.239559363555706	0.00166239171401811\\
0.240427338110736	0.00167778953655525\\
0.241295312670127	0.00169322556709191\\
0.242163270585453	0.00170866159762858\\
0.243031245140483	0.00172409762816525\\
0.243899203060171	0.00173953365870192\\
0.244767177615201	0.00175493148123905\\
0.245635152170231	0.00177036751177572\\
0.246503110089918	0.00178580354231239\\
0.247371084644948	0.00180123957284906\\
0.24823905920434	0.00181667560338572\\
0.249107017119666	0.00183211163392239\\
0.249974991674696	0.00184754766445906\\
0.250842966234088	0.00186302190299525\\
0.251710924149414	0.00187845793353192\\
0.252578898704443	0.00189389396406858\\
0.253446873263835	0.00190932999460525\\
0.254314831179161	0.00192484244092888\\
0.255182805734191	0.0019403548874646\\
0.256050780293583	0.00195586733400032\\
0.256918738208909	0.00197137978053605\\
0.2577867127683	0.00198685401907224\\
0.25865468732333	0.00200263392160466\\
0.259522645238656	0.00201837561613755\\
0.260390619798048	0.00203415551866997\\
0.261258594353078	0.00204993542120238\\
0.262126552268404	0.0020657153237348\\
0.262994526827796	0.00208218297004662\\
0.263862501382826	0.00209876524056912\\
0.264730459302513	0.00211534751087953\\
0.265598433857543	0.0021318915734025\\
0.266466408412573	0.00214847384371291\\
0.267334366332261	0.00216689009800065\\
0.268202340887291	0.00218561201628462\\
0.269070315442321	0.00220437214235601\\
0.269938273362008	0.00222309406063998\\
0.270806247917038	0.00224181597892394\\
0.271674205832364	0.00226508464872752\\
0.272542180391756	0.00228938493430626\\
0.273410154946786	0.00231364701209757\\
0.274278112866474	0.00233790908967678\\
0.275146087421504	0.00236217116746809\\
0.276014061976534	0.00239732252406435\\
0.276882019896221	0.0024353394804131\\
0.277749994451251	0.00247331822897442\\
0.278617969006281	0.00251133518532317\\
0.279485926925969	0.00254931393367239\\
0.280353901480999	0.00261315949558099\\
0.281221876036029	0.00268472307275793\\
0.282089833955716	0.00275632485793439\\
0.282957808510746	0.00282788843511133\\
0.283825783065776	0.00289945201228826\\
0.284693740985464	0.00303146063984002\\
0.285561715540494	0.00318429262522557\\
0.286429690095524	0.0033370864028237\\
0.287297648015212	0.00348991838820925\\
0.288165622570242	0.00364275037359481\\
0.289033597125272	0.00393507975380329\\
0.289901555044959	0.00428208477688207\\
0.290769529599989	0.00462905159196133\\
0.291637504155019	0.00497605661482801\\
0.292505462074707	0.00532302342990727\\
0.293373436629737	0.00598608499878035\\
0.294241411189128	0.00678887321047352\\
0.295109369104454	0.00759162321416716\\
0.295977343659484	0.00839441142586033\\
0.296845301579172	0.00919716142955397\\
0.297713276134202	0.0106939214791931\\
0.298581250689232	0.0125350501999436\\
0.29944920860892	0.0143761407129066\\
0.30031718316395	0.0162173076418687\\
0.30118515771898	0.0180584363628313\\
0.302053115638667	0.0213499406258239\\
0.302921090193697	0.0254460670842749\\
0.303789064753089	0.029542193542726\\
0.304657022668415	0.033638243585178\\
0.305524997223445	0.037734370043629\\
0.306392971782836	0.0446573915292036\\
0.307260929698162	0.053326900528758\\
0.308128904253192	0.0619965623603104\\
0.308996878812584	0.0706662241918629\\
0.30986483672791	0.0793356949834177\\
0.310732811287302	0.0930997818025789\\
0.311600785842332	0.110360931905013\\
0.312468743757658	0.127621738135451\\
0.313336718317049	0.144882888238097\\
0.314204692872079	0.162144038340531\\
0.315072650787405	0.18807091485099\\
0.315940625346797	0.220593828814\\
0.316808599901827	0.253116742777223\\
0.317676557817153	0.285639007204454\\
0.318544532376544	0.318161921167465\\
0.319412506931574	0.36406240985844\\
0.320280464851262	0.42123345510976\\
0.321148439406292	0.478405570184643\\
0.322016413961322	0.535577685259739\\
0.32288437188101	0.592748730510847\\
0.32375234643604	0.662447260778841\\
0.324620304351366	0.743819365552476\\
0.325488278910757	0.825192998645881\\
0.326356253465787	0.906566631739498\\
0.327224211381113	0.987938736513133\\
0.328092185940505	1.06394368762122\\
0.328960160495535	1.13441550952761\\
0.329828118415222	1.20488595594601\\
0.330696092970252	1.27535777785218\\
0.331564067525282	1.34582956155057\\
0.332432042080312	1.39162990708305\\
0.3333	1.40931069560952\\
0.334167957915326	1.42699148413619\\
0.33503594911006	1.44467296040665\\
0.335903907029748	1.46235374893333\\
0.336771864949435	1.46201404163752\\
0.337639856139808	1.43894233407171\\
0.338507814059495	1.41587154349768\\
0.339375771979183	1.39280075292366\\
0.340243763173917	1.36972904535764\\
0.341111721089243	1.34540847122256\\
0.34197967900893	1.3193413331575\\
0.342847670203664	1.29327316347645\\
0.34371562811899	1.26720598720339\\
0.344583586038678	1.24113881093033\\
0.345451577233412	1.21837479235927\\
0.346319535148738	1.20073706424445\\
0.347187493068426	1.18309933612985\\
0.34805548426316	1.16546088206326\\
0.348923442178486	1.14782315394844\\
0.349791400098173	1.13220559722575\\
0.350659391292907	1.1200746347953\\
0.351527349208233	1.10794413086084\\
0.352395307127921	1.0958136269266\\
0.353263298322655	1.08368262628815\\
0.354131256237981	1.07323094350603\\
0.354999214157668	1.06601330016049\\
0.355867205352402	1.05879542756695\\
0.35673516327209	1.05157778422119\\
0.357603121187416	1.04436017908365\\
0.35847111238215	1.03844615436604\\
0.359339070301838	1.03534687453276\\
0.360207028217164	1.03224759469949\\
0.361075019411898	1.02914823845021\\
0.361942977331585	1.02604895861694\\
0.362810935246911	1.0234924997882\\
0.363678926441645	1.02225559232172\\
0.364546884361333	1.02101872306345\\
0.365414842276659	1.01978185380496\\
0.366282800196346	1.01854502275469\\
0.36715079139108	1.01742464967722\\
0.368018749306406	1.01662541480906\\
0.368886707226094	1.01582617994111\\
0.369754698420828	1.01502690686516\\
0.370622656336154	1.01422763378921\\
0.371490614255842	1.01345426573461\\
0.372358605450576	1.01276220429643\\
0.373226563370263	1.01207014285825\\
0.374094521285589	1.01137811962807\\
0.374962512480323	1.01068605818988\\
0.375830470400011	1.01002956839629\\
0.376698428315337	1.00950195417451\\
0.377566419510071	1.00897437816072\\
0.378434377429758	1.00844676393893\\
0.379302335345084	1.00791918792514\\
0.380170326539818	1.00743073689948\\
0.381038284459506	1.00710822320218\\
0.381906242374832	1.00678570950489\\
0.382774233569566	1.0064631958076\\
0.383642191489254	1.00614068211031\\
0.38451014940458	1.00584418805837\\
0.385378140599314	1.0056784799782\\
0.386246098519001	1.00551281010582\\
0.387114056434327	1.00534714023366\\
0.387982047629061	1.00518147036149\\
0.388850005548749	1.00502814167211\\
0.389717963464075	1.00495031198344\\
0.390585954658809	1.00487248229476\\
0.391453912578496	1.0047946143983\\
0.392321870498184	1.00471678470962\\
0.393189861692918	1.00464373102068\\
0.394057819608244	1.0046071659681\\
0.394925777527932	1.00457063912352\\
0.395793768722666	1.00453407407094\\
0.396661726637992	1.00449750901857\\
0.397529684557679	1.00446258690976\\
0.398397675752413	1.00444394140748\\
0.399265633667739	1.0044252959054\\
0.400133591587427	1.00440661219512\\
0.401001582782161	1.00438796669284\\
0.401869540697487	1.00436981789454\\
0.402737498617174	1.00435881399174\\
0.403605489811908	1.00434781008872\\
0.404473447727234	1.00433680618571\\
0.405341405646922	1.00432584049091\\
0.406209396841656	1.00431495121189\\
0.407077354756982	1.00430742423662\\
0.40794531267667	1.00429989726135\\
0.408813303871404	1.00429237028608\\
0.40968126178673	1.00428484331081\\
0.410549219706417	1.00427735454332\\
0.411417210901151	1.00427158513603\\
0.412285168820839	1.00426585393652\\
0.413153126736165	1.00426008452902\\
0.414021117930899	1.00425435332952\\
0.414889075850586	1.00424862213022\\
0.415757033765912	1.00424396075449\\
0.416625024960646	1.00423929937897\\
0.417492982880334	1.00423463800346\\
0.41836094079566	1.00422997662794\\
0.419228898715348	1.00422535346042\\
0.420096889910082	1.00422145624468\\
0.420964847825408	1.00421759723715\\
0.421832805745095	1.00421373822941\\
0.422700796939829	1.00420987922188\\
0.423568754855155	1.00420605842214\\
0.424436712774843	1.00420277253461\\
0.425304703969577	1.00419956306286\\
0.426172661884903	1.00419635359111\\
0.42704061980459	1.00419314411936\\
0.427908610999324	1.00418993464783\\
0.428776568919012	1.00418722188007\\
0.429644526834338	1.00418454732032\\
0.430512518029072	1.00418191096856\\
0.43138047594876	1.00417923640881\\
0.432248433864086	1.00417656184905\\
0.43311642505882	1.00417430757729\\
0.433984382978507	1.00417212972153\\
0.434852340893833	1.00416995186556\\
0.435720332088567	1.0041677740098\\
0.436588290008255	1.00416555794604\\
0.437456247923581	1.00416372396227\\
0.438324239118315	1.00416196639429\\
0.439192197038002	1.00416017061853\\
0.440060154953328	1.00415841305076\\
0.440928146148062	1.00415661727499\\
0.44179610406775	1.00415516537101\\
0.442664061983076	1.00415375167524\\
0.44353205317781	1.00415229977126\\
0.444400011097498	1.00415088607549\\
0.445267969017185	1.00414947237951\\
0.446135960207558	1.00414832613973\\
0.447003918127245	1.00414721810775\\
0.447871876046933	1.00414607186797\\
0.448739867241667	1.00414496383599\\
0.449607825156993	1.00414385580421\\
0.45047578307668	1.00414293881222\\
0.451343774271414	1.00414209823623\\
0.45221173218674	1.00414125766046\\
0.453079690106428	1.00414041708447\\
0.453947681301162	1.00413953830048\\
0.454815639216488	1.00413885055649\\
0.455683597136176	1.00413823922871\\
0.45655158833091	1.00413758969271\\
0.457419546246236	1.00413694015672\\
0.458287504165923	1.00413632882873\\
0.459155495360657	1.00413579391695\\
0.460023453275983	1.00413533542095\\
0.460891411195671	1.00413487692496\\
0.461759402390405	1.00413441842897\\
0.462627360305731	1.00413395993297\\
0.463495318225418	1.00413361606119\\
0.464363309420152	1.00413331039719\\
0.46523126733984	1.0041329665252\\
0.466099225255166	1.0041326608612\\
0.4669672164499	1.0041323551972\\
0.467835174369588	1.00413208774121\\
0.468703132284914	1.00413189670121\\
0.469571123479648	1.00413166745321\\
0.470439081399335	1.00413147641321\\
0.471307039314661	1.00413124716522\\
0.472175030509395	1.00413109433343\\
0.473042988429083	1.00413097970943\\
0.473910946344409	1.00413086508543\\
0.474778904264096	1.00413071225344\\
0.47564689545883	1.00413059762944\\
0.476514853374156	1.00413052121344\\
0.477382811293844	1.00413044479744\\
0.478250802488578	1.00413036838144\\
0.479118760403904	1.00413029196544\\
0.479986718323592	1.00413021554944\\
0.480854709518326	1.00413017734144\\
0.481722667438013	1.00413013913344\\
0.482590625353339	1.00413010092544\\
0.483458616548073	1.00413006271744\\
0.484326574467761	1.00413006271744\\
0.485194532383087	1.00413002450944\\
0.486062523577821	1.00413002450944\\
0.486930481497509	1.00413002450944\\
0.487798439412834	1.00412998630145\\
0.488666430607568	1.00412998630145\\
0.489534388527256	1.00412998630145\\
0.490402346442582	1.00412998630145\\
0.491270337637316	1.00412998630145\\
0.492138295557004	1.00412998630145\\
0.49300625347233	1.00412998630145\\
0.493874244667064	1.00412998630145\\
0.494742202586751	1.00412998630145\\
0.495610160502077	1.00412998630145\\
0.496478151696811	1.00412998630145\\
0.497346109616499	1.00412998630145\\
0.498214067531825	1.00412998630145\\
0.499082058726559	1.00412998630145\\
0.499950016646246	1.00412998630145\\
0.500817974565934	1.00412998630145\\
0.501685965760668	1.00412998630145\\
0.502553923667271	1.00412998630145\\
0.503421881595682	1.00412998630145\\
0.504289872803501	1.00412998630145\\
0.505157830688295	1.00412998630145\\
0.506025788616706	1.00412998630145\\
0.506893779824525	1.00412998630145\\
0.507761737752936	1.00412998630145\\
0.50862969563773	1.00412998630145\\
0.509497686845549	1.00412998630145\\
0.51036564477396	1.00412998630145\\
0.511233602702371	1.00412998630145\\
0.512101593866574	1.00412998630145\\
0.512969551794984	1.00413002450944\\
0.513837509723395	1.00413002450944\\
0.514705500887598	1.00413002450944\\
0.515573458816009	1.00413006271744\\
0.51644141674442	1.00413006271744\\
0.517309407952239	1.00413010092544\\
0.518177365837033	1.00413013913344\\
0.519045323765444	1.00413017734144\\
0.519913314973263	1.00413021554944\\
0.520781272901674	1.00413029196544\\
0.521649230786468	1.00413036838144\\
0.522517221994287	1.00413044479744\\
0.523385179922698	1.00413052121344\\
0.524253137851109	1.00413059762944\\
0.525121129015311	1.00413071225344\\
0.525989086943722	1.00413086508543\\
0.526857044872133	1.00413097970943\\
0.527725002800544	1.00413109433343\\
0.528592993964747	1.00413124716522\\
0.529460951893158	1.00413147641321\\
0.530328909821569	1.00413166745321\\
0.531196900985771	1.00413189670121\\
0.532064858914182	1.00413208774121\\
0.532932816842593	1.0041323551972\\
0.533800808050412	1.0041326608612\\
0.534668765935206	1.0041329665252\\
0.535536723863617	1.00413331039719\\
0.536404715071436	1.00413361606119\\
0.537272672999847	1.00413395993297\\
0.538140630884641	1.00413441842897\\
0.53900862209246	1.00413487692496\\
0.539876580020871	1.00413533542095\\
0.540744537949282	1.00413579391695\\
0.541612529113485	1.00413632882873\\
0.542480487041896	1.00413694015672\\
0.543348444970307	1.00413758969271\\
0.544216436178126	1.00413823922871\\
0.54508439406292	1.00413885055649\\
0.545952351991331	1.00413953830048\\
0.54682034319915	1.00414041708447\\
0.547688301083944	1.00414125766046\\
0.548556259012355	1.00414209823623\\
0.549424250220174	1.00414293881222\\
0.550292208148585	1.00414385580421\\
0.551160166033379	1.00414496383599\\
0.552028157241198	1.00414607186797\\
0.552896115169609	1.00414721810775\\
0.55376407309802	1.00414832613973\\
0.554632064262223	1.00414947237951\\
0.555500022190634	1.00415088607549\\
0.556367980119045	1.00415229977126\\
0.557235971326864	1.00415375167524\\
0.558103929211658	1.00415516537101\\
0.558971887140069	1.00415661727499\\
0.559839878347888	1.00415841305076\\
0.560707836276299	1.00416017061853\\
0.561575794161093	1.00416196639429\\
0.562443785368912	1.00416372396227\\
0.563311743297323	1.00416555794604\\
0.564179701182117	1.0041677740098\\
0.565047692389936	1.00416995186556\\
0.565915650318347	1.00417212972153\\
0.566783608246758	1.00417430757729\\
0.567651599410961	1.00417656184905\\
0.568519557339372	1.00417923640881\\
0.569387515267783	1.00418191096856\\
0.570255506475602	1.00418454732032\\
0.571123464360396	1.00418722188007\\
0.571991422288807	1.00418993464783\\
0.572859413496626	1.00419314411936\\
0.573727371425037	1.00419635359111\\
0.574595329309831	1.00419956306286\\
0.57546332051765	1.00420277253461\\
0.576331278446061	1.00420605842214\\
0.577199236374472	1.00420987922188\\
0.578067227538674	1.00421373822941\\
0.578935185467085	1.00421759723715\\
0.579803143395496	1.00422145624468\\
0.580671134559699	1.00422535346042\\
0.58153909248811	1.00422997662794\\
0.582407050416521	1.00423463800346\\
0.583275008344932	1.00423929937897\\
0.584142999509134	1.00424396075449\\
0.585010957437545	1.00424862213022\\
0.585878915365956	1.00425435332952\\
0.586746906573775	1.00426008452902\\
0.587614864458569	1.00426585393652\\
0.58848282238698	1.00427158513603\\
0.589350813594799	1.00427735454332\\
0.59021877152321	1.00428484331081\\
0.591086729408004	1.00429237028608\\
0.591954720615823	1.00429989726135\\
0.592822678544234	1.00430742423662\\
0.593690636472645	1.00431495121189\\
0.594558627636848	1.00432584049091\\
0.595426585565259	1.00433680618571\\
0.59629454349367	1.00434781008872\\
0.597162534657872	1.00435881399174\\
0.598030492586283	1.00436981789454\\
0.598898450514694	1.00438796669284\\
0.599766441722513	1.00440661219512\\
0.600634399607307	1.0044252959054\\
0.601502357535718	1.00444394140748\\
0.602370348743537	1.00446258690976\\
0.603238306671948	1.00449750901857\\
0.604106264556742	1.00453407407094\\
0.604974255764561	1.00457063912352\\
0.605842213692972	1.0046071659681\\
0.606710171621383	1.00464373102068\\
0.607578162785586	1.00471678470962\\
0.608446120713997	1.0047946143983\\
0.609314078642407	1.00487248229476\\
0.61018206980661	1.00495031198344\\
0.611050027735021	1.00502814167211\\
0.61191801894284	1.00518147036149\\
0.612785943591843	1.00534714023366\\
0.613653934756045	1.00551281010582\\
0.614521925963864	1.0056785181862\\
0.615389850612867	1.00584418805837\\
0.616257841820686	1.00614068211031\\
0.617125832984888	1.0064631958076\\
0.617993757633891	1.00678570950489\\
0.61886174884171	1.00710822320218\\
0.619729740049529	1.00743073689948\\
0.620597664654916	1.00791914971714\\
0.621465655862735	1.00844676393893\\
0.622333647070553	1.00897437816072\\
0.623201571719556	1.00950195417451\\
0.624069562883759	1.01002956839629\\
0.624937554091578	1.01068609639788\\
0.625805478740581	1.01137808142007\\
0.626673469904783	1.01207014285825\\
0.627541461112602	1.01276220429643\\
0.628409385761605	1.01345422752661\\
0.629277376969424	1.01422763378921\\
0.630145368133626	1.01502690686516\\
0.631013292782629	1.01582614173311\\
0.631881283990448	1.01662541480906\\
0.632749275198267	1.01742468788522\\
0.633617199803654	1.01854498454669\\
0.634485191011472	1.01978185380496\\
0.635353182219291	1.02101876127145\\
0.636221106868294	1.02225559232172\\
0.637089098032497	1.0234924997882\\
0.637957089240316	1.02604907324094\\
0.638825013889319	1.02914823845021\\
0.639693005053521	1.03224759469949\\
0.64056099626134	1.03534698915676\\
0.641428920910343	1.03844615436604\\
0.642296912118162	1.04436017908365\\
0.643164903282364	1.05157805167719\\
0.644032827931367	1.05879542756695\\
0.644900819139186	1.06601330016049\\
0.645768810347005	1.07323121096203\\
0.646636734952392	1.08368262628815\\
0.64750472616021	1.0958136269266\\
0.648372717368029	1.10794458935684\\
0.649240642017032	1.1200746347953\\
0.650108633181235	1.13220559722575\\
0.650976624389054	1.14782384169244\\
0.651844549038057	1.16546088206326\\
0.652712540245876	1.18309933612985\\
0.653580531410078	1.20073775198845\\
0.654448456059081	1.21837479235927\\
0.6553164472669	1.24113881093033\\
0.656184438431102	1.26720698061138\\
0.657052363080105	1.29327316347645\\
0.657920354287924	1.3193413331575\\
0.658788345495743	1.34540946463054\\
0.65965627010113	1.36972904535764\\
0.660524261308949	1.39280075292366\\
0.661392252516767	1.41587242228167\\
0.66226017716577	1.43894233407171\\
0.663128168329973	1.46201404163752\\
0.663996092978976	1.46235443667732\\
0.664864084186795	1.44467296040665\\
0.665732075394614	1.42699148413619\\
0.6666	1.40931138335351\\
0.667467991207819	1.39162990708305\\
0.668335982415638	1.34582822427058\\
0.669203907064641	1.27536045241194\\
0.670071898228843	1.20488729322578\\
0.670939889436662	1.13441413403963\\
0.671807814085665	1.06394640038898\\
0.672675805249867	0.987940303041114\\
0.673543796457686	0.906565103419729\\
0.674411721106689	0.82519613170163\\
0.675279712314508	0.743820893872245\\
0.676147703478711	0.66244569425086\\
0.677015628127714	0.59275090836682\\
0.677883619335533	0.535577685259739\\
0.678751610543352	0.478404462152869\\
0.679619535148738	0.421235632965521\\
0.680487526356557	0.36406240985844\\
0.681355517564376	0.318161271631685\\
0.682223442213379	0.285640268068227\\
0.683091433377581	0.253116742777223\\
0.6839594245854	0.22059321748622\\
0.684827349234403	0.188072175714762\\
0.685695340442222	0.162144038340531\\
0.686563331606424	0.144882544366101\\
0.687431256255427	0.127622387671443\\
0.688299247463246	0.110360931905013\\
0.689167238627449	0.0930994379305832\\
0.690035163276452	0.0793360388554134\\
0.690903154484271	0.0706662241918629\\
0.69177114569209	0.0619963713203128\\
0.692639070297476	0.0533272061927542\\
0.693507061505295	0.0446573915292036\\
0.694375052713114	0.0377342936276299\\
0.695242977362117	0.0336384346251756\\
0.696110968526319	0.029542193542726\\
0.696978959734138	0.0254459906682759\\
0.697846884383141	0.021350093457822\\
0.69871487559096	0.0180584363628313\\
0.699582866755162	0.0162172694338692\\
0.700450791404165	0.0143762171289057\\
0.701318782611984	0.0125350501999436\\
0.702186773776187	0.0106938832711936\\
0.70305469842519	0.0091971996373414\\
0.703922689633009	0.00839441142586033\\
0.704790680840828	0.00759162321416716\\
0.705658605446214	0.00678887321047352\\
0.706526596654033	0.00598608499878035\\
0.707394587861852	0.00532302342990727\\
0.708262512510855	0.00497605661482801\\
0.709130503675057	0.00462905159196133\\
0.709998494882876	0.00428204656888254\\
0.710866419531879	0.00393507975380329\\
0.711734410739698	0.00364275037359481\\
0.7126024019039	0.00348991838820925\\
0.713470326552903	0.00333712461082323\\
0.714338317760722	0.00318429262522557\\
0.715206308924925	0.00303146063984002\\
0.716074233573928	0.00289945201228826\\
0.716942224781747	0.00282788843511133\\
0.717810215989565	0.00275628664993486\\
0.718678140638568	0.00268472307275793\\
0.719546131802771	0.00261315949558099\\
0.72041412301059	0.00254931393367239\\
0.721282047659593	0.00251133518532317\\
0.722150038823795	0.00247331822897442\\
0.723018030031614	0.0024353394804131\\
0.723885954680617	0.00239732252406435\\
0.724753945888436	0.00236217116746809\\
0.725621937052638	0.00233790908967678\\
0.726489861701641	0.00231364701209757\\
0.72735785290946	0.00228938493430626\\
0.728225844117279	0.00226508464872752\\
0.729093768722666	0.00224181597892394\\
0.729961759930485	0.00222309406063998\\
0.730829751138304	0.00220437214235601\\
0.731697675787306	0.00218561201628462\\
0.732565666951509	0.00216689009800065\\
0.733433658159328	0.00214847384371291\\
0.734301582808331	0.0021318915734025\\
0.735169573972533	0.00211534751087953\\
0.736037565180352	0.00209876524056912\\
0.736905489829355	0.00208218297004662\\
0.737773481037174	0.0020657153237348\\
0.738641472201376	0.00204993542120238\\
0.739509396850379	0.00203415551866997\\
0.740377388058198	0.00201837561613755\\
0.741245379266017	0.00200263392160466\\
0.742113303871404	0.00198685401907224\\
0.742981295079223	0.00197137978053605\\
0.743849286287041	0.00195586733400032\\
0.744717210936044	0.0019403548874646\\
0.745585202100247	0.00192484244092888\\
0.746453193308066	0.00190932999460525\\
0.747321117957069	0.00189389396406858\\
0.748189109121271	0.00187845793353192\\
0.74905710032909	0.00186302190299525\\
0.749925024978093	0.00184754766445906\\
0.750793016185912	0.00183211163392239\\
0.751661007350114	0.00181667560338572\\
0.752528931999117	0.00180123957284906\\
0.753396923206936	0.00178580354231239\\
0.754264914414755	0.00177036751177572\\
0.755132839020142	0.00175493148123905\\
0.75600083022796	0.00173953365870192\\
0.756868821435779	0.00172409762816525\\
0.757736746084782	0.00170866159762858\\
0.758604737248985	0.00169322556709191\\
0.759472728456804	0.00167778953655525\\
0.760340653105807	0.00166239171401811\\
0.761208644313626	0.00164699389148097\\
0.762076635477828	0.0016315578609443\\
0.762944560126831	0.00161616003840716\\
0.76381255133465	0.00160076221587002\\
0.764680542498852	0.00158540260133241\\
0.765548467147855	0.0015700429867948\\
0.766416458355674	0.00155468337225719\\
0.767284449563493	0.00153932375771958\\
0.76815237416888	0.00152396414318197\\
0.769020365376698	0.00150868094464341\\
0.769888356584517	0.00149339774610486\\
0.77075628123352	0.0014781145475663\\
0.771624272397723	0.00146283134902775\\
0.772492197046726	0.00144754815048919\\
0.773360188254545	0.00143234136794969\\
0.774228179462364	0.00141717279340972\\
0.77509610406775	0.00140200421865765\\
0.775964095275569	0.00138683564411768\\
0.776832086483388	0.00137162886157818\\
0.777700011132391	0.00135657491103679\\
0.778568002296593	0.00134155916849493\\
0.779435993504412	0.00132650521795354\\
0.780303918153415	0.00131145126741215\\
0.781171909317617	0.00129639731687076\\
0.782039900525436	0.00128149619811539\\
0.782907825174439	0.00126663328757164\\
0.783775816382258	0.00125173216902836\\
0.784643807546461	0.00123686925848461\\
0.785511732195464	0.00122196813994133\\
0.786379723403283	0.0012072580611836\\
0.787247714611102	0.00119254798263796\\
0.788115639216488	0.00117783790409232\\
0.788983630424307	0.00116312782554669\\
0.789851621632126	0.00114845595478848\\
0.790719546281129	0.00113393691624048\\
0.791587537445331	0.00111941787769248\\
0.79245552865315	0.00110493704693191\\
0.793323453302153	0.00109045621638344\\
0.794191444509972	0.00107597538583497\\
0.795059435674174	0.00106164738707252\\
0.795927360323177	0.00104739580452121\\
0.796795351530996	0.00103314422175781\\
0.797663342695199	0.00101889263920651\\
0.798531267344202	0.00100460284844358\\
0.799399258552021	0.000990542305889914\\
0.80026724975984	0.000976558179123208\\
0.801135174365226	0.000962535844569071\\
0.802003165573045	0.000948551717802365\\
0.802871156780864	0.000934529383248228\\
0.803739081429867	0.000920736296479162\\
0.804607072594069	0.000907019625921248\\
0.805475063801888	0.000893302955151237\\
0.806342988450891	0.000879548076381698\\
0.80721097965871	0.000865831405823784\\
0.808078970822912	0.000852305775051412\\
0.808946895471915	0.000838894768277624\\
0.809814886679734	0.000825445553504308\\
0.810682877843937	0.000811996338943088\\
0.81155080249294	0.0007985853321693\\
0.812418793700759	0.000785365365393151\\
0.813286784908578	0.000772260022615586\\
0.814154709513964	0.000759116471838492\\
0.815022700721783	0.000746011129060927\\
0.815890691929602	0.000732905786283362\\
0.816758616578605	0.000719991483715532\\
0.817626607742807	0.00070723001272162\\
0.818494598950626	0.000694430333940278\\
0.819362523599629	0.000681630655158935\\
0.820230514807448	0.00066886918437712\\
0.82109850597165	0.000656298753592944\\
0.821966430620653	0.00064388115480688\\
0.822834421828472	0.000631425348021288\\
0.823702412992675	0.000619007749235224\\
0.824570337641678	0.000606590150449159\\
0.825438328849497	0.000594363591660734\\
0.826306320057316	0.000582289864658324\\
0.827174244706319	0.000570254345867538\\
0.828042235870521	0.000558180619077224\\
0.82891022707834	0.000546106892074813\\
0.829778151727343	0.000534262413281667\\
0.830646142891545	0.000522608974486159\\
0.831514134099364	0.000510917327479027\\
0.832382058748367	0.000499225680683992\\
0.833250049956186	0.000487534033676859\\
0.834118041120388	0.000476109842878519\\
0.834985965769391	0.000464838483866193\\
0.83585395697721	0.000453528916854339\\
0.836721948185029	0.00044225755805411\\
0.837589872790416	0.000430986199041784\\
0.838457863998235	0.000419905880239194\\
0.839325855206054	0.000409054809221675\\
0.840193779855056	0.000398203738204155\\
0.841061771019259	0.000387314459187108\\
0.841929762227078	0.000376463388381685\\
0.842797686876081	0.000365803357361804\\
0.843665678040283	0.000355372574339091\\
0.844533669248102	0.000344941791316378\\
0.845401593897105	0.000334511008293664\\
0.846269585104924	0.000324042017271423\\
0.847137576269126	0.000313840482245877\\
0.848005500918129	0.000303829987217969\\
0.848873492125948	0.00029385770018959\\
0.849741483333767	0.000283847205161683\\
0.850609407939154	0.000273836710133776\\
0.851477399146973	0.000264055462890939\\
0.852345390354792	0.000254503463857366\\
0.853213315003795	0.000244989672823321\\
0.854081306167997	0.000235437673789748\\
0.854949297375816	0.000225885674544078\\
0.855817222024819	0.000216562923507672\\
0.856685213189021	0.000207469420256336\\
0.85755320439684	0.000198375917217097\\
0.858421129045843	0.000189320622177386\\
0.859289120253662	0.00018022711892605\\
0.860157111417864	0.000171362863883978\\
0.861025036066867	0.000162766064626504\\
0.861893027274686	0.000154169265369031\\
0.862761018482505	0.000145534258324126\\
0.863628943087892	0.000136937459066652\\
0.864496934295711	0.000128531699806817\\
0.86536492550353	0.000120431604543205\\
0.866232850152532	0.000112293301492162\\
0.867100841316735	0.000104193206228551\\
0.867968832524554	9.60931109649386e-05\\
0.868836757173557	8.81458476994381e-05\\
0.869704748381376	8.05424564296881e-05\\
0.870572739545578	7.29008571604103e-05\\
0.871440664194581	6.52974658906604e-05\\
0.8723086554024	5.76558666213826e-05\\
0.873176646566602	5.02435153492718e-05\\
0.874044571215605	4.31368280733839e-05\\
0.874912562423424	3.5991932585871e-05\\
0.875780553631243	2.88852453099831e-05\\
0.87664847823663	2.17785580340951e-05\\
0.877516469444449	1.48247027563185e-05\\
0.878384460652267	8.2529272617233e-06\\
0.879252385301271	1.64294397969728e-06\\
0.880120376465473	-4.96703951442572e-06\\
0.880988301114476	-1.15770227964517e-05\\
0.881856292322295	-1.79959662929355e-05\\
0.882724283530114	-2.40710375815717e-05\\
0.8835922081355	-3.01461090823049e-05\\
0.884460199343319	-3.62211803709411e-05\\
0.885328190551138	-4.22962518716743e-05\\
0.886196115200141	-4.8256699373824e-05\\
0.887064106364343	-5.37968588811673e-05\\
0.887932097572162	-5.93370181764137e-05\\
0.888800022221165	-6.48771776837571e-05\\
0.889668013385368	-7.04555451906283e-05\\
0.890536004593186	-7.58428726998603e-05\\
0.89140392924219	-8.08863282133417e-05\\
0.892271920450008	-8.58915757272953e-05\\
0.893139911614211	-9.09350312407767e-05\\
0.894007836263214	-9.59402787547303e-05\\
0.894875827471033	-0.000100869110269628\\
0.895743818678852	-0.000105377654001817\\
0.896611743284238	-0.000109886197521908\\
0.897479734492057	-0.000114394741042\\
0.898347725699876	-0.000118903284562092\\
0.899215650348879	-0.000123297204295697\\
0.900083641513081	-0.000127309043821926\\
0.9009516327209	-0.000131320883348156\\
0.901819557369903	-0.000135332723086482\\
0.902687548577722	-0.000139344562612712\\
0.903555539741925	-0.000143241778352455\\
0.904423464390927	-0.000146718705885295\\
0.905291455598747	-0.000150157425630704\\
0.906159446762949	-0.000153634353375641\\
0.907027371411952	-0.000157073072908953\\
0.907895362619771	-0.000160397168655778\\
0.90876335382759	-0.000162957104412047\\
0.909631278432976	-0.000165555248167843\\
0.910499269640795	-0.000168115183924112\\
0.911367260848614	-0.00017067511968038\\
0.912235185497617	-0.000173005807439482\\
0.913103176661819	-0.000173769967430038\\
0.913971167869638	-0.000174534127420595\\
0.914839092518641	-0.000175260079199527\\
0.91570708372646	-0.000176024239190084\\
0.916575074890662	-0.000176444527184891\\
0.917442999539666	-0.000174037423426733\\
0.918310990747484	-0.000171630319668576\\
0.919178981911687	-0.000169223215910419\\
0.92004690656069	-0.000166816112152262\\
0.920914897768509	-0.000164217968396465\\
0.921782888976328	-0.000159098096883928\\
0.922650813581714	-0.000153978225371391\\
0.923518804789533	-0.000148858353858854\\
0.924386795997352	-0.000143738482346317\\
0.925254720646355	-0.00013861861083378\\
0.926122711810557	-0.000133231283324548\\
0.926990703018376	-0.000127843955815316\\
0.927858627667379	-0.000122418420306556\\
0.928726618875198	-0.000117031092797324\\
0.929594610039401	-0.000111223477293286\\
0.930462534688403	-8.89864234769537e-05\\
0.931330525896222	-6.67111616610936e-05\\
0.932198517060425	-4.44741076326644e-05\\
0.933066441709428	-2.22370538163322e-05\\
0.933934432917247	0\\
};
\addlegendentry{$200 \times 200$-LBM};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.001494155169	0\\
0.002489169031	0\\
0.003484179169	0\\
0.004479193032	0\\
0.005474203169	0\\
0.006469217032	0\\
0.00746422717	0\\
0.008459241033	0\\
0.00945425117	0\\
0.010449265033	0\\
0.011444275171	0\\
0.012439289033	0\\
0.013434299171	0\\
0.014429313034	0\\
0.015424326897	0\\
0.016419337034	0\\
0.017414350897	0\\
0.018409361035	0\\
0.019404374897	0\\
0.020399385035	0\\
0.021394398898	0\\
0.022389409035	0\\
0.023384422898	0\\
0.024379433036	0\\
0.025374446899	0\\
0.026369457036	0\\
0.027364470899	0\\
0.028359481037	0\\
0.029354498625	0\\
0.030349508762	0\\
0.0313445189	0\\
0.032339529037	0\\
0.033334546626	0\\
0.034329556763	0\\
0.035324566901	0\\
0.036319577038	0\\
0.037314594626	0\\
0.038309604764	0\\
0.039304614902	0\\
0.040299625039	0\\
0.041294642627	0\\
0.042289652765	0\\
0.043284662902	0\\
0.04427968049	0\\
0.045274690628	0\\
0.046269700766	0\\
0.047264710903	0\\
0.048259728491	0\\
0.049254738629	0\\
0.050249748766	0\\
0.051244758904	0\\
0.052239776492	0\\
0.05323478663	0\\
0.054229796767	0\\
0.055224806905	0\\
0.056219824493	0\\
0.05721483463	0\\
0.058209844768	0\\
0.059204862356	0\\
0.060199872494	0\\
0.061194882631	0\\
0.062189892769	0\\
0.063184910357	0\\
0.064179920495	0\\
0.065174930632	0\\
0.06616994077	0\\
0.06716495836	0\\
0.0681599685	0\\
0.06915497863	0\\
0.07014998877	0\\
0.07114500636	0\\
0.0721400165	0\\
0.07313502663	0\\
0.07413004422	0\\
0.07512505436	0\\
0.0761200645	0\\
0.07711507463	0\\
0.07811009222	0\\
0.07910510236	0\\
0.0801001125	0\\
0.08109512264	0\\
0.08209014022	0\\
0.08308515036	0\\
0.0840801605	0\\
0.08507517809	0\\
0.08607018822	0\\
0.08706519836	0\\
0.0880602085	0\\
0.08905522609	0\\
0.09005023623	0\\
0.09104524636	0\\
0.0920402565	0\\
0.09303526664	0\\
0.09403027678	0\\
0.09502530181	0\\
0.09602031195	0\\
0.09701532209	0\\
0.09801033223	0\\
0.09900534236	0\\
0.1000003525	0\\
0.10099536264	0\\
0.10199038768	0\\
0.10298539782	0\\
0.10398040795	0\\
0.10497541809	0\\
0.10597042823	0\\
0.10696543837	0\\
0.1079604485	0\\
0.10895545864	0\\
0.10995048368	0\\
0.11094549382	0\\
0.11194050395	0\\
0.11293551409	0\\
0.11393052423	0\\
0.11492553437	0\\
0.11592054451	0\\
0.11691556954	0\\
0.11791057968	0\\
0.11890558982	0\\
0.11990059996	0\\
0.12089561009	0\\
0.12189062023	0\\
0.12288563037	0\\
0.12388064051	0\\
0.12487566555	0\\
0.12587067568	0\\
0.12686568582	0\\
0.12786069596	0\\
0.1288557061	0\\
0.12985071623	0\\
0.13084572637	0\\
0.13184075141	0\\
0.13283576155	0\\
0.13383077168	0\\
0.13482578182	0\\
0.13582079196	0\\
0.1368158021	0\\
0.13781081223	0\\
0.13880582237	0\\
0.13980084741	0\\
0.14079585755	0\\
0.14179086769	0\\
0.14278587782	0\\
0.14378088796	0\\
0.1447758981	0\\
0.14577090824	0\\
0.14676593328	0\\
0.14776094341	0\\
0.14875595355	0\\
0.14975096369	0\\
0.15074597383	0\\
0.15174098396	0\\
0.1527359941	0\\
0.15373101914	0\\
0.15472602928	0\\
0.15572103941	0\\
0.15671604955	0\\
0.15771105969	0\\
0.15870606983	0\\
0.15970107996	0\\
0.1606960901	0\\
0.16169111514	0\\
0.16268612528	0\\
0.16368113542	0\\
0.16467614555	0\\
0.16567115569	0\\
0.16666616583	0\\
0.16766117597	0\\
0.168656201	0\\
0.16965121114	0\\
0.17064622128	0\\
0.17164123142	0\\
0.17263624156	0\\
0.17363125169	0\\
0.17462626183	0\\
0.17562127197	0\\
0.17661629701	0\\
0.17761130714	0\\
0.17860631728	0\\
0.17960132742	0\\
0.18059633756	0\\
0.18159134769	0\\
0.18258635783	0\\
0.18358138287	0\\
0.18457639301	0\\
0.18557140315	0\\
0.18656641328	0\\
0.18756142342	0\\
0.18855643356	0\\
0.1895514437	0\\
0.19054645383	0\\
0.19154147887	0\\
0.19253648901	0\\
0.19353149915	0\\
0.19452650928	0\\
0.19552151942	0\\
0.19651652956	0\\
0.1975115397	0\\
0.19850656474	0\\
0.19950157487	0\\
0.20049658501	0\\
0.20149159515	0\\
0.20248660529	0\\
0.20348161542	0\\
0.20447662556	0\\
0.2054716357	0\\
0.20646666074	0\\
0.20746167088	0\\
0.20845668101	0\\
0.20945169115	0\\
0.21044670129	0\\
0.21144171143	0\\
0.21243672156	0\\
0.2134317466	0\\
0.21442675674	0\\
0.21542176688	0\\
0.21641677701	0\\
0.21741180205	0\\
0.21840681219	0\\
0.21940182233	0\\
0.22039683247	0\\
0.2213918426	0\\
0.22238685274	0\\
0.22338186288	0\\
0.22437687302	0\\
0.22537188315	0\\
0.22636689329	0\\
0.22736190343	0\\
0.22835691357	0\\
0.2293519237	0\\
0.23034693384	0\\
0.23134194398	0\\
0.23233698392	0\\
0.23333199406	0\\
0.23432700419	0\\
0.23532201433	0\\
0.23631702447	0\\
0.23731203461	0\\
0.23830704474	0\\
0.23930205488	0\\
0.24029706502	0\\
0.24129207516	0\\
0.24228708529	0\\
0.24328209543	0\\
0.24427710557	0\\
0.24527211571	0\\
0.24626712584	0\\
0.24726216578	0\\
0.24825717592	0\\
0.24925218606	0\\
0.2502471962	0\\
0.25124220634	0\\
0.25223721647	0\\
0.25323222661	0\\
0.25422723675	0\\
0.25522224689	0\\
0.25621725702	0\\
0.25721226716	0\\
0.2582072773	0\\
0.25920228744	0\\
0.26019729757	0\\
0.26119230771	0\\
0.26218734765	0\\
0.26318235779	0\\
0.26417736793	0\\
0.26517237806	0\\
0.2661673882	0\\
0.26716239834	0\\
0.26815740848	0\\
0.26915241861	0\\
0.27014742875	0\\
0.27114243889	0\\
0.27213744903	0\\
0.27313245916	0\\
0.2741274693	0\\
0.27512247944	0\\
0.27611748958	0\\
0.27711252952	0\\
0.27810753965	0\\
0.27910254979	0\\
0.28009755993	0\\
0.28109257007	0\\
0.2820875802	0\\
0.28308259034	0\\
0.28407760048	0\\
0.28507261062	0\\
0.28606762075	0\\
0.28706263089	0\\
0.28805764103	0\\
0.28905265117	0\\
0.2900476613	0\\
0.29104267144	0\\
0.29203771138	0\\
0.29303272152	0\\
0.29402773166	0\\
0.29502274179	0\\
0.29601775193	0\\
0.29701276207	0\\
0.29800777221	0\\
0.29900278234	0\\
0.29999779248	0\\
0.30099280262	0\\
0.30198781276	0\\
0.3029828229	0\\
0.30397783303	0\\
0.30497284317	0\\
0.30596788311	0\\
0.30696289325	0\\
0.30795790339	0\\
0.30895291352	0\\
0.30994792366	0\\
0.3109429338	0\\
0.31193794394	0\\
0.31293295407	0\\
0.31392796421	0\\
0.31492297435	0\\
0.31591798449	0\\
0.31691299462	0\\
0.31790800476	0\\
0.3189030149	0\\
0.31989802504	0\\
%
0.32089306498	0\\
0.32188807511	0\\
0.32288308525	0\\
0.32387809539	0\\
0.32487310553	0\\
0.32586811566	0\\
0.3268631258	0\\
0.32785813594	0\\
0.32885314608	0\\
0.32984815621	0\\
0.33084316635	0\\
0.33183817649	0\\
0.33283318663	0\\
%0.32089306498	1\\
%0.32188807511	1\\
%0.32288308525	1\\
%0.32387809539	1\\
%0.32487310553	1\\
%0.32586811566	1\\
%0.3268631258	1\\
%0.32785813594	1\\
%0.32885314608	1\\
%0.32984815621	1\\
%0.33084316635	1\\
%0.33183817649	1\\
%0.33283318663	1\\
0.33382819676	1\\
0.3348232069	1\\
0.33581824684	1\\
0.33681325698	1\\
0.33780826712	1\\
0.33880327725	1\\
0.33979828739	1\\
0.34079329753	1\\
0.34178830767	1\\
0.3427833178	1\\
0.34377832794	1\\
0.34477333808	1\\
0.34576834822	1\\
0.34676335835	1\\
0.34775836849	1\\
0.34875337863	1\\
0.34974838877	1\\
0.35074342871	1\\
0.35173843884	1\\
0.35273344898	1\\
0.35372845912	1\\
0.35472346926	1\\
0.35571847939	1\\
0.35671348953	1\\
0.35770849967	1\\
0.35870350981	1\\
0.35969851995	1\\
0.36069353008	1\\
0.36168854022	1\\
0.36268355036	1\\
0.3636785605	1\\
0.36467357063	1\\
0.36566861057	1\\
0.36666362071	1\\
0.36765863085	1\\
0.36865364099	1\\
0.36964865112	1\\
0.37064366126	1\\
0.3716386714	1\\
0.37263368154	1\\
0.37362869167	1\\
0.37462370181	1\\
0.37561871195	1\\
0.37661372209	1\\
0.37760873222	1\\
0.37860374236	1\\
0.3795987525	1\\
0.38059379244	1\\
0.38158880258	1\\
0.38258381271	1\\
0.38357882285	1\\
0.38457383299	1\\
0.38556884313	1\\
0.38656385326	1\\
0.3875588634	1\\
0.38855387354	1\\
0.38954888368	1\\
0.39054389381	1\\
0.39153890395	1\\
0.39253391409	1\\
0.39352892423	1\\
0.39452393436	1\\
0.3955189743	1\\
0.39651398444	1\\
0.39750899458	1\\
0.39850400472	1\\
0.39949901485	1\\
0.40049402499	1\\
0.40148903513	1\\
0.40248404527	1\\
0.4034790554	1\\
0.40447406554	1\\
0.40546907568	1\\
0.40646408582	1\\
0.40745909595	1\\
0.40845410609	1\\
0.40944911623	1\\
0.41044415617	1\\
0.41143916631	1\\
0.41243417645	1\\
0.41342918658	1\\
0.41442419672	1\\
0.41541920686	1\\
0.416414217	1\\
0.41740922713	1\\
0.41840423727	1\\
0.41939924741	1\\
0.42039425755	1\\
0.42138926768	1\\
0.42238427782	1\\
0.42337928796	1\\
0.4243742981	1\\
0.42536933804	1\\
0.42636434817	1\\
0.42735935831	1\\
0.42835436845	1\\
0.42934937859	1\\
0.43034438872	1\\
0.43133939886	1\\
0.432334409	1\\
0.43332941914	1\\
0.43432442927	1\\
0.43531943941	1\\
0.43631444955	1\\
0.43730945969	1\\
0.43830446982	1\\
0.43929947996	1\\
0.4402945199	1\\
0.44128953004	1\\
0.44228454018	1\\
0.44327955031	1\\
0.44427456045	1\\
0.44526957059	1\\
0.44626458073	1\\
0.44725959086	1\\
0.448254601	1\\
0.44924961114	1\\
0.45024462128	1\\
0.45123963141	1\\
0.45223464155	1\\
0.45322965169	1\\
0.45422466183	1\\
0.45521970177	1\\
0.4562147119	1\\
0.45720972204	1\\
0.45820473218	1\\
0.45919974232	1\\
0.46019475245	1\\
0.46118976259	1\\
0.46218477273	1\\
0.46317978287	1\\
0.464174793	1\\
0.46516980314	1\\
0.46616481328	1\\
0.46715982342	1\\
0.46815486336	1\\
0.46914984369	1\\
0.47014488363	1\\
0.47113986397	1\\
0.47213490391	1\\
0.47312988424	1\\
0.47412492418	1\\
0.47511990452	1\\
0.47611494446	1\\
0.4771099844	1\\
0.47810496473	1\\
0.47910000467	1\\
0.48009498501	1\\
0.48109002495	1\\
0.48208500528	1\\
0.48308004522	1\\
0.48407502556	1\\
0.4850700655	1\\
0.48606504583	1\\
0.48706008577	1\\
0.48805506611	1\\
0.48905010605	1\\
0.49004508638	1\\
0.49104012632	1\\
0.49203516626	1\\
0.4930301466	1\\
0.49402518654	1\\
0.49502016687	1\\
0.49601520681	1\\
0.49701018715	1\\
0.49800522709	1\\
0.49900020742	1\\
0.49999524736	1\\
0.5009902277	1\\
0.50198526764	1\\
0.50298024797	1\\
0.50397528791	1\\
0.50497026825	1\\
0.50596530819	1\\
0.50696034813	1\\
0.50795532846	1\\
0.5089503684	1\\
0.50994534874	1\\
0.51094038868	1\\
0.51193536901	1\\
0.51293040895	1\\
0.51392538929	1\\
0.51492042923	1\\
0.51591540956	1\\
0.5169104495	1\\
0.51790542984	1\\
0.51890046978	1\\
0.51989545012	1\\
0.52089049006	1\\
0.52188552999	1\\
0.52288051033	1\\
0.52387555027	1\\
0.52487053061	1\\
0.52586557055	1\\
0.52686055088	1\\
0.52785559082	1\\
0.52885057116	1\\
0.5298456111	1\\
0.53084059143	1\\
0.53183563137	1\\
0.53283061171	1\\
0.53382565165	1\\
0.53482063198	1\\
0.53581567192	1\\
0.53681071186	1\\
0.5378056922	1\\
0.53880073214	1\\
0.53979571247	1\\
0.54079075241	1\\
0.54178573275	1\\
0.54278077269	1\\
0.54377575302	1\\
0.54477079296	1\\
0.5457657733	1\\
0.54676081324	1\\
0.54775579357	1\\
0.54875083351	1\\
0.54974581385	1\\
0.55074085379	1\\
0.55173589373	1\\
0.55273087406	1\\
0.553725914	1\\
0.55472089434	1\\
0.55571593428	1\\
0.55671091461	1\\
0.55770595455	1\\
0.55870093489	1\\
0.55969597483	1\\
0.56069095516	1\\
0.5616859951	1\\
0.56268097544	1\\
0.56367601538	1\\
0.56467099571	1\\
0.56566603565	1\\
0.56666107559	1\\
0.56765605593	1\\
0.56865109587	1\\
0.5696460762	1\\
0.57064111614	1\\
0.57163609648	1\\
0.57263113642	1\\
0.57362611675	1\\
0.57462115669	1\\
0.57561613703	1\\
0.57661117697	1\\
0.5776061573	1\\
0.57860119724	1\\
0.57959617758	1\\
0.58059121752	1\\
0.58158625746	1\\
0.58258123779	1\\
0.58357627773	1\\
0.58457125807	1\\
0.58556629801	1\\
0.58656127834	1\\
0.58755631828	1\\
0.58855129862	1\\
0.58954633856	1\\
0.59054131889	1\\
0.59153635883	1\\
0.59253133917	1\\
0.59352637911	1\\
0.59452135944	1\\
0.59551639938	1\\
0.59651143932	1\\
0.59750641966	1\\
0.5985014596	1\\
0.59949643993	1\\
0.60049147987	1\\
0.60148646021	1\\
0.60248150015	1\\
0.60347648048	1\\
0.60447152042	1\\
0.60546650076	1\\
0.6064615407	1\\
0.60745652103	1\\
0.60845156097	1\\
0.60944654131	1\\
0.61044158125	1\\
0.61143662119	1\\
0.61243160152	1\\
0.61342664146	1\\
0.6144216218	1\\
0.61541666174	1\\
0.61641164207	1\\
0.61740668201	1\\
0.61840166235	1\\
0.61939670229	1\\
0.62039168262	1\\
0.62138672256	1\\
0.6223817029	1\\
0.62337674284	1\\
0.62437172318	1\\
0.62536676311	1\\
0.62636180305	1\\
0.62735678339	1\\
0.62835182333	1\\
0.62934680367	1\\
0.63034184361	1\\
0.63133682394	1\\
0.63233186388	1\\
0.63332684422	1\\
0.63432188416	1\\
0.63531686449	1\\
0.63631190443	1\\
0.63730688477	1\\
0.63830192471	1\\
0.63929690504	1\\
0.64029194498	1\\
0.64128698492	1\\
0.64228196526	1\\
0.6432770052	1\\
0.64427198553	1\\
0.64526702547	1\\
0.64626200581	1\\
0.64725704575	1\\
0.64825202608	1\\
0.64924706602	1\\
0.65024204636	1\\
0.6512370863	1\\
0.65223206663	1\\
0.65322710657	1\\
0.65422208691	1\\
0.65521712685	1\\
0.65621216679	1\\
0.65720714712	1\\
0.65820218706	1\\
0.6591971674	1\\
0.66019220734	1\\
0.66118718767	1\\
0.66218222761	1\\
0.66317720795	1\\
0.66417224789	1\\
0.66516722822	1\\
%
0.66616226816	0\\
0.6671572485	0\\
0.66815228844	0\\
0.66914726877	0\\
0.67014230871	0\\
0.67113734865	0\\
0.67213232899	0\\
0.67312736893	0\\
0.67412234926	0\\
0.6751173892	0\\
0.67611236954	0\\
0.67710740948	0\\
0.67810238981	0\\
0.67909742975	0\\
0.68009241009	0\\
0.68108745003	0\\
0.68208243036	0\\
0.6830774703	0\\
0.68407245064	0\\
0.68506749058	0\\
0.68606253052	0\\
0.68705751085	0\\
%0.66616226816	1\\
%0.6671572485	1\\
%0.66815228844	1\\
%0.66914726877	1\\
%0.67014230871	1\\
%0.67113734865	1\\
%0.67213232899	1\\
%0.67312736893	1\\
%0.67412234926	1\\
%0.6751173892	1\\
%0.67611236954	1\\
%0.67710740948	1\\
%0.67810238981	1\\
%0.67909742975	1\\
%0.68009241009	1\\
%0.68108745003	1\\
%0.68208243036	1\\
%0.6830774703	1\\
%0.68407245064	1\\
%0.68506749058	1\\
%0.68606253052	1\\
%0.68705751085	1\\
0.68805255079	0\\
0.68904753113	0\\
0.69004257107	0\\
0.6910375514	0\\
0.69203259134	0\\
0.69302757168	0\\
0.69402261162	0\\
0.69501759195	0\\
0.69601263189	0\\
0.69700761223	0\\
0.69800265217	0\\
0.6989976325	0\\
0.69999267244	0\\
0.70098771238	0\\
0.70198269272	0\\
0.70297773266	0\\
0.70397271299	0\\
0.70496775293	0\\
0.70596273327	0\\
0.70695777321	0\\
0.70795275354	0\\
0.70894779348	0\\
0.70994277382	0\\
0.71093781376	0\\
0.71193279409	0\\
0.71292783403	0\\
0.71392281437	0\\
0.71491785431	0\\
0.71591289425	0\\
0.71690787458	0\\
0.71790291452	0\\
0.71889789486	0\\
0.7198929348	0\\
0.72088791513	0\\
0.72188295507	0\\
0.72287793541	0\\
0.72387297535	0\\
0.72486795568	0\\
0.72586299562	0\\
0.72685797596	0\\
0.7278530159	0\\
0.72884799623	0\\
0.72984303617	0\\
0.73083807611	0\\
0.73183305645	0\\
0.73282809639	0\\
0.73382307673	0\\
0.73481811666	0\\
0.735813097	0\\
0.73680813694	0\\
0.73780311728	0\\
0.73879815722	0\\
0.73979313755	0\\
0.74078817749	0\\
0.74178315783	0\\
0.74277819777	0\\
0.7437731781	0\\
0.74476821804	0\\
0.74576325798	0\\
0.74675823832	0\\
0.74775327826	0\\
0.74874825859	0\\
0.74974329853	0\\
0.75073827887	0\\
0.75173331881	0\\
0.75272829914	0\\
0.75372333908	0\\
0.75471831942	0\\
0.75571335936	0\\
0.75670833969	0\\
0.75770337963	0\\
0.75869835997	0\\
0.75969339991	0\\
0.76068843985	0\\
0.76168342018	0\\
0.76267846012	0\\
0.76367344046	0\\
0.7646684804	0\\
0.76566346073	0\\
0.76665850067	0\\
0.76765348101	0\\
0.76864852095	0\\
0.76964350128	0\\
0.77063854122	0\\
0.77163352156	0\\
0.7726285615	0\\
0.77362354183	0\\
0.77461858177	0\\
0.77561362171	0\\
0.77660860205	0\\
0.77760364199	0\\
0.77859862232	0\\
0.77959366226	0\\
0.7805886426	0\\
0.78158368254	0\\
0.78257866287	0\\
0.78357370281	0\\
0.78456868315	0\\
0.78556372309	0\\
0.78655870342	0\\
0.78755374336	0\\
0.7885487237	0\\
0.78954376364	0\\
0.79053880358	0\\
0.79153378391	0\\
0.79252882385	0\\
0.79352380419	0\\
0.79451884413	0\\
0.79551382446	0\\
0.7965088644	0\\
0.79750384474	0\\
0.79849888468	0\\
0.79949386501	0\\
0.80048890495	0\\
0.80148388529	0\\
0.80247892523	0\\
0.80347396517	0\\
0.8044689455	0\\
0.80546398544	0\\
0.80645896578	0\\
0.80745400572	0\\
0.80844898605	0\\
0.80944402599	0\\
0.81043900633	0\\
0.81143404627	0\\
0.8124290266	0\\
0.81342406654	0\\
0.81441904688	0\\
0.81541408682	0\\
0.81640906715	0\\
0.81740410709	0\\
0.81839914703	0\\
0.81939412737	0\\
0.82038916731	0\\
0.82138414764	0\\
0.82237918758	0\\
0.82337416792	0\\
0.82436920786	0\\
0.82536418819	0\\
0.82635922813	0\\
0.82735420847	0\\
0.82834924841	0\\
0.82934422874	0\\
0.83033926868	0\\
0.83133424902	0\\
0.83232928896	0\\
0.8333243289	0\\
0.83431930923	0\\
0.83531434917	0\\
0.83630932951	0\\
0.83730436945	0\\
0.83829934978	0\\
0.83929438972	0\\
0.84028937006	0\\
0.84128441	0\\
0.84227939034	0\\
0.84327443027	0\\
0.84426941061	0\\
0.84526445055	0\\
0.84625943089	0\\
0.84725447083	0\\
0.84824951077	0\\
0.8492444911	0\\
0.85023953104	0\\
0.85123451138	0\\
0.85222955132	0\\
0.85322453165	0\\
0.85421957159	0\\
0.85521455193	0\\
0.85620959187	0\\
0.8572045722	0\\
0.85819961214	0\\
0.85919459248	0\\
0.86018963242	0\\
0.86118461275	0\\
0.86217965269	0\\
0.86317469263	0\\
0.86416967297	0\\
0.86516471291	0\\
0.86615969324	0\\
0.86715473318	0\\
0.86814971352	0\\
0.86914475346	0\\
0.87013973379	0\\
0.87113477373	0\\
0.87212975407	0\\
0.87312479401	0\\
0.87411977434	0\\
0.87511481428	0\\
0.87610979462	0\\
0.87710483456	0\\
0.8780998745	0\\
0.87909485483	0\\
0.88008989477	0\\
0.88108487511	0\\
0.88207991505	0\\
0.88307489538	0\\
0.88406993532	0\\
0.88506491566	0\\
0.8860599556	0\\
0.88705493593	0\\
0.88804997587	0\\
0.88904495621	0\\
0.89003999615	0\\
0.89103497648	0\\
0.89203001642	0\\
0.89302505636	0\\
0.8940200367	0\\
0.89501507664	0\\
0.89601005697	0\\
0.89700509691	0\\
0.89800007725	0\\
0.89899511719	0\\
0.89999009752	0\\
0.90098513746	0\\
0.9019801178	0\\
0.90297515774	0\\
0.90397013807	0\\
0.90496517801	0\\
0.90596015835	0\\
0.90695519829	0\\
0.90795023823	0\\
0.90894521856	0\\
0.9099402585	0\\
0.91093523884	0\\
0.91193027878	0\\
0.91292525911	0\\
0.91392029905	0\\
0.91491527939	0\\
0.91591031933	0\\
0.91690529966	0\\
0.9179003396	0\\
0.91889531994	0\\
0.91989035988	0\\
0.92088534021	0\\
0.92188038015	0\\
0.92287542009	0\\
0.92387040043	0\\
0.92486544037	0\\
0.9258604207	0\\
0.92685546064	0\\
0.92785044098	0\\
0.92884548092	0\\
0.92984046125	0\\
0.93083550119	0\\
0.93183048153	0\\
0.93282552147	0\\
0.9338205018	0\\
0.93481554174	0\\
0.93581052208	0\\
0.93680556202	0\\
0.93780060196	0\\
0.93879558229	0\\
0.93979062223	0\\
0.94078560257	0\\
0.94178064251	0\\
0.94277562284	0\\
0.94377066278	0\\
0.94476564312	0\\
0.94576068306	0\\
0.94675566339	0\\
0.94775070333	0\\
0.94874568367	0\\
0.94974072361	0\\
0.95073570395	0\\
0.95173074389	0\\
0.95272578382	0\\
0.95372076416	0\\
0.9547158041	0\\
0.95571078444	0\\
0.95670582438	0\\
0.95770080471	0\\
0.95869584465	0\\
0.95969082499	0\\
0.96068586493	0\\
0.96168084526	0\\
0.9626758852	0\\
0.96367086554	0\\
0.96466590548	0\\
0.96566088581	0\\
0.9666559258	0\\
0.9676509657	0\\
0.9686460056	0\\
0.9696409264	0\\
0.9706359663	0\\
0.9716310062	0\\
0.9726260462	0\\
0.9736209669	0\\
0.9746160069	0\\
0.9756110468	0\\
0.9766060867	0\\
0.9776010075	0\\
0.9785960474	0\\
0.9795910873	0\\
0.9805861273	0\\
0.981581048	0\\
0.982576088	0\\
0.9835711279	0\\
0.9845661678	0\\
0.9855612078	0\\
0.9865561285	0\\
0.9875511684	0\\
0.9885462084	0\\
0.9895412483	0\\
0.9905361691	0\\
0.991531209	0\\
0.9925262489	0\\
0.9935212889	0\\
0.9945162096	0\\
0.9955112495	0\\
0.9965062895	0\\
};
\addlegendentry{Analytical};
\end{axis}
\end{tikzpicture}%

==> tikz/Laplace_test_RhoRatio1_MuRatio100.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
xmax=0.8,
xlabel={$X$},
ymin=-0.2,
ymax=1.5,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0,1},
ylabel={$\Delta P / \Delta P_{\text{analytical}}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.7, transform shape}},fill=white,align=left,draw=none,at={(0.675,0.635)}}
%legend style={legend style={nodes={scale=0.65, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.575)}}
%legend style={legend style={nodes={scale=0.5, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.6)}}
]
\addplot [color=blue,solid,densely dotted]
  table[row sep=crcr]{%
0.0515504031179471	0\\
0.0524392031707716	5.88723121416057e-05\\
0.0533280032326168	0.000117754447781449\\
0.0542168032854413	0.000176636583443607\\
0.0551056033382658	0.000235518719105793\\
0.0559944033910904	0.000294400854767951\\
0.056883203443915	0.000353282990430137\\
0.0577720034967394	0.000412165126069952\\
0.058660803549564	0.000471057085252718\\
0.0595495968820529	0.000529939220892561\\
0.0604384036552131	0.00058882135655472\\
0.0613271969877019	0.000647703492216906\\
0.0622160037698828	0.000706585627879064\\
0.0631047971023717	0.000765467763518907\\
0.0639936038755318	0.000824349899181065\\
0.0648823972080207	0.000883232034843251\\
0.065771203981181	0.000939265351792645\\
0.0666599973136698	0.000934864418056458\\
0.06754880408683	0.000927192254579878\\
0.0684375974193189	0.000919510267582718\\
0.0693264041924792	0.000911828280563215\\
0.070215197524968	0.000904146293566055\\
0.0711040043071488	0.000896464306568895\\
0.0719927976396377	0.000888792143069972\\
0.0728816044127979	0.000881110156072784\\
0.0737703977452867	0.000873428169075624\\
0.074659204518447	0.000865746182078464\\
0.0755479978509359	0.000858074018579541\\
0.0764368046240961	0.000850392031582381\\
0.0773255979565849	0.000842710044585221\\
0.0782144047297452	0.000835028057588033\\
0.079103198062234	0.000827346070590873\\
0.0799920048444148	0.00081967390709195\\
0.0808807981769037	0.000824664251593998\\
0.0817696049500639	0.000961073550173636\\
0.0826583982825528	0.00111089194371539\\
0.083547205055713	0.00126071033727948\\
0.0844359983882019	0.00141052873082123\\
0.0853248051613621	0.00156034712436298\\
0.0862135984938509	0.00171015569438412\\
0.0871024052670112	0.00185997408792588\\
0.0879911986085206	0.00200979248146763\\
0.0888800053816808	0.00215961087500938\\
0.0897687987141697	0.00230942926855113\\
0.09065760548733	0.00245924766211519\\
0.0915463988198188	0.00260906605565694\\
0.092435205592979	0.0027588844491987\\
0.0933239989254679	0.00290870284274045\\
0.0942128056986281	0.0030585212362822\\
0.095101599031117	0.00320833962982395\\
0.0959904058132978	0.00332842225015167\\
0.0968791991457867	0.00324682815292976\\
0.0977680059189469	0.00314747314459013\\
0.0986567992514357	0.00304812795974874\\
0.099545606024596	0.00294877295140911\\
0.100434399357085	0.00284942776656771\\
0.101323206130245	0.00275007275822808\\
0.102211999462734	0.00265072757338669\\
0.103100806235894	0.00255137256504706\\
0.103989599568383	0.00245202738020567\\
0.104878406350564	0.00235267237186604\\
0.105767199683053	0.00225331736350406\\
0.106656006456213	0.00215397217868502\\
0.107544799788702	0.00205461717032304\\
0.108433606561862	0.00195527198550399\\
0.109322399894351	0.00185591697714202\\
0.110211206667511	0.00175657179232297\\
0.1111	0.0016710679369919\\
0.11198880677316	0.00165614602106637\\
0.112877600105649	0.0016505367952814\\
0.11376640688783	0.00164491774595354\\
0.114655200220319	0.00163930852014624\\
0.115544006993479	0.00163368947084072\\
0.116432800325968	0.00162808024503341\\
0.117321607099128	0.00162247101922613\\
0.118210400431617	0.00161685196992059\\
0.119099193764106	0.00161124274411331\\
0.119988000537266	0.00160562369480777\\
0.120876793869755	0.00160001446900049\\
0.121765600642915	0.0015943954196726\\
0.122654393984425	0.00158878619388764\\
0.123543200757585	0.00158316714455978\\
0.124431994090074	0.0015775579187525\\
0.125320800863234	0.00157193886944695\\
0.126209594195723	0.00162118413905737\\
0.127098400968883	0.00189009297815221\\
0.127987194301372	0.00217871760739699\\
0.128876001074532	0.00246735206016235\\
0.129764794407021	0.00275597668940714\\
0.130653601189202	0.00304461114217247\\
0.131542394521691	0.00333323577141725\\
0.132431201294851	0.00362187022418262\\
0.13331999462734	0.0039104948534274\\
0.1342088014005	0.00419912930619276\\
0.135097594732989	0.00448775393545986\\
0.135986401506149	0.00477638838822522\\
0.136875194838638	0.00506501301747\\
0.137764001611798	0.00535364747023537\\
0.138652794944287	0.00564227209948015\\
0.139541601726468	0.00593090655224551\\
0.140430395058957	0.00621953118149027\\
0.141319201832117	0.00630956367621344\\
0.142207995164606	0.00573981958148459\\
0.143096801937766	0.00510987700036308\\
0.143985595270255	0.00447994424278447\\
0.144874402043415	0.00385000166168531\\
0.145763195375904	0.00322007872760496\\
0.146652002149064	0.0025901361465058\\
0.147540795481553	0.00196020338892722\\
0.148429602263734	0.00133027063132629\\
0.149318395596223	0.000700337873747681\\
0.150207202369383	7.03952926261742e-05\\
0.151095995701872	-0.000559537464952409\\
0.151984802475032	-0.00118947022253099\\
0.152873595807521	-0.00181940298013192\\
0.153762402580681	-0.00244934556123108\\
0.15465119591317	-0.00307927831880969\\
0.15554000268633	-0.00370921107641062\\
0.156428796018819	-0.00402866188878287\\
0.157317602801	-0.00345720850283529\\
0.158206396133489	-0.00280832618908672\\
0.159095202906649	-0.00215943405179522\\
0.159983996239138	-0.00151056156156723\\
0.160872803012298	-0.000861669424298078\\
0.161761596344787	-0.000212796934047771\\
0.162650403117947	0.000436095203221409\\
0.163539196450436	0.0010849775169923\\
0.164428003223596	0.00173385983074087\\
0.165316796565106	0.00238274214451178\\
0.166205603338266	0.00303162445826036\\
0.167094396670755	0.00368050677203127\\
0.167983203443915	0.00432939890930042\\
0.168871996776404	0.00497827139955076\\
0.169760803549564	0.00562716353681991\\
0.170649596882053	0.0062760360270479\\
0.171538403655213	0.00667572529189628\\
0.172427196987702	0.00645548213516661\\
0.173315990320191	0.0061947268116995\\
0.174204810543043	0.00593397148823238\\
0.175093603875532	0.00567321616476527\\
0.175982397208021	0.00541246084129812\\
0.17687119054051	0.00515170551783101\\
0.177760010754341	0.00489094037084331\\
0.17864880408683	0.0046301850473762\\
0.179537597419319	0.00436942972390908\\
0.180426390751808	0.00410868422396254\\
0.18131521097466	0.00384791907697485\\
0.182204004307149	0.00358716375350773\\
0.183092797639638	0.00332640843004062\\
0.183981590972127	0.0030656531065735\\
0.184870411185958	0.00280488795958581\\
0.185759204518447	0.00254414245961693\\
0.186647997850936	0.00207811501292626\\
0.187536791183425	0.00112200233669291\\
0.188425584515914	8.66335592822065e-05\\
0.189314404729745	-0.000948764688667919\\
0.190203198062234	-0.00198413346607862\\
0.191091991394723	-0.0030195120670099\\
0.191980784736232	-0.00405488084442063\\
0.192869604950064	-0.00509027909237073\\
0.193758398282553	-0.00612564786978145\\
0.194647191615042	-0.00716101664719215\\
0.19553598494753	-0.00819638542460285\\
0.196424805161362	-0.00923179349607356\\
0.197313598493851	-0.0102671622734843\\
0.19820239182634	-0.011302531050895\\
0.199091185158829	-0.0123378998283057\\
0.199980005381681	-0.0133733078997764\\
0.20086879871417	-0.0144086766771871\\
0.201757592046659	-0.0144523913091102\\
0.202646385379147	-0.0123072013508564\\
0.203535205592979	-0.00991012670118496\\
0.204423998925468	-0.00751313063961115\\
0.205312792257957	-0.00511612475451675\\
0.206201585590446	-0.00271912869294294\\
0.207090405804277	-0.000322054043271486\\
0.207979199145787	0.00207494201828001\\
0.208867992478276	0.00447194790337441\\
0.209756785810764	0.00686894396494822\\
0.210645606024596	0.00926601861461968\\
0.211534399357085	0.0116630244996917\\
0.212423192689574	0.0140600205612656\\
0.213311986022063	0.01645702644636\\
0.214200806235894	0.0188540912725108\\
0.215089599568383	0.0212510971576052\\
0.215978392900872	0.0236480932191567\\
0.216867186233361	0.0242299300581395\\
0.217756006456213	0.0209847719023685\\
0.218644799788702	0.0173281362664322\\
0.219533593121191	0.013671490806953\\
0.22042238645368	0.0100148551709943\\
0.221311206667511	0.00635811147639861\\
0.2222	0.00270147584046232\\
0.223088793332489	-0.000955169619016899\\
0.223977586664978	-0.00461180525497554\\
0.22486640688783	-0.00826854894957124\\
0.225755200220319	-0.0119251845855076\\
0.226643993552808	-0.0155818300449868\\
0.227532786885296	-0.0192384656809231\\
0.228421607099128	-0.0228952093755188\\
0.229310400431617	-0.026551854834998\\
0.230199193764106	-0.0302084904709566\\
0.231087987096595	-0.0338651261068929\\
0.231976807310426	-0.0357715162927577\\
0.232865600642915	-0.0337518413574248\\
0.233754393975404	-0.0316031738756324\\
0.234643187316913	-0.0294545063938624\\
0.235532007530745	-0.0273057799710135\\
0.236420800863234	-0.0251571124892211\\
0.237309594195723	-0.0230084450074511\\
0.238198387528212	-0.0208597775256587\\
0.239087207742043	-0.0187110511028098\\
0.239976001074532	-0.0165623836210398\\
0.240864794407021	-0.0144137161392474\\
0.24175358773951	-0.0122650486574773\\
0.242642407962362	-0.0101163222346061\\
0.243531201294851	-0.00796765475283609\\
0.24441999462734	-0.00581898727106603\\
0.245308787959828	-0.00367031978927365\\
0.24619760817366	-0.00152159336642479\\
0.247086401506149	0.000126526844714397\\
0.247975194838638	0.00122245757846659\\
0.248863988171127	0.00412014826336832\\
0.249752808384958	0.00701793718340885\\
0.250641601726468	0.00991562786831057\\
0.251530395058957	0.0128133283767329\\
0.252419188391445	0.0157110190616569\\
0.253308008605277	0.0186088079816975\\
0.254196801937766	0.0215064986665991\\
0.255085595270255	0.0244041991750215\\
0.255974388602744	0.0273018898599232\\
0.256863181935232	0.0301995903683455\\
0.257752002149064	0.0330973694648654\\
0.258640795481553	0.0359950699732877\\
0.259529588814042	0.0388927606581894\\
0.260418382146531	0.0417904611666117\\
0.261307202369383	0.0446882402631317\\
0.262195995701872	0.0457695732568918\\
0.263084789034361	0.0389238029586134\\
0.263973582366849	0.024210548267399\\
0.264862402580681	0.00949684169461751\\
0.26575119591317	-0.00521642282009516\\
0.266639989245659	-0.0199296775113096\\
0.267528782578148	-0.0346429420260222\\
0.268417602801	-0.0493566485988036\\
0.269306396133489	-0.0640699032900181\\
0.270195189465978	-0.0787831678047307\\
0.271083982798466	-0.0934964224959228\\
0.271972803012298	-0.108210129068727\\
0.272861596344787	-0.122923393583439\\
0.273750389677276	-0.137636648274631\\
0.274639183009765	-0.152349912789344\\
0.275528003223596	-0.167063619362148\\
0.276416796556085	-0.18177687405334\\
0.277305589897594	-0.194548030089697\\
0.278194383230083	-0.184672049918983\\
0.279083203443915	-0.154707762152447\\
0.279971996776404	-0.124744387972632\\
0.280860790108893	-0.0947810039692749\\
0.281749583441382	-0.0648176199659398\\
0.282638403655213	-0.034853332199426\\
0.283527196987702	-0.00488994819606864\\
0.284415990320191	0.0250734358072664\\
0.28530478365268	0.0550368198106238\\
0.286193603875532	0.0850011075771376\\
0.287082397208021	0.114964491580473\\
0.28797119054051	0.144927865760309\\
0.288859983872998	0.174891249763667\\
0.28974880408683	0.204855537530181\\
0.290637597419319	0.234818921533516\\
0.291526390751808	0.264782305536873\\
0.292415184084297	0.294745689540208\\
0.293304004307149	0.291913914626121\\
0.294192797639638	0.263816261289216\\
0.295081590972126	0.231182198157985\\
0.295970384304615	0.198548135026775\\
0.296859204518447	0.165913079720769\\
0.297747997850936	0.133279006766039\\
0.298636791183425	0.10064494363483\\
0.299525584515914	0.0680108805036206\\
0.300414404729745	0.0353758251976143\\
0.301303198062234	0.0027417522428845\\
0.302191991394723	-0.0298923108883248\\
0.303080784727212	-0.0625263740195341\\
0.303969604950064	-0.0951614293255403\\
0.304858398282553	-0.12779549245675\\
0.305747191615042	-0.160429565411479\\
0.306635984947531	-0.193063628542689\\
0.307524805161362	-0.225698683848695\\
0.308413598493851	-0.243186864785486\\
0.30930239182634	-0.218743283147701\\
0.310191185158829	-0.145552179468605\\
0.311080005381681	-0.0723588753226404\\
0.31196879871417	0.000832228356433512\\
0.312857592046659	0.0740233222120315\\
0.313746385379147	0.147214425891105\\
0.314635205592979	0.22040773986059\\
0.315523998925468	0.293598833716166\\
0.316412792257957	0.36678993739524\\
0.317301585590446	0.439981031250816\\
0.318190405804277	0.513174345220301\\
0.319079199136766	0.586365439075876\\
0.319967992478276	0.659556542754973\\
0.320856785810764	0.732747636610548\\
0.321745606024596	0.805940950580011\\
0.322634399357085	0.879132054259107\\
0.323523192689574	0.952323148114683\\
0.324411986022063	0.980925906832172\\
0.325300779354551	0.979206811741139\\
0.326189599568383	0.954871013685652\\
0.327078392900872	0.930535962217148\\
0.327967186233361	0.906200900925146\\
0.32885597956585	0.881865849456642\\
0.329744799788702	0.857530061224675\\
0.330633593121191	0.83319499993265\\
0.33152238645368	0.808859948464146\\
0.332411179786168	0.784524887172144\\
0.3333	0.760189098940177\\
0.334188793332489	0.735854037648152\\
0.335077586664978	0.711518986179648\\
0.335966379997467	0.687183934711166\\
0.336855200220319	0.662848136655679\\
0.337743993552808	0.638513085187175\\
0.338632786885296	0.61417802389515\\
0.339521580217785	0.589842972426669\\
0.340410400431617	0.565507174371181\\
0.341299193764106	0.559571316768494\\
0.342187987096595	0.598957925061615\\
0.343076780429083	0.631639376818519\\
0.343965600642915	0.66432182075022\\
0.344854393975404	0.697003272507124\\
0.345743187307893	0.729684724264028\\
0.346631980649402	0.762366176020932\\
0.347520800863234	0.795048619952633\\
0.348409594195723	0.827730071709559\\
0.349298387528212	0.860411523466463\\
0.3501871808607	0.893092975223367\\
0.351076001074532	0.925775409331548\\
0.351964794407021	0.958456861088451\\
0.35285358773951	0.991138312845355\\
0.353742381071999	1.02381976460228\\
0.354631201294851	1.05650220853396\\
0.35551999462734	1.08918366029089\\
0.356408787959829	1.12186511204779\\
0.357297581292317	1.15454656380469\\
0.358186401506149	1.1872290077364\\
0.359075194838638	1.2199104594933\\
0.359963988171127	1.2525919112502\\
0.360852781503616	1.28527336300711\\
0.361741601717447	1.28555668293946\\
0.362630395049936	1.24047922527609\\
0.363519188391445	1.19438916973797\\
0.364407981723934	1.14829912402334\\
0.365296801937766	1.10220767354642\\
0.366185595270255	1.05611762783179\\
0.367074388602744	1.01002757229367\\
0.367963181935232	0.963937526579051\\
0.368852002149064	0.917846076102101\\
0.369740795481553	0.871756030387501\\
0.370629588814042	0.82566597484938\\
0.371518382146531	0.779575919311236\\
0.372407202369383	0.733484478657808\\
0.373295995701872	0.707968680246125\\
0.374184789034361	0.741573679734377\\
0.375073582366849	0.777361404823229\\
0.375962402580681	0.813150210498518\\
0.37685119591317	0.84893793558737\\
0.377739989245659	0.884725660676222\\
0.378628782578148	0.920513375941576\\
0.379517602801	0.956302181616843\\
0.380406396133489	0.992089906705717\\
0.381295189465978	1.02787763179457\\
0.382183982798466	1.06366535688344\\
0.383072803012298	1.09945416255871\\
0.383961596344787	1.13524188764756\\
0.384850389677276	1.17102961273644\\
0.385739183009765	1.20681733782529\\
0.386628003223596	1.24260614350056\\
0.387516796556085	1.23783913656705\\
0.388405589888574	1.21005698499039\\
0.389294383230083	1.18183854174021\\
0.390183203443915	1.15361923402094\\
0.391071996776404	1.12540078094726\\
0.391960790108893	1.09718233769708\\
0.392849583441381	1.06896388462341\\
0.39373837677387	1.04074543154973\\
0.394627196987702	1.01252613365395\\
0.395515990320191	0.984307680580299\\
0.39640478365268	0.956089227506622\\
0.397293603875532	0.927869929610846\\
0.398182370317657	0.899652331182767\\
0.39907119054051	0.876160392522902\\
0.399960010754341	0.893898129978565\\
0.400848777205487	0.911885414129623\\
0.401737597419319	0.929873788690595\\
0.402626363870465	0.947861072841653\\
0.403515184084297	0.965849447402625\\
0.404404004298128	0.983837821963597\\
0.405292770749274	1.00182510611466\\
0.406181590972126	1.01981348067563\\
0.407070411185958	1.0378018552366\\
0.407959177637104	1.05578913938766\\
0.408847997850936	1.07377751394863\\
0.409736764302082	1.09176479809966\\
0.410625584515914	1.10975317266066\\
0.411514404729745	1.12774154722163\\
0.412403171180891	1.14572883137267\\
0.413291991394723	1.16371720593364\\
0.414180811617575	1.17260550065803\\
0.415069578059701	1.15580477896971\\
0.415958398282553	1.13900303563608\\
0.416847164733699	1.12220231394778\\
0.417735984947531	1.10540057061415\\
0.418624805161362	1.08859883710401\\
0.419513571612508	1.07179811541572\\
0.42040239182634	1.05499637208206\\
0.421291212040171	1.03819462874843\\
0.422179978491318	1.02139390706013\\
0.42306879871417	1.0045921637265\\
0.423957565156295	0.987791442038181\\
0.424846385379148	0.970989698704549\\
0.425735205592979	0.954187965194414\\
0.426623972044125	0.937387243506117\\
0.427512792257957	0.92266110036613\\
0.428401612471788	0.928754252055602\\
0.429290378922934	0.941152114605986\\
0.430179199136766	0.953731230790823\\
0.431067965587912	0.966309590565178\\
0.431956785801744	0.978888706750015\\
0.432845606024596	0.991467822934852\\
0.433734372475742	1.00404618270918\\
0.434623192689574	1.01662530871754\\
0.435512012903405	1.02920442490238\\
0.436400779354551	1.04178278467673\\
0.437289599568383	1.05436190086157\\
0.438178366019529	1.06694026063593\\
0.439067186233361	1.07951937682076\\
0.439956006456213	1.09209850282912\\
0.440844772898339	1.10467686260348\\
0.441733593121191	1.11725597878831\\
0.442622413335022	1.12983509497315\\
0.443511179786168	1.12856452182902\\
0.4444	1.11651766321411\\
0.445288766451146	1.10447154136267\\
0.446177586664978	1.09242468274775\\
0.447066406878809	1.08037782413286\\
0.447955173329955	1.06833169245788\\
0.448843993552808	1.05628483384298\\
0.449732813766639	1.04423797522807\\
0.450621580217785	1.03219185337661\\
0.451510400431617	1.02014499476171\\
0.452399166882763	1.00809886308674\\
0.453287987096595	0.996052004471841\\
0.454176807310426	0.984005145856922\\
0.455065573761572	0.971959014181968\\
0.455954393975404	0.95991216539057\\
0.456843214198256	0.948245761602456\\
0.457731980640382	0.944077537067488\\
0.458620800863234	0.953361955121572\\
0.45950956731438	0.964589601534464\\
0.460398387528212	0.975817925769763\\
0.461287207742043	0.987046240181518\\
0.462175974193189	0.998273886594433\\
0.463064794407021	1.00950221082971\\
0.463953560858167	1.0207298474191\\
0.464842381071999	1.0319581716544\\
0.465731201294851	1.04318649588968\\
0.466619967736976	1.05441413247907\\
0.467508787959829	1.06564245671435\\
0.46839760817366	1.07687078094965\\
0.469286374624806	1.08809841753904\\
0.470175194838638	1.09932674177432\\
0.471063961289784	1.11055437836371\\
0.471952781503616	1.12178270259901\\
0.472841601717447	1.12906026540191\\
0.473730368168593	1.11974991327408\\
0.474619188382425	1.11059625599874\\
0.475508008605277	1.10144259872339\\
0.476396775056423	1.09228949156477\\
0.477285595270255	1.08313584411291\\
0.478174361721401	1.07398273695429\\
0.479063181935233	1.06482907967895\\
0.479952002149064	1.0556754224036\\
0.48084076860021	1.0465223250685\\
0.481729588814042	1.03736866779315\\
0.482618409036894	1.0282150105178\\
0.48350717547902	1.01906190335918\\
0.484395995701872	1.00990824608383\\
0.485284762153018	1.0007551487487\\
0.486173582366849	0.991601491473356\\
0.487062402580681	0.982447834198007\\
0.487951169031827	0.981025301134572\\
0.488839989245659	0.989485280877834\\
0.48972880945949	0.999582584791693\\
0.490617575910636	1.00967928947124\\
0.491506396133489	1.0197765933851\\
0.492395162575614	1.02987329806468\\
0.493283982798466	1.03997060197851\\
0.494172803012298	1.05006791571587\\
0.495061569463444	1.06016462039544\\
0.495950389677276	1.0702619243093\\
0.496839209891107	1.08035923804666\\
0.497727976342253	1.09045593290271\\
0.498616796556085	1.10055324664007\\
0.499505563007231	1.11064994149612\\
0.500394383221063	1.12074725523348\\
0.501283203443915	1.13084456897083\\
0.502171969895061	1.14094126382691\\
0.503060790108893	1.14045561882516\\
0.503949610322724	1.13035806932349\\
0.50483837677387	1.12026113870312\\
0.505727196987702	1.11016358920145\\
0.506615963438848	1.10006664875758\\
0.50750478365268	1.08996909925591\\
0.508393603875532	1.07987155957776\\
0.509282370317657	1.06977461913389\\
0.51017119054051	1.05967706963222\\
0.511060010754341	1.04957952013055\\
0.511948777205487	1.03948258951018\\
0.512837597419319	1.02938504000851\\
0.513726363870465	1.01928809956464\\
0.514615184084297	1.00919055006297\\
0.515504004298128	0.999093010384819\\
0.516392770749274	0.988996069940953\\
0.517281590963106	0.980678963367676\\
0.518170411185958	0.982883683813437\\
0.519059177637104	0.992036810619099\\
0.519947997850936	1.00119047771795\\
0.520836764302082	1.01034359470009\\
0.521725584515914	1.01949727162246\\
0.522614404729745	1.02865094854482\\
0.523503171180891	1.03780406552696\\
0.524391991394723	1.04695774244933\\
0.525280811617575	1.05611141937172\\
0.526169578059701	1.06526453635386\\
0.527058398282553	1.07441820345271\\
0.527947164724678	1.08357133025837\\
0.52883598494753	1.09272499735722\\
0.529724805161362	1.10187867427959\\
0.530613571612508	1.11103179126173\\
0.53150239182634	1.12018546818412\\
0.532391158277486	1.12950561435419\\
0.533279978491317	1.12123820493214\\
0.53416879871417	1.11000946810931\\
0.535057565156295	1.09878139928537\\
0.535946385379147	1.08755266246254\\
0.536835205592979	1.07632391581619\\
0.537723972044125	1.06509585681575\\
0.538612792257957	1.05386711016942\\
0.539501558709103	1.04263905116898\\
0.540390378922935	1.03141030452265\\
0.541279199136766	1.02018156769982\\
0.542167965587912	1.00895349887586\\
0.543056785801744	0.997724762053055\\
0.543945606024596	0.986496015406706\\
0.544834372475742	0.975267956406263\\
0.545723192689574	0.964039209759937\\
0.54661195914072	0.952811150759493\\
0.547500779354551	0.943665853293525\\
0.548389599568383	0.948756240444533\\
0.549278366019529	0.960480072488402\\
0.550167186233361	0.972527756278402\\
0.551056006456213	0.984575440068379\\
0.551944772898339	0.996622396918414\\
0.552833593121191	1.00867007088489\\
0.553722359563316	1.02071702773493\\
0.554611179786168	1.03276471152491\\
0.5555	1.04481239531488\\
0.556388766451146	1.05685934234142\\
0.557277586664978	1.0689070261314\\
0.558166406878809	1.08095470992138\\
0.559055173329955	1.09300165694789\\
0.559943993543787	1.10504934073789\\
0.560832759994933	1.11709629758793\\
0.561721580217785	1.12914397155438\\
0.562610400431617	1.12922927893946\\
0.563499166882763	1.11664964210843\\
0.564387987096595	1.10406924886692\\
0.565276807310426	1.09148885562544\\
0.566165573761572	1.07890921879441\\
0.567054393975404	1.06632881572941\\
0.56794316042655	1.0537491887219\\
0.568831980640382	1.0411687856569\\
0.569720800863234	1.02858839241539\\
0.570609567305359	1.01600875558439\\
0.571498387528212	1.00342836234288\\
0.572387207742043	0.990847959277873\\
0.573275974193189	0.978268332270368\\
0.574164794407021	0.96568792920534\\
0.575053560858167	0.953108292374336\\
0.575942381071999	0.940527899132829\\
0.576831201294851	0.928166796167314\\
0.577719967736976	0.923306259568548\\
0.578608787959829	0.938175845642268\\
0.57949760817366	0.95497976979575\\
0.580386374624806	0.971782682127394\\
0.581275194838638	0.988586616104397\\
0.582163961289784	1.00538952843606\\
0.583052781503616	1.02219345258952\\
0.583941601717447	1.03899738656653\\
0.584830368168593	1.05580029889817\\
0.585719188382425	1.07260423287517\\
0.586608008605277	1.08940815702863\\
0.587496775056423	1.1062110693603\\
0.588385595270255	1.12301500333728\\
0.589274361721401	1.13981791566895\\
0.590163181935233	1.15662183982243\\
0.591052002149064	1.17342577379941\\
0.59194076860021	1.16286021250145\\
0.592829588814042	1.14486995182602\\
0.593718409036894	1.12687970097412\\
0.59460717547902	1.10889054053213\\
0.595495995701872	1.0909002896802\\
0.596384762143997	1.0729111292382\\
0.597273582366849	1.0549208783863\\
0.598162402580681	1.03693062753437\\
0.599051169031827	1.01894145726886\\
0.599939989245659	1.00095120641695\\
0.600828755696805	0.982962045974956\\
0.601717575910637	0.964971795123027\\
0.602606396124468	0.946981544271121\\
0.603495162575614	0.928992374005607\\
0.604383982798466	0.911002123153701\\
0.605272803012298	0.893011872301772\\
0.606161569463444	0.875288133351815\\
0.607050389677276	0.900986482101663\\
0.607939156128422	0.929207548229738\\
0.608827976342253	0.95743032364903\\
0.609716796556085	0.985653099068345\\
0.610605563007231	1.01387417501994\\
0.611494383221063	1.04209695043923\\
0.612383203443915	1.07031972585855\\
0.61327196988604	1.09854079198662\\
0.614160790108893	1.12676356740592\\
0.615049556560039	1.15498463353399\\
0.61593837677387	1.1832074089533\\
0.616827196987702	1.2114301843726\\
0.617715963438848	1.2390848562238\\
0.61860478365268	1.24090357155803\\
0.619493603875532	1.20511178935839\\
0.620382370317657	1.16932216833157\\
0.62127119054051	1.13353038613193\\
0.622159956982635	1.0977407749286\\
0.623048777205487	1.06194899272897\\
0.623937597419319	1.02615721052931\\
0.624826363870465	0.99036758950248\\
0.625715184084297	0.954575807302844\\
0.626604004298128	0.918784025103186\\
0.627492770749274	0.882994404076358\\
0.628381590963106	0.847202631700243\\
0.629270357414252	0.811413010673393\\
0.630159177637104	0.775621228473757\\
0.631047997850936	0.739829446274121\\
0.631936764302082	0.706399354431076\\
0.632825584515914	0.735669886077427\\
0.633714404729745	0.781765914311327\\
0.634603171180891	0.827859162491113\\
0.635491991394723	0.873955190725012\\
0.636380757845869	0.920048429081278\\
0.637269578059701	0.966144457315178\\
0.638158398282553	1.0122404855491\\
0.639047164724678	1.05833373372886\\
0.639935984947531	1.10442976196279\\
0.640824805161362	1.15052579019668\\
0.641713571612508	1.19661902855295\\
0.64260239182634	1.24271505678685\\
0.643491158277486	1.28614959087734\\
0.644379978491318	1.28373399890607\\
0.645268798705149	1.25105243909053\\
0.646157565156295	1.21837286362456\\
0.647046385379147	1.18569130380902\\
0.647935205592979	1.15300974399345\\
0.648823972044125	1.12033016852748\\
0.649712792257957	1.08764860871194\\
0.650601558709103	1.05496903324597\\
0.651490378922934	1.02228747343043\\
0.652379199136766	0.98960591361489\\
0.653267965587912	0.956926338148921\\
0.654156785801744	0.92424477833338\\
0.655045606024596	0.891563218517816\\
0.655934372466721	0.858883643051869\\
0.656823192689574	0.826202083236306\\
0.65771195914072	0.793522507770337\\
0.658600779354551	0.760840947954796\\
0.659489599568383	0.728159388139255\\
0.660378366019529	0.695479812673285\\
0.661267186233361	0.662798252857745\\
0.662156006447192	0.630116693042181\\
0.663044772898338	0.597437117576234\\
0.663933593121191	0.557674612566239\\
0.664822359563316	0.566674423807779\\
0.665711179786168	0.59101180344883\\
0.6666	0.615349192913378\\
0.667488766451146	0.639685099027481\\
0.668377586664978	0.664022478668509\\
0.669266353116124	0.688358394606154\\
0.670155173329955	0.712695774247182\\
0.671043993543787	0.73703315388821\\
0.671932759994933	0.761369069825833\\
0.672821580217785	0.785706449466883\\
0.673710400431617	0.810043829107911\\
0.674599166882763	0.834379745045534\\
0.675487987096595	0.858717124686584\\
0.676376753547741	0.883053030800686\\
0.677265573761572	0.907390420265235\\
0.678154393975404	0.931727799906263\\
0.67904316042655	0.956063706020387\\
0.679931980640382	0.980401095484936\\
0.680820800863234	0.981005958637891\\
0.681709567305359	0.94895338852269\\
0.682598387528212	0.875750103687744\\
0.683487153979358	0.802551239433553\\
0.684375974193189	0.729347944775086\\
0.685264794407021	0.65614465994014\\
0.686153560858167	0.582945795685949\\
0.687042381071999	0.509742510851003\\
0.68793120128583	0.436539226016057\\
0.688819967736976	0.363340361761866\\
0.689708787959828	0.29013707692692\\
0.690597554401954	0.216938212672706\\
0.691486374624806	0.14373492783776\\
0.692375194838638	0.070531633179316\\
0.693263961289784	-0.00266722125137678\\
0.694152781503615	-0.0758705159098435\\
0.695041601717447	-0.14907380074479\\
0.695930368168593	-0.222272664998981\\
0.696819188382425	-0.243638323962725\\
0.697707954833571	-0.224325543407546\\
0.698596775047403	-0.191691716040652\\
0.699485595270255	-0.159057898497256\\
0.700374361721401	-0.126426045656413\\
0.701263181935233	-0.0937922182895188\\
0.702152002149064	-0.0611584007461231\\
0.70304076860021	-0.0285265479052802\\
0.703929588814042	0.00410726963811558\\
0.704818355265188	0.0367391224789362\\
0.70570717547902	0.0693729400223319\\
0.706595995701872	0.102006767389248\\
0.707484762143997	0.134638610406571\\
0.70837358236685	0.167272437773487\\
0.709262402580681	0.199906265140381\\
0.710151169031827	0.232538108157703\\
0.711039989245659	0.26517193552462\\
0.711928755696805	0.292051041041145\\
0.712817575910637	0.293224007762187\\
0.713706396124468	0.263261655227687\\
0.714595162575614	0.233301100396024\\
0.715483982798466	0.203338747861523\\
0.716372803012298	0.173376385503502\\
0.717261569463444	0.143415840495359\\
0.718150389677276	0.113453478137338\\
0.719039156128422	0.0834929331291955\\
0.719927976342253	0.0535305805946951\\
0.720816796556085	0.0235682182366741\\
0.721705563007231	-0.00639232677146878\\
0.722594383221063	-0.0363546891294897\\
0.723483203443915	-0.0663170416639901\\
0.72437196988604	-0.096277586672133\\
0.725260790108893	-0.126239949030154\\
0.726149556560039	-0.156200494038297\\
0.72703837677387	-0.185905333008553\\
0.727927196987702	-0.195095573045512\\
0.728815963438848	-0.181242858074622\\
0.72970478365268	-0.166534033787683\\
0.730593603866511	-0.151825209500745\\
0.731482370317657	-0.137117279153486\\
0.732371190540509	-0.122408454866548\\
0.733259956982635	-0.107700524519289\\
0.734148777205487	-0.0929917002323504\\
0.735037597419319	-0.0782828759454116\\
0.735926363870465	-0.063574945598131\\
0.736815184084297	-0.0488661311347128\\
0.737703950535443	-0.0341581909639339\\
0.738592770749274	-0.0194493765005157\\
0.739481590963106	-0.00474055221357686\\
0.740370357414252	0.00996737813370377\\
0.741259177628084	0.0246762024206202\\
0.742147997850936	0.039385026707559\\
0.743036764302082	0.0457863518167331\\
0.743925584515914	0.0443515688328493\\
0.74481435096706	0.04145329856068\\
0.745703171180891	0.0385548612887948\\
0.746591991394723	0.0356564141934114\\
0.747480757845869	0.0327581537447627\\
0.748369578059701	0.0298597164728775\\
0.749258398282553	0.0269612693774717\\
0.750147164724678	0.024063008928823\\
0.751035984947531	0.0211645716569601\\
0.751924751389656	0.0182663013847908\\
0.752813571612508	0.0153678641129056\\
0.75370239182634	0.0124694268410204\\
0.754591158277486	0.00957115656887342\\
0.755479978491318	0.00667271929698821\\
0.756368798705149	0.00377427220158244\\
0.757257565156295	0.000876011752933697\\
0.758146385370127	-0.000111211988300608\\
0.759035151821273	-0.00183920718192243\\
0.759923972044125	-0.00399312041952862\\
0.760812792257957	-0.00614702383361421\\
0.761701558709103	-0.00830080936556452\\
0.762590378922934	-0.0104547226031707\\
0.763479199136766	-0.0126086358407769\\
0.764367965587912	-0.0147624115492066\\
0.765256785801744	-0.0169163247868128\\
0.76614555225289	-0.0190701103187631\\
0.767034372466722	-0.0212240235563693\\
0.767923192689574	-0.0233779367939754\\
0.76881195914072	-0.0255317125024052\\
0.769700779354552	-0.0276856257400113\\
0.770589599568383	-0.0298395389776175\\
0.771478366019529	-0.0319933146860472\\
0.772367186233361	-0.0341472279236534\\
0.773255952684507	-0.0361642898046111\\
0.774144772898338	-0.0340128717392448\\
0.775033593121191	-0.0303580239826249\\
0.775922359563316	-0.0267034021667996\\
0.776811179786168	-0.0230485544101574\\
0.7777	-0.0193937066535374\\
0.778588766451146	-0.0157390750141916\\
0.779477586664978	-0.0120842272575717\\
0.780366353116124	-0.00842960544172405\\
0.781255173329955	-0.00477475768510413\\
0.782143993543787	-0.00111990992848418\\
0.783032759994933	0.00253471188734106\\
0.783921580208765	0.00618955964398332\\
0.784810400431617	0.00984440740060327\\
0.785699166882763	0.0134990390399491\\
0.786587987096595	0.017153886796569\\
0.787476753547741	0.0208085086123943\\
0.788365573761572	0.0240258858740059\\
0.789254393975404	0.023202813031473\\
0.79014316042655	0.0208024278579788\\
0.791031980640382	0.0184019051553305\\
0.791920800863234	0.0160013824526598\\
0.792809567305359	0.0136010071026862\\
0.793698387528212	0.0112004844000379\\
0.794587153970337	0.00880009922654373\\
0.795475974193189	0.00639957652389542\\
0.796364794407021	0.00399905382122476\\
0.797253560858167	0.00159867847125114\\
0.798142381071999	-0.000801844231397147\\
0.79903120128583	-0.00320237675756604\\
0.799919967736976	-0.00560275210753966\\
0.800808787950808	-0.00800327481021029\\
0.801697554401954	-0.0104036501601839\\
0.802586374624806	-0.0128041728628322\\
0.803475194838638	-0.0149371521946968\\
0.804363961289784	-0.0147702703594402\\
0.805252781503616	-0.0137466210327917\\
0.806141547954762	-0.0127230404707203\\
0.807030368168593	-0.0116993911440718\\
0.807919188382425	-0.0106757516409215\\
0.808807954833571	-0.00965216125532947\\
0.809696775047403	-0.00862852175220152\\
0.810585595270255	-0.00760487242553068\\
0.811474361721401	-0.00658129186348158\\
0.812363181935232	-0.00555764253681074\\
0.813251948386379	-0.00453406197476161\\
0.81414076860021	-0.00351041264809077\\
0.815029588814042	-0.00248677314496284\\
0.815918355265188	-0.00146318275937082\\
0.81680717547902	-0.000439543256242902\\
0.817695995701872	0.000584106070427942\\
0.818584762143997	0.00152364648057352\\
0.81947358236685	0.00196248244389294\\
0.820362348808975	0.00222900416936264\\
0.821251169031827	0.00249554554185116\\
0.822139989245659	0.00276208691436203\\
0.823028755696805	0.00302860863983173\\
0.823917575910637	0.0032951500123426\\
0.824806396124468	0.00356169138483112\\
0.825695162575614	0.0038282229338214\\
0.826583982789446	0.00409476430633227\\
0.827472749240592	0.00436128603180197\\
0.828361569463444	0.00462782740431281\\
0.829250389677276	0.00489436877680136\\
0.830139156128422	0.00516089050229337\\
0.831027976342253	0.0054274318747819\\
0.831916796556085	0.00569397324729276\\
0.832805563007231	0.00596050479628304\\
0.833694383221063	0.00618424512354779\\
0.834583149672209	0.00573353253329323\\
0.83547196988604	0.00506283219762074\\
0.836360790108893	0.0043921318619706\\
0.837249556551018	0.00372148064385636\\
0.83813837677387	0.00305078030820621\\
0.839027196987702	0.00238007997253373\\
0.839915963438848	0.00170941893092125\\
0.84080478365268	0.0010387185952711\\
0.841693550103826	0.000368067377156861\\
0.842582370317657	-0.000302632958493282\\
0.843471190531489	-0.000973333294165768\\
0.844359956982635	-0.00164399433577825\\
0.845248777205487	-0.00231468484793015\\
0.846137597419319	-0.0029853851835803\\
0.847026363870465	-0.00365604622519278\\
0.847915184075276	-0.00432674656086526\\
0.848803950544463	-0.00491532232960645\\
0.849692824539022	-0.00455403317624567\\
0.850581591008209	-0.00392771547138215\\
0.85147035738719	-0.00330140758999453\\
0.852359123856378	-0.00267509970862922\\
0.853247997850936	-0.00204871323916631\\
0.854136764320123	-0.00142240535780103\\
0.85502553078931	-0.000796097476413404\\
0.855914404693663	-0.000169711006950485\\
0.85680317116285	0.000456596874414822\\
0.857691937632038	0.00108291457930068\\
0.858580811626596	0.00170929122526536\\
0.859469578095783	0.00233560893015122\\
0.860358344474764	0.0029619168115165\\
0.861247218469323	0.00358830328097945\\
0.86213598493851	0.00421461116234473\\
0.863024751407697	0.00484091904373235\\
0.863913625402255	0.00540378667950397\\
0.864802391781237	0.00527952906623474\\
0.865691158250424	0.00499312455087689\\
0.866579924719612	0.00470672003551903\\
0.86746879871417	0.00442027622610119\\
0.868357565183357	0.00413387171074334\\
0.869246331562339	0.00384746719538548\\
0.870135205556897	0.00356102338596762\\
0.871023972026084	0.00327461887060976\\
0.871912738495271	0.0029882143552519\\
0.87280161248983	0.00270178036935464\\
0.873690378959017	0.00241537585399679\\
0.874579145337998	0.00212897133863893\\
0.875468019332557	0.00184252752922109\\
0.876356785801744	0.00155612301386324\\
0.877245552270931	0.00126971849850538\\
0.878134318740118	0.000983313983125178\\
0.879023192644471	0.000717971079187169\\
0.879911959113658	0.000632467223878441\\
0.880800725582845	0.000580883958223449\\
0.881689599577404	0.00052928104554964\\
0.882578366046591	0.000477697779894648\\
0.883467132425573	0.000426104690719076\\
0.884356006420131	0.000374511601565847\\
0.885244772889318	0.000322928335910855\\
0.886133539358505	0.000271335246735283\\
0.887022413353064	0.00021974215755971\\
0.887911179822251	0.000168149068406481\\
0.888799946201232	0.000116565802751489\\
0.88968882019579	6.49628900553367e-05\\
0.890577586664978	1.33796244003725e-05\\
0.891466353134165	-3.82134647528842e-05\\
0.892355119603352	-8.97967304078484e-05\\
0.893243993507705	-0.000141399643081686\\
0.894132759976892	-0.000182412808989091\\
0.895021526446079	-5.60038464099966e-05\\
0.895910400440638	9.41878406011676e-05\\
0.896799166909825	0.000244369704136382\\
0.897687933288806	0.000394541744128729\\
0.898576807283364	0.000544743254682789\\
0.899465573752552	0.000694915294675108\\
0.900354340221739	0.000845097158188007\\
0.901243214216297	0.000995288845221487\\
0.902131980685485	0.00114547070873439\\
0.903020747064466	0.00129564274874905\\
0.903909621059024	0.00144583443578253\\
0.904798387528212	0.00159601629929543\\
0.905687153997399	0.00174619816280833\\
0.906575920466586	0.00189637020282299\\
0.907464794370938	0.00204656188983413\\
0.908353560840126	0.00219674375336937\\
0.909242327309313	0.00232736700290528\\
0.910131201303871	0.00211046384053776\\
0.911019967773059	0.00186081891002582\\
0.91190873415204	0.00161116415601564\\
0.912797608146598	0.00136147993146607\\
0.913686374615786	0.00111182517743358\\
0.914575141084973	0.000862180246943983\\
0.915464015079531	0.000612496022372067\\
0.916352781458513	0.000362841268361891\\
0.9172415479277	0.000113186514351715\\
0.918130421922258	-0.000136497710220201\\
0.919019188391445	-0.000386142640709797\\
0.919907954860633	-0.000635797394742316\\
0.920796721239614	-0.000885452148752464\\
0.921685595234172	-0.00113513637330206\\
0.92257436170336	-0.00138478130381398\\
0.923463128172547	-0.00163443605782415\\
0.924352002167105	-0.00186737119307184\\
0.925240768636292	-0.00181888233394314\\
0.926129535015274	-0.00175745590848289\\
0.927018409009832	-0.00169600983598145\\
0.92790717547902	-0.0016345834105212\\
0.928795941948207	-0.00157314716154036\\
0.929684815942765	-0.00151171091255953\\
0.930573582321746	-0.00145027466357869\\
0.931462348790934	-0.0013888482380961\\
0.932351222785492	-0.001327402165617\\
0.933239989254679	-0.0012659757401344\\
0.934128755723867	-0.00120453949115357\\
0.935017522102848	-0.00114311306569331\\
0.935906396097406	-0.0010816669931919\\
0.936795162566594	-0.00102024056773165\\
0.937683929035781	-0.000958804318750811\\
0.938572803030339	-0.000897476128407015\\
};
\addlegendentry{$60\times 60$-SPH};

\addplot [color=blue,solid,densely dashdotted]
  table[row sep=crcr]{%
0.0511413154178861	0\\
0.052023057201425	1.11432405249801e-05\\
0.0529048056203208	2.22864810725809e-05\\
0.0537865540401075	3.3429721597561e-05\\
0.0546682958236463	4.45829114523455e-05\\
0.0555500442425422	5.57261519773256e-05\\
0.056431786026081	6.68693925023056e-05\\
0.0573135344449769	7.80225823570901e-05\\
0.0581952828647635	8.91658228820702e-05\\
0.0590770246474117	0.000100309063429671\\
0.0599587730671982	0.000158333508757214\\
0.0608405214860941	0.000221641044020754\\
0.061722263269633	0.000284948579284267\\
0.0626040116885289	0.000348256114547779\\
0.0634857534720677	0.000411553700481515\\
0.0643675018918543	0.000474861235745028\\
0.0652492503107502	0.000538168771008568\\
0.0661309920942891	0.000601476306272081\\
0.067012740513185	0.000664783841535593\\
0.0678944889329715	0.000728091376799134\\
0.0687762307156197	0.000742975562363468\\
0.0696579791354063	0.000745572335381334\\
0.0705397209189451	0.000748159159091988\\
0.071421469337841	0.000750755932109826\\
0.0723032177567369	0.000753342755797887\\
0.0731849595402757	0.00075592957948592\\
0.0740667079600623	0.000758526352503786\\
0.0749484563789583	0.000761113176191819\\
0.0758301981624971	0.000763709949209657\\
0.076711946581393	0.000766296772920338\\
0.0775936883649318	0.000796423319627565\\
0.0784754367864997	0.000838568647203053\\
0.079357185199161	0.000880713974778541\\
0.0802389269853718	0.000922869251683833\\
0.0811206754069397	0.000965014579259321\\
0.0820024238285075	0.00100716985616459\\
0.0828841656058118	0.00104931518374007\\
0.0837659140273797	0.00109146051131559\\
0.0846476558135904	0.00113361578822085\\
0.0855294042262518	0.00117576111579634\\
0.0864111526478197	0.00119935095803145\\
0.0872928944340305	0.00121027531348192\\
0.0881746428555983	0.00122119966893239\\
0.0890563912682596	0.00123212402438286\\
0.0899381330544705	0.00124304837983333\\
0.0908198814760383	0.00125396278595402\\
0.0917016232533426	0.00126488714140449\\
0.0925833716749105	0.00127581149685496\\
0.0934651200964784	0.00128673585230543\\
0.0943468618826891	0.0012976602077559\\
0.0952286102953505	0.00131370846397874\\
0.0961103587169183	0.00133504975944473\\
0.0969921005031291	0.00135639105493335\\
0.097873848924697	0.00137772240109216\\
0.0987555907020013	0.00139906369658077\\
0.0996373457589262	0.00142040499204674\\
0.10051908090978	0.00144173633820555\\
0.101400829322441	0.00146307763369416\\
0.102282577744009	0.00148441892918277\\
0.103164326165577	0.00150575027534158\\
0.104046074587145	0.00151832621822592\\
0.104927809729092	0.00151723179280813\\
0.10580955815066	0.00151612741808316\\
0.106691306572228	0.00151503299266537\\
0.107573054984889	0.00151392861794039\\
0.108454803406457	0.0015128341925226\\
0.109336538557311	0.00151172981779765\\
0.110218286978879	0.00151063539237983\\
0.11110003539154	0.00150953101765489\\
0.111981783813108	0.00150843659223709\\
0.112863532234676	0.00151479420893127\\
0.113745280656244	0.00153955807115463\\
0.114627015798191	0.00156432193337802\\
0.115508764219759	0.00158908579557879\\
0.116390512641326	0.00161384965780217\\
0.117272261053988	0.00163862346933272\\
0.118154009475556	0.0016633873315561\\
0.119035744626409	0.00168815119375687\\
0.119917493039071	0.00171291505598023\\
0.120799241460639	0.00173767891820362\\
0.121680989882206	0.00175635379541106\\
0.122562738303774	0.00174843413516068\\
0.123444473445722	0.00174051447493295\\
0.124326221867289	0.0017325948147052\\
0.125207970288857	0.00172467515447744\\
0.126089718710425	0.00171675549422706\\
0.126971467123086	0.00170883583399931\\
0.127853215544654	0.00170091617377155\\
0.128734950695508	0.0016929965135212\\
0.129616699108169	0.00168507685329344\\
0.130498447529737	0.00167590357850692\\
0.131380195951305	0.00165313952998875\\
0.132261944372873	0.00163037548147058\\
0.13314367951482	0.00160760148364525\\
0.134025427936388	0.00158483743512708\\
0.134907176357956	0.00156207338660891\\
0.135788924770617	0.00153930933811336\\
0.136670673192185	0.00151654528959522\\
0.137552408343039	0.00149378124107705\\
0.138434156764607	0.00147101719255888\\
0.139315905177268	0.00144825314406333\\
0.140197653598836	0.00151116270645177\\
0.141079402020404	0.00157568405897751\\
0.141961150433065	0.00164021536083306\\
0.142842885583919	0.00170473671338142\\
0.143724634005487	0.00176925806590716\\
0.144606382427055	0.00183377941845553\\
0.145488130839716	0.00189831072031107\\
0.146369879261284	0.00196283207283682\\
0.147251614412138	0.00202735342538518\\
0.148133362824799	0.00209187477791092\\
0.149015111246367	0.00200176376944486\\
0.149896859667935	0.00189035126278675\\
0.150778608089502	0.00177894870543582\\
0.15166034323145	0.00166753619877771\\
0.152542091653018	0.0015561236921196\\
0.153423840074585	0.00144471118546152\\
0.154305588487247	0.00133329867880341\\
0.155187336908815	0.00122189612145249\\
0.156069085330382	0.00111048361479438\\
0.156950820481236	0.000999071108136268\\
0.157832568893898	0.00100969698391912\\
0.158714317315465	0.00105553350993023\\
0.159596065737033	0.00110137998524854\\
0.160477814158601	0.00114721651125968\\
0.161359549300548	0.00119306298657798\\
0.162241297722116	0.0012388995125891\\
0.163123046143684	0.0012847459879074\\
0.164004794556345	0.00133058251391852\\
0.164886542977913	0.00137642898923682\\
0.165768291399481	0.00142226551524793\\
0.166650026550335	0.00148309566936067\\
0.167531774962996	0.00155116892981802\\
0.168413523384564	0.00161925213958256\\
0.169295271806132	0.00168732540003994\\
0.170177020218793	0.00175539866049729\\
0.171058755369647	0.00182347192095464\\
0.171940503791215	0.00189154518141202\\
0.172822252212783	0.00195961844186937\\
0.173704000625444	0.00202769170232672\\
0.174585749047012	0.0020957649627841\\
0.175467484197866	0.00193416807643307\\
0.176349232610527	0.00159934354647592\\
0.177230981032095	0.00126451901649616\\
0.178112729453663	0.000929684537186615\\
0.178994477875231	0.000594860007206849\\
0.179876226287892	0.000260035477249704\\
0.180757961438746	-7.47890527300621e-05\\
0.181639709860313	-0.000409613582709828\\
0.182521458272975	-0.000744438112689594\\
0.183403206694543	-0.00107926264266936\\
0.184284955116111	-0.00106111507951123\\
0.185166690266964	-0.000639094692387848\\
0.186048438679626	-0.00021706435593466\\
0.186930187101194	0.000204956031188724\\
0.187811935522761	0.000626986367641913\\
0.188693683944329	0.0010490067547653\\
0.189575419086276	0.00147102714188868\\
0.190457167507844	0.00189305747834184\\
0.191338915929412	0.00231507786546523\\
0.192220664342074	0.00273710820191841\\
0.193102412763641	0.00288493522673722\\
0.193984161185209	0.00255124491947181\\
0.194865896327156	0.00221756456151356\\
0.195747644748724	0.00188388420355531\\
0.196629393170292	0.00155019389626729\\
0.19751114159186	0.00121651353830904\\
0.198392890004521	0.000882823231021013\\
0.199274625155375	0.000549142873085384\\
0.200156373576943	0.000215462515127135\\
0.201038121998511	-0.000118227792160891\\
0.201919870411172	-0.000466364514841638\\
0.20280161883274	-0.000855731227480644\\
0.203683353983594	-0.00124508799081249\\
0.204565102396255	-0.00163445470345153\\
0.205446850817823	-0.00202382141609053\\
0.206328599239391	-0.00241318812872954\\
0.207210347660959	-0.00280255484139119\\
0.20809209607362	-0.00319191160470039\\
0.208973831224474	-0.00358127831733943\\
0.209855579646042	-0.00397063508067128\\
0.210737314787989	-0.00410548818973064\\
0.211619063209557	-0.00283360667504542\\
0.212500811631125	-0.00156172516033756\\
0.213382560052692	-0.000289843645652349\\
0.214264308465354	0.000982037869032892\\
0.215146056886922	0.00225390943441095\\
0.216027805308489	0.00352579094909619\\
0.216909553730057	0.00479767246380403\\
0.217791302142719	0.00606955397848927\\
0.218673050564287	0.00734143549317451\\
0.219554798985854	0.00845025757122783\\
0.220436520857087	0.00631435704390326\\
0.221318269278655	0.00417838687131536\\
0.222200017700223	0.00204241669872748\\
0.223081766112885	-9.35534738377986e-05\\
0.223963514534452	-0.0022295236464257\\
0.22484526295602	-0.00436549381899096\\
0.225727011377588	-0.00650146399157886\\
0.22660875979025	-0.00863743416416676\\
0.227490508211817	-0.010773404336732\\
0.228372256633385	-0.0129093745093199\\
0.229254005054953	-0.011689060330038\\
0.230135726926186	-0.0102493437041746\\
0.231017475347754	-0.00880956738240032\\
0.231899223769322	-0.00736980100991061\\
0.232780972181983	-0.00593003463744352\\
0.233662720603551	-0.00449026826497639\\
0.234544469025119	-0.0030505018925093\\
0.235426217446687	-0.00161073552004221\\
0.236307965859348	-0.000170969147575084\\
0.237189714280916	0.00126880717422181\\
0.238071462702484	0.00239911978757495\\
0.238953184573717	0.00346851270291507\\
0.239834932995285	0.00453794541555175\\
0.240716681416853	0.005607368178836\\
0.241598429838421	0.00667679094214291\\
0.242480178251082	0.00774621370544978\\
0.24336192667265	0.00881564641808646\\
0.244243675094218	0.00988506918139337\\
0.245125423506879	0.0109544919447002\\
0.246007171928447	0.0120239147080071\\
0.246888920350015	0.00821178227454125\\
0.247770668771583	0.00248493268898556\\
0.248652390642816	-0.00324175770742913\\
0.249534139064383	-0.00896860729300744\\
0.250415887485951	-0.0146954668278929\\
0.251297635898613	-0.0204223164134486\\
0.252179384320181	-0.0261491759483341\\
0.253061132741748	-0.0318760255339124\\
0.253942881163316	-0.0376028850687979\\
0.254824629575978	-0.0433297346543536\\
0.255706377997546	-0.0402948332985883\\
0.256588126419113	-0.0314070443473933\\
0.257469874840681	-0.0225192653455282\\
0.258351596711914	-0.0136317450260341\\
0.259233345133482	-0.00474396602416891\\
0.26011509355505	0.00414382292702606\\
0.260996841967711	0.0130316019288912\\
0.261878590389279	0.0219193908800862\\
0.262760338810847	0.0308071698819514\\
0.263642087232415	0.0396949588331463\\
0.264523835645076	0.0408914742344259\\
0.265405584066644	0.0340369386565016\\
0.266287332488212	0.0271823931292476\\
0.267169054359445	0.0203280565377609\\
0.268050802781013	0.0134735110105069\\
0.268932551202581	0.00661897543258269\\
0.269814299615242	-0.000235570094671317\\
0.27069604803681	-0.00709010567259555\\
0.271577796458378	-0.0139446511998496\\
0.272459544879946	-0.0207991967271036\\
0.273341293292607	-0.0266724605337783\\
0.274223041714175	-0.0310588777767458\\
0.275104790135743	-0.0354453049690431\\
0.275986538557311	-0.0398317222120107\\
0.276868260428544	-0.0442180101137813\\
0.277750008850112	-0.0486044373060786\\
0.278631757271679	-0.0529908545490462\\
0.279513505684341	-0.0573772817413435\\
0.280395254105909	-0.061763698984311\\
0.281277002527477	-0.0661501261765857\\
0.282158750949044	-0.0660410418112446\\
0.283040499361706	-0.0454977416434536\\
0.283922247783274	-0.0249544315263555\\
0.284803996204842	-0.00441113135856455\\
0.285685744626409	0.0161321787585336\\
0.286567466497642	0.0366748720176821\\
0.28744921491921	0.057218172185473\\
0.288330963340778	0.0777614823025938\\
0.289212711753439	0.0983047824703847\\
0.290094460175007	0.118848092587483\\
0.290976208596575	0.138073664765248\\
0.291857957018143	0.108568234313033\\
0.292739705430804	0.0790609234389578\\
0.293621453852372	0.0495536125648825\\
0.29450320227394	0.0200463016908071\\
0.295384950686602	-0.0094610091832682\\
0.296266672566741	-0.0389674345676931\\
0.297148420988309	-0.0684747454417458\\
0.29803016940097	-0.0979820563158211\\
0.298911917822538	-0.127489377139226\\
0.299793666244106	-0.156996688013302\\
0.300675414665674	-0.145085519021104\\
0.301557163078335	-0.122861171475397\\
0.302438911499903	-0.100636833878997\\
0.303320659921471	-0.07841248633329\\
0.304202408343039	-0.05618814873689\\
0.305084130214272	-0.0339644677957588\\
0.30596587863584	-0.0117401301993814\\
0.306847627057408	0.0104842173463485\\
0.307729375470069	0.0327085648920556\\
0.308611123891637	0.054932902488433\\
0.309492872313205	0.0680003319255022\\
0.310374620734773	0.0900748824806521\\
0.311256369147434	0.112149442985132\\
0.312138117569002	0.134224003489589\\
0.31301986599057	0.156298563994069\\
0.313901614412137	0.178373114549219\\
0.314783336283371	0.200447008449122\\
0.315665084704938	0.22252156895358\\
0.316546833126506	0.244596129458059\\
0.317428581539168	0.266670689962539\\
0.318310329960735	0.287761998780701\\
0.319192078382303	0.29168423041031\\
0.320073826794965	0.314462317415803\\
0.320955575216533	0.337240404421319\\
0.3218373236381	0.360018491426812\\
0.322719072059668	0.382796588381635\\
0.32360082047233	0.405574675387128\\
0.324482542352469	0.42835207588943\\
0.325364290774037	0.451130162894923\\
0.326246039186698	0.473908259849746\\
0.327127787608266	0.496686346855239\\
0.328009536029834	0.526555196188596\\
0.328891284451402	0.574123521061099\\
0.329773032864063	0.58120498077298\\
0.330654781285631	0.588286440484861\\
0.331536529707199	0.595367890247412\\
0.332418278128767	0.602449349959293\\
0.3333	0.609530590786077\\
0.334181748421568	0.616612050497958\\
0.335063496843136	0.623693500260509\\
0.335945245255797	0.63077495997239\\
0.336826993677365	0.637856419684271\\
0.337708742098933	0.644937869446822\\
0.338590490520501	0.659810921721355\\
0.339472238933162	0.677590399757903\\
0.34035398735473	0.695369867845166\\
0.341235735776298	0.713149345881736\\
0.342117484197866	0.730928813968976\\
0.342999206069099	0.748707754742145\\
0.343880954490667	0.766487232778715\\
0.344762702912234	0.784266700865978\\
0.345644451324896	0.802046178902549\\
0.346526199746464	0.819825656939096\\
0.347407948168031	0.83760512502636\\
0.348289696580693	0.865479374102046\\
0.349171445002261	0.893500873141876\\
0.350053193423829	0.90295401241152\\
0.350934941845396	0.912407141731834\\
0.351816690258058	0.921860271052149\\
0.352698412138197	0.931313121791455\\
0.353580160559765	0.940766251111769\\
0.354461908972427	0.950219380432107\\
0.355343657393994	0.959672519701728\\
0.356225405815562	0.969125649022065\\
0.35710715423713	0.978578778342379\\
0.357988902649791	0.986470351640827\\
0.358870651071359	0.989351068355079\\
0.359752399492927	0.992231785069309\\
0.360634147914495	0.995112501783561\\
0.361515869785728	0.997993128953913\\
0.362397618207296	1.00087384566817\\
0.363279366628864	1.00375456238242\\
0.364161115041525	1.00663527909667\\
0.365042863463093	1.00951596596296\\
0.365924611884661	1.00994132932224\\
0.366806360306229	1.0076906832654\\
0.36768810871889	1.00544003720859\\
0.368569857140458	1.00318939115177\\
0.369451605562026	1.00093874509493\\
0.370333353974687	0.998688099038112\\
0.371215075854827	0.996437522626536\\
0.372096824276395	0.994186876569719\\
0.372978572689056	0.993406610948851\\
0.373860321110624	0.997515382414813\\
0.374742069532192	1.00162415388077\\
0.37562381795376	1.00573291539743\\
0.376505566366421	1.00984168686339\\
0.377387314787989	1.01395045832935\\
0.378269063209557	1.01805921984598\\
0.379150811631125	1.02216799131194\\
0.380032560043786	1.0262767528286\\
0.380914281923925	1.0303852755615\\
0.381796030345493	1.02656964096675\\
0.382677778758155	1.0223580333096\\
0.383559527179723	1.01814642565246\\
0.38444127560129	1.01393482794464\\
0.385323024022858	1.00972322028749\\
0.38620477243552	1.00551161263035\\
0.387086520857088	1.0013000049732\\
0.387968269278655	0.997088407265388\\
0.388850017700223	0.992876948848076\\
0.389731766112885	0.994079055768266\\
0.390613487993024	0.996738817941711\\
0.391495236414592	0.999398649760396\\
0.392376984827253	1.0020584815791\\
0.393258733248821	1.00471832334712\\
0.394140481670389	1.00737815516583\\
0.395022230091957	1.01003798698451\\
0.395903978504618	1.01269781880322\\
0.396785726926186	1.01535766057123\\
0.397667475347754	1.01801749238992\\
0.398549223760415	1.01710341833881\\
0.399430945640555	1.01541965479601\\
0.400312694062123	1.0137358415066\\
0.401194442474784	1.01205201826787\\
0.402076190896352	1.01036820497846\\
0.40295793931792	1.00868439168903\\
0.403839687739488	1.00700057839963\\
0.404721436152149	1.00531675516089\\
0.405603184573717	1.00363294187149\\
0.406484932995285	1.00202100248349\\
0.407366681416853	1.00286587900079\\
0.408248429829514	1.00371076546741\\
0.409130151709654	1.00455562208604\\
0.410011900131221	1.00540050855267\\
0.410893648543883	1.00624539501929\\
0.411775396965451	1.00709027153658\\
0.412657145387019	1.00793515800318\\
0.413538893808586	1.00878004446981\\
0.414420642221248	1.00961500151317\\
0.415302390642816	1.01043622849229\\
0.416184139064384	1.01021496552251\\
0.417065887485951	1.00978464740092\\
0.417947635898613	1.00935431933\\
0.418829357778752	1.00892401115774\\
0.41971110620032	1.00849634950508\\
0.420592854612981	1.00807250839205\\
0.421474603034549	1.00764866727903\\
0.422356351456117	1.00722482616597\\
0.423238099868779	1.00680097510362\\
0.424119848290346	1.00637713399059\\
0.425001596711914	1.00647787087486\\
0.425883345133482	1.00666563447778\\
0.426765093546143	1.00685339808073\\
0.427646815426283	1.00704116168367\\
0.428528563847851	1.00722810944221\\
0.429410312260512	1.00740961492166\\
0.43029206068208	1.00759112040114\\
0.431173809103648	1.00777263582991\\
0.432055557525216	1.00795414130939\\
0.432937305937877	1.00813564678885\\
0.433819054359445	1.008236751798\\
0.434700776239585	1.0083056110549\\
0.435582551202581	1.00837447031178\\
0.436464273073814	1.00844331961935\\
0.43734604803681	1.00851217887623\\
0.43822776991695	1.00858103813313\\
0.439109544879946	1.00864989739001\\
0.439991266751179	1.00871874669758\\
0.440873041714175	1.00878760595446\\
0.441754763594315	1.00885646521133\\
0.442636485465548	1.00875218636848\\
0.443518260428544	1.00853279387121\\
0.444399982308683	1.00831342127259\\
0.445281757271679	1.00809403872465\\
0.446163479142913	1.0078746561767\\
0.447045254105909	1.00765527362876\\
0.447926975977142	1.00743589108082\\
0.448808750940138	1.00721650853287\\
0.449690472820277	1.00699713593426\\
0.450572247783274	1.00677774343698\\
0.451453969654507	1.00683754881094\\
0.452335691534646	1.00718657102327\\
0.453217466497642	1.00753562308357\\
0.454099188368875	1.00788465524521\\
0.454980963331872	1.0082336973562\\
0.455862685212011	1.00858272951784\\
0.456744460175007	1.00893177162881\\
0.45762618204624	1.00928080379047\\
0.458507957009237	1.00962985585076\\
0.459389678889376	1.0099788780631\\
0.460271453852372	1.01007370505015\\
0.461153175723605	1.00968124409839\\
0.462034897603745	1.00928878314663\\
0.462916672566741	1.00889629234692\\
0.463798394437974	1.00850383139516\\
0.46468016940097	1.00811134059543\\
0.46556189128111	1.00771887964369\\
0.466443666244106	1.00732638884396\\
0.467325388115339	1.0069339278922\\
0.468207163078335	1.00654143709249\\
0.469088884958475	1.00633355596065\\
0.469970606829708	1.00668033957557\\
0.470852381792704	1.0070271430891\\
0.471734103672844	1.00737392670401\\
0.47261587863584	1.00772073021756\\
0.473497600507073	1.00806751383246\\
0.474379375470069	1.00841431734601\\
0.475261097350208	1.0087611009609\\
0.476142872313205	1.00910790447445\\
0.477024594184438	1.00945468808936\\
0.477906369147434	1.00972251388564\\
0.478788091027573	1.00944765391876\\
0.479669812898807	1.00917279395191\\
0.480551587861803	1.00889791408639\\
0.481433309741942	1.00862305411951\\
0.482315084704938	1.00834818420332\\
0.483196806576171	1.00807332423644\\
0.484078581539168	1.00779844437092\\
0.484960303419307	1.00752359435339\\
0.485842078382303	1.00724871448788\\
0.486723800253536	1.006992708486\\
0.487605575216533	1.00711622931741\\
0.488487297096672	1.00723975014884\\
0.489369018967905	1.00736327098026\\
0.490250793930901	1.00748679181167\\
0.491132515811041	1.00761031264309\\
0.492014290774037	1.0077338334745\\
0.49289601264527	1.00785735430592\\
0.493777787608266	1.00798087513733\\
0.494659509488406	1.00810439596875\\
0.495541284451402	1.00822792674949\\
0.496423006322635	1.00823959730408\\
0.497304781285631	1.00823960725339\\
0.498186503156864	1.00823960725339\\
0.499068225037004	1.00823961720272\\
0.49995	1.00823962715205\\
0.500831721871233	1.00823963710136\\
0.501713496834229	1.00823964705069\\
0.502595218714369	1.00823965700002\\
0.503476993677365	1.00823965700002\\
0.504358715548598	1.00823966694933\\
0.505240490511594	1.00812939861469\\
0.506122212391734	1.00800584793532\\
0.50700398735473	1.00788228730659\\
0.507885709225963	1.00775873662722\\
0.508767431106102	1.00763518594783\\
0.509649206069099	1.00751162531913\\
0.510530927940332	1.00738807463976\\
0.511412702903328	1.00726452396037\\
0.512294424783467	1.007140973281\\
0.513176199746464	1.00701741265229\\
0.514057921617697	1.0071929485386\\
0.514939696580693	1.00746782840412\\
0.515821418460832	1.00774269832031\\
0.516703193423829	1.00801757818583\\
0.517584915295062	1.00829244810201\\
0.518466637175201	1.00856730806889\\
0.519348412138197	1.00884219788374\\
0.52023013400943	1.0091170578506\\
0.521111908972427	1.00939194766545\\
0.521993630852566	1.0096668076323\\
0.522875405815562	1.00952455222776\\
0.523757127686795	1.00917774871421\\
0.524638902649792	1.00883092530202\\
0.525520624529931	1.00848412178847\\
0.526402399492927	1.00813729837628\\
0.52728412136416	1.00779050481206\\
0.5281658432443	1.00744370129851\\
0.529047618207296	1.00709687788632\\
0.529929340078529	1.00675007437277\\
0.530811115041525	1.00640325096058\\
0.531692836921665	1.00646183256794\\
0.532574611884661	1.00685430346901\\
0.533456333755894	1.00724674452214\\
0.53433810871889	1.00763921542321\\
0.53521983059903	1.00803166642564\\
0.536101552470263	1.00842411742807\\
0.536983327433259	1.00881658832916\\
0.537865049313399	1.0092090393316\\
0.538746824276395	1.00960151023267\\
0.539628546147628	1.00999395128577\\
0.540510321110624	1.01004886159336\\
0.541392042990763	1.00969984933036\\
0.54227381795376	1.0093508171687\\
0.543155539824993	1.009001814855\\
0.544037314787989	1.00865278269336\\
0.544919036668128	1.00830377043034\\
0.545800758539361	1.00795475816734\\
0.546682533502358	1.00760572600568\\
0.547564255382497	1.00725672369201\\
0.548446030336587	1.00690769153034\\
0.549327752216726	1.00673306103232\\
0.550209527179722	1.00695239383366\\
0.551091249050956	1.00717171668567\\
0.551973024013952	1.00739104948699\\
0.552854745894091	1.00761037233903\\
0.553736520857088	1.00782970514034\\
0.55461824272832	1.00804901804305\\
0.55549996460846	1.00826834089506\\
0.556381739571456	1.00848767369638\\
0.557263461442689	1.00870699654841\\
0.558145236405685	1.00886947892439\\
0.559026958285825	1.00880067936342\\
0.559908733248821	1.00873187980248\\
0.560790455120054	1.00866309019084\\
0.56167223008305	1.0085942906299\\
0.56255395196319	1.00852550101826\\
0.563435726926186	1.00845670145732\\
0.564317448797419	1.00838791184568\\
0.565199170677559	1.00831912223404\\
0.566080945640555	1.0082503226731\\
0.566962667511788	1.00817202150971\\
0.567844442474784	1.00799040658771\\
0.568726164354924	1.00780880161503\\
0.56960793931792	1.00762718669303\\
0.570489661189153	1.00744558172034\\
0.571371436152149	1.00726396679835\\
0.572253158032289	1.00707818311047\\
0.573134932995285	1.00689031006499\\
0.574016654866518	1.00670244696882\\
0.574898376746657	1.006514593822\\
0.575780151709654	1.00632672077651\\
0.576661873580887	1.00671411752341\\
0.577543648543883	1.00713809792697\\
0.578425370424022	1.0075620385332\\
0.579307145387019	1.00798600898743\\
0.580188867258252	1.00840995954302\\
0.581070642221248	1.00883638747973\\
0.581952364101387	1.00926680509455\\
0.582834139064384	1.00969725255734\\
0.583715860935616	1.01012767017214\\
0.584597582815756	1.01055808778696\\
0.585479357778752	1.00978060797624\\
0.586361079649985	1.00895022762094\\
0.587242854612982	1.00810516206654\\
0.588124576493121	1.00726015620805\\
0.589006351456117	1.00641510060298\\
0.58988807332735	1.00557008479518\\
0.590769848290346	1.00472502919008\\
0.591651570170486	1.00388001338229\\
0.592533292041719	1.0030350075238\\
0.593415067004715	1.00218994196939\\
0.594296788884855	1.0032911627655\\
0.595178563847851	1.00497521483864\\
0.596060285719084	1.00665916741855\\
0.59694206068208	1.00834321949169\\
0.59782378256222	1.01002718202093\\
0.598705557525216	1.01171123409407\\
0.599587279396449	1.01339518667398\\
0.600469054359445	1.01507923874711\\
0.601350776230678	1.01676319132705\\
0.602232498110818	1.01844714390696\\
0.603114273073814	1.01589470506888\\
0.603995994945047	1.01323467426374\\
0.604877769908043	1.01057447432012\\
0.605759491788183	1.007914443515\\
0.606641266751179	1.00525425352071\\
0.607522988622412	1.00259421276626\\
0.608404763585408	0.999934022771972\\
0.609286485465548	0.997273991966826\\
0.610168260428544	0.99461379202321\\
0.611049982299777	0.992024063126654\\
0.611931704179916	0.996235521543966\\
0.612813479142913	1.00044756697126\\
0.613695201014145	1.00465935371621\\
0.614576975977142	1.00887139914352\\
0.615458697857281	1.01308318588845\\
0.616340472820277	1.01729523131577\\
0.61722219469151	1.02150702801002\\
0.618103969654507	1.02571906348801\\
0.618985691534646	1.02993086018226\\
0.619867466497642	1.02710729237301\\
0.620749188368875	1.02299831197131\\
0.621630910249015	1.01888933156958\\
0.622512685212011	1.01478010243481\\
0.623394407083244	1.01067112203308\\
0.62427618204624	1.00656189289831\\
0.62515790392638	1.00245291249658\\
0.626039678889376	0.998343683361811\\
0.626921400760609	0.994234702960105\\
0.627803175723605	0.993730292238306\\
0.628684897603745	0.995981256673428\\
0.629566672566741	0.998232350449746\\
0.630448394437974	1.00048330493554\\
0.631330116318114	1.00273426937066\\
0.63221189128111	1.00498536314698\\
0.633093613152343	1.00723631763277\\
0.633975388115339	1.00948741140909\\
0.634857109995479	1.01009870769609\\
0.635738884958475	1.00721769250217\\
0.636620606829708	1.00433684644674\\
0.637502381792704	1.00145583125284\\
0.638384103672843	0.998574995146724\\
0.63926587863584	0.995693979952826\\
0.640147600507073	0.992813133897377\\
0.641029322387212	0.989932287841951\\
0.641911097350208	0.987051272648053\\
0.642792819221442	0.980488232303215\\
0.643674594184438	0.971035142780175\\
0.644556316064577	0.961582610419173\\
0.645438091027573	0.952129510946826\\
0.646319812898806	0.942676978585801\\
0.647201587861803	0.933223879113454\\
0.648083309741942	0.923771356701782\\
0.648965084704938	0.914318257229412\\
0.649846806576171	0.90486572486841\\
0.650728528456311	0.895413202456738\\
0.651610303410401	0.872576573641152\\
0.65249202529054	0.841198889742683\\
0.653373800253536	0.823418416773925\\
0.654255522124769	0.805639018331948\\
0.655137297087766	0.78785854536319\\
0.656019018967905	0.77007913697186\\
0.656900793930901	0.752298664003102\\
0.657782515802134	0.734519265561125\\
0.658664237682274	0.716739857169795\\
0.65954601264527	0.698959384201037\\
0.660427734516503	0.68117998575906\\
0.661309509479499	0.663399512790302\\
0.662191231359639	0.646363020265425\\
0.663073006322635	0.639280844202365\\
0.663954728193868	0.632199095960146\\
0.664836503156864	0.625116909947778\\
0.665718225037004	0.618035161705559\\
0.6666	0.610952985642521\\
0.667481721871233	0.603871227450973\\
0.668363443751373	0.596789479208777\\
0.669245218714369	0.589707303145716\\
0.670126940585602	0.58262554495419\\
0.671008715548598	0.575543368891129\\
0.671890437428738	0.541211621877344\\
0.672772212391734	0.501277899217196\\
0.673653934262967	0.478498817279493\\
0.674535709225963	0.455718362335386\\
0.675417431106103	0.432939280397705\\
0.676299206069099	0.410158825453576\\
0.677180927940332	0.387379743515895\\
0.678062649820471	0.364600651628885\\
0.678944424783468	0.341820196684778\\
0.6798261466547	0.319041114747075\\
0.680707921617697	0.296260659802968\\
0.681589643497836	0.280380238685856\\
0.682471418460832	0.271103053174055\\
0.683353140332065	0.249027557433321\\
0.684234915295062	0.226950738432765\\
0.685116637175201	0.204875252641361\\
0.685998412138197	0.182798433640827\\
0.68688013400943	0.160722937900094\\
0.68776185588957	0.138647452108689\\
0.688643630852566	0.116570633108133\\
0.689525352723799	0.0944951373673995\\
0.690407127686795	0.0724183183668661\\
0.691288849566935	0.0593802692773804\\
0.692170624529931	0.0371550859886264\\
0.693052346401164	0.0149312359090018\\
0.69393412136416	-0.0072939573290593\\
0.6948158432443	-0.029517807408684\\
0.695697618207296	-0.0517429906974153\\
0.696579340078529	-0.0739668407770399\\
0.697461061958669	-0.0961906908566646\\
0.698342836921665	-0.118415884094726\\
0.699224558792898	-0.14063973417435\\
0.700106333755894	-0.163022912694897\\
0.700988055636034	-0.133518089151303\\
0.701869830590123	-0.10401147472977\\
0.702751552470263	-0.0745066511861752\\
0.703633327433259	-0.0450000367646199\\
0.704515049304492	-0.015495203271718\\
0.705396824267488	0.0140114012005075\\
0.706278546147628	0.043516234693432\\
0.707160268018861	0.0730210582370267\\
0.708042042981857	0.102527672658559\\
0.708923764861996	0.132032506151484\\
0.709805539824993	0.122935463062045\\
0.710687261696226	0.102391138114099\\
0.711569036659222	0.0818455893995619\\
0.712450758539361	0.0613012644516165\\
0.713332533502358	0.0407557057877492\\
0.714214255373591	0.0202113907891336\\
0.715096030336587	-0.000334167874733615\\
0.715977752216726	-0.020878492822679\\
0.716859474087959	-0.0414228078212947\\
0.717741249050956	-0.0619683664851393\\
0.718622970931095	-0.067126264097733\\
0.719504745894091	-0.0627403642195076\\
0.720386467765324	-0.0583547230236533\\
0.721268242728321	-0.0539688231454279\\
0.72214996460846	-0.0495831819495736\\
0.723031739571456	-0.0451972820713482\\
0.723913461442689	-0.0408116408754713\\
0.724795183322829	-0.0364260096289468\\
0.725676958285825	-0.0320400998013916\\
0.726558680157058	-0.0276544685548671\\
0.727440455120054	-0.0222823321937608\\
0.728322177000194	-0.0154300949091868\\
0.72920395196319	-0.00857743975310077\\
0.730085673834423	-0.00172520246852675\\
0.730967448797419	0.00512745268755929\\
0.731849170677559	0.0119796899721333\\
0.732730945640555	0.018832345128242\\
0.733612667511788	0.0256845824127934\\
0.734494389391927	0.0325368296466972\\
0.735376164354924	0.0393894748534534\\
0.736257886226157	0.0413805928484785\\
0.737139661189153	0.0324908936274786\\
0.738021383069292	0.0236017416191876\\
0.738903158032289	0.0147120423981877\\
0.739784879903522	0.0058228903898967\\
0.740666654866518	-0.00306679888177341\\
0.741548376746657	-0.0119559608393942\\
0.742430151709654	-0.0208456501110643\\
0.743311873580887	-0.0297348120686851\\
0.744193595461026	-0.0386239640769761\\
0.745075370424022	-0.0446229375658904\\
0.745957092295255	-0.0388978092130093\\
0.746838867258252	-0.0331723425831866\\
0.747720589138391	-0.0274472241796353\\
0.748602364101387	-0.0217217575498126\\
0.74948408597262	-0.0159966291969315\\
0.750365860935617	-0.0102711625671088\\
0.751247582815756	-0.00454604416355747\\
0.752129357769846	0.00117942246626523\\
0.753011079649985	0.00690455081914634\\
0.753892801530125	0.0120930027992892\\
0.754774576484214	0.011021162350765\\
0.755656298364354	0.00994939154748156\\
0.75653807332735	0.0088775411496276\\
0.757419795198583	0.00780577034636679\\
0.758301570161579	0.00673392989784261\\
0.759183292041719	0.00566214914522936\\
0.760065067004715	0.00459030869670521\\
0.760946788875948	0.00351852794411459\\
0.761828563838944	0.00244668749559043\\
0.762710285719084	0.00137490674299981\\
0.763592007590317	-5.29204431921615e-05\\
0.764473782553313	-0.00149501495699886\\
0.765355504433453	-0.00293702987621244\\
0.766237279396449	-0.00437913433932632\\
0.767119001267682	-0.00582114925856256\\
0.768000776230678	-0.00726324377234663\\
0.768882498110818	-0.00870525869156022\\
0.769764273073814	-0.0101473631546967\\
0.770645994945047	-0.0115893780739103\\
0.771527769908043	-0.0130314725876944\\
0.772409491788183	-0.0114034948928041\\
0.773291213659416	-0.00926978321629252\\
0.774172988622412	-0.00713594219860667\\
0.775054710502551	-0.00500223052209506\\
0.775936485465548	-0.00286838950440924\\
0.776818207336781	-0.000734677827897628\\
0.777699982299777	0.00139916318978822\\
0.778581704179916	0.00353287486629983\\
0.779463479142912	0.00566671588398565\\
0.780345201014146	0.00780042756049729\\
0.781226922894285	0.00738007865944473\\
0.782108697857281	0.00610487407125479\\
0.782990419728514	0.00482974907761274\\
0.783872194691511	0.00355454448940021\\
0.78475391657165	0.00227940954645098\\
0.785635691534646	0.00100421490756822\\
0.786517413405879	-0.000270920035403632\\
0.787399188368875	-0.00154611467428636\\
0.788280910249015	-0.00282124961723559\\
0.789162685212011	-0.00409644425611835\\
0.790044407083244	-0.00430187785475264\\
0.790926128963384	-0.00391553573597334\\
0.79180790392638	-0.0035291737185344\\
0.792689625797613	-0.00314283159975509\\
0.793571400760609	-0.00275646958233877\\
0.794453122640749	-0.00237012746353685\\
0.795334897603745	-0.00198376544612056\\
0.796216619474978	-0.00159743327664838\\
0.797098394437974	-0.00121106130990231\\
0.797980116318114	-0.000824729140430136\\
0.79886189128111	-0.000468264835316784\\
0.799743613152343	-0.000137579223251444\\
0.800625335032482	0.000193106388813868\\
0.801507109995479	0.000523811899516141\\
0.802388831866712	0.000854497511581453\\
0.803270606829708	0.00118520302228375\\
0.804152328709847	0.00151588863434907\\
0.805034103663937	0.00184659414505134\\
0.805915825544077	0.00217727975711665\\
0.806797600507073	0.00250798526781895\\
0.807679322378306	0.0025096567539124\\
0.808561097341302	0.00208244282075332\\
0.809442819221442	0.00165524878623122\\
0.810324541092674	0.00122805475170912\\
0.811206316055671	0.000800830869242874\\
0.81208803793581	0.000373636834720775\\
0.812969812898807	-5.35770984383122e-05\\
0.813851534770039	-0.000480771132960411\\
0.814733309733036	-0.000907985066119471\\
0.815615031613175	-0.00133517910064157\\
0.816496806576171	-0.00151155072999706\\
0.817378528447404	-0.00117977069251396\\
0.818260303410401	-0.000847980705723672\\
0.81914202529054	-0.000516200668240568\\
0.820023747161773	-0.000184420630780086\\
0.820905522124769	0.000147369356010202\\
0.821787244004909	0.000479149393493306\\
0.822669018967905	0.000810939380283593\\
0.823550740839138	0.0011427194177667\\
0.824432515802134	0.00147450940455698\\
0.825314237682274	0.00171436765697655\\
0.82619601264527	0.00164077252287176\\
0.827077734516503	0.00156717738874432\\
0.827959509479499	0.00149357230533234\\
0.828841231359639	0.0014199771712049\\
0.829722953230872	0.00134638203710008\\
0.830604728193868	0.00127278690299526\\
0.831486450074008	0.00119918181956066\\
0.832368225037004	0.00112558668545584\\
0.833249946908237	0.00105199155132843\\
0.834131721871233	0.000980923544978141\\
0.835013443751373	0.000928062797719509\\
0.835895218714369	0.000875192101131073\\
0.836776940585602	0.000822321404542664\\
0.837658715548598	0.000769450707954256\\
0.838540437428738	0.000716589960695624\\
0.839422159299971	0.000663719264107188\\
0.840303934262967	0.000610848567518779\\
0.841185656143106	0.000557977870930343\\
0.842067431106102	0.000505107174341934\\
0.842949152977335	0.000455579449917809\\
0.843830927940332	0.000564345436931707\\
0.844712649820471	0.000673091525331265\\
0.845594424783467	0.000781857512367812\\
0.8464761466547	0.00089060360076737\\
0.84735786853484	0.000999359638474112\\
0.848239643497836	0.00110812562551063\\
0.849121365369069	0.00121687171391019\\
0.850003140332065	0.00132563770092411\\
0.850884862212205	0.00143438378932367\\
0.851766637175201	0.00154314977636019\\
0.852648359046434	0.00148170276429788\\
0.85353013400943	0.00140499349243309\\
0.85441185588957	0.00132829416987548\\
0.85529363084366	0.00125159484734047\\
0.856175352723799	0.00117489552478287\\
0.857057074595032	0.00109819620224788\\
0.857938849558028	0.00102148693038309\\
0.858820571438168	0.00094478760784808\\
0.859702346401164	0.000868088285290475\\
0.860584068272397	0.00079138896275549\\
0.861465843235393	0.000792025719342032\\
0.862347565115533	0.000810203130466952\\
0.863229340078529	0.000828390490899\\
0.864111061949762	0.00084656790202392\\
0.864992836912758	0.000864755262455996\\
0.865874558792898	0.000882932673580888\\
0.866756280664131	0.00090111008468316\\
0.867638055627127	0.000919297445115236\\
0.868519777507267	0.000937474856240128\\
0.869401552470263	0.000955662216672204\\
0.870283274341496	0.000960806016104154\\
0.871165049304492	0.000960706522874083\\
0.872046771184631	0.000960597080336828\\
0.872928546147628	0.000960487637799573\\
0.873810268018861	0.000960378195262318\\
0.874692042981857	0.000960278702032247\\
0.875573764861997	0.000960169259494992\\
0.876455486733229	0.000960059816957737\\
0.877337261696226	0.000959960323750259\\
0.878218983576365	0.000959850881190383\\
0.879100705474318	0.000932778776309623\\
0.879982480392781	0.000888494344524898\\
0.88086425540031	0.000844209912740174\\
0.881746030318774	0.000799925480932828\\
0.882627699160589	0.000755650998477908\\
0.883509474079053	0.000711366566693183\\
0.884391249086582	0.000667082134908459\\
0.885272917839332	0.00062280765243089\\
0.886154692846861	0.000578523220646165\\
0.887036467765324	0.000534238788861441\\
0.887918242772853	0.000515245533349418\\
0.888799911525603	0.000520707711085949\\
0.889681686444067	0.000526169888799888\\
0.890563461451596	0.000531632066536447\\
0.891445236370059	0.000537094244250358\\
0.892326905211875	0.000542546472657113\\
0.893208680130338	0.000548008650371024\\
0.894090455137867	0.000553470828107583\\
0.894972123890618	0.000558933005821521\\
0.895853898898146	0.000564395183558053\\
0.89673567381661	0.000545073600411644\\
0.897617448824139	0.000489536485564684\\
0.898499117576889	0.000433999370695104\\
0.899380892584418	0.000378462255848117\\
0.900262667502882	0.000322925140978536\\
0.90114444251041	0.0002673780768018\\
0.90202611126316	0.000211850911261996\\
0.902907886270689	0.000156303847085232\\
0.903789661189153	0.000100766732238272\\
0.904671329941903	4.52296173686917e-05\\
0.905553104949432	3.55190793160931e-06\\
0.906434879867896	-6.45710990163084e-06\\
0.907316654875424	-1.64661277348988e-05\\
0.908198323628175	-2.64751455681389e-05\\
0.909080098635703	-3.64841634014068e-05\\
0.909961873554167	-4.6483231927491e-05\\
0.910843648561696	-5.64922497607312e-05\\
0.911725317314446	-6.65012675939991e-05\\
0.912607092321975	-7.65102854272393e-05\\
0.913488867240438	-8.65193032605072e-05\\
0.914370536082254	-0.000107701409585492\\
0.915252311000718	-0.000172819721446504\\
0.916134086008247	-0.000237928083955063\\
0.91701586092671	-0.000303046395816048\\
0.91789752967946	-0.000368154758347256\\
0.918779304686989	-0.000433273070185619\\
0.919661079605453	-0.000498391382046631\\
0.920542854612981	-0.000563509693884995\\
0.921424523365732	-0.000628618056416175\\
0.922306298373261	-0.000693726418947382\\
0.923188073291724	-0.000754287941359261\\
0.92406974213354	-0.000774395520926036\\
0.924951517052003	-0.000794513049822643\\
0.925833292059532	-0.000814620629389445\\
0.926715066977996	-0.000834738158263404\\
0.927596735819811	-0.000854845737830207\\
0.928478510738275	-0.000874963266726786\\
0.929360285745803	-0.000895080795600772\\
0.930242060664267	-0.000915188375167547\\
0.931123729506083	-0.000935305904064154\\
};
\addlegendentry{$100\times 100$-SPH};

\addplot [color=blue,densely dashed]
  table[row sep=crcr]{%
0.0531861944414767	0\\
0.054072632730094	-8.23803853233773e-06\\
0.0549590677001448	-1.64760770646755e-05\\
0.0558455026693047	-2.4714115597041e-05\\
0.056731940957922	-3.29521541293787e-05\\
0.0576183759279728	4.96471163138057e-05\\
0.0585048108980236	0.000134574528051351\\
0.0593912491866409	0.000219491990504334\\
0.0602776841558008	0.0003044194022645\\
0.0611641191258516	0.000389346814002045\\
0.0620505574144689	0.000352275640595201\\
0.0629369923845197	0.000308787154560647\\
0.0638234273536796	0.000265298668526093\\
0.0647098656422969	0.000221800233184355\\
0.0655963006123477	0.000178311747149801\\
0.0664827355823985	0.000228943846298901\\
0.0673691738710158	0.000287197126030758\\
0.0682556088401757	0.000345450405785236\\
0.0691420438102265	0.000403703685517093\\
0.0700284820988438	0.000461966914578726\\
0.0709149170688946	0.000460504364252629\\
0.0718013520380545	0.000452415565554087\\
0.0726877903266718	0.000444326766832953\\
0.0735742252967226	0.000436237968134412\\
0.0744606635853399	0.000428149169435871\\
0.0753470985553907	0.000439431700464871\\
0.0762335335245506	0.000453470193675337\\
0.0771199718131679	0.00046751863619296\\
0.0780064034646522	0.000481557129403398\\
0.0788928417532694	0.000495595622613865\\
0.0797792800418868	0.000511972206448441\\
0.0806657116924802	0.00052875671251057\\
0.0815521499810975	0.000545531269242866\\
0.0824385882697148	0.000562315775282346\\
0.083325019921199	0.000579100281321826\\
0.0842114582089255	0.000580015618939056\\
0.0850978964975428	0.000577578035084819\\
0.085984328149027	0.000575140451207962\\
0.0868707664376444	0.000572712816660909\\
0.0877572047262617	0.000570275232806672\\
0.088643636376855	0.000580363845210402\\
0.0895300746654724	0.000593576544703933\\
0.0904165129540897	0.000606789244174816\\
0.0913029446055739	0.000620001943668347\\
0.0921893828941913	0.00063321464316185\\
0.0930758211828086	0.000636965537508388\\
0.093962252833402	0.000637970419025913\\
0.0948486911220192	0.000638985249850593\\
0.0957351294106366	0.000640000080697894\\
0.0966215676992539	0.000641014911522575\\
0.0975079993498473	0.000642606803022888\\
0.0983944376384646	0.0006443976809834\\
0.0992808759270819	0.00064618855892129\\
0.100167307578566	0.000647979436859153\\
0.101053745867183	0.000649770314797044\\
0.101940184155801	0.000652416834418607\\
0.102826615806394	0.000655381732344779\\
0.103713054095011	0.000658336680963767\\
0.104599492383629	0.000661301578889939\\
0.105485924034222	0.000664266476816111\\
0.106372362322839	0.000662793977182802\\
0.107258800611457	0.000659441055688742\\
0.108145232262941	0.000656088134217275\\
0.109031670551558	0.000652735212723216\\
0.109918108840176	0.000649382291251749\\
0.110804540489878	0.000647263085679473\\
0.111690978781168	0.000645740839442466\\
0.112577417063549	0.000644208643853034\\
0.113463848717706	0.000642676448286222\\
0.114350287008996	0.000641154202026567\\
0.115236725300286	0.000637572446150814\\
0.116123156945534	0.000632886315527464\\
0.117009595236824	0.00062821013423392\\
0.117896033528114	0.000623524003633191\\
0.118782465173362	0.000618847822339647\\
0.119668903464652	0.000612758837323701\\
0.120555341755942	0.000605824159953888\\
0.12144177340119	0.000598899431913824\\
0.12232821169248	0.000591964754544011\\
0.12321464998377	0.00058503007717417\\
0.124101081629018	0.000577777021522369\\
0.124987519920308	0.000570295131443632\\
0.125873958211598	0.0005628231906947\\
0.126760389856846	0.000555341300638584\\
0.127646828148136	0.000547869359889652\\
0.128533266439426	0.000538616490510013\\
0.129419698084674	0.000528070209297654\\
0.130306136375964	0.000517523928085295\\
0.131192574667254	0.000506977646850315\\
0.132079006312502	0.000496431365637956\\
0.132965437966659	0.000485069240038466\\
0.133851882895082	0.000473050459170204\\
0.13473831454033	0.000461021728994759\\
0.135624746194487	0.000449002948126498\\
0.13651119112291	0.000436974217951053\\
0.137397622768158	0.000423950555587915\\
0.138284054422315	0.000410031454244508\\
0.139170499350738	0.000396112352901101\\
0.140056930995986	0.000382193251557694\\
0.140943362650143	0.000368274150214315\\
0.141829807578566	0.000353001941104658\\
0.142716239232723	0.000336396522843146\\
0.143602684152237	0.000319801053911412\\
0.144489115806394	0.000303205584979677\\
0.145375547460551	0.000286610116047942\\
0.146261992380065	0.000269099309498977\\
0.147148424034222	0.000250603520092096\\
0.148034855688379	0.000232107730662623\\
0.148921300607893	0.000213621890562926\\
0.14980773226205	0.000195126101156046\\
0.150694163916207	0.000175535886331374\\
0.151580608835721	0.000154652259651389\\
0.152467040489878	0.00013375868366422\\
0.153353472144035	0.000112865107677051\\
0.154239917063549	9.19814809970387e-05\\
0.155126348717706	6.9764645187792e-05\\
0.156012780371863	4.57967287371963e-05\\
0.156899225291377	2.18387615937843e-05\\
0.157785656945534	-2.12915487943222e-06\\
0.158672088599691	-2.60970713300279e-05\\
0.159558533519205	-5.09604267834862e-05\\
0.160444965173362	-7.71569913436132e-05\\
0.161331396827519	-0.000103343606596529\\
0.162217841755942	-0.000129530221826851\\
0.16310427340119	-0.000155716837079795\\
0.163990705055347	-0.000183027725694673\\
0.16487714998377	-0.000212149390906996\\
0.165763581629018	-0.000241271056119347\\
0.166650013283175	-0.000270392721331697\\
0.167536458211598	-0.00029951438654402\\
0.168422889856846	-0.000330198095289946\\
0.169309321511003	-0.000363697462128221\\
0.170195766439426	-0.000397196828966467\\
0.171082198084674	-0.000430686246497586\\
0.171968629738831	-0.000464185613335832\\
0.172855074667254	-0.000498202344916238\\
0.173741506312502	-0.000533243856651128\\
0.174627937966659	-0.000568285368408611\\
0.175514382895082	-0.000603326880143501\\
0.17640081454033	-0.000638368391878363\\
0.177287246194487	-0.000674942099202686\\
0.17817369112291	-0.000714948322568937\\
0.179060122768158	-0.000754954545935188\\
0.179946554422315	-0.000794950819971663\\
0.180832999350738	-0.000834957043337914\\
0.181719430995986	-0.000876674550071538\\
0.182605862650143	-0.000922710062520204\\
0.183492307578566	-0.000968745574968899\\
0.184378739223814	-0.00101477113808776\\
0.185265170877971	-0.00106080665053643\\
0.186151615806394	-0.00110646408874698\\
0.187038047451642	-0.00115104700017671\\
0.187924479105799	-0.00119562991162905\\
0.188810924034222	-0.00124021282305878\\
0.189697355688379	-0.00128479573451112\\
0.190583787333627	-0.00133230374659307\\
0.19147023226205	-0.00138937305702946\\
0.192356663916207	-0.00144643241813608\\
0.193243095561455	-0.00150349177924267\\
0.194129540489878	-0.00156055114034928\\
0.195015972144035	-0.00161840644720604\\
0.195902403789283	-0.00167921670268181\\
0.196788848717706	-0.00174002695815756\\
0.197675280371863	-0.00180082726428091\\
0.198561712017111	-0.00186163751975668\\
0.199448156945534	-0.00192130360321091\\
0.200334588599691	-0.00197596517773721\\
0.201221020244939	-0.00203062675226351\\
0.202107465173362	-0.00208528832678981\\
0.202993896827519	-0.00213994990133873\\
0.203880328472767	-0.00220014329884227\\
0.20476677340119	-0.00228899074341976\\
0.205653205055347	-0.00237784813732705\\
0.206539636700595	-0.00246669558192714\\
0.207426081629018	-0.00255554302650463\\
0.208312513283175	-0.00264166435689003\\
0.209198944928423	-0.00271061315766807\\
0.210085389856846	-0.00277956195846871\\
0.210971821511003	-0.00284851075924672\\
0.211858253156251	-0.00291745956002476\\
0.212744698084674	-0.00298691577621513\\
0.213631129738831	-0.00306043131574943\\
0.214517561384079	-0.00313393690597658\\
0.215404006312502	-0.0032074424961811\\
0.216290437966659	-0.00328095803571543\\
0.217176869620816	-0.00336103017838146\\
0.21806331454033	-0.00350913578423093\\
0.218949746194487	-0.00365722149142081\\
0.219836177848644	-0.00380531714794047\\
0.220722622768158	-0.00395341280443751\\
0.221609054422315	-0.00409463347952088\\
0.222495486076472	-0.00413432132460514\\
0.223381930995986	-0.00417401911899662\\
0.224268362650143	-0.00421370696405829\\
0.2251547943043	-0.00425339480911996\\
0.226041239223814	-0.00429732106532615\\
0.226927670877971	-0.00444638180606677\\
0.227814102532128	-0.00459544254680738\\
0.228700547451642	-0.004744503287548\\
0.229586979105799	-0.00489356402828861\\
0.230473410759956	-0.00504359980255734\\
0.23135985567947	-0.00526355941117748\\
0.232246287333627	-0.0054835090704678\\
0.233132718987784	-0.00570345872975814\\
0.234019163907298	-0.00592341833837826\\
0.234905595561455	-0.0061433679976686\\
0.235792027215612	-0.0060683600598414\\
0.236678472144035	-0.00598998925123556\\
0.237564903789283	-0.00591162839191431\\
0.23845133544344	-0.00583325758330847\\
0.239337780371863	-0.00575489672398721\\
0.240224212017111	-0.00617102711255482\\
0.241110643671268	-0.00660587217562644\\
0.241997088599691	-0.00704071723867541\\
0.242883520244939	-0.00747556230172441\\
0.243769951899096	-0.00791040736479603\\
0.244656383544344	-0.00805933876433981\\
0.245542828472767	-0.00818935650296465\\
0.24642927340119	-0.00831937424158952\\
0.247315691781081	-0.00844938203088455\\
0.248202136700595	-0.00857939976950942\\
0.249088581629018	-0.00839120834572321\\
0.249975000008909	-0.00817240285845439\\
0.250861444928423	-0.00795359737116297\\
0.251747889856846	-0.00773479188389414\\
0.252634308236737	-0.00751599634595515\\
0.253520753156251	-0.00853439898654501\\
0.254407198084674	-0.00971211016942022\\
0.255293616464565	-0.0108897915043513\\
0.256180061384079	-0.0120675026872265\\
0.257066506312502	-0.0132452138701244\\
0.257952924692393	-0.0128061701932274\\
0.258839369611907	-0.012101778101178\\
0.25972581454033	-0.011397395958481\\
0.260612232920221	-0.0106930337143984\\
0.261498677839735	-0.00998864162237159\\
0.262385122768158	-0.0101606952460347\\
0.263271541148049	-0.0105098070022662\\
0.264157986067563	-0.010858918758475\\
0.265044430995986	-0.0112080305147065\\
0.265930849375877	-0.0115571323216082\\
0.2668172943043	-0.0132936670677903\\
0.267703739223814	-0.0153710854809787\\
0.268590157603705	-0.0174484541475408\\
0.269476602532128	-0.0195258725607292\\
0.270363047451642	-0.0216033009232474\\
0.271249465831533	-0.019736489756092\\
0.272135910759956	-0.0167124928571176\\
0.27302235567947	-0.013688505907473\\
0.273908774059361	-0.0106645985524216\\
0.274795218987784	-0.00764060165344718\\
0.275681663907298	-0.00966181634721269\\
0.276568082287189	-0.0134316144159727\\
0.277454527215612	-0.0172015219272474\\
0.278340972135126	-0.0209714294385446\\
0.279227390515017	-0.0247412275073046\\
0.28011383544344	-0.0259751623082624\\
0.281000280362954	-0.0261666370082793\\
0.281886698742845	-0.0263581017589665\\
0.282773143671268	-0.0265495864082906\\
0.283659588599691	-0.0267410611083076\\
0.284546006970673	-0.0235576760724547\\
0.285432451899096	-0.0187115802589742\\
0.286318896827519	-0.0138654943948008\\
0.287205315198501	-0.00901954782113135\\
0.288091760126924	-0.00417346195695792\\
0.288978205055347	-0.00962179022518683\\
0.289864623426329	-0.0211245793505959\\
0.290751068354752	-0.0326276968036168\\
0.291637513283175	-0.0441308242059449\\
0.292523931654157	-0.055633613331354\\
0.29341037658258	-0.0540464577042171\\
0.294296821511003	-0.042988880835314\\
0.295183239881985	-0.0319316322940001\\
0.296069684810408	-0.0208740454757672\\
0.296956129738831	-0.00981646860686408\\
0.297842548109813	-0.00633480290038901\\
0.298728993038236	-0.00944417493060237\\
0.299615437966659	-0.0125535569101229\\
0.300501856337641	-0.015662839396436\\
0.301388301266064	-0.0187722114266493\\
0.302274746194487	-0.0274380310061892\\
0.303161164565469	-0.0437560829964992\\
0.304047609493892	-0.0600746225035845\\
0.304934054422315	-0.0763931620106925\\
0.305820472793297	-0.0927112140010025\\
0.30670691772172	-0.0926896239724726\\
0.307593362650143	-0.0612632182446363\\
0.308479781021125	-0.0298377477530768\\
0.309366225949548	0.00158866792406673\\
0.310252670877971	0.0330150736519031\\
0.311139089248953	0.0527250285664708\\
0.312025534177376	0.0411818551434799\\
0.312911979105799	0.029638681720489\\
0.313798397476781	0.0180958465744171\\
0.314684842405204	0.00655267315142624\\
0.315571287333627	0.00247331188101502\\
0.316457705704609	-0.0361814254486073\\
0.317344150633032	-0.0763063840250609\\
0.318230595561455	-0.116431342601492\\
0.319117013932437	-0.156555097309968\\
0.32000345886086	-0.196680055886422\\
0.320889903789283	-0.11929797107593\\
0.321776322169174	0.0320145001961667\\
0.322662767088688	0.18333150835903\\
0.323549212017111	0.334648516521894\\
0.324435630397002	0.485960987793968\\
0.325322075316516	0.609638371790255\\
0.326208520244939	0.490157850556054\\
0.32709493862483	0.37068090112842\\
0.327981383544344	0.251200379894219\\
0.328867828472767	0.131719858660039\\
0.329754246852658	0.0122429092323837\\
0.330640691772172	0.0995133564498064\\
0.331527136700595	0.289090999352426\\
0.332413555080486	0.478662961192258\\
0.3333	0.668240594145548\\
0.334186444928423	0.857818237048168\\
0.335072863308314	0.963074312251975\\
0.335959308227828	0.919273357813685\\
0.336845753156251	0.889486421247558\\
0.337732171536142	0.859700380120389\\
0.338618616455656	0.829913433604932\\
0.339505061384079	0.800126497038805\\
0.34039147976397	0.774954742474121\\
0.341277924692393	0.795633492710284\\
0.342164369611907	0.856195980213385\\
0.343050787991798	0.917938188662374\\
0.343937232920221	0.979682237735927\\
0.344823677839735	1.04142629675879\\
0.345710096219626	1.10316849525847\\
0.346596541148049	1.0843786038868\\
0.347482986067563	1.01917733459069\\
0.348369404447454	0.952953016320664\\
0.349255849375877	0.886726718135593\\
0.350142294295391	0.895847042638292\\
0.351028712675282	0.947446195988969\\
0.351915157603705	0.999046901433873\\
0.352801602523219	1.05064759692947\\
0.35368802090311	1.03179509447506\\
0.354574465831533	0.999569857691705\\
0.355460910751047	0.967344620908354\\
0.356347329130938	0.935120339259893\\
0.357233774059361	0.934448381957254\\
0.358120218978875	0.967191958513078\\
0.359006637358766	0.999934560035351\\
0.359893082287189	1.03267813659117\\
0.360779527215612	1.04853517680182\\
0.361665945586594	1.02205122607011\\
0.362552390515017	0.995566469443319\\
0.36343883544344	0.969081722765859\\
0.364325253814422	0.942597772034149\\
0.365211698742845	0.946678595854886\\
0.366098143671268	0.969633949928738\\
0.36698456204225	0.992588607550024\\
0.367871006970673	1.01554396162385\\
0.368757451899096	1.03849930574837\\
0.369643870270078	1.02004405981888\\
0.370530315198501	1.00040035743885\\
0.371416760126924	0.980756645109502\\
0.372303178497906	0.961113529739447\\
0.373189623426329	0.944096955757029\\
0.374076068354752	0.961015180692448\\
0.374962486725734	0.977932908161785\\
0.375848931654157	0.994851133097205\\
0.37673537658258	1.01176936798195\\
0.377621794953562	1.02171438182779\\
0.378508239881985	1.00784742488266\\
0.379394684810408	0.993980457988226\\
0.38028110318139	0.980113908965282\\
0.381167548109813	0.966246942070848\\
0.382053993038236	0.958433868922203\\
0.382940411409218	0.969869669263243\\
0.383826856337641	0.981305807881201\\
0.384713301266064	0.992741956448513\\
0.385599719637046	1.00417774684022\\
0.386486164565469	1.0095451473241\\
0.387372609493892	1.00020645510431\\
0.388259027864874	0.990868031516187\\
0.389145472793297	0.98152933929639\\
0.39003191772172	0.972190637127264\\
0.390918336092702	0.967623430756018\\
0.391804781021125	0.975413351832577\\
0.392691225949548	0.983203282858466\\
0.39357764432053	0.990992975100643\\
0.394464089248953	0.998782906126532\\
0.395350534177376	1.00263929314379\\
0.396236952557267	0.996106250004488\\
0.397123397476781	0.989573017828075\\
0.398009842405204	0.983039785651662\\
0.398896260785095	0.976507369319637\\
0.399782705704609	0.973013625136382\\
0.400669150633032	0.978618197555763\\
0.401555569012923	0.984222610786003\\
0.402442013932437	0.989827193154713\\
0.40332845886086	0.995431765574094\\
0.404214877240751	0.998773106044443\\
0.405101322160265	0.993941118369414\\
0.405987767088688	0.989109130694384\\
0.406874212017111	0.984277133070025\\
0.407760630388093	0.979445294634807\\
0.408647075316516	0.976299229505425\\
0.409533520244939	0.980527830604377\\
0.410419938615921	0.984756292412825\\
0.411306383544344	0.988984893511778\\
0.412192828472767	0.99321349461073\\
0.413079246843749	0.996334397905036\\
0.413965691772172	0.992627250716294\\
0.414852136700595	0.988920113476881\\
0.415738555080486	0.985213075730676\\
0.416625	0.981505938491263\\
0.417511444928423	0.978530623624381\\
0.418397863308314	0.981798229670122\\
0.419284308227828	0.98506593520907\\
0.420170753156251	0.98833364074804\\
0.421057171536142	0.991601246793781\\
0.421943616455656	0.994538953223876\\
0.422830061384079	0.991661987403993\\
0.42371647976397	0.988785111127988\\
0.424602924683484	0.985908145308105\\
0.425489369611907	0.983031179488199\\
0.426375787991798	0.980247389067938\\
0.427262232911312	0.982776317658348\\
0.428148677839735	0.98530525619811\\
0.429035096219626	0.987834115143279\\
0.42992154113914	0.990363043733712\\
0.430807986067563	0.992891982273474\\
0.431694404447454	0.990834571946622\\
0.432580849366968	0.988625354866201\\
0.433467294295391	0.98641614773511\\
0.434353712675282	0.984206990350622\\
0.435240157603705	0.981997783219507\\
0.436126602523219	0.98363321295651\\
0.43701302090311	0.985551093992986\\
0.437899465831533	0.987469034725418\\
0.438785910751047	0.989386965508498\\
0.439672329130938	0.991304846544974\\
0.440558774059361	0.990065449566302\\
0.441445218978875	0.988419254662991\\
0.442331637358766	0.986773099556998\\
0.443218082287189	0.985126904653686\\
0.444104527206703	0.983480709750397\\
0.444990945586594	0.984424840702977\\
0.445877390515017	0.985824053639391\\
0.446763835434531	0.987223266575783\\
0.447650253814422	0.988622439714879\\
0.448536698742845	0.990021652651293\\
0.449423143662359	0.989339974861158\\
0.45030956204225	0.98816849195378\\
0.451196006970673	0.986996969249106\\
0.452082451890187	0.985825446544454\\
0.452968870270078	0.984653963637076\\
0.453855315198501	0.98514180873791\\
0.454741760126924	0.986108902725445\\
0.455628178497906	0.987075956915684\\
0.456514623426329	0.988043040953912\\
0.457401068354752	0.98901012499214\\
0.458287486725734	0.988680991474278\\
0.459173931654157	0.987895203979763\\
0.46006037658258	0.987109406535918\\
0.460946794953562	0.98632364888937\\
0.461833239881985	0.985537861394855\\
0.462719684810408	0.985750538099834\\
0.46360610318139	0.986374887897184\\
0.464492548109813	0.986999257593149\\
0.465378993038236	0.987623627289113\\
0.466265411409218	0.988247987035771\\
0.467151829789109	0.988119322404935\\
0.468038301266064	0.987629308351924\\
0.468924719637046	0.987139334096211\\
0.469811138016937	0.986649349891167\\
0.470697609493892	0.986159335838157\\
0.471584027864874	0.98622558837271\\
0.472470446244765	0.986596001627133\\
0.47335691772172	0.986966424830864\\
0.474243336092702	0.987336838085287\\
0.475129754472593	0.987707241390381\\
0.476016225949548	0.987676836262666\\
0.47690264432053	0.987398225401439\\
0.477789062700421	0.987119614540212\\
0.478675534177376	0.986840993729655\\
0.479561952548358	0.986562382868428\\
0.480448370928249	0.986563646432294\\
0.481334842405204	0.986759329695466\\
0.482221260776186	0.986955003009331\\
0.483107679156077	0.987150666373866\\
0.483994150633032	0.987346349637038\\
0.484880569004014	0.987354766763371\\
0.485766987383905	0.987218262066855\\
0.48665345886086	0.987081757370362\\
0.487539877231842	0.986945252673869\\
0.488426295611733	0.986808747977376\\
0.489312767088688	0.986789277154395\\
0.49019918545967	0.986870463621116\\
0.491085603839561	0.986951650087837\\
0.491972075316516	0.98703283655458\\
0.492858493696407	0.987114023021301\\
0.493744912067389	0.98713302622612\\
0.494631383544344	0.987092910560217\\
0.495517801924235	0.987052794894313\\
0.496404220295217	0.987012679228387\\
0.497290691772172	0.986972563562484\\
0.498177110152063	0.986951988364801\\
0.499063528523045	0.986951988364801\\
0.49995	0.986951988364801\\
0.500836418379891	0.986951988364801\\
0.501722836750873	0.986951988364801\\
0.502609308227828	0.986970553799471\\
0.503495726607719	0.987010659516045\\
0.504382144978701	0.987050775181949\\
0.505268616455656	0.987090880898545\\
0.506155034835547	0.987130996564448\\
0.507041453206529	0.987118042547349\\
0.507927924683484	0.987036846131298\\
0.508814343063375	0.986955659664577\\
0.509700761434356	0.986874463248527\\
0.510587232911312	0.986793276781806\\
0.511473651291203	0.986801882945246\\
0.512360069662185	0.986938377692432\\
0.51324654113914	0.987074882388926\\
0.514132959519031	0.987211387085419\\
0.515019377890013	0.987347881832605\\
0.515905849366968	0.98735602037793\\
0.516792267746859	0.987160347064065\\
0.517678686117841	0.986964673750223\\
0.518565157594796	0.986768990487051\\
0.519451575974687	0.986573327122515\\
0.520337994345669	0.986548384172514\\
0.521224465822624	0.986827004983048\\
0.522110884202515	0.987105605894968\\
0.522997302573497	0.987384206806865\\
0.523883774050452	0.987662827617422\\
0.524770192430343	0.987725597889307\\
0.525656610801325	0.987355184634883\\
0.52654308227828	0.986984751481823\\
0.527429500658171	0.986614338227399\\
0.528315919038062	0.986243924972976\\
0.529202390506108	0.986134810759668\\
0.530088808885999	0.986624775066074\\
0.53097522726589	0.987114749321788\\
0.531861698742845	0.987604743476161\\
0.532748117113827	0.988094717731875\\
0.533634535493718	0.988278939376218\\
0.534521006970673	0.987654549781594\\
0.535407425341655	0.987030199984266\\
0.536293843721545	0.986405860136268\\
0.537180315198501	0.985781470541644\\
0.538066733569483	0.985498521776065\\
0.538953151949374	0.986284279422613\\
0.539839623426329	0.987070076866458\\
0.540726041797311	0.987855834513006\\
0.541612460177201	0.988641592159554\\
0.542498931654157	0.989058021027767\\
0.543385350025139	0.988090976786836\\
0.54427176840503	0.987123922596575\\
0.545158239881985	0.986156818659732\\
0.546044658252967	0.985189774418801\\
0.546931076632857	0.984595362131073\\
0.547817548109813	0.985766894785055\\
0.548703966480795	0.986938357793795\\
0.549590384860685	0.988109810853207\\
0.550476856337641	0.989281343507188\\
0.551363274708623	0.990091079019517\\
0.552249693088513	0.988691925779058\\
0.553136164565469	0.9872926829947\\
0.554022582936451	0.985893519804911\\
0.554909001316341	0.984494356615123\\
0.555795472793297	0.983398468655555\\
0.556681891164279	0.985044593913604\\
0.557568309544169	0.986690709222322\\
0.558454781021125	0.988336924024271\\
0.559341199392107	0.98998303933299\\
0.560227617771997	0.991400111302202\\
0.561114089248953	0.989482140721826\\
0.562000507619935	0.987564279583986\\
0.562886925999825	0.985646418446147\\
0.563773397476781	0.983728447865748\\
0.564659815847763	0.981887395493004\\
0.565546234227653	0.984096523029525\\
0.566432705704609	0.986305779907243\\
0.5673191240845	0.988514897494457\\
0.568205542455481	0.990724025030978\\
0.569092013932437	0.992933281908696\\
0.569978432312328	0.990488584277481\\
0.570864850683309	0.987959775078915\\
0.571751322160265	0.985430816640516\\
0.572637740540156	0.982901997492621\\
0.573524158911138	0.980373188294056\\
0.574410630388093	0.982887541127898\\
0.575297048767984	0.985764387555937\\
0.576183467138965	0.988641224034646\\
0.577069938615921	0.991518239601133\\
0.577956356995812	0.994395086029171\\
0.578842775366794	0.991763599828563\\
0.579729246843749	0.988495864441648\\
0.58061566522364	0.985228318091841\\
0.581502083594621	0.981960771742034\\
0.582388555071577	0.97869303635512\\
0.583274973451468	0.981320771661359\\
0.58416139182245	0.985027739762301\\
0.585047863299405	0.988734926748318\\
0.585934281679296	0.99244189484926\\
0.586820753156251	0.996149081835276\\
0.587707171527233	0.993423484998814\\
0.588593589907124	0.989195072936969\\
0.589480061384079	0.984966412142083\\
0.590366479755061	0.980738000080238\\
0.591252898134952	0.976509588018416\\
0.592139369611907	0.979204162869191\\
0.593025787982889	0.984035931659146\\
0.59391220636278	0.988867700449101\\
0.594798677839735	0.993699757769394\\
0.595685096210717	0.998531526559349\\
0.596571514590608	0.995710366485991\\
0.597457986067563	0.990105684624073\\
0.598344404438545	0.984501341039097\\
0.599230822818436	0.978896997454098\\
0.600117294295391	0.97329231559218\\
0.601003712666373	0.976181310142238\\
0.601890131046264	0.982713646879694\\
0.602776602523219	0.98924702829594\\
0.603663020894201	0.995780031637971\\
0.604549439274092	1.00231302503065\\
0.605435910751047	0.999169894951227\\
0.606322329130938	0.99138030220228\\
0.60720874750192	0.983590709453333\\
0.608095218978875	0.97580064908627\\
0.608981637358766	0.968011056337323\\
0.609868055729748	0.971724581041397\\
0.610754527206703	0.981063492146291\\
0.611640945586594	0.990401856038453\\
0.612527363957576	0.999740209981308\\
0.613413835434531	1.00907913103551\\
0.614300253814422	1.00474675850912\\
0.615186672185404	0.993310838776234\\
0.616073143662359	0.981874222590807\\
0.61695956204225	0.970438302857923\\
0.617845980413232	0.959002383125016\\
0.618732451890187	0.965556250195067\\
0.619618870270078	0.979422789268682\\
0.62050528864106	0.993289328342274\\
0.621391760118015	1.00715670315894\\
0.622278178497906	1.02102325218186\\
0.623164596868888	1.01261067269268\\
0.624051068345843	0.995691880645914\\
0.624937486725734	0.978774103429973\\
0.625823905096716	0.961856326214032\\
0.626710376573671	0.944937534167267\\
0.627596794953562	0.960134506514944\\
0.628483213324544	0.979777572138372\\
0.629369684801499	0.999421821731119\\
0.63025610318139	1.01906488735455\\
0.631142521552372	1.03870793307934\\
0.632028993029327	1.01668556671756\\
0.632915411409218	0.993730600667281\\
0.6338018297802	0.970775634616997\\
0.634688301257155	0.947819295560311\\
0.635574719637046	0.941277835294673\\
0.636461138008028	0.96776181587435\\
0.637347609484983	0.99424737839622\\
0.638234027864874	1.02073134902657\\
0.639120446235856	1.04721531965691\\
0.640006917712811	1.03430722861012\\
0.640893336092702	1.0015641097231\\
0.641779754463684	0.968821000785419\\
0.642666225940639	0.936075921881995\\
0.64355264432053	0.933514399313012\\
0.644439062700421	0.965738750606713\\
0.645325534177376	0.997965042018185\\
0.646211952548358	1.03018939331191\\
0.647098370928249	1.05321466127074\\
0.647984842405204	1.00161240373163\\
0.648871260776186	0.950013240431622\\
0.649757679156077	0.898414077131593\\
0.650644150633032	0.883429691944995\\
0.651530569004014	0.94965383112722\\
0.652416987383905	1.01587797030944\\
0.65330345886086	1.0813166602741\\
0.654189877231842	1.10624279592896\\
0.655076295611733	1.04450012981116\\
0.655962767088688	0.982753772494927\\
0.65684918545967	0.92101110637713\\
0.657735603839561	0.859268440259333\\
0.658622075316516	0.79752207299377\\
0.659508493687498	0.775982069656456\\
0.660394912067389	0.798645241993986\\
0.661281383544344	0.828433541617232\\
0.662167801915326	0.858220060311847\\
0.663054220295217	0.888006569057132\\
0.663940691772172	0.917794868680378\\
0.664827110143154	0.959017665283455\\
0.665713528523045	0.867251815950954\\
0.6666	0.677666949840626\\
0.667486418370982	0.488093425957284\\
0.668372836750873	0.298519902073919\\
0.669259308227828	0.108935026014284\\
0.67014572659881	0.00630296507031439\\
0.671032144978701	0.125780591051853\\
0.671918616455656	0.245265360646507\\
0.672805034826638	0.364742976678693\\
0.673691453206529	0.484220602660232\\
0.674577924683484	0.603705372254886\\
0.675464343054466	0.493488236823008\\
0.676350761434357	0.342175377527366\\
0.677237232911312	0.190853444450145\\
0.678123651282294	0.0395405851545256\\
0.679010069662185	-0.111772274141116\\
0.67989654113914	-0.198671939979207\\
0.680782959510122	-0.158548772280714\\
0.681669377890013	-0.118425614531528\\
0.682555849366968	-0.0783000490464548\\
0.683442267746859	-0.0381768912972915\\
0.684328686117841	0.00194626645187185\\
0.685215157594796	0.00597744315631799\\
0.686101575974687	0.0175207558698355\\
0.686987994345669	0.0290640785326602\\
0.687874465822624	0.0406080876986978\\
0.688760884202515	0.0521514004121927\\
0.689647302573497	0.0345761720049612\\
0.690533774050452	0.00314797539918704\\
0.691420192430343	-0.0282783407847264\\
0.692306610801324	-0.0597046569686624\\
0.69319308227828	-0.0911328535744366\\
0.694079500658171	-0.0935264415390343\\
0.694965919029153	-0.0772086482310728\\
0.695852390506108	-0.0608898699402533\\
0.696738808885999	-0.0445720766323144\\
0.697625227256981	-0.0282542733750457\\
0.698511698733936	-0.018932534799782\\
0.699398117113827	-0.0158232821614357\\
0.700284535484809	-0.0127140295230894\\
0.701171006961764	-0.00960458784763529\\
0.702057425341655	-0.00649533520928899\\
0.702943843712637	-0.00927330527625736\\
0.703830315189592	-0.0203317974827777\\
0.704716733569483	-0.0313896131354149\\
0.705603151940465	-0.0424474287880521\\
0.70648962341742	-0.053505920994595\\
0.707376041797311	-0.0562142060109461\\
0.708262460168293	-0.0447115959733602\\
0.709148931645248	-0.0332082994325387\\
0.710035350025139	-0.02170569934426\\
0.710921768396121	-0.0102030893066514\\
0.711808239873076	-0.00394318490152976\\
0.712694658252967	-0.00878935036027365\\
0.713581076623949	-0.0136355158190176\\
0.714467548100904	-0.0184819598587921\\
0.715353966480795	-0.023328125317536\\
0.716240384851777	-0.0267621138734357\\
0.717126856328732	-0.0265710868929202\\
0.718013274708623	-0.0263800798110417\\
0.718899693088513	-0.0261890627798333\\
0.71978616455656	-0.0259980357993178\\
0.720672582936451	-0.0249422237083795\\
0.721559001316342	-0.021172644524694\\
0.722445472793297	-0.0174028464559566\\
0.723331891164279	-0.0136332672722711\\
0.724218309544169	-0.00986369803791537\\
0.725104781021125	-0.00750564905115769\\
0.725991199392107	-0.0105299046325032\\
0.726877617771998	-0.0135541701631558\\
0.727764089248953	-0.016578614781609\\
0.728650507619935	-0.0196028803122616\\
0.729536925999825	-0.0217232399987757\\
0.730423397476781	-0.0196461698118586\\
0.731309815847763	-0.0175692289661158\\
0.732196234227653	-0.0154922781710658\\
0.733082705704609	-0.0134152079841487\\
0.733969124075591	-0.0115933080560574\\
0.734855542455481	-0.0112445246274377\\
0.735742013932437	-0.0108957113508738\\
0.736628432303419	-0.0105469179729469\\
0.737514850683309	-0.0101981245950201\\
0.738401322160265	-0.0099741056630786\\
0.739287740531247	-0.0106788957279804\\
0.740174158911137	-0.0113836857929049\\
0.741060630388093	-0.0120885156551034\\
0.741947048759075	-0.0127932957706755\\
0.742833467138965	-0.0133261217558371\\
0.743719938615921	-0.0121487886471774\\
0.744606356986903	-0.010971525183781\\
0.745492775366793	-0.00979427166969177\\
0.746379246843749	-0.00861693856103204\\
0.747265665214731	-0.00752962691696071\\
0.748152083594621	-0.00774882042777481\\
0.749038555071577	-0.00796803383724851\\
0.749924973442559	-0.00818722734808522\\
0.750811391822449	-0.00840643080822912\\
0.751697863299405	-0.00861233202500181\\
0.752584281670387	-0.00848277195518557\\
0.753470700050277	-0.00835321188536933\\
0.754357171527233	-0.00822364186624591\\
0.755243589898215	-0.00809409174575948\\
0.756130008278106	-0.00796073103497033\\
0.757016479755061	-0.0075263137927632\\
0.757902898134952	-0.00709192639850018\\
0.758789316505934	-0.0066575390042598\\
0.759675787982889	-0.00622312176203005\\
0.76056220636278	-0.00578873436778965\\
0.761448624733762	-0.00586083710360158\\
0.762335096210717	-0.00593968547969823\\
0.763221514590608	-0.00601852390644245\\
0.764107932961589	-0.0060973623331867\\
0.764994404438545	-0.00617621070926069\\
0.765880822818436	-0.00596819028693835\\
0.766767241189418	-0.00574874804306036\\
0.767653712666373	-0.00552929584987519\\
0.768540131046264	-0.0053098536059972\\
0.769426549417245	-0.00509041136211921\\
0.770313020894201	-0.00493737089260513\\
0.771199439274092	-0.00478883746593645\\
0.772085857645074	-0.00464030403924515\\
0.772972329122029	-0.00449176066324666\\
0.77385874750192	-0.00434322723657796\\
0.774745165872901	-0.00429443576197047\\
0.775631637349857	-0.00425529512959508\\
0.776518055729748	-0.00421616444657211\\
0.777404474100729	-0.00417702381419671\\
0.778290945577685	-0.00413788318184394\\
0.779177363957576	-0.00400262215057967\\
0.780063782328557	-0.00385512345337263\\
0.780950253805513	-0.00370760485752863\\
0.781836672185404	-0.00356009621101441\\
0.782723090556386	-0.00341259751380737\\
0.783609562033341	-0.00332943113201833\\
0.784495980413232	-0.00325653245045623\\
0.785382398784214	-0.00318364371820129\\
0.786268870261169	-0.00311074503661657\\
0.78715528864106	-0.00303785630436165\\
0.788041707012041	-0.00296880801035354\\
0.788928178488997	-0.00290050591549187\\
0.789814596868888	-0.00283220382065283\\
0.790701015239869	-0.00276390172579116\\
0.791587486716825	-0.0026955996309295\\
0.792473905096716	-0.0026111597359447\\
0.793360323467698	-0.00252300874388731\\
0.794246794944653	-0.00243484780252273\\
0.795133213324544	-0.00234669681046534\\
0.796019631704434	-0.00225854581840795\\
0.79690610318139	-0.00219736743802387\\
0.797792521552372	-0.00214343216398441\\
0.798678939932262	-0.00208948694063779\\
0.799565411409218	-0.00203555166659833\\
0.8004518297802	-0.00198160644325171\\
0.80133824816009	-0.00192300493724851\\
0.802224719637046	-0.00186296077957879\\
0.803111138008028	-0.00180291662188642\\
0.803997556387918	-0.0017428724642167\\
0.804884027864874	-0.00168282830652433\\
0.805770446235856	-0.00162560975627674\\
0.806656864615746	-0.00156938613819424\\
0.807543336092702	-0.00151315257080459\\
0.808429754463684	-0.00145692895274471\\
0.809316172843574	-0.00140069538535503\\
0.81020264432053	-0.00135339630901779\\
0.811089062691512	-0.00130965908994196\\
0.811975481071402	-0.00126592187086613\\
0.812861952548358	-0.00122217470246053\\
0.81374837091934	-0.0011784374833847\\
0.81463478929923	-0.00113375507870225\\
0.815521260776186	-0.00108864485320059\\
0.816407679147168	-0.00104354457702874\\
0.817294097527058	-0.000998434351527078\\
0.818180569004014	-0.000953324126025445\\
0.819066987374996	-0.000912283173174905\\
0.819953405754887	-0.00087328183130353\\
0.820839877231842	-0.000834280489454775\\
0.821726295602824	-0.000795279147606048\\
0.822612713982714	-0.000756267856427489\\
0.82349918545967	-0.000720430398919836\\
0.824385603830652	-0.000686363920735705\\
0.825272022210542	-0.000652297442551575\\
0.826158493687498	-0.00061822101503764\\
0.82704491205848	-0.000584154536830889\\
0.82793133043837	-0.000551162585404941\\
0.828817801915326	-0.000518827289225171\\
0.829704220286308	-0.000486491993045401\\
0.830590638666199	-0.000454166646172788\\
0.831477110143154	-0.000421831349993018\\
0.832363528514136	-0.000392092826831086\\
0.833249946894026	-0.000364135232299861\\
0.834136418370982	-0.000336167688416211\\
0.835022836750873	-0.000308210093884986\\
0.835909255121854	-0.000280242550001336\\
0.83679572659881	-0.000253946492211138\\
0.837682144978701	-0.00022890404900236\\
0.838568563349682	-0.000203861605770933\\
0.839455034826638	-0.000178819162539506\\
0.840341453206529	-0.000153786668637912\\
0.84122787157751	-0.000130157029106237\\
0.842114343054466	-0.000107711358892676\\
0.843000761434357	-8.52656887017356e-05\\
0.843887179805338	-6.28299677953303e-05\\
0.844773651282294	-4.03842975817414e-05\\
0.845660069662185	-1.93812790573178e-05\\
0.846546488033166	2.88530337816395e-07\\
0.847432959510122	1.99583397555991e-05\\
0.848319377890012	3.96181998209566e-05\\
0.849205796260994	5.92880092161185e-05\\
0.85009226773795	7.76246094820188e-05\\
0.850978686117841	9.4588203344681e-05\\
0.851865104488822	0.000111561746491906\\
0.852751575965778	0.000128525340354596\\
0.853637994345669	0.000145498883501821\\
0.85452441271665	0.00016138795058368\\
0.855410884193606	0.000176073149710493\\
0.856297302573497	0.000190758348837305\\
0.857183720944479	0.00020544354796409\\
0.858070192421434	0.000220128747090903\\
0.858956610801324	0.000233978203193597\\
0.859843029172306	0.000246773031152447\\
0.860729500649262	0.000259577808441103\\
0.861615919029153	0.00027238258572973\\
0.862502337400134	0.000285187363018358\\
0.86338880887709	0.000296629083210986\\
0.864275227256981	0.000306200330872586\\
0.865161645627962	0.000315771578534213\\
0.866048117104918	0.000325342826218433\\
0.866934535484808	0.000334924023209837\\
0.86782095385579	0.000344147044600118\\
0.868707425332746	0.000352852701270862\\
0.869593843712636	0.0003615484086118\\
0.870480262092527	0.000370254065282544\\
0.871366733569483	0.00037894977262351\\
0.872253151940465	0.000386720193017442\\
0.873139570320355	0.000392928569900419\\
0.874026041797311	0.000399136946760803\\
0.874912460168292	0.000405345323621159\\
0.875798878548183	0.000411553700504136\\
0.876685350025139	0.00041658805737621\\
0.877571768396121	0.000419423614128167\\
0.878458186776011	0.00042226912018728\\
0.879344658252967	0.000425104676916588\\
0.880231076623949	0.000427950182998349\\
0.881117495003839	0.000431293155139983\\
0.882003966480795	0.000435710654085097\\
0.882890384851777	0.000440118203677786\\
0.883776803231667	0.000444535702600279\\
0.884663274708623	0.000448943252215589\\
0.885549693079605	0.000451420633366395\\
0.886436111459495	0.000449321326431079\\
0.887322582936451	0.000447231968848188\\
0.888209001307433	0.0004451326619129\\
0.889095419687323	0.000443033355000233\\
0.889981891164279	0.000441192730435996\\
0.890868309535261	0.000440028659777492\\
0.891754727915151	0.000438864589119015\\
0.892641199392107	0.000437690569130733\\
0.893527617763088	0.000436526498472228\\
0.894414036142979	0.000435511667647548\\
0.895300507619935	0.000434934606971915\\
0.896186925990917	0.000434357546296255\\
0.897073344370807	0.000433790434950371\\
0.897959815847763	0.00043321337427471\\
0.898846234218745	0.000429860452803271\\
0.899732652598635	0.000416886537043859\\
0.900619124075591	0.000403912621284419\\
0.901505542446573	0.000390938705525007\\
0.902391960826463	0.00037795484043579\\
0.903278432303419	0.000368045315810001\\
0.9041648506744	0.000370463001049898\\
0.905051269054291	0.00037287073693737\\
0.905937740531247	0.000375288422154618\\
0.906824158902229	0.000377696158064739\\
0.907710577282119	0.000376741023150939\\
0.908597048759075	0.00035981722660744\\
0.909483467138966	0.000342893430041319\\
0.910369885509947	0.000325969633497819\\
0.911256356986903	0.000309055786261503\\
0.912142775366793	0.000292490165296533\\
0.913029246808113	0.000278013901914426\\
0.913915612144393	0.000263537638554967\\
0.914802083585712	0.000249051425865704\\
0.915688555027032	0.000234565213176441\\
0.916574920363312	0.00022282501333884\\
0.917461391804632	0.000230257156791203\\
0.91834786333504	0.000237689300266214\\
0.919234228582231	0.000245131393048381\\
0.920120700023551	0.000252563536500772\\
0.92100717155396	0.000253359482250942\\
0.92189353680115	0.000194369952702445\\
0.92278000824247	0.000135370473801522\\
0.923666479772879	7.63709949232194e-05\\
0.924552845020069	1.73814653747217e-05\\
0.925439316461389	-3.40366302173656e-05\\
0.926325787991798	8.20819058819366e-06\\
0.927212153238988	5.04430620639762e-05\\
0.928098624769397	9.26779335397587e-05\\
0.928985096210717	0.000134912805015541\\
0.929871461457907	0.00017074031317077\\
0.930757932988316	8.47284253226166e-05\\
0.931644404429636	-1.29341183272014e-06\\
0.932530769676826	-8.72953503510687e-05\\
0.933417241207235	-0.00017330723819925\\
0.934303712648555	-0.000256990984730421\\
0.935190077895746	-0.000249698131759429\\
0.936076549426154	-0.000242395329503903\\
0.936963020867474	-0.000235102476532911\\
0.937849386203754	-0.000227809623584568\\
0.938735857645074	-0.000220516770636198\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=red,densely dotted]
table[row sep=crcr]{%
0.0613973325857053	0\\
0.0622744381473772	-5.58257953902674e-05\\
0.0631515437090787	-0.000111651590842763\\
0.0640286492707654	-0.000167477386295258\\
0.0649057548324521	-0.000223303181747753\\
0.0657828603939901	-0.000279128977200249\\
0.0666599659556767	-0.000334954772590516\\
0.0675370715173634	-0.000390780568043012\\
0.0684141735346526	-0.000446606363495507\\
0.0692912790963393	-0.000502432158948002\\
0.0701683846580259	-0.00055825795433827\\
0.0710454902197126	-0.000614083749790765\\
0.0719225957813993	-0.00066990954524326\\
0.072799701343086	-0.000725735340695756\\
0.073676806904624	-0.000781561136148251\\
0.0745539124663107	-0.000837386931538518\\
0.0754310180279974	-0.000893212726991014\\
0.0763081200458812	-0.000948029622504701\\
0.0771852256066759	-0.000983890409554608\\
0.0780623311689573	-0.00101976240666675\\
0.078939436729752	-0.00105562319371666\\
0.0798165422920333	-0.00109149519076658\\
0.0806936478543146	-0.00112735597787871\\
0.0815707534151093	-0.00116321676492862\\
0.0824478589773907	-0.00119908876197854\\
0.0833249645381854	-0.00123494954909068\\
0.0842020701004667	-0.00127082154614059\\
0.085079175662748	-0.0013066823331905\\
0.0859562812235427	-0.00134254312030264\\
0.086833386785824	-0.00137841511735255\\
0.0877104923466188	-0.00141427590440246\\
0.0885875979089001	-0.00145014790151461\\
0.0894647034696948	-0.00148600868856452\\
0.0903418090319761	-0.00152186947561442\\
0.0912189145942574	-0.00155573488284896\\
0.0920960201550522	-0.00157187728155876\\
0.0929731257173335	-0.00158801968020634\\
0.0938502312781282	-0.00160416207891614\\
0.0947273368404095	-0.00162030447756371\\
0.0956044424026908	-0.00163644687627351\\
0.0964815479634856	-0.00165258927492108\\
0.0973586535257669	-0.00166873167363088\\
0.0982357590865616	-0.00168488528227846\\
0.099112864648843	-0.00170102768098826\\
0.0999899702096377	-0.00171717007963584\\
0.100867075771919	-0.00173331247834564\\
0.1017441813342	-0.00174945487705544\\
0.102621279806795	-0.00176559727570301\\
0.103498385367589	-0.00178173967441281\\
0.104375490929871	-0.00179788207306038\\
0.105252596492152	-0.00181402447177018\\
0.106129702052947	-0.00182715138066357\\
0.107006807615228	-0.00182349692097095\\
0.107883913176023	-0.00181984246127834\\
0.108761018738304	-0.00181618800158572\\
0.109638124300585	-0.0018125335418931\\
0.11051522986138	-0.00180887908220049\\
0.111392335423661	-0.00180522462244565\\
0.112269440984456	-0.00180157016275303\\
0.113146546546737	-0.00179791570306042\\
0.114023652109019	-0.0017942612433678\\
0.114900757669814	-0.00179060678367518\\
0.115777863232095	-0.00178695232398257\\
0.11665496879289	-0.00178329786428995\\
0.117532074355171	-0.00177964340453511\\
0.118409179915966	-0.0017759889448425\\
0.119286285478247	-0.00177233448514988\\
0.120163391040528	-0.00176869123545728\\
0.121040496601323	-0.00176082181607147\\
0.121917602163604	-0.00173646248809996\\
0.122794707724399	-0.00171209195006621\\
0.12367181328668	-0.00168773262209471\\
0.124548918848962	-0.00166337329406097\\
0.125426024409756	-0.00163901396602723\\
0.126303129972038	-0.00161465463805573\\
0.127180235532832	-0.00159028410002198\\
0.128057341095114	-0.00156592477205047\\
0.128934446657395	-0.00154156544401673\\
0.12981155221819	-0.001517206115983\\
0.130688650690784	-0.00149283557801148\\
0.131565756253065	-0.00146847624997774\\
0.132442861815347	-0.00144411692200623\\
0.133319967376141	-0.0014197575939725\\
0.134197072938423	-0.00139539826593876\\
0.135074178499217	-0.00137102772796724\\
0.135951291149699	-0.0013407943604253\\
0.136828396711981	-0.0012933424342969\\
0.137705502272775	-0.0012458905081685\\
0.138582607835057	-0.0011984385820401\\
0.139459713397338	-0.0011509866559117\\
0.140336818958133	-0.00110354593978332\\
0.141213924520414	-0.00105609401365492\\
0.142091030081209	-0.00100864208758875\\
0.14296813564349	-0.000961190161460348\\
0.143845227027884	-0.00091373823533195\\
0.144722332588679	-0.000866286309203552\\
0.14559943815096	-0.000818834383075154\\
0.146476543713241	-0.000771382456946755\\
0.147353649274036	-0.000723930530818357\\
0.148230754836317	-0.000676478604689959\\
0.149107860397112	-0.000629026678561561\\
0.149984965959393	-0.000581574752433162\\
0.150862071520188	-0.000525614437042757\\
0.151739177082469	-0.000450272033188134\\
0.152616282644751	-0.000374929629333511\\
0.153493388205545	-0.000299587225478888\\
0.154370493767827	-0.000224244821686493\\
0.155247599328621	-0.000148891207831859\\
0.156124704890903	-7.35488039772358e-05\\
0.157001810453184	1.79359987738713e-06\\
0.157878916013979	7.713600373201e-05\\
0.15875602157626	0.000152478407586633\\
0.159633127137055	0.000227820811379028\\
0.160510232699336	0.000303163215233651\\
0.161387338261617	0.000378505619088274\\
0.162264443822412	0.000453848022942897\\
0.163141549384694	0.000529190426797519\\
0.164018654945488	0.000604532830652142\\
0.16489576050777	0.000679875234444537\\
0.165772866068564	0.0007684678572549\\
0.166649971630846	0.000881016248036357\\
0.167527077193127	0.000993564638817813\\
0.168404182753922	0.0011061130296615\\
0.169281288316203	0.00121866142044295\\
0.170158393876998	0.00133122102122442\\
0.171035499439279	0.00144376941206811\\
0.17191260500156	0.00155631780284956\\
0.172789710562355	0.00166886619363102\\
0.173666816124636	0.0017814145844747\\
0.174543921685431	0.00189396297525616\\
0.175421027247712	0.00200651136603762\\
0.176298132809994	0.00211907096688131\\
0.177175238370788	0.00223161935766277\\
0.17805234393307	0.00234416774844422\\
0.178929449493864	0.00245671613928791\\
0.179806555056146	0.00256926453006936\\
0.180683660616941	0.00270369483906869\\
0.181560766179222	0.00287004001548725\\
0.182437871741503	0.00303637398190578\\
0.183314977302298	0.00320271915832434\\
0.184192082864579	0.00336905312474287\\
0.185069188425374	0.00353539830116142\\
0.185946293987655	0.00370173226751774\\
0.186823399549937	0.00386807744393629\\
0.187700505110731	0.00403441141035483\\
0.188577610673013	0.00420075658677338\\
0.189454716233807	0.00436709055319192\\
0.190331821796089	0.00453343572961047\\
0.19120892735837	0.00469978090596679\\
0.192086032919165	0.00486611487238533\\
0.192963138481446	0.00503246004880388\\
0.193840244042241	0.00519879401522242\\
0.194717349604522	0.00536513919164097\\
0.195594455165317	0.00556573091523222\\
0.196471560727598	0.00580691404550488\\
0.197348666289879	0.00604810838583977\\
0.198225771850674	0.00628929151611243\\
0.199102863235068	0.00653048585638509\\
0.199979968797349	0.00677166898665775\\
0.200857074358144	0.00701286332699264\\
0.201734179920425	0.0072540464572653\\
0.20261128548122	0.00749524079753797\\
0.203488391043501	0.00773642392787285\\
0.204365496605783	0.00797761826814552\\
0.205242602166577	0.00821881260841818\\
0.206119707728859	0.00845999573875307\\
0.206996813289654	0.00870119007902573\\
0.207873918851935	0.00894237320929839\\
0.208751024414216	0.00918356754963328\\
0.209628129975011	0.00942475067990594\\
0.210505235537292	0.00970190669722861\\
0.211382341095114	0.0100138137117867\\
0.212259446652935	0.0103257319362827\\
0.213136552225623	0.0106376389507786\\
0.214013657783444	0.0109495459652745\\
0.214890763341266	0.0112614641898326\\
0.215767868913953	0.0115733712043285\\
0.216644974471775	0.0118852894288244\\
0.217522080029596	0.0121971964433825\\
0.218399185587418	0.0125091146678784\\
0.219276291160105	0.0128210216823743\\
0.220153396717927	0.0131329286968702\\
0.221030502275748	0.0134448469214284\\
0.22190760783357	0.0137567539359243\\
0.222784713406258	0.0140686721604202\\
0.223661818964079	0.0143805791749161\\
0.224538924521901	0.0146924861894742\\
0.225416030079722	0.0149923312449534\\
0.22629313565241	0.0152826702212317\\
0.227170241210231	0.0155730091975101\\
0.228047346768053	0.0158633369637884\\
0.228924452325874	0.0161536759400668\\
0.229801557898562	0.0164440037063451\\
0.230678663456383	0.0167343426826234\\
0.231555769014205	0.0170246816589018\\
0.232432874572026	0.0173150094251801\\
0.233309980144714	0.0176053484014585\\
0.234187085702535	0.0178956873777368\\
0.235064191260357	0.0181860151440152\\
0.235941296818178	0.0184763541202935\\
0.236818402390866	0.0187666818865718\\
0.237695507948687	0.019057020862788\\
0.238572613506509	0.0193473598390663\\
0.239449719079197	0.0196376876053447\\
0.240326824637018	0.0198088194513948\\
0.241203930194839	0.0199037681436516\\
0.242081035752661	0.0199987280458462\\
0.242958141325349	0.0200936879481031\\
0.24383524688317	0.0201886478503599\\
0.244712352440991	0.0202836077526168\\
0.245589457998813	0.0203785676548114\\
0.246466563571501	0.0204735275570683\\
0.247343669129322	0.0205684874593251\\
0.248220774687144	0.020663447361582\\
0.249097880244965	0.0207584072637766\\
0.249974985817653	0.0208533671660335\\
0.250852091375474	0.0209483270682903\\
0.251729196933296	0.0210432869704849\\
0.252606302491117	0.0211382468727418\\
0.253483393881458	0.0212332067749986\\
0.254360499439279	0.0213281666772555\\
0.2552376049971	0.0212389126645067\\
0.256114710569788	0.0210551919895638\\
0.25699181612761	0.0208714601045586\\
0.257868921685431	0.0206877394295534\\
0.258746027258119	0.0205040075446105\\
0.25962313281594	0.0203202756596053\\
0.260500238373762	0.0201365549846001\\
0.261377343931583	0.019952823099595\\
0.262254449504271	0.019769102424652\\
0.263131555062092	0.0195853705396469\\
0.264008660619914	0.0194016498646417\\
0.264885766177735	0.0192179179796987\\
0.265762871750423	0.0190341860946936\\
0.266639977308244	0.0188504654196884\\
0.267517082866066	0.0186667335346832\\
0.268394188423887	0.0184830128597403\\
0.269271293996575	0.0182992809747351\\
0.270148399554396	0.0183275077523995\\
0.271025505112218	0.0184415134431202\\
0.271902610670039	0.0185555191337787\\
0.272779716242727	0.0186695360344994\\
0.273656821800549	0.0187835417251579\\
0.27453392735837	0.0188975474158787\\
0.275411032916191	0.0190115643165372\\
0.276288138488879	0.0191255700071957\\
0.277165244046701	0.0192395869079164\\
0.278042349604522	0.0193535925985749\\
0.278919455162344	0.0194675982892956\\
0.279796560735031	0.0195816151899541\\
0.280673666292853	0.0196956208806126\\
0.281550771850674	0.0198096265713334\\
0.282427877423362	0.0199236434719919\\
0.283304982981183	0.0200376491627126\\
0.284182088539005	0.0201516548533711\\
0.285059194096826	0.024850348389399\\
0.285936299669514	0.0309753797889083\\
0.286813405227335	0.0371004111884177\\
0.287690510785157	0.043225431377927\\
0.288567616342978	0.0493504627774363\\
0.289444721915666	0.0554754829669456\\
0.290321827473487	0.061600514366455\\
0.291198933031309	0.0677255457659643\\
0.29207603858913	0.0738505659554736\\
0.292953144161818	0.079975597354983\\
0.293830249719639	0.0861006287544923\\
0.294707355277461	0.0922256489440016\\
0.295584460835282	0.098350680343511\\
0.29646156640797	0.10447571174302\\
0.297338671965792	0.11060073193253\\
0.298215777523613	0.116725763332039\\
0.299092883081435	0.122850794731548\\
0.299969988654122	0.141676104913264\\
0.300847094211944	0.163411788687211\\
0.301724199769765	0.185147483671096\\
0.302601305327587	0.206883167445042\\
0.303478410900274	0.228618851218927\\
0.304355516458096	0.250354546202873\\
0.305232622015917	0.272090229976758\\
0.306109727588605	0.293825924960705\\
0.306986833146426	0.315561608734589\\
0.307863938704248	0.337297303718536\\
0.308741044262069	0.35903298749242\\
0.309618149834757	0.380768671266367\\
0.310495255392578	0.402504366250251\\
0.3113723609504	0.424240050024198\\
0.312249466508221	0.445975745008083\\
0.313126572080909	0.467711428782029\\
0.31400367763873	0.489447112555914\\
0.314880783196552	0.513686269375276\\
0.315757888754373	0.538318090042559\\
0.316634994327061	0.562949910709842\\
0.317512099884883	0.587581731377062\\
0.318389205442704	0.612213552044345\\
0.319266311000525	0.636845372711628\\
0.320143416573213	0.66147720458891\\
0.321020522131035	0.686109025256131\\
0.321897627688856	0.710740845923414\\
0.322774733246678	0.735372666590697\\
0.323651838819365	0.760004487257979\\
0.324528944377187	0.7846363079252\\
0.325406049935008	0.809268128592483\\
0.32628315549283	0.833899949259765\\
0.327160261065517	0.858531769926986\\
0.328037366623339	0.883163590594269\\
0.32891447218116	0.907795411261551\\
0.329791577738982	0.917700252572187\\
0.330668683311669	0.926241733794241\\
0.331545788869491	0.934783215016295\\
0.332422894427312	0.943324707448349\\
0.3333	0.951866188670403\\
0.334177105557821	0.960407669892457\\
0.335054211115643	0.968949151114511\\
0.335931288323636	0.977490363296564\\
0.336808393881458	0.986031844518618\\
0.337685499439279	0.994573325740672\\
0.338562605011967	1.00311480696273\\
0.339439710569788	1.01165629939478\\
0.34031681612761	1.02019778061683\\
0.341193921700297	1.02873926183889\\
0.342071027258119	1.03728074306094\\
0.34294813281594	1.045822224283\\
0.343825238373762	1.05436371671505\\
0.344702343946449	1.05693489815493\\
0.345579449504271	1.05929650866197\\
0.346456555062092	1.061658130379\\
0.347333660619914	1.06401974088603\\
0.348210766192601	1.06638135139306\\
0.349087871750423	1.06874297311009\\
0.349964977308244	1.07110458361712\\
0.350842082866066	1.07346619412415\\
0.351719188438753	1.07582781584118\\
0.352596293996575	1.07818942634821\\
0.353473399554396	1.08055103685518\\
0.354350505112218	1.08291264736221\\
0.355227610684906	1.08527426907924\\
0.356104716242727	1.08763587958627\\
0.356981821800548	1.08999749009331\\
0.35785892735837	1.09235911181034\\
0.358736032931058	1.0945766850391\\
0.359613138488879	1.08843538793095\\
0.360490244046701	1.08229407961279\\
0.361367349604522	1.07615278250457\\
0.36224445517721	1.07001147418641\\
0.363121560735031	1.06387017707826\\
0.363998666292853	1.0577288687601\\
0.364875771850674	1.05158757165188\\
0.365752877423362	1.04544627454372\\
0.366629982981183	1.03930496622557\\
0.367507088539005	1.03316366911735\\
0.368384194111692	1.02702236079919\\
0.369261299669514	1.02088106369103\\
0.370138405227335	1.01473975537281\\
0.371015510785157	1.00859845826466\\
0.371892616357844	1.0024571611565\\
0.372769721915666	0.996315852838281\\
0.373646827473487	0.990667795689809\\
0.374523933031309	0.991802348487135\\
0.375401038603997	0.992936901284399\\
0.376278144161818	0.994071454081725\\
0.377155249719639	0.995206006878989\\
0.378032355277461	0.996340559676253\\
0.378909460850149	0.997475112473579\\
0.37978656640797	0.998609665270842\\
0.380663671965792	0.999744229278169\\
0.381540777523613	1.00087878207543\\
0.382417883096301	1.00201333487276\\
0.383294988654122	1.00314788767002\\
0.384172094211944	1.00428244046735\\
0.385049199769765	1.00541699326461\\
0.385926305342453	1.00655154606194\\
0.386803410900274	1.0076860988592\\
0.387680516458096	1.00882065165647\\
0.388557622015917	1.00976367040946\\
0.389434727588605	1.00928386002867\\
0.390311833146426	1.00880403843788\\
0.391188938704248	1.00832422805709\\
0.392066044276935	1.0078444064663\\
0.392943149834757	1.00736459608551\\
0.393820255392578	1.00688477449465\\
0.3946973609504	1.00640496411386\\
0.395574466523088	1.00592515373307\\
0.396451572080909	1.00544533214228\\
0.39732867763873	1.00496552176149\\
0.398205783196552	1.00448570017069\\
0.39908288876924	1.0040058897899\\
0.399959994327061	1.00352606819911\\
0.400837099884883	1.00304625781832\\
0.401714205442704	1.00256643622753\\
0.402591311015392	1.00208662584674\\
0.403468416573213	1.00141210899186\\
0.404345522131035	0.999783610004911\\
0.405222627688856	0.998155099808023\\
0.406099733261544	0.996526589611073\\
0.406976838819365	0.994898090624124\\
0.407853944377187	0.993269580427236\\
0.408731049935008	0.991641081440286\\
0.409608155507696	0.990012571243336\\
0.410485261065517	0.988384061046449\\
0.411362366623339	0.986755562059499\\
0.41223947218116	0.985127051862549\\
0.413116577753848	0.983498552875661\\
0.413993683311669	0.981870042678711\\
0.414870788869491	0.980241543691762\\
0.415747894442179	0.978613033494874\\
0.416625	0.976984523297924\\
0.417502105557821	0.975356024310974\\
0.418379211115643	0.974232995392727\\
0.419256316688331	0.974898488198401\\
0.420133422246152	0.975563981004013\\
0.421010527803974	0.976229473809625\\
0.421887633361795	0.976894966615237\\
0.422764738934483	0.977560470630849\\
0.423641844492304	0.978225963436461\\
0.424518950050126	0.978891456242074\\
0.425396055607947	0.979556949047686\\
0.426273161180635	0.98022244185336\\
0.427150266738456	0.980887934658972\\
0.428027372296278	0.981553438674584\\
0.428904477854099	0.982218931480196\\
0.429781583426787	0.982884424285808\\
0.430658688984608	0.98354991709142\\
0.43153579454243	0.984215409897032\\
0.432412900100251	0.984880902702707\\
0.433290005672939	0.985734566552955\\
0.43416711123076	0.987093913461844\\
0.435044216788582	0.988453260370795\\
0.435921322346403	0.989812607279683\\
0.436798427919091	0.991171942978634\\
0.437675533476912	0.992531289887523\\
0.438552639034734	0.993890636796474\\
0.439429744592555	0.995249972495425\\
0.440306850165243	0.996609319404313\\
0.441183955723065	0.997968666313264\\
0.442061061280886	0.999328002012153\\
0.442938166853574	1.0006873489211\\
0.443815272411395	1.00204669582999\\
0.444692377969217	1.00340603152894\\
0.44556945517721	1.00476533359789\\
0.446446560735031	1.00612468050678\\
0.447323666292853	1.00748401620573\\
0.44820077186554	1.00803140046099\\
0.449077877423362	1.00686927106594\\
0.449954982981183	1.00570713046089\\
0.450832088553871	1.0045450010659\\
0.451709194111692	1.00338287167085\\
0.452586299669514	1.0022207310658\\
0.453463405227335	1.00105860167074\\
0.454340510800023	0.999896461065693\\
0.455217616357844	0.998734331670703\\
0.456094721915666	0.997572202275651\\
0.456971827473487	0.996410061670599\\
0.457848933046175	0.995247932275547\\
0.458726038603997	0.994085791670495\\
0.459603144161818	0.992923662275505\\
0.460480249719639	0.991761532880453\\
0.461357355292327	0.990599392275402\\
0.462234460850149	0.989437262880349\\
0.46311156640797	0.988485354598152\\
0.463988671965792	0.987887043317008\\
0.464865777538479	0.987288720825927\\
0.465742883096301	0.986690398334846\\
0.466619988654122	0.986092075843702\\
0.467497094211944	0.985493764562621\\
0.468374199784631	0.984895442071477\\
0.469251305342453	0.984297119580396\\
0.470128410900274	0.983698808299252\\
0.471005516458096	0.983100485808171\\
0.471882622030783	0.982502163317027\\
0.472759727588605	0.981903852035946\\
0.473636833146426	0.981305529544802\\
0.474513938704248	0.980707207053721\\
0.475391044276935	0.98010889577264\\
0.476268149834757	0.979510573281496\\
0.477145255392578	0.978912250790415\\
0.478022360965266	0.979097955635235\\
0.478899466523088	0.980349944382912\\
0.479776572080909	0.981601933130589\\
0.48065367763873	0.982853921878328\\
0.481530783211418	0.984105921836005\\
0.48240788876924	0.985357910583682\\
0.483284994327061	0.986609899331421\\
0.484162099884883	0.987861888079098\\
0.48503920545757	0.989113888036775\\
0.485916311015392	0.990365876784514\\
0.486793416573213	0.991617865532191\\
0.487670522131035	0.992869854279868\\
0.488547627703722	0.994121854237545\\
0.489424733261544	0.995373842985284\\
0.490301838819365	0.996625831732961\\
0.491178944377187	0.997877820480638\\
0.492056049949874	0.999129820438378\\
0.492933155507696	0.999787645604604\\
0.493810289430212	0.999787645604604\\
0.494687366623339	0.999787645604604\\
0.495564500545855	0.999787645604604\\
0.496441577753848	0.999787645604604\\
0.497318711676364	0.999787645604604\\
0.498195788869491	0.999787645604604\\
0.499072922792007	0.999787645604604\\
0.49995	0.999787645604604\\
0.500827077207993	0.999787645604604\\
0.501704211130509	0.999787645604604\\
0.502581288323636	0.999787645604604\\
0.503458422246152	0.999787645604604\\
0.504335499454145	0.999787645604604\\
0.505212633376661	0.999787645604604\\
0.506089710569788	0.999787645604604\\
0.506966844492304	0.999787645604604\\
0.507843921700297	0.999129854068378\\
0.508721055622813	0.997877820480638\\
0.50959813281594	0.996625876572961\\
0.510475266738456	0.995373842985284\\
0.511352343946449	0.994121887867545\\
0.512229477868965	0.992869854279868\\
0.513106555076958	0.991617910372191\\
0.513983688984608	0.990365876784514\\
0.514860766192601	0.989113921666775\\
0.515737900115117	0.987861888079098\\
0.51661497732311	0.986609944171421\\
0.51749211123076	0.985357910583682\\
0.518369188438753	0.984105955466005\\
0.519246322361269	0.982853921878328\\
0.520123399569263	0.981601977970589\\
0.521000533476912	0.980349944382912\\
0.521877610684905	0.979097989265235\\
0.522754744607422	0.978912250790415\\
0.523631821815415	0.979510550861496\\
0.524508955723065	0.98010889577264\\
0.525386032931058	0.980707195843721\\
0.526263166853574	0.981305529544802\\
0.527140244061567	0.981903829615946\\
0.528017377969217	0.982502163317027\\
0.52889445517721	0.983100463388171\\
0.529771589099726	0.983698808299252\\
0.530648666307719	0.984297108370396\\
0.531525800215369	0.984895442071477\\
0.532402877423362	0.985493742142621\\
0.533280011345878	0.986092075843702\\
0.534157088553871	0.986690375914846\\
0.535034222461521	0.987288720825927\\
0.535911299669514	0.987887020897071\\
0.53678843359203	0.988485354598152\\
0.537665510800023	0.989437218040349\\
0.538542644707673	0.990599392275402\\
0.539419721915666	0.991761488040453\\
0.540296855838182	0.992923662275505\\
0.541173933046175	0.994085758040495\\
0.542051066953825	0.995247932275547\\
0.542928144161818	0.996410028040599\\
0.543805278084334	0.997572202275651\\
0.544682355292327	0.998734298040703\\
0.545559489199977	0.999896461065693\\
0.54643656640797	1.00105855683074\\
0.547313700330486	1.0022207310658\\
0.548190777538479	1.00338282683085\\
0.549067911446129	1.0045450010659\\
0.549944988654122	1.00570709683089\\
0.550822122576638	1.00686927106594\\
0.551699199784631	1.00803136683099\\
0.552576333707147	1.00748401620573\\
0.553453410900274	1.00612472534678\\
0.55433054482279	1.00476533359789\\
0.555207622030783	1.00340603152894\\
0.556084755953299	1.00204665098999\\
0.556961833146426	1.0006873489211\\
0.557838967068942	0.999327957172153\\
0.558716044276935	0.997968666313264\\
0.559593178199451	0.996609274564313\\
0.560470255407445	0.995249972495425\\
0.561347389315094	0.993890591956474\\
0.562224466523088	0.992531289887523\\
0.563101600445604	0.991171898138634\\
0.563978677653597	0.989812607279683\\
0.564855811561246	0.988453215530795\\
0.56573288876924	0.987093913461844\\
0.566610022691756	0.985734532922955\\
0.567487099899749	0.984880902702707\\
0.568364233807399	0.984215387477032\\
0.569241311015392	0.98354991709142\\
0.570118444937908	0.982884401865808\\
0.570995522145901	0.982218931480196\\
0.571872656053551	0.981553416254584\\
0.572749733261544	0.980887934658972\\
0.57362686718406	0.98022241943336\\
0.574503944392053	0.979556949047686\\
0.575381078299703	0.978891433822073\\
0.576258155507696	0.978225963436461\\
0.577135289430212	0.977560448210849\\
0.578012366638205	0.976894966615237\\
0.578889500545855	0.976229451389625\\
0.579766577753848	0.975563981004013\\
0.580643711676364	0.974898465778401\\
0.581520788884357	0.974232995392727\\
0.582397922792007	0.975356080360974\\
0.583275	0.976984523297924\\
0.584152133922516	0.978613089544812\\
0.585029211130509	0.980241543691762\\
0.585906345038159	0.981870098728712\\
0.586783422246152	0.983498552875661\\
0.587660556168668	0.985127107912549\\
0.588537633376661	0.986755562059499\\
0.589414767284311	0.988384117096449\\
0.590291844492304	0.990012571243336\\
0.59116897841482	0.991641126280286\\
0.592046055622813	0.993269580427236\\
0.592923189530463	0.994898146674124\\
0.593800266738456	0.996526589611073\\
0.594677400660972	0.998155155858023\\
0.595554477868965	0.999783610004911\\
0.596431611776615	1.00141216504186\\
0.597308688984608	1.00208662584674\\
0.598185822907124	1.00256645864753\\
0.599062900115117	1.00304625781832\\
0.599940034037633	1.00352609061911\\
0.60081711123076	1.0040058897899\\
0.601694245153276	1.00448572259069\\
0.60257132236127	1.00496552176149\\
0.603448456283785	1.00544534335228\\
0.604325533476912	1.00592515373307\\
0.605202667399428	1.00640497532386\\
0.606079744607422	1.00688477449465\\
0.606956878529938	1.00736460729544\\
0.607833955723065	1.0078444064663\\
0.608711089645581	1.00832423926709\\
0.609588166853574	1.00880403843788\\
0.610465244061567	1.00928383760867\\
0.611342377984083	1.00976367040946\\
0.61221945517721	1.00882069649647\\
0.613096589099726	1.0076860988592\\
0.613973666307719	1.00655157969194\\
0.614850800230235	1.00541699326461\\
0.615727877423362	1.00428247409735\\
0.616605011345878	1.00314788767002\\
0.617482088553871	1.00201336850276\\
0.618359222476387	1.00087878207543\\
0.619236299669514	0.999744262908169\\
0.62011343359203	0.998609665270842\\
0.620990510800023	0.997475157313579\\
0.621867644722539	0.996340559676253\\
0.622744721930532	0.995206051718989\\
0.623621855838182	0.994071454081725\\
0.624498933046175	0.992936934914399\\
0.625376066968691	0.991802348487135\\
0.626253144176684	0.990667829319809\\
0.627130278084334	0.996315852838281\\
0.628007355292327	1.0024569593765\\
0.628884489214843	1.00859845826466\\
0.629761566422836	1.01473956480288\\
0.630638700330486	1.02088106369103\\
0.631515777538479	1.02702217022919\\
0.632392911460995	1.03316366911735\\
0.633269988668988	1.03930476444557\\
0.634147122576638	1.04544627454372\\
0.635024199784631	1.05158736987188\\
0.635901333707147	1.0577288687601\\
0.63677841091514	1.06386997529826\\
0.63765554482279	1.07001147418641\\
0.638532622030783	1.07615258072463\\
0.639409755953299	1.08229407961279\\
0.640286833161293	1.08843518615095\\
0.641163967068942	1.0945766850391\\
0.642041044276935	1.09235919028034\\
0.642918178199452	1.08999749009331\\
0.643795255407445	1.08763595805627\\
0.644672389315094	1.08527426907924\\
0.645549466523087	1.08291272583221\\
0.646426600445604	1.08055103685518\\
0.647303677653597	1.07818950481815\\
0.648180811561246	1.07582781584118\\
0.64905788876924	1.07346627259415\\
0.649935022691756	1.07110458361712\\
0.650812099899749	1.06874304037009\\
0.651689233807399	1.06638135139306\\
0.652566311015392	1.06401981935603\\
0.653443444937908	1.061658130379\\
0.654320522145901	1.05929658713197\\
0.655197656053551	1.05693489815493\\
0.656074733261544	1.05436398575505\\
0.65695186718406	1.045822224283\\
0.657828944392053	1.03728102331094\\
0.658706078299703	1.02873926183889\\
0.659583155507696	1.02019804965683\\
0.660460289430212	1.01165629939478\\
0.661337366638205	1.00311508721273\\
0.662214500560721	0.994573325740672\\
0.663091577753848	0.986032124768619\\
0.663968711676364	0.977490363296564\\
0.664845788884357	0.968949151114511\\
0.665722922806873	0.960407389642457\\
0.6666	0.951866188670403\\
0.667477133922516	0.943324427198349\\
0.668354211130509	0.934783215016295\\
0.669231345053025	0.926241464754241\\
0.670108422261018	0.917700252572187\\
0.670985556168668	0.907794615351613\\
0.671862633376661	0.883163590594269\\
0.672739767299177	0.85853097401711\\
0.67361684450717	0.833899949259765\\
0.67449397841482	0.809267332682544\\
0.675371055622813	0.7846363079252\\
0.676248189545329	0.760003691348041\\
0.677125266753322	0.735372666590697\\
0.678002400660972	0.710740050013475\\
0.678879477868965	0.686109025256131\\
0.679756611791481	0.661476397468972\\
0.680633688999474	0.636845372711628\\
0.681510822907124	0.612212756134406\\
0.682387900115117	0.587581731377062\\
0.683265034037633	0.562949114799903\\
0.684142111245627	0.538318090042559\\
0.685019245153276	0.513685473465337\\
0.685896322361269	0.489447112555914\\
0.686773456283785	0.467710722552091\\
0.687650533491779	0.445975745008083\\
0.688527667399428	0.42423935500426\\
0.689404744607422	0.402504366250251\\
0.690281878529938	0.380767976246428\\
0.691158955737931	0.35903298749242\\
0.69203608964558	0.337296597488597\\
0.692913166853574	0.315561608734589\\
0.69379030077609	0.293825218730766\\
0.694667377984083	0.272090229976758\\
0.695544511891733	0.250353839972935\\
0.696421589099726	0.228618851218927\\
0.697298723022242	0.206882461215104\\
0.698175800230235	0.185147483671096\\
0.699052934137885	0.163411082457273\\
0.699930011345878	0.141676104913264\\
0.700807145268394	0.122850592951548\\
0.701684222476387	0.116725763332039\\
0.702561356384037	0.110600541362529\\
0.70343843359203	0.10447571174302\\
0.704315567514546	0.0983504785635108\\
0.705192644722539	0.0922256489440016\\
0.706069778630189	0.0861004269744921\\
0.706946855838182	0.079975597354983\\
0.707823989760698	0.0738503753854734\\
0.708701066968691	0.0677255457659643\\
0.709578200891207	0.061600312586517\\
0.710455278084334	0.0554754829669456\\
0.71133241200685	0.0493502609974983\\
0.712209489214843	0.043225431377927\\
0.713086623137359	0.0371002094084797\\
0.713963700330486	0.0309753797889083\\
0.714840834253002	0.024850157819461\\
0.715717911460995	0.0201516548533711\\
0.716595045383511	0.0200376491627126\\
0.717472122576638	0.0199236434719919\\
0.718349256499154	0.0198096265713334\\
0.719226333707147	0.0196956208806126\\
0.72010341091514	0.0195816151899541\\
0.720980544837656	0.0194675982892956\\
0.721857622030783	0.0193535925985749\\
0.722734755953299	0.0192395869079164\\
0.723611833161293	0.0191255812171957\\
0.724488967083808	0.0190115643165372\\
0.725366044276935	0.0188975586258787\\
0.726243178199451	0.0187835417251579\\
0.727120255407445	0.0186695360344994\\
0.72799738932996	0.0185555191337787\\
0.728874466523088	0.0184415134431202\\
0.729751600445603	0.0183275077523995\\
0.730628677653597	0.0182992809747351\\
0.731505811576113	0.0184830128597403\\
0.732382888784106	0.0186667335346832\\
0.733260022691756	0.0188504654196884\\
0.734137099899749	0.0190341860946936\\
0.735014233822265	0.0192179179796987\\
0.735891311030258	0.0194016386546417\\
0.736768444937908	0.0195853705396469\\
0.737645522145901	0.019769091214652\\
0.738522656068417	0.019952823099595\\
0.73939973327641	0.0201365437746001\\
0.74027686718406	0.0203202756596053\\
0.741153944392053	0.0205039963346105\\
0.742031078314569	0.0206877394295534\\
0.742908155522562	0.0208714601045586\\
0.743785289430212	0.0210551919895638\\
0.744662366638205	0.0212389126645067\\
0.745539500560721	0.0213281666772555\\
0.746416577768714	0.0212332179849987\\
0.747293711676364	0.0211382468727418\\
0.748170788884357	0.0210432981804849\\
0.749047922806873	0.0209483270682903\\
0.749925000014866	0.0208533783760335\\
0.750802133922516	0.0207584072637766\\
0.751679211130509	0.020663458571582\\
0.752556345053025	0.0205684874593251\\
0.753433422261018	0.0204735387670683\\
0.754310556168668	0.0203785676548114\\
0.755187633376661	0.0202836189626168\\
0.756064767299177	0.0201886478503599\\
0.75694184450717	0.0200936991581031\\
0.75781897841482	0.0199987280458462\\
0.758696055622813	0.0199037793536516\\
0.759573189545329	0.0198088082413947\\
0.760450266753322	0.0196376988153447\\
0.761327400660972	0.0193473486290663\\
0.762204477868965	0.019057032072788\\
0.763081611791481	0.0187666818865718\\
0.763958688999475	0.0184763541202935\\
0.764835822907124	0.0181860151440152\\
0.765712900115117	0.0178956873777368\\
0.766590034037633	0.0176053484014585\\
0.767467111245627	0.0173150206351801\\
0.768344245153276	0.0170246704489018\\
0.769221322361269	0.0167343538926235\\
0.770098456283786	0.0164440037063451\\
0.770975533491779	0.0161536759400668\\
0.771852667414294	0.0158633369637884\\
0.772729744607421	0.0155730091975101\\
0.773606878529938	0.0152826702212317\\
0.774483955737931	0.0149923424549534\\
0.775361089660447	0.0146924861894742\\
0.776238166853574	0.0143805903849161\\
0.77711530077609	0.0140686609504202\\
0.777992377984083	0.0137567651459243\\
0.778869511906599	0.0134448357114284\\
0.779746589114592	0.0131329399068703\\
0.780623723022242	0.0128210216823743\\
0.781500800230235	0.0125091146678784\\
0.782377934152751	0.0121971964433825\\
0.783255011360744	0.0118852894288244\\
0.784132145268394	0.0115733712043285\\
0.785009222476387	0.0112614641898326\\
0.785886356398903	0.0109495459652745\\
0.786763433606896	0.0106376501607786\\
0.787640567514546	0.0103257207262826\\
0.788517644722539	0.0100138249217868\\
0.789394778645055	0.0097018954872286\\
0.790271855853048	0.00942476188990595\\
0.791148989760698	0.00918355633963327\\
0.792026066968691	0.0089423844192984\\
0.792903200891207	0.00870117886902572\\
0.7937802780992	0.00846000694875308\\
0.79465741200685	0.00821880139841817\\
0.795534489214843	0.00797761826814552\\
0.796411623137359	0.00773642392787285\\
0.797288700345352	0.00749524079753797\\
0.798165834253002	0.0072540464572653\\
0.799042911460995	0.00701286332699264\\
0.799920045383511	0.00677166898665775\\
0.800797122591504	0.00653048585638509\\
0.801674256499154	0.00628929151611243\\
0.802551333707147	0.00604810838583977\\
0.803428467629663	0.00580691404550488\\
0.804305544837656	0.00556573091523222\\
0.805182678745306	0.00536512798164096\\
0.806059755953299	0.00519879401522242\\
0.806936889875815	0.00503244883880387\\
0.807813967083808	0.00486611487238533\\
0.808691100991458	0.00469976969596678\\
0.809568178199451	0.00453343572961047\\
0.810445312121967	0.00436709055319192\\
0.811322389329961	0.00420075658677338\\
0.81219952323761	0.00403441141035483\\
0.813076600445603	0.00386807744393629\\
0.81395373436812	0.00370173226751774\\
0.814830811576113	0.00353539830116142\\
0.815707945483762	0.00336905312474287\\
0.816585022691756	0.00320271915832434\\
0.817462156614272	0.00303637398190578\\
0.818339233822265	0.00287004001548725\\
0.819216367744781	0.00270369483906869\\
0.820093444937908	0.00256926453006936\\
0.820970578860424	0.00245671613928791\\
0.821847656068417	0.00234416774844422\\
0.822724789990933	0.00223160814766276\\
0.82360186718406	0.00211907096688131\\
0.824479001106576	0.00200651136603762\\
0.825356078314569	0.00189396297525616\\
0.826233212237085	0.0017814145844747\\
0.827110289430212	0.00166886619363102\\
0.827987423352728	0.00155630659284955\\
0.828864500560721	0.00144376941206811\\
0.829741577768714	0.00133122102122442\\
0.83061871169123	0.00121866142044295\\
0.831495788884357	0.00110612423966151\\
0.832372922806873	0.000993564638817813\\
0.833250000014866	0.000881016248036357\\
0.834127133937382	0.0007684678572549\\
0.835004211130509	0.000679886444444549\\
0.835881345053025	0.000604532830652142\\
0.836758422261018	0.000529190426797519\\
0.837635556183534	0.000453848022942897\\
0.838512633376661	0.000378505619088274\\
0.839389767299177	0.000303163215233651\\
0.84026684450717	0.000227820811379028\\
0.841143978429686	0.000152478407586633\\
0.842021055637679	7.713600373201e-05\\
0.842898189545329	1.79359987738713e-06\\
0.843775266753322	-7.35488039772358e-05\\
0.844652400675838	-0.000148891207831859\\
0.845529477883831	-0.000224233611686482\\
0.846406611791481	-0.000299587225478888\\
0.847283688999474	-0.000374918419333499\\
0.84816082292199	-0.000450272033188134\\
0.849037900129983	-0.000525614437042757\\
0.849915034037633	-0.000581574752433162\\
0.850792111245626	-0.000629026678561561\\
0.851669245168142	-0.000676478604689959\\
0.852546322376136	-0.000723930530818357\\
0.853423456283785	-0.000771382456946755\\
0.854300533491779	-0.000818834383075154\\
0.855177667414295	-0.000866286309203552\\
0.856054744622288	-0.00091373823533195\\
0.856931878529938	-0.000961190161460348\\
0.857808955737931	-0.00100863087758874\\
0.858686089660447	-0.00105609401365492\\
0.85956316686844	-0.0011035347297833\\
0.86044030077609	-0.00115099786591171\\
0.861317377984083	-0.0011984385820401\\
0.862194511906599	-0.0012458905081685\\
0.863071589114592	-0.0012933424342969\\
0.863948723022242	-0.0013407943604253\\
0.864825800230235	-0.00137102772796724\\
0.865702934152751	-0.00139539826593876\\
0.866580011360744	-0.0014197575939725\\
0.867457145268394	-0.00144411692200623\\
0.868334222476387	-0.00146847624997774\\
0.869211356398903	-0.00149283557801148\\
0.870088433606896	-0.001517206115983\\
0.870965567514546	-0.00154156544401673\\
0.871842644722539	-0.00156592477205047\\
0.872719778645055	-0.00159028410002198\\
0.873596855853048	-0.00161464342805571\\
0.874473989760698	-0.00163901396602723\\
0.875351066968691	-0.00166337329406097\\
0.876228200891207	-0.00168773262209471\\
0.8771052780992	-0.00171209195006621\\
0.87798241200685	-0.00173646248809996\\
0.878859489214843	-0.00176082181607147\\
0.879736623137359	-0.00176869123545728\\
0.880613700345352	-0.00177233448514988\\
0.881490834267868	-0.0017759889448425\\
0.882367911460995	-0.00177964340453511\\
0.883245045383511	-0.00178329786428995\\
0.884122122591504	-0.00178695232398257\\
0.88499925651402	-0.00179060678367518\\
0.885876333707147	-0.0017942612433678\\
0.886753467629663	-0.00179791570306042\\
0.887630544837656	-0.00180157016275303\\
0.888507678760172	-0.00180522462244565\\
0.889384755968165	-0.00180887908220049\\
0.890261889875815	-0.0018125335418931\\
0.891138967083808	-0.00181618800158572\\
0.892016101006325	-0.00181984246127834\\
0.892893178214317	-0.00182349692097095\\
0.893770312121967	-0.00182715138066357\\
0.89464738932996	-0.00181402447177018\\
0.895524523252476	-0.00179788207306038\\
0.89640160046047	-0.00178173967441281\\
0.897278734368119	-0.00176559727570301\\
0.898155811576113	-0.00174945487705544\\
0.899032945498629	-0.00173331247834564\\
0.899910022706622	-0.00171717007963584\\
0.900787156614272	-0.00170102768098826\\
0.901664233822265	-0.00168488528227846\\
0.902541367744781	-0.00166873167363088\\
0.903418444952774	-0.00165258927492108\\
0.904295578860424	-0.00163644687627351\\
0.905172656068417	-0.00162030447756371\\
0.906049789990933	-0.00160416207891614\\
0.906926867198926	-0.00158801968020634\\
0.907804001106576	-0.00157187728155876\\
0.908681078314569	-0.00155573488284896\\
0.909558212237085	-0.00152186947561442\\
0.910435289445078	-0.00148600868856452\\
0.911312423352728	-0.00145014790151461\\
0.912189500560721	-0.00141427590440246\\
0.913066634483237	-0.00137841511735255\\
0.91394371169123	-0.00134254312030264\\
0.91482084559888	-0.0013066823331905\\
0.915697922806873	-0.00127082154614059\\
0.916575056729389	-0.00123494954909068\\
0.917452133937382	-0.00119908876197854\\
0.918329267845032	-0.00116321676492862\\
0.919206345053025	-0.00112735597787871\\
0.920083478975541	-0.00109148398076657\\
0.920960556183534	-0.00105562319371666\\
0.921837690091184	-0.00101976240666675\\
0.922714767299177	-0.000983890409554608\\
0.923591901221693	-0.000948029622504701\\
0.924468978429686	-0.000893212726991014\\
0.925346112337336	-0.000837386931538518\\
0.926223189545329	-0.000781561136148251\\
0.927100323467845	-0.000725735340695756\\
0.927977400675838	-0.00066990954524326\\
0.928854534598354	-0.000614083749790765\\
0.929731611791481	-0.00055825795433827\\
0.930608745713997	-0.000502432158948002\\
0.93148582292199	-0.000446606363495507\\
0.932362956844506	-0.000390780568043012\\
0.933240034037633	-0.000334954772590516\\
0.934117167960149	-0.000279128977200249\\
0.934994245168143	-0.000223303181747753\\
0.935871379090659	-0.000167477386295258\\
0.936748456283785	-0.000111651590842763\\
0.937625590206302	-5.58257953902674e-05\\
0.938502667414294	0\\
};
\addlegendentry{$60 \times 60$-LBM};

\addplot [color=red,densely dashdotted]
table[row sep=crcr]{%
0.0682142400030199	0\\
0.0690777112901208	-4.01629147728765e-05\\
0.0699411825771868	-8.03258294396879e-05\\
0.0708046538643574	-0.000120488744212564\\
0.0716681251514408	-0.000160651658985441\\
0.0725315964385242	-0.000200814573652252\\
0.0733950698050912	-0.000240977488425129\\
0.0742585410921747	-0.000281159510199937\\
0.0751220123792581	-0.000321322424866749\\
0.0759854836663415	-0.000361485339639625\\
0.0768489549535122	-0.000401648254412502\\
0.0777124283203408	-0.000434015512927481\\
0.078575899607337	-0.000465522956567653\\
0.0794393708943332	-0.000497011293099829\\
0.0803028421813295	-0.000528518736740002\\
0.0811663134683256	-0.000560007073272178\\
0.0820297847553219	-0.000591514516806285\\
0.0828932560423181	-0.000623021960446458\\
0.0837567273293143	-0.000654510296978634\\
0.0846201986171827	-0.000686017740618806\\
0.0854836699041789	-0.000717506077150982\\
0.0863471411911751	-0.000743396062647431\\
0.0872106124781713	-0.000767833916103119\\
0.0880740837651675	-0.000792290876560739\\
0.0889375550521637	-0.000816728730016427\\
0.08980102633916	-0.000841185690474047\\
0.0906644976261562	-0.000865642650931667\\
0.0915279689140246	-0.000890080504387355\\
0.0923914402010208	-0.00091453746473891\\
0.093254911488017	-0.000938975318194598\\
0.0941183827750132	-0.000963432278652218\\
0.0949818540620094	-0.000983074275047254\\
0.095845329508496	-0.00100063360833778\\
0.0967088007954922	-0.00101819294173436\\
0.0975722720824884	-0.00103575227502489\\
0.0984357433694847	-0.00105331160831541\\
0.0992992146564809	-0.001070870941712\\
0.100162685943477	-0.00108843027500252\\
0.101026157230473	-0.00110598960829304\\
0.101889628517469	-0.00112354894158356\\
0.102753099804466	-0.00114110827498015\\
0.103616571092334	-0.00115507549222567\\
0.10448004237933	-0.00116661612043796\\
0.105343513666327	-0.00117815674865026\\
0.106206984953323	-0.00118969737686255\\
0.107070456240319	-0.00120123800507484\\
0.107933927527315	-0.00121277863328714\\
0.108797398814311	-0.00122431926149943\\
0.109660870101308	-0.00123585988971172\\
0.110524341389176	-0.00124740051792402\\
0.111387812676172	-0.00125894114613631\\
0.112251283963168	-0.00126736733324583\\
0.113114755250165	-0.00127258354434898\\
0.113978226537161	-0.00127779975545214\\
0.114841697824157	-0.00128301596655529\\
0.115705169111153	-0.00128823217765845\\
0.116568640398149	-0.00129346749576353\\
0.117432111685146	-0.00129868370686668\\
0.118295582973014	-0.00130389991796984\\
0.11915905426001	-0.00130911612907299\\
0.120022525547007	-0.00131433234017615\\
0.120885996834003	-0.00131727481815547\\
0.121749468120999	-0.00131673982220744\\
0.122612947726104	-0.00131618571915141\\
0.1234764190131	-0.00131563161620145\\
0.124339890300096	-0.00131507751314543\\
0.125203361587092	-0.00131454251709133\\
0.126066832874089	-0.00131398841414137\\
0.126930304161957	-0.00131343431108535\\
0.127793775448953	-0.00131289931513732\\
0.128657246735949	-0.00131234521208129\\
0.129520718022946	-0.00130993773005\\
0.130384189309942	-0.0013030401028829\\
0.131247660596938	-0.00129614247582187\\
0.132111131883934	-0.0012892639556567\\
0.13297460317093	-0.00128236632859567\\
0.133838074457927	-0.00127546870142857\\
0.134701545745795	-0.00126859018126341\\
0.135565017032791	-0.00126169255420238\\
0.136428488319787	-0.00125479492703528\\
0.137291959606784	-0.00124789729986818\\
0.13815543089378	-0.0012398532527973\\
0.139018902180776	-0.00122693692055197\\
0.139882373467772	-0.00121402058830665\\
0.140745844754769	-0.00120110425606132\\
0.141609316042637	-0.00118818792381599\\
0.142472787329633	-0.00117525248456873\\
0.143336258616629	-0.00116233615232341\\
0.144199729903626	-0.00114941982007808\\
0.145063201190622	-0.00113650348783276\\
0.145926672477618	-0.00112358715558743\\
0.146790143764614	-0.00111004029238441\\
0.14765361505161	-0.00109026454697585\\
0.148517086338607	-0.00107048880167336\\
0.149380557626475	-0.0010507130562648\\
0.150244028913471	-0.00103095641796424\\
0.151107500200467	-0.00101118067255568\\
0.151970971487464	-0.000991404927253181\\
0.15283444277446	-0.000971629181844621\\
0.153697914061456	-0.00095185343643606\\
0.154561385348452	-0.000932077691133565\\
0.155424856635449	-0.000912321052726937\\
0.156288327925061	-0.000885819643274732\\
0.157151799211185	-0.000859260912816731\\
0.158015270497309	-0.000832683075250733\\
0.158878750104159	-0.000806124344792732\\
0.159742221390283	-0.000779565614334732\\
0.160605692676407	-0.000753006883770666\\
0.161469163962531	-0.000726429046310733\\
0.162332635248655	-0.000699870315852732\\
0.163196106534779	-0.000673311585394731\\
0.164059577820903	-0.000646733747828733\\
0.164923049115749	-0.000613124534294245\\
0.165786520401873	-0.000578636398670888\\
0.166649991687997	-0.000544148262941466\\
0.167513462974121	-0.000509660127318109\\
0.168376934260245	-0.000475171991694752\\
0.169240405546369	-0.000440683856071395\\
0.170103876832493	-0.000406195720448038\\
0.170967348118617	-0.000371707584824681\\
0.171830819404741	-0.000337219449201325\\
0.172694290699587	-0.000302731313577968\\
0.173557761985711	-0.000261765904830016\\
0.174421233271835	-0.000219061759012324\\
0.175284704557959	-0.0001763385061927\\
0.176148175844083	-0.000133634360481074\\
0.177011647130207	-9.09302146633824e-05\\
0.177875118416331	-4.82260688456908e-05\\
0.178738589702455	-5.52192313406433e-06\\
0.179602060988579	3.71822226836273e-05\\
0.180465532283425	7.99054755032508e-05\\
0.181329003569549	0.000122609621214877\\
0.182192483167676	0.000172077645186143\\
0.183055946141797	0.000224621896150252\\
0.183919425748646	0.000277185254116293\\
0.184782888714045	0.000329729505080403\\
0.185646368320894	0.000382292863046444\\
0.186509831286293	0.000434837114010553\\
0.187373310893142	0.000487381364974663\\
0.188236773867263	0.000539944722940704\\
0.18910025346539	0.000592488973904813\\
0.189963716439511	0.000645052331870854\\
0.19082719604636	0.000703940106946035\\
0.191690659011759	0.00076729892015509\\
0.192554138618608	0.000830676840260012\\
0.193417601584007	0.000894035653469067\\
0.194281081190856	0.000957394466572057\\
0.195144544156255	0.00102077238678304\\
0.196008023763104	0.00108413119988603\\
0.196871486737225	0.00114750912009702\\
0.197734966335352	0.00121086793330608\\
0.198598429309473	0.00127422674640906\\
0.199461908916322	0.00134413926075044\\
0.200325371881721	0.00142102583016058\\
0.20118885148857	0.00149789329256879\\
0.202052314453969	0.00157477986197892\\
0.202915794060818	0.00165164732438713\\
0.203779257034939	0.00172851478679534\\
0.204642736633066	0.00180540135620547\\
0.205506199607187	0.00188226881861368\\
0.206369679214036	0.00195913628102188\\
0.207233142179435	0.00203602285043202\\
0.208096621786284	0.00211906187393391\\
0.208960084751683	0.00221197921669215\\
0.209823564358532	0.00230489655934432\\
0.210687027323931	0.00239783300910449\\
0.21155050693078	0.00249075035175666\\
0.21241398653763	0.0025836676945149\\
0.213277449503028	0.002676604144169\\
0.214140929109878	0.00276952148692724\\
0.215004392083998	0.00286243882957941\\
0.215867871682126	0.00295537527933958\\
0.216731334656246	0.00305417757816252\\
0.217594814263096	0.00316788333721958\\
0.218458277228494	0.00328160820327857\\
0.219321756835344	0.00339531396233563\\
0.220185219800743	0.00350901972149875\\
0.221048699407592	0.00362274458755775\\
0.221912162381712	0.0037364503466148\\
0.22277564197984	0.00385017521277986\\
0.223639104953961	0.00396388097183692\\
0.22450258456081	0.00407760583789591\\
0.225366047526209	0.00419578263508684\\
0.226229527133058	0.00433402178260925\\
0.227092990098457	0.00447228003713359\\
0.227956469705306	0.00461051918465599\\
0.228819932670705	0.00474877743928639\\
0.229683412277554	0.00488703569381073\\
0.230546875251675	0.00502527484133314\\
0.231410354858524	0.00516353309585748\\
0.232273817823923	0.00530177224337988\\
0.233137297430772	0.00544003049790422\\
0.234000760396171	0.00558039052253501\\
0.23486424000302	0.00574469161857125\\
0.235727702968419	0.00590899271460749\\
0.236591182575268	0.0060733129175396\\
0.237454645549389	0.00623761401357584\\
0.238318125147516	0.00640193421661402\\
0.239181588121637	0.00656623531265026\\
0.240045067728486	0.0067305364086865\\
0.240908530693885	0.00689483750472274\\
0.241772010300734	0.00705915770765485\\
0.242635473266133	0.00722345880369109\\
0.243498952872982	0.00740514727000047\\
0.244362415847103	0.00758719876934656\\
0.24522589544523	0.00776923116169071\\
0.246089358419351	0.00795128266103679\\
0.2469528380262	0.00813331505338094\\
0.247816300991599	0.00831536655272703\\
0.248679780598448	0.00849741805207311\\
0.249543260205297	0.00867945044441726\\
0.250406723170696	0.00886150194376335\\
0.251270202777545	0.00904355344310943\\
0.252133665742944	0.00922782135457355\\
0.252997145349793	0.00941239497796252\\
0.253860608315192	0.00959696860135149\\
0.254724087922041	0.00978154222474046\\
0.255587550896162	0.00996611584812942\\
0.256451030494289	0.0101507085785203\\
0.25731449346841	0.0103352822019093\\
0.258177973075259	0.0105198558252983\\
0.259041436040658	0.0107044294486872\\
0.259904915647507	0.0108890030720762\\
0.260768378612906	0.0110685706613833\\
0.261631858219755	0.0112467052256515\\
0.262495321193876	0.0114248206829178\\
0.263358800792003	0.011602955247186\\
0.264222263766124	0.0117810898114543\\
0.265085743372973	0.0119592052687206\\
0.265949206338372	0.0121373398329888\\
0.266812685945221	0.012315474397257\\
0.26767614891062	0.0124935898545233\\
0.268539628517469	0.0126717244187916\\
0.269403091482868	0.0128637306652957\\
0.270266571089718	0.0130623861479418\\
0.271130034063838	0.0132610225235859\\
0.271993513661966	0.01345965889923\\
0.272856976636086	0.0136582952748742\\
0.273720456242936	0.0138569316505183\\
0.274583919208334	0.0140555680261625\\
0.275447398815184	0.0142542044019127\\
0.276310861780582	0.0144528407775568\\
0.277174341387432	0.0146514962602029\\
0.278037804361552	0.014971882442081\\
0.27890128395968	0.0153819950976069\\
0.2797647469338	0.0157921077531328\\
0.28062822654065	0.0162022204086587\\
0.281491689506048	0.0166123330641846\\
0.282355169112898	0.0170224457197105\\
0.283218632078296	0.0174325583752364\\
0.284082111685146	0.0178426901377642\\
0.284945591291995	0.0182528027932901\\
0.285809054257394	0.018662915448816\\
0.286672533864243	0.0196260420155433\\
0.287535996829642	0.0212009556264297\\
0.288399476436491	0.022775926558428\\
0.289262939410612	0.0243508592763163\\
0.290126419008739	0.0259258111013126\\
0.29098988198286	0.0275007438192009\\
0.291853361589709	0.0290756956440911\\
0.292716824555108	0.0306506283620855\\
0.293580304161957	0.0322255801869758\\
0.294443767127356	0.0338005129049701\\
0.295307246734205	0.0369980503066425\\
0.296170709708326	0.0429143610023535\\
0.297034189306453	0.0488308054470781\\
0.297897652280574	0.054747116142683\\
0.298761131887423	0.0606635605874076\\
0.299624594852822	0.0665798712831186\\
0.300488074459671	0.0724962966207352\\
0.30135153742507	0.0784126264234481\\
0.302215017031919	0.0843290517611707\\
0.303078479997318	0.0902453815638837\\
0.303941959604167	0.0996369116973275\\
0.304805422578288	0.118294993075079\\
0.305668902176415	0.136953437485867\\
0.306532365150536	0.155611518863619\\
0.307395844757385	0.174269944167405\\
0.308259307722784	0.192928025545156\\
0.309122787329633	0.211586450848942\\
0.309986250295032	0.230244532226694\\
0.310849729901881	0.248902976637376\\
0.311713192876002	0.267561058015127\\
0.312576672474129	0.289513511072493\\
0.31344013544825	0.327354027238527\\
0.314303615055099	0.365195288577742\\
0.315167078020498	0.403035804743882\\
0.316030557627347	0.44087704697599\\
0.316894020592746	0.47871756314213\\
0.317757500199595	0.516558805374343\\
0.318620963164994	0.554399340647485\\
0.319484442771843	0.592240582879592\\
0.320347922378693	0.630081825111805\\
0.321211385344091	0.66789675700448\\
0.322074848318212	0.705375482118949\\
0.32293834455779	0.742855640258457\\
0.323801807523189	0.780334365372927\\
0.324665270497309	0.817813071380394\\
0.325528733462708	0.85529179649497\\
0.326392229711008	0.892771954634478\\
0.327255692676407	0.930250660641945\\
0.328119155641805	0.967729385756415\\
0.328982618615926	1.00520811087088\\
0.329846114855504	1.04268826901039\\
0.330709577820903	1.05645944844345\\
0.331573040795023	1.06949019339874\\
0.332436503760422	1.08252093835413\\
0.3333	1.09555218009158\\
0.334163462974121	1.10858290593997\\
0.335026925939519	1.12161365089526\\
0.33589038891364	1.13464439585065\\
0.336753885153218	1.1476756375881\\
0.337617348118617	1.16070636343649\\
0.338480811092738	1.17373710839188\\
0.339344274058136	1.18028465705813\\
0.340207770297714	1.18585232231844\\
0.341071233271835	1.19141979650862\\
0.341934696237234	1.19698727069891\\
0.342798159211354	1.2025547257822\\
0.343661655450932	1.20812241014951\\
0.344525118416331	1.2136898843398\\
0.345388581390452	1.21925735853009\\
0.34625204435585	1.22482481361327\\
0.347115540595428	1.23039249798058\\
0.347979003569549	1.21975599391825\\
0.348842466534948	1.2042159074997\\
0.349705929500346	1.18867582108126\\
0.350569425748646	1.17313514234576\\
0.351432888714045	1.15759505592732\\
0.352296351688166	1.14205498861578\\
0.353159814653564	1.12651490219734\\
0.354023310893142	1.11097422346184\\
0.354886773867263	1.0954341370434\\
0.355750236832662	1.07989406973196\\
0.356613733072239	1.07072723792247\\
0.35747719604636	1.06474754930665\\
0.358340659011759	1.05876787979784\\
0.359204121977158	1.05278821028902\\
0.360067618225458	1.04680829238908\\
0.360931081190856	1.04082862288026\\
0.361794544156255	1.03484895337145\\
0.362658007130376	1.02886928386253\\
0.363521503369954	1.02288936596269\\
0.364384966335352	1.01690969645388\\
0.365248429309473	1.01378314155844\\
0.366111892274872	1.01284735710925\\
0.36697538851445	1.01191155355306\\
0.36783885148857	1.01097576910387\\
0.368702314453969	1.01003998465468\\
0.36956577742809	1.00910420020549\\
0.370429273667668	1.0081683966493\\
0.371292736633066	1.00723261220011\\
0.372156199607187	1.00629682775092\\
0.373019662572586	1.00536104330173\\
0.373883158812164	1.00518808673456\\
0.374746621786284	1.00589401396949\\
0.375610084751683	1.00659994120453\\
0.376473547725804	1.00730588754647\\
0.377337043965382	1.00801185299541\\
0.37820050693078	1.00871778023034\\
0.379063969904901	1.00942370746538\\
0.3799274328703	1.01012965380732\\
0.380790929109878	1.01083561925626\\
0.381654392083998	1.0115415464913\\
0.382517855049397	1.01124982080988\\
0.383381318023518	1.0092121738645\\
0.384244814263096	1.007174469598\\
0.385108277228495	1.00513682265262\\
0.385971740202615	1.00309917570713\\
0.386835203168014	1.00106152876174\\
0.387698699407592	0.99902380538835\\
0.388562162381712	0.99698615844286\\
0.389425625347111	0.994948511497475\\
0.39028908831251	0.992910883658987\\
0.39115258456081	0.991378674193919\\
0.392016047526209	0.99126580914284\\
0.392879510491607	0.991152944091762\\
0.393743006739907	0.991040079040684\\
0.394606469705306	0.990927233096608\\
0.395469932670705	0.99081436804553\\
0.396333395644825	0.990701502994452\\
0.397196891884403	0.990588637943374\\
0.398060354849802	0.990475772892295\\
0.398923817823923	0.990362907841217\\
0.399787280789321	0.990518228647088\\
0.400650777028899	0.992064940325456\\
0.40151424000302	0.993611575575923\\
0.402377702968419	0.995158210826284\\
0.403241165942539	0.99670484607675\\
0.404104662182117	0.998251538648117\\
0.404968125147516	0.999798173898583\\
0.405831588121637	1.00134480914894\\
0.406695051087035	1.00289144439941\\
0.407558547326613	1.00443813697078\\
0.408422010300734	1.00588019960826\\
0.409285473266133	1.00570130076402\\
0.410148936240254	1.00552238281267\\
0.411012432479831	1.00534348396843\\
0.41187589544523	1.00516458512409\\
0.412739358419351	1.00498568627985\\
0.41360282138475	1.0048067874355\\
0.414466317624327	1.00462786948426\\
0.415329780598448	1.00444897063992\\
0.416193243563847	1.00427007179568\\
0.417056706537968	1.00409117295144\\
0.417920202777545	1.0030387020511\\
0.418783665742944	1.00194948838902\\
0.419647128717065	1.00086027472704\\
0.420510591682464	0.999771041958067\\
0.421374087922041	0.998681790081982\\
0.422237550896162	0.997592576420006\\
0.423101013861561	0.996503343651028\\
0.42396447682696	0.995414129988947\\
0.424827973075259	0.994324878112967\\
0.425691436040658	0.993235664450992\\
0.426554899006057	0.993470279308304\\
0.427418361980178	0.993922962360634\\
0.428281858219756	0.994375645412964\\
0.429145321185154	0.994828328465188\\
0.430008784159275	0.995280992410516\\
0.430872280398853	0.995733694569848\\
0.431735743364252	0.996186358515176\\
0.432599206338372	0.996639041567506\\
0.433462669303771	0.997091705512834\\
0.434326165552071	0.997544407672166\\
0.43518962851747	0.998096351591259\\
0.436053091482868	0.99868007045202\\
0.436916554456989	0.999263789312674\\
0.437780050696567	0.999847527280437\\
0.438643513661966	1.0004312461412\\
0.439506976636086	1.00101496500185\\
0.440370439601485	1.00159868386261\\
0.441233935841063	1.00218244093738\\
0.442097398815184	1.00276615979803\\
0.442960861780582	1.00334987865879\\
0.443824324754703	1.00326557857327\\
0.444687820994281	1.00283181145126\\
0.44555128395968	1.00239808254326\\
0.4464147469338	1.00196433452835\\
0.447278209899199	1.00153060562035\\
0.448141706138777	1.00109685760534\\
0.449005169112898	1.00066310959044\\
0.449868632078296	1.00022938068244\\
0.450732095052417	0.999795632667538\\
0.451595591291995	0.999361884652532\\
0.452459054257394	0.999038097424522\\
0.453322517231514	0.998802259719192\\
0.454185980196913	0.998566441120865\\
0.455049476436491	0.998330603415535\\
0.455912939410612	0.998094765710205\\
0.456776402376011	0.997858928004875\\
0.457639865341409	0.997623109406548\\
0.458503361589709	0.997387271701218\\
0.459366824555108	0.997151433995888\\
0.460230287529229	0.996915596290559\\
0.461093750494627	0.996945269462119\\
0.461957246734205	0.997293570971487\\
0.462820709708326	0.997641853373958\\
0.463684172673725	0.997990135776323\\
0.464547668913302	0.99833843728569\\
0.465411131887423	0.998686738795164\\
0.466274594852822	0.999035021197529\\
0.467138057818221	0.999383303599894\\
0.46800155406652	0.999731605109262\\
0.468865017031919	1.00007988751173\\
0.469728479997318	1.00030603796783\\
0.470591942971439	1.0003088466969\\
0.471455439211016	1.00031165542597\\
0.472318902176415	1.00031446415504\\
0.473182365150536	1.00031727288411\\
0.474045828115935	1.00032006250608\\
0.474909324355512	1.00032287123515\\
0.475772787329633	1.00032567996422\\
0.476636250295032	1.00032848869329\\
0.477499713269153	1.00033129742236\\
0.47836320950873	1.00028756149855\\
0.479226672474129	1.00010612142316\\
0.48009013544825	0.999924681347874\\
0.480953598413649	0.999743241272484\\
0.481817094653227	0.999561782090198\\
0.482680557627347	0.999380342014807\\
0.483544020592746	0.999198901939523\\
0.484407483566867	0.999017461864239\\
0.485270979806445	0.998836002681846\\
0.486134442771843	0.998654562606562\\
0.486997905745964	0.998516017747009\\
0.487861368711363	0.998617724309807\\
0.488724864950941	0.998719449979714\\
0.489588327925061	0.998821156542618\\
0.49045179089046	0.998922863105416\\
0.491315253864581	0.999024588775323\\
0.492178750104159	0.999126295338227\\
0.493042213069557	0.999228001901026\\
0.493905676043678	0.99932970846393\\
0.494769139009077	0.999431434133837\\
0.495632635248655	0.99952800091354\\
0.496496098222775	0.99952800091354\\
0.497359561188174	0.99952800091354\\
0.498223024153573	0.99952800091354\\
0.499086520401873	0.99952800091354\\
0.499949983367271	0.99952800091354\\
0.50081344633267	0.99952800091354\\
0.50167694258097	0.99952800091354\\
0.502540405546369	0.99952800091354\\
0.503403868511768	0.99952800091354\\
0.504267331485888	0.99952800091354\\
0.505130827725466	0.999431434133837\\
0.505994290690865	0.99932970846393\\
0.506857753664986	0.999228001901026\\
0.507721216630384	0.999126295338227\\
0.508584712869962	0.999024588775323\\
0.509448175844083	0.998922863105416\\
0.510311638809482	0.998821156542618\\
0.511175101783602	0.998719449979714\\
0.51203859802318	0.998617724309807\\
0.512902060988579	0.998516017747009\\
0.5137655239627	0.998654562606562\\
0.514628986928098	0.998836002681846\\
0.515492483167676	0.999017461864239\\
0.516355946141797	0.999198901939523\\
0.517219409107196	0.999380342014807\\
0.518082872081316	0.999561782090198\\
0.518946368320894	0.999743241272484\\
0.519809831286293	0.999924681347874\\
0.520673294260414	1.00010612142316\\
0.521536757225812	1.00028756149855\\
0.52240025346539	1.00033129742236\\
0.523263716439511	1.00032848869329\\
0.52412717940491	1.00032567996422\\
0.52499064237903	1.00032287123515\\
0.525854138618608	1.00032006250608\\
0.526717601584007	1.00031727288411\\
0.527581064558128	1.00031446415504\\
0.528444527523527	1.00031165542597\\
0.529308023763104	1.0003088466969\\
0.530171486737225	1.00030603796783\\
0.531034949702624	1.00007988751173\\
0.531898412668023	0.999731605109262\\
0.532761908916322	0.999383303599894\\
0.533625371881721	0.999035021197529\\
0.53448883484712	0.998686738795164\\
0.535352297821241	0.99833843728569\\
0.536215794060818	0.997990135776323\\
0.537079257026217	0.997641853373958\\
0.537942720000338	0.997293570971487\\
0.538806216239916	0.996945269462119\\
0.539669679205315	0.996915596290559\\
0.540533142179435	0.997151433995888\\
0.541396605144834	0.997387271701218\\
0.542260101393134	0.997623109406548\\
0.543123564358532	0.997858928004875\\
0.543987027323931	0.998094765710205\\
0.544850490298052	0.998330603415535\\
0.54571398653763	0.998566441120865\\
0.546577449503028	0.998802259719192\\
0.547440912477149	0.999038097424522\\
0.548304375442548	0.999361884652532\\
0.549167871682126	0.999795632667538\\
0.550031334656247	1.00022938068244\\
0.550894797621645	1.00066310959044\\
0.551758260595766	1.00109685760534\\
0.552621756835344	1.00153060562035\\
0.553485219800743	1.00196433452835\\
0.554348682774863	1.00239808254326\\
0.555212145740262	1.00283181145126\\
0.55607564197984	1.00326557857327\\
0.55693910495396	1.00334987865879\\
0.557802567919359	1.00276615979803\\
0.55866603089348	1.00218244093738\\
0.559529527133058	1.00159868386261\\
0.560392990098457	1.00101496500185\\
0.561256453072577	1.0004312461412\\
0.562119916037976	0.999847527280437\\
0.562983412277554	0.999263789312674\\
0.563846875251675	0.99868007045202\\
0.564710338217074	0.998096351591259\\
0.565573801182472	0.997544407672166\\
0.566437297430772	0.997091705512834\\
0.567300760396171	0.996639041567506\\
0.568164223370291	0.996186358515176\\
0.56902768633569	0.995733694569848\\
0.569891182575268	0.995280992410516\\
0.570754645549389	0.994828328465188\\
0.571618108514787	0.994375645412964\\
0.572481604754365	0.993922962360634\\
0.573345067728486	0.993470279308304\\
0.574208530693885	0.993235664450992\\
0.575071993659284	0.994324878112967\\
0.575935489907583	0.995414129988947\\
0.576798952872982	0.996503343651028\\
0.577662415838381	0.997592576420006\\
0.578525878812502	0.998681790081982\\
0.579389375052079	0.999771041958067\\
0.580252838017478	1.00086027472704\\
0.581116300991599	1.00194948838902\\
0.581979763956998	1.0030387020511\\
0.582843260196575	1.00409117295144\\
0.583706723170696	1.00427007179568\\
0.584570186136095	1.00444897063992\\
0.585433649110216	1.00462786948426\\
0.586297145349793	1.0048067874355\\
0.587160608315192	1.00498568627985\\
0.588024071289313	1.00516458512409\\
0.588887534254712	1.00534348396843\\
0.589751030494289	1.00552238281267\\
0.59061449346841	1.00570130076402\\
0.591477956433809	1.00588019960826\\
0.59234141940793	1.00443813697078\\
0.593204915647507	1.00289144439941\\
0.594068378612906	1.00134480914894\\
0.594931841587027	0.999798173898583\\
0.595795304552426	0.998251538648117\\
0.596658800792004	0.99670484607675\\
0.597522263766124	0.995158210826284\\
0.598385726731523	0.993611575575923\\
0.599249189705644	0.992064940325456\\
0.600112685945221	0.990518228647088\\
0.60097614891062	0.990362907841217\\
0.601839611884741	0.990475772892295\\
0.60270307485014	0.990588637943374\\
0.603566537815539	0.990701502994452\\
0.604430000789659	0.99081436804553\\
0.605293530303416	0.990927233096608\\
0.606156993268815	0.991040098147686\\
0.607020456242936	0.991152944091762\\
0.607883919208334	0.99126580914284\\
0.608747382173733	0.991378674193919\\
0.609610845147854	0.992910788123978\\
0.610474308113253	0.994948435069468\\
0.611337837627009	0.996986234870867\\
0.61220130060113	0.999023881816357\\
0.613064763566529	1.00106152876174\\
0.613928226531928	1.00309917570713\\
0.614791689506048	1.00513682265262\\
0.615655152471447	1.007174469598\\
0.616518615445568	1.00921209743649\\
0.617382078410967	1.01124974438187\\
0.618245607924723	1.0115415273843\\
0.619109070890122	1.01083558104226\\
0.619972533864243	1.01012965380732\\
0.620835996829642	1.00942370746538\\
0.621699459803763	1.00871778023034\\
0.622562922769161	1.00801185299541\\
0.623426385743282	1.00730590665347\\
0.624289848708681	1.00659997941854\\
0.625153378222438	1.00589399486249\\
0.626016841187836	1.00518804852055\\
0.626880304161957	1.00536104330173\\
0.627743767127356	1.00629682775092\\
0.628607230101477	1.00723261220011\\
0.629470693066875	1.0081683966493\\
0.630334156040996	1.00910416199148\\
0.631197619006395	1.01003994644067\\
0.632061148520152	1.01097580731787\\
0.63292461148555	1.01191159176706\\
0.633788074459671	1.01284735710925\\
0.63465153742507	1.01378314155844\\
0.635515000399191	1.01690969645388\\
0.636378463364589	1.02288936596269\\
0.637241926329988	1.02886903547161\\
0.638105389304109	1.03484872408743\\
0.638968918817866	1.04082885216429\\
0.639832381783265	1.0468085216731\\
0.640695844757385	1.05278821028902\\
0.641559307722784	1.05876787979784\\
0.642422770688183	1.06474754930665\\
0.643286233662304	1.07072723792247\\
0.644149696627702	1.0798934583079\\
0.645013226141459	1.09543474846736\\
0.64587668911558	1.1109748157789\\
0.646740152080979	1.12651490219734\\
0.647603615046377	1.14205498861578\\
0.648467078020498	1.15759505592732\\
0.649330540985897	1.17313514234576\\
0.650194003960018	1.1886752287642\\
0.651057466925416	1.20421531518275\\
0.651920996439173	1.2197565862352\\
0.652784459413294	1.23039228780356\\
0.653647922378693	1.22482481361327\\
0.654511385344091	1.21925735853009\\
0.655374848318212	1.2136898843398\\
0.656238311283611	1.20812241014951\\
0.657101774257732	1.20255495506622\\
0.65796523722313	1.19698748087593\\
0.658828766736887	1.19141958633171\\
0.659692229702286	1.18585211214142\\
0.660555692676407	1.18028465705813\\
0.661419155641806	1.17373710839188\\
0.662282618615926	1.16070636343649\\
0.663146081581325	1.1476756375881\\
0.664009544555446	1.1346448926327\\
0.664873007520844	1.12161414767731\\
0.665736537034601	1.10858240915792\\
0.6666	1.09555166420253\\
0.667463462974121	1.08252093835413\\
0.668326925939519	1.06949019339874\\
0.66919038891364	1.05645944844345\\
0.670053851879039	1.04268826901039\\
0.670917314844438	1.00520954389592\\
0.671780777818558	0.967730837888456\\
0.672644307332315	0.930249227616907\\
0.673507770297714	0.892770502502437\\
0.674371233271835	0.85529179649497\\
0.675234696237234	0.817813071380394\\
0.676098159211354	0.780334365372927\\
0.676961622176753	0.742855640258457\\
0.677825085142152	0.70537693425099\\
0.678688548116273	0.667898209136415\\
0.679552077630029	0.630080372979765\\
0.680415540595428	0.592239856813625\\
0.681279003569549	0.554399340647485\\
0.682142466534948	0.516558805374343\\
0.683005929500347	0.478718289208203\\
0.683869392474467	0.440877773042063\\
0.684732855439866	0.403037256875923\\
0.685596384953623	0.3651938173387\\
0.686459847927744	0.32735330117256\\
0.687323310893142	0.28951278500642\\
0.688186773858541	0.267561058015127\\
0.689050236832662	0.248902976637376\\
0.68991369979806	0.230244895259625\\
0.690777162772181	0.211586813881873\\
0.69164062573758	0.192928751611124\\
0.692504155251337	0.174269237208333\\
0.693367618216736	0.155611155830582\\
0.694231081190856	0.13695307445283\\
0.695094544156255	0.118294993075079\\
0.695958007130376	0.0996369116973275\\
0.696821470095775	0.0902454962057892\\
0.697684933069895	0.0843291664031823\\
0.698548396035294	0.0784128557074713\\
0.699411925549051	0.072496067336818\\
0.70027538851445	0.066579756641107\\
0.70113885148857	0.060663445945396\\
0.702002314453969	0.054747116142683\\
0.70286577742809	0.0488308054470781\\
0.703729240393489	0.0429144756443651\\
0.704592703367609	0.0369981649486541\\
0.705456166333008	0.0338005702259759\\
0.706319695846765	0.03222552286597\\
0.707183158812164	0.0306505901480817\\
0.708046621786284	0.0290756574300873\\
0.708910084751683	0.0275007438192009\\
0.709773547725804	0.0259258111013126\\
0.710637010691203	0.0243508783833182\\
0.711500473656602	0.0227759456654299\\
0.712363936630722	0.0212010320544374\\
0.713227466144479	0.0196259846945375\\
0.714090929109878	0.018662896341814\\
0.714954392083998	0.0182527836862881\\
0.715817855049397	0.0178426901377642\\
0.716681318014796	0.0174325774822383\\
0.717544780988917	0.0170224648267124\\
0.718408243954316	0.0166123521711865\\
0.719271773468072	0.0162022013016568\\
0.720135236442193	0.0157921077531328\\
0.720998699407592	0.0153819950976069\\
0.721862162372991	0.014971882442081\\
0.722725625347111	0.0146514962602029\\
0.72358908831251	0.0144528598845588\\
0.724452551286631	0.0142542235089146\\
0.72531601425203	0.0140555680261625\\
0.726179543765786	0.0138569316505183\\
0.727043006731185	0.0136582952748742\\
0.727906469705306	0.01345965889923\\
0.728769932670705	0.0132610225235859\\
0.729633395644825	0.0130623861479418\\
0.730496858610224	0.0128637497722976\\
0.731360321584345	0.0126717244187916\\
0.732223784549744	0.0124936089615253\\
0.7330873140635	0.012315474397257\\
0.733950777028899	0.0121373398329888\\
0.73481424000302	0.0119592052687206\\
0.735677702968419	0.0117810898114543\\
0.736541165942539	0.011602955247186\\
0.737404628907938	0.0114248206829178\\
0.738268091882059	0.0112467052256515\\
0.739131554847458	0.0110685706613833\\
0.739995084361215	0.0108890030720762\\
0.740858547326613	0.0107044294486872\\
0.741722010300734	0.0105198558252983\\
0.742585473266133	0.0103352822019093\\
0.743448936240254	0.0101507085785203\\
0.744312399205652	0.00996611584812942\\
0.745175862171051	0.00978154222474046\\
0.746039325145172	0.00959696860135149\\
0.746902854658929	0.00941239497796252\\
0.747766317624327	0.00922780224757162\\
0.748629780598448	0.0090435343361075\\
0.749493243563847	0.00886150194376335\\
0.750356706529246	0.00867945044441726\\
0.751220169503366	0.00849741805207311\\
0.752083632468765	0.00831536655272703\\
0.752947161982522	0.00813331505338094\\
0.753810624956643	0.00795128266103679\\
0.754674087922041	0.00776923116169071\\
0.75553755088744	0.00758719876934656\\
0.756401013861561	0.00740514727000047\\
0.75726447682696	0.00722345880369109\\
0.758127939801081	0.00705915770765485\\
0.758991402766479	0.00689485661161861\\
0.759854932280236	0.0067305364086865\\
0.760718395254357	0.00656623531265026\\
0.761581858219756	0.00640191510961208\\
0.762445321185154	0.00623761401357584\\
0.763308784159275	0.0060733129175396\\
0.764172247124674	0.00590901182160942\\
0.765035710098795	0.00574469161857125\\
0.765899173064193	0.00558039052253501\\
0.76676270257795	0.00544003049790422\\
0.767626165543349	0.00530177224337988\\
0.76848962851747	0.00516353309585748\\
0.769353091482868	0.00502527484133314\\
0.770216554456989	0.00488703569381073\\
0.771080017422388	0.00474877743928639\\
0.771943480396509	0.00461053829165792\\
0.772806943361907	0.00447228003713359\\
0.773670472875664	0.00433402178260925\\
0.774533935841063	0.00419576352808491\\
0.775397398815184	0.00407760583789591\\
0.776260861780582	0.00396388097183692\\
0.777124324754703	0.00385017521277986\\
0.777987787720102	0.0037364503466148\\
0.778851250685501	0.00362274458755775\\
0.779714713659621	0.00350903882850069\\
0.780578243173378	0.00339531396233563\\
0.781441706138777	0.00328158909627664\\
0.782305169112898	0.00316788333721958\\
0.783168632078296	0.00305417757816252\\
0.784032095052417	0.00295537527933958\\
0.784895558017816	0.00286243882957941\\
0.785759020983215	0.00276952148692724\\
0.786622483957335	0.002676604144169\\
0.787486013471092	0.0025836676945149\\
0.788349476436491	0.00249075035175666\\
0.789212939410612	0.00239783300910449\\
0.790076402376011	0.00230489655934432\\
0.790939865341409	0.00221197921669215\\
0.79180332831553	0.00211906187393391\\
0.792666791280929	0.00203602285043202\\
0.793530320794686	0.00195913628102188\\
0.794393783768806	0.00188226881861368\\
0.795257246734205	0.00180540135620547\\
0.796120709699604	0.00172851478679534\\
0.796984172673725	0.00165164732438713\\
0.797847635639123	0.00157477986197892\\
0.798711098613244	0.00149789329256879\\
0.799574561578643	0.00142102583016058\\
0.8004380910924	0.00134413926075044\\
0.801301554057799	0.00127422674640906\\
0.802165017031919	0.00121086793330608\\
0.803028479997318	0.00114750912009702\\
0.803891942971439	0.00108413119988603\\
0.804755405936837	0.00102077238678304\\
0.805618868910958	0.000957394466572057\\
0.806482331876357	0.000894035653469067\\
0.807345861390114	0.00083065773325808\\
0.808209324355513	0.00076729892015509\\
0.809072787329633	0.000703940106946035\\
0.809936250295032	0.000645052331870854\\
0.810799713269153	0.000592488973904813\\
0.811663176234552	0.000539944722940704\\
0.812526639208672	0.000487381364974663\\
0.813390102174071	0.000434837114010553\\
0.814253631687828	0.000382273756044512\\
0.815117094653227	0.000329729505080403\\
0.815980557627347	0.000277185254116293\\
0.816844020592746	0.000224621896150252\\
0.817707483566867	0.000172077645186143\\
0.818570946532266	0.000122609621214877\\
0.819434409497664	7.99054755032508e-05\\
0.820297872471785	3.71822226836273e-05\\
0.821161401985542	-5.52192313406433e-06\\
0.822024864950941	-4.82260688456908e-05\\
0.822888327925061	-9.09302146633824e-05\\
0.82375179089046	-0.000133634360481074\\
0.824615253855859	-0.0001763385061927\\
0.82547871682998	-0.000219061759012324\\
0.826342179795378	-0.000261765904830016\\
0.827205709309135	-0.000302731313577968\\
0.828069172283256	-0.000337219449201325\\
0.828932635248655	-0.000371707584824681\\
0.829796098214054	-0.000406195720448038\\
0.830659561188174	-0.000440683856071395\\
0.831523024153573	-0.000475171991694752\\
0.832386487127694	-0.000509660127318109\\
0.833249950093092	-0.000544148262941466\\
0.834113479606849	-0.000578636398670888\\
0.834976942572248	-0.000613124534294245\\
0.835840405546369	-0.000646733747828733\\
0.836703868511768	-0.000673311585394731\\
0.837567331485888	-0.000699870315852732\\
0.838430794451287	-0.000726429046310733\\
0.839294257425408	-0.000752987776768734\\
0.840157720390807	-0.000779565614334732\\
0.841021249904563	-0.000806124344792732\\
0.841884712869962	-0.000832683075250733\\
0.842748175844083	-0.000859260912816731\\
0.843611638809482	-0.000885819643274732\\
0.844475101783602	-0.000912321052726937\\
0.845338564749001	-0.000932077691133565\\
0.846202027723122	-0.00095185343643606\\
0.847065490688521	-0.000971629181844621\\
0.847929020202277	-0.000991404927253181\\
0.848792483167676	-0.00101118067255568\\
0.849655946141797	-0.00103095641796424\\
0.850519409107196	-0.0010507130562648\\
0.851382872081317	-0.00107048880167336\\
0.852246335046715	-0.00109026454697585\\
0.853109798012114	-0.00111004029238441\\
0.853973260986235	-0.00112358715558743\\
0.854836790499991	-0.00113650348783276\\
0.85570025346539	-0.00114941982007808\\
0.856563716439511	-0.00116233615232341\\
0.85742717940491	-0.00117525248456873\\
0.858290642370309	-0.00118818792381599\\
0.859154105344429	-0.00120110425606132\\
0.860017568309828	-0.00121402058830665\\
0.860881097823585	-0.00122693692055197\\
0.861744560797706	-0.0012398532527973\\
0.862608023763104	-0.00124789729986818\\
0.863471486728503	-0.00125479492703528\\
0.864334949702624	-0.00126169255420238\\
0.865198412668023	-0.00126859018126341\\
0.866061875642143	-0.00127546870142857\\
0.866925338607542	-0.00128236632859567\\
0.867788868121299	-0.0012892639556567\\
0.86865233109542	-0.00129614247582187\\
0.869515794060818	-0.0013030401028829\\
0.870379257026217	-0.00130993773005\\
0.871242720000338	-0.00131234521208129\\
0.872106182965737	-0.00131289931513732\\
0.872969645939857	-0.00131343431108535\\
0.873833108905256	-0.00131398841414137\\
0.874696638419013	-0.00131454251709133\\
0.875560101384412	-0.00131507751314543\\
0.876423564358533	-0.00131563161620145\\
0.877287027323931	-0.00131618571915141\\
0.878150490298052	-0.00131673982220744\\
0.879013953263451	-0.00131727481815547\\
0.879877416237572	-0.00131433234017615\\
0.88074087920297	-0.00130911612907299\\
0.881604408716727	-0.00130389991796984\\
0.882467871682126	-0.00129868370686668\\
0.883331334656247	-0.00129346749576353\\
0.884194797621645	-0.00128823217765845\\
0.885058260595766	-0.00128301596655529\\
0.885921723561165	-0.00127779975545214\\
0.886785186526563	-0.00127258354434898\\
0.887648649500684	-0.00126736733324583\\
0.888512179014441	-0.00125894114613631\\
0.88937564197984	-0.00124740051792402\\
0.890239104953961	-0.00123585988971172\\
0.891102567919359	-0.00122431926149943\\
0.89196603089348	-0.00121277863328714\\
0.892829493858879	-0.00120123800507484\\
0.893692956824278	-0.00118969737686255\\
0.894556419798398	-0.00117815674865026\\
0.895419949312155	-0.00116661612043796\\
0.896283412277554	-0.00115507549222567\\
0.897146875251675	-0.00114110827498015\\
0.898010338217073	-0.00112354894158356\\
0.898873801182472	-0.00110598960829304\\
0.899737264156593	-0.00108843027500252\\
0.900600727121992	-0.001070870941712\\
0.901464256635748	-0.00105331160831541\\
0.902327719609869	-0.00103575227502489\\
0.903191182575268	-0.00101819294173436\\
0.904054645540667	-0.00100063360833778\\
0.904918108514787	-0.000983074275047254\\
0.905781571480186	-0.000963432278652218\\
0.906645034454307	-0.000938975318194598\\
0.907508497419706	-0.00091453746473891\\
0.908372026933463	-0.000890080504387355\\
0.909235489898861	-0.000865642650931667\\
0.910098952872982	-0.000841185690474047\\
0.910962415838381	-0.000816728730016427\\
0.911825878812502	-0.000792290876560739\\
0.9126893417779	-0.000767833916103119\\
0.913552804752021	-0.000743396062647431\\
0.91441626771742	-0.000717506077150982\\
0.915279797231177	-0.000686017740618806\\
0.916143260196576	-0.000654510296978634\\
0.917006723170696	-0.000623021960446458\\
0.917870186136095	-0.000591514516806285\\
0.918733649110216	-0.000560007073272178\\
0.919597112075614	-0.000528518736740002\\
0.920460575049735	-0.000497011293099829\\
0.921324038015134	-0.000465522956567653\\
0.922187567528891	-0.000434015512927481\\
0.923051030494289	-0.000401648254412502\\
0.92391449346841	-0.000361485339639625\\
0.924777956433809	-0.000321322424866749\\
0.92564141940793	-0.000281159510199937\\
0.926504882373328	-0.000240977488425129\\
0.927368345338727	-0.000200814573652252\\
0.928231808312848	-0.000160651658985441\\
0.929095337826605	-0.000120488744212564\\
0.929958800792003	-8.03258294396879e-05\\
0.930822263766124	-4.01629147728765e-05\\
0.931685726731523	0\\
};
\addlegendentry{$100 \times 100$-LBM};

\addplot [color=red,densely dashed]
table[row sep=crcr]{%
0.0531861944414767	0\\
0.054072632730094	-8.3018757856268e-06\\
0.0549590677001448	-1.66037515712814e-05\\
0.0558455026693047	-2.49056273569082e-05\\
0.056731940957922	-3.3207503142535e-05\\
0.0576183759279728	5.00318359928087e-05\\
0.0585048108980236	0.000135617357385154\\
0.0593912491866409	0.000221192852395136\\
0.0602776841558008	0.000306778373810296\\
0.0611641191258516	0.000392363895202641\\
0.0620505574144689	0.000355005454155871\\
0.0629369923845197	0.000311179972186243\\
0.0638234273536796	0.000267354490216587\\
0.0647098656422969	0.000223518981841753\\
0.0655963006123477	0.000179693499872124\\
0.0664827355823985	0.000230717951415021\\
0.0673691738710158	0.00028942264070983\\
0.0682556088401757	0.000348127330027453\\
0.0691420438102265	0.00040683201932229\\
0.0700284820988438	0.000465546735045091\\
0.0709149170688946	0.000464072851293518\\
0.0718013520380545	0.000455921371813717\\
0.0726877903266718	0.000447769892311101\\
0.0735742252967226	0.0004396184128313\\
0.0744606635853399	0.000431466933351499\\
0.0753470985553907	0.000442836893662146\\
0.0762335335245506	0.000456984172336944\\
0.0771199718131679	0.00047114147741692\\
0.0780064034646522	0.00048528875609169\\
0.0788928417532694	0.000499436034766487\\
0.0797792800418868	0.00051593952212628\\
0.0806657116924802	0.000532854092737206\\
0.0815521499810975	0.000549758636920167\\
0.0824385882697148	0.000566673207508306\\
0.083325019921199	0.000583587778096445\\
0.0842114582089255	0.000584510208741812\\
0.0850978964975428	0.000582053735845328\\
0.085984328149027	0.000579597262926029\\
0.0868707664376444	0.000577150816434724\\
0.0877572047262617	0.00057469434353824\\
0.088643636376855	0.000584861133447828\\
0.0895300746654724	0.000598176219260727\\
0.0904165129540897	0.000611491305050837\\
0.0913029446055739	0.000624806390863736\\
0.0921893828941913	0.000638121476676662\\
0.0930758211828086	0.000641901437018894\\
0.093962252833402	0.000642914105447756\\
0.0948486911220192	0.000643936800281852\\
0.0957351294106366	0.000644959495138708\\
0.0966215676992539	0.000645982189972777\\
0.0975079993498473	0.000647586417174217\\
0.0983944376384646	0.000649391172798608\\
0.0992808759270819	0.000651195928400239\\
0.100167307578566	0.000653000684001842\\
0.101053745867183	0.000654805439603445\\
0.101940184155801	0.000657472467328113\\
0.102826615806394	0.000660460340497604\\
0.103713054095011	0.000663438187261917\\
0.104599492383629	0.000666426060431435\\
0.105485924034222	0.000669413933600926\\
0.106372362322839	0.000667930023444174\\
0.107258800611457	0.000664551119879481\\
0.108145232262941	0.00066117221633763\\
0.109031670551558	0.000657793312772936\\
0.109918108840176	0.000654414409231086\\
0.110804540489878	0.000652278781756638\\
0.111690978781168	0.000650744739505521\\
0.112577417063549	0.000649200670803624\\
0.113463848717706	0.000647656602124541\\
0.114350287008996	0.000646122559850637\\
0.115236725300286	0.000642513048647403\\
0.116123156945534	0.000637790604803817\\
0.117009595236824	0.000633078187388225\\
0.117896033528114	0.000628355743567427\\
0.118782465173362	0.000623643326151835\\
0.119668903464652	0.000617507157079006\\
0.120555341755942	0.000610518742311106\\
0.12144177340119	0.000603540353971227\\
0.12232821169248	0.000596551939203327\\
0.12321464998377	0.000589563524435427\\
0.124101081629018	0.000582254264245491\\
0.124987519920308	0.000574714396371412\\
0.125873958211598	0.000567184554925326\\
0.126760389856846	0.000559644687074062\\
0.127646828148136	0.000552114845627949\\
0.128533266439426	0.000542790274985439\\
0.129419698084674	0.000532162269753167\\
0.130306136375964	0.000521534264520895\\
0.131192574667254	0.000510906259265836\\
0.132079006312502	0.000500278254033565\\
0.132965437966659	0.000488828082367387\\
0.133851882895082	0.000476716166955576\\
0.13473831454033	0.000464594225138532\\
0.135624746194487	0.000452482309726693\\
0.13651119112291	0.000440360367909676\\
0.137397622768158	0.000427235784091762\\
0.138284054422315	0.000413208822461653\\
0.139170499350738	0.000399181860831516\\
0.140056930995986	0.000385154899201406\\
0.140943362650143	0.000371127937571269\\
0.141829807578566	0.000355737382829069\\
0.142716239232723	0.000339003287785133\\
0.143602684152237	0.000322279219169191\\
0.144489115806394	0.000305555150553222\\
0.145375547460551	0.00028883108193728\\
0.146261992380065	0.000271184582675971\\
0.147148424034222	0.00025254546784173\\
0.148034855688379	0.000233906352984703\\
0.148921300607893	0.000215277264555669\\
0.14980773226205	0.000196638149721429\\
0.150694163916207	0.000176896128674803\\
0.151580608835721	0.000155850673015628\\
0.152467040489878	0.000134795190951276\\
0.153353472144035	0.000113739708886895\\
0.154239917063549	9.26942532277208e-05\\
0.155126348717706	7.03052572896268e-05\\
0.156012780371863	4.61516114390881e-05\\
0.156899225291377	2.20079919937277e-05\\
0.157785656945534	-2.14565387962606e-06\\
0.158672088599691	-2.62992997301648e-05\\
0.159558533519205	-5.13553234157138e-05\\
0.160444965173362	-7.77548873573952e-05\\
0.161331396827519	-0.000104144424893871\\
0.162217841755942	-0.000130533962407559\\
0.16310427340119	-0.000156923499944034\\
0.163990705055347	-0.000184446022931273\\
0.16487714998377	-0.000213793354376074\\
0.165763581629018	-0.000243140685820903\\
0.166650013283175	-0.000272488017265704\\
0.167536458211598	-0.000301835348710533\\
0.168422889856846	-0.000332756828095609\\
0.169309321511003	-0.000366515784344351\\
0.170195766439426	-0.000400274740593093\\
0.171082198084674	-0.000434023670436656\\
0.171968629738831	-0.000467782626685398\\
0.172855074667254	-0.000502062956779181\\
0.173741506312502	-0.000537376008134999\\
0.174627937966659	-0.000572689059513631\\
0.175514382895082	-0.000608002110869477\\
0.17640081454033	-0.000643315162225294\\
0.177287246194487	-0.000680172282283037\\
0.17817369112291	-0.00072048851723816\\
0.179060122768158	-0.000760804752193256\\
0.179946554422315	-0.000801110960720386\\
0.180832999350738	-0.000841427195675509\\
0.181719430995986	-0.000883467974876706\\
0.182605862650143	-0.0009298602203823\\
0.183492307578566	-0.000976252465887922\\
0.184378739223814	-0.00102263468496552\\
0.185265170877971	-0.00106902693047115\\
0.186151615806394	-0.00111503817200956\\
0.187038047451642	-0.00115996656016878\\
0.187924479105799	-0.00120489494835083\\
0.188810924034222	-0.00124982333651005\\
0.189697355688379	-0.00129475172469207\\
0.190583787333627	-0.00134262788035444\\
0.19147023226205	-0.00140013942567616\\
0.192356663916207	-0.0014576409445699\\
0.193243095561455	-0.00151514246346365\\
0.194129540489878	-0.0015726439823574\\
0.195015972144035	-0.00163094761485189\\
0.195902403789283	-0.00169222909411065\\
0.196788848717706	-0.00175351057336942\\
0.197675280371863	-0.00181478202617741\\
0.198561712017111	-0.0018760635054362\\
0.199448156945534	-0.00193619194638825\\
0.200334588599691	-0.00199127709805186\\
0.201221020244939	-0.00204636224971547\\
0.202107465173362	-0.0021014474013791\\
0.202993896827519	-0.0021565325530655\\
0.203880328472767	-0.00221719239426776\\
0.20476677340119	-0.00230672832516418\\
0.205653205055347	-0.00239627428248856\\
0.206539636700595	-0.00248581021340777\\
0.207426081629018	-0.00257534614430416\\
0.208312513283175	-0.00266213483612038\\
0.209198944928423	-0.00273161792695331\\
0.210085389856846	-0.00280110101780903\\
0.210971821511003	-0.00287058410864197\\
0.211858253156251	-0.0029400671994749\\
0.212744698084674	-0.00301006163772485\\
0.213631129738831	-0.00308414685535671\\
0.214517561384079	-0.00315822204658336\\
0.215404006312502	-0.00323229723778723\\
0.216290437966659	-0.00330638245541906\\
0.217176869620816	-0.00338707508385164\\
0.21806331454033	-0.00353632837249454\\
0.218949746194487	-0.00368556160828146\\
0.219836177848644	-0.00383480487049637\\
0.220722622768158	-0.00398404813268849\\
0.221609054422315	-0.00412636313865786\\
0.222495486076472	-0.00416635852819092\\
0.223381930995986	-0.00420636394412915\\
0.224268362650143	-0.00424635933363943\\
0.2251547943043	-0.0042863547231497\\
0.226041239223814	-0.00433062136760884\\
0.226927670877971	-0.00448083719256348\\
0.227814102532128	-0.00463105301751812\\
0.228700547451642	-0.00478126884247276\\
0.229586979105799	-0.0049314846674274\\
0.230473410759956	-0.00508268308152696\\
0.23135985567947	-0.00530434717564995\\
0.232246287333627	-0.00552600124334499\\
0.233132718987784	-0.00574765531103999\\
0.234019163907298	-0.00596931940516299\\
0.234905595561455	-0.00619097347285799\\
0.235792027215612	-0.00611538429221339\\
0.236678472144035	-0.00603640618162174\\
0.237564903789283	-0.0059574380974125\\
0.23845133544344	-0.00587845998682085\\
0.239337780371863	-0.00579949190261159\\
0.240224212017111	-0.00621884692055125\\
0.241110643671268	-0.00665706163458127\\
0.241997088599691	-0.0070952763485885\\
0.242883520244939	-0.00753349106259577\\
0.243769951899096	-0.00797170577662579\\
0.244656383544344	-0.00812179125810777\\
0.245542828472767	-0.008252816515122\\
0.24642927340119	-0.00838384177213622\\
0.247315691781081	-0.00851485700272245\\
0.248202136700595	-0.00864588225973664\\
0.249088581629018	-0.00845623252478311\\
0.249975000008909	-0.00823573149539483\\
0.250861444928423	-0.00801523046598376\\
0.251747889856846	-0.00779472943659548\\
0.252634308236737	-0.00757423843363519\\
0.253520753156251	-0.0086005327619211\\
0.254407198084674	-0.00978737012778225\\
0.255293616464565	-0.010974177414405\\
0.256180061384079	-0.0121610147802662\\
0.257066506312502	-0.0133478521461501\\
0.257952924692393	-0.0129054062828832\\
0.258839369611907	-0.0121955557972825\\
0.25972581454033	-0.0114857153381326\\
0.260612232920221	-0.010775894931793\\
0.261498677839735	-0.0100660444462151\\
0.262385122768158	-0.0102394313278754\\
0.263271541148049	-0.0105912483804616\\
0.264157986067563	-0.010943065433025\\
0.265044430995986	-0.0112948824856111\\
0.265930849375877	-0.0116466895117693\\
0.2668172943043	-0.013396680811719\\
0.267703739223814	-0.0154901973148745\\
0.268590157603705	-0.0175836636859128\\
0.269476602532128	-0.0196771801890683\\
0.270363047451642	-0.0217707067186517\\
0.271249465831533	-0.0198894294747881\\
0.272135910759956	-0.0168419993695656\\
0.27302235567947	-0.0137945792907712\\
0.273908774059361	-0.0107472394233551\\
0.274795218987784	-0.00769980931813263\\
0.275681663907298	-0.00973668657451737\\
0.276568082287189	-0.013535697125502\\
0.277454527215612	-0.0173348179670806\\
0.278340972135126	-0.021133938808682\\
0.279227390515017	-0.0249329493596666\\
0.28011383544344	-0.0261764460251545\\
0.281000280362954	-0.0263694044787224\\
0.281886698742845	-0.0265623529058622\\
0.282773143671268	-0.0267553213858353\\
0.283659588599691	-0.0269482798394032\\
0.284546006970673	-0.0237402264852272\\
0.285432451899096	-0.0188565778677958\\
0.286318896827519	-0.0139729392767696\\
0.287205315198501	-0.00908944105562121\\
0.288091760126924	-0.00420580246459498\\
0.288978205055347	-0.00969635028670629\\
0.289864623426329	-0.0212882754922797\\
0.290751068354752	-0.0328805315697031\\
0.291637513283175	-0.0444727976735317\\
0.292523931654157	-0.056064722879105\\
0.29341037658258	-0.0544652682495548\\
0.294296821511003	-0.0433220052876995\\
0.295183239881985	-0.0321790731976715\\
0.296069684810408	-0.0210358002093883\\
0.296956129738831	-0.009892537247533\\
0.297842548109813	-0.0063838918207367\\
0.298728993038236	-0.00951735863626899\\
0.299615437966659	-0.0126508354782065\\
0.300501856337641	-0.0157842120559553\\
0.301388301266064	-0.0189176788714875\\
0.302274746194487	-0.0276506506156293\\
0.303161164565469	-0.0440951525629432\\
0.304047609493892	-0.0605401458048409\\
0.304934054422315	-0.0769851390467614\\
0.305820472793297	-0.0934296409940753\\
0.30670691772172	-0.0934078836625989\\
0.307593362650143	-0.0617379520742351\\
0.308479781021125	-0.0300689629693728\\
0.309366225949548	0.00160097864539616\\
0.310252670877971	0.0332709102337599\\
0.311139089248953	0.0531335992463055\\
0.312025534177376	0.0415009768018326\\
0.312911979105799	0.0298683543573597\\
0.313798397476781	0.0182360728111421\\
0.314684842405204	0.00660345036666926\\
0.315571287333627	0.0024924777827536\\
0.316457705704609	-0.0364617983567848\\
0.317344150633032	-0.0768976886112223\\
0.318230595561455	-0.117333578865637\\
0.319117013932437	-0.157768255923223\\
0.32000345886086	-0.19820414617766\\
0.320889903789283	-0.120222421085169\\
0.321776322169174	0.0322625832501802\\
0.322662767088688	0.184752159633044\\
0.323549212017111	0.337241736015908\\
0.324435630397002	0.489726740351234\\
0.325322075316516	0.61436251079573\\
0.326208520244939	0.493956124955763\\
0.32709493862483	0.373553338600594\\
0.327981383544344	0.253146952760627\\
0.328867828472767	0.132740566920683\\
0.329754246852658	0.0123377805654911\\
0.330640691772172	0.100284493816685\\
0.331527136700595	0.291331189815113\\
0.332413555080486	0.48237216072772\\
0.3333	0.673418846699721\\
0.334186444928423	0.86446554269815\\
0.335072863308314	0.970537256079346\\
0.335959308227828	0.926396884362037\\
0.336845753156251	0.896379126319774\\
0.337732171536142	0.866362270655301\\
0.338618616455656	0.83634450258661\\
0.339505061384079	0.806326744544347\\
0.34039147976397	0.780959931936932\\
0.341277924692393	0.801798923547482\\
0.342164369611907	0.862830714858744\\
0.343050787991798	0.925051368872702\\
0.343937232920221	0.987273877774378\\
0.344823677839735	1.04949639670246\\
0.345710096219626	1.11171704069001\\
0.346596541148049	1.09278154487012\\
0.347482986067563	1.02707502545568\\
0.348369404447454	0.960337529374797\\
0.349255849375877	0.893598038036339\\
0.350142294295391	0.902789036700508\\
0.351028712675282	0.954788036229302\\
0.351915157603705	1.00678859987963\\
0.352801602523219	1.05878915350355\\
0.35368802090311	1.03979056142238\\
0.354574465831533	1.00731560856948\\
0.355460910751047	0.974840655716579\\
0.356347329130938	0.942366665399992\\
0.357233774059361	0.941689501043712\\
0.358120218978875	0.974686810327565\\
0.359006637358766	1.00768313702225\\
0.359893082287189	1.04068044630611\\
0.360779527215612	1.05666036405471\\
0.361665945586594	1.02997118696183\\
0.362552390515017	1.00328119772892\\
0.36343883544344	0.976591218522445\\
0.364325253814422	0.949902041429567\\
0.365211698742845	0.954014487897235\\
0.366098143671268	0.977147724940044\\
0.36698456204225	1.00028026013342\\
0.367871006970673	1.02341349717621\\
0.368757451899096	1.04654672419259\\
0.369643870270078	1.02794846701055\\
0.370530315198501	1.00815254392899\\
0.371416760126924	0.988356610821035\\
0.372303178497906	0.968561279298253\\
0.373189623426329	0.951412842453178\\
0.374076068354752	0.968462168136219\\
0.374962486725734	0.985510992498272\\
0.375848931654157	1.00256031818131\\
0.37673537658258	1.01960965389078\\
0.377621794953562	1.02963173248515\\
0.378508239881985	1.01565731932463\\
0.379394684810408	1.0016828961377\\
0.38028110318139	0.987708894060388\\
0.381167548109813	0.973734470873461\\
0.382053993038236	0.965860853564012\\
0.382940411409218	0.977385270883493\\
0.383826856337641	0.988910029101229\\
0.384713301266064	1.00043479734542\\
0.385599719637046	1.01195920463847\\
0.386486164565469	1.01736819756003\\
0.387372609493892	1.00795713902896\\
0.388259027864874	0.998546351211218\\
0.389145472793297	0.989135292680151\\
0.39003191772172	0.979724224122655\\
0.390918336092702	0.975121626085197\\
0.391804781021125	0.982971911915207\\
0.392691225949548	0.990822207771645\\
0.39357764432053	0.998672262994016\\
0.394464089248953	1.00652255885045\\
0.395350534177376	1.01040882933498\\
0.396236952557267	1.00382516109505\\
0.397123397476781	0.997241302353144\\
0.398009842405204	0.990657443611238\\
0.398896260785095	0.984074407035766\\
0.399782705704609	0.980553589535059\\
0.400669150633032	0.986201592257387\\
0.401555569012923	0.991849434557004\\
0.402442013932437	0.997497447305761\\
0.40332845886086	1.00314545002809\\
0.404214877240751	1.00651268282671\\
0.405101322160265	1.00164325167288\\
0.405987767088688	0.996773820519047\\
0.406874212017111	0.99190437933879\\
0.407760630388093	0.987035098581244\\
0.408647075316516	0.983864654328632\\
0.409533520244939	0.988126023213069\\
0.410419938615921	0.992387251727629\\
0.411306383544344	0.996648620612066\\
0.412192828472767	1.0009099894965\\
0.413079246843749	1.00405507693286\\
0.413965691772172	1.00031920274883\\
0.414852136700595	0.996583338591232\\
0.415738555080486	0.992847574697819\\
0.416625	0.989111710540217\\
0.417511444928423	0.986113339708247\\
0.418397863308314	0.989406266707998\\
0.419284308227828	0.992699293971938\\
0.420170753156251	0.995992321235901\\
0.421057171536142	0.999285248235652\\
0.421943616455656	1.0022457191999\\
0.422830061384079	0.99934645952996\\
0.42371647976397	0.996447290097785\\
0.424602924683484	0.993548030427849\\
0.425489369611907	0.99064877075789\\
0.426375787991798	0.987843408511583\\
0.427262232911312	0.990391933982289\\
0.428148677839735	0.992940469479446\\
0.429035096219626	0.995488924765225\\
0.42992154113914	0.998037450235954\\
0.430807986067563	1.00058598573311\\
0.431694404447454	0.998512632360636\\
0.432580849366968	0.996286295871292\\
0.433467294295391	0.994059969408377\\
0.434353712675282	0.991833693077556\\
0.435240157603705	0.989607366614618\\
0.436126602523219	0.99125546943417\\
0.43701302090311	0.993188212292066\\
0.437899465831533	0.995121015308507\\
0.438785910751047	0.997053808298498\\
0.439672329130938	0.998986551156394\\
0.440558774059361	0.997737549986318\\
0.441445218978875	0.996078598580277\\
0.442331637358766	0.994419687279949\\
0.443218082287189	0.992760735873908\\
0.444104527206703	0.99110178446789\\
0.444990945586594	0.99205323157061\\
0.445877390515017	0.993463287125724\\
0.446763835434531	0.994873342680815\\
0.447650253814422	0.996283358130217\\
0.448536698742845	0.997693413685331\\
0.449423143662359	0.997006453516681\\
0.45030956204225	0.995825892689747\\
0.451196006970673	0.994645291757125\\
0.452082451890187	0.993464690824525\\
0.452968870270078	0.992284129997592\\
0.453855315198501	0.992775755451134\\
0.454741760126924	0.993750343531298\\
0.455628178497906	0.994724891505773\\
0.456514623426329	0.995699469559532\\
0.457401068354752	0.996674047613291\\
0.458287486725734	0.996342363612124\\
0.459173931654157	0.995550486984239\\
0.46006037658258	0.994758600329927\\
0.460946794953562	0.993966753781304\\
0.461833239881985	0.99317487715342\\
0.462719684810408	0.993389201908069\\
0.46360610318139	0.994018389844499\\
0.464492548109813	0.994647597833738\\
0.465378993038236	0.995276805822978\\
0.466265411409218	0.995906003785812\\
0.467151829789109	0.995776342121933\\
0.468038301266064	0.995282530908822\\
0.468924719637046	0.994788759801401\\
0.469811138016937	0.994294978667551\\
0.470697609493892	0.993801167454441\\
0.471584027864874	0.993867933385455\\
0.472470446244765	0.994241217003334\\
0.47335691772172	0.994614510647618\\
0.474243336092702	0.994987794265496\\
0.475129754472593	0.995361067856947\\
0.476016225949548	0.995330427117341\\
0.47690264432053	0.995049657277122\\
0.477789062700421	0.994768887436904\\
0.478675534177376	0.994488107570258\\
0.479561952548358	0.99420733773004\\
0.480448370928249	0.994208611085369\\
0.481334842405204	0.994405810714602\\
0.482221260776186	0.994603000317429\\
0.483107679156077	0.994800179893829\\
0.483994150633032	0.994997379523061\\
0.484880569004014	0.995005861874414\\
0.485766987383905	0.994868299391527\\
0.48665345886086	0.994730736908662\\
0.487539877231842	0.994593174425798\\
0.488426295611733	0.994455611942933\\
0.489312767088688	0.994435990238908\\
0.49019918545967	0.994517805826386\\
0.491085603839561	0.994599621413864\\
0.491972075316516	0.994681437001365\\
0.492858493696407	0.994763252588843\\
0.493744912067389	0.994782403051095\\
0.494631383544344	0.994741976525523\\
0.495517801924235	0.994701549999951\\
0.496404220295217	0.994661123474356\\
0.497290691772172	0.994620696948785\\
0.498177110152063	0.994599962312165\\
0.499063528523045	0.994599962312165\\
0.49995	0.994599962312165\\
0.500836418379891	0.994599962312165\\
0.501722836750873	0.994599962312165\\
0.502609308227828	0.99461867161195\\
0.503495726607719	0.994659088111094\\
0.504382144978701	0.994699514636665\\
0.505268616455656	0.994739931135832\\
0.506155034835547	0.994780357661404\\
0.507041453206529	0.994767303262536\\
0.507927924683484	0.99468547764863\\
0.508814343063375	0.994603662061152\\
0.509700761434356	0.994521836447246\\
0.510587232911312	0.994440020859768\\
0.511473651291203	0.994448693713093\\
0.512360069662185	0.994586246169552\\
0.51324654113914	0.994723808652416\\
0.514132959519031	0.994861371135281\\
0.515019377890013	0.994998923591741\\
0.515905849366968	0.995007125203338\\
0.516792267746859	0.99480993560051\\
0.517678686117841	0.994612745997705\\
0.518565157594796	0.994415546368472\\
0.519451575974687	0.994218366792073\\
0.520337994345669	0.994193230557054\\
0.521224465822624	0.994474010423678\\
0.522110884202515	0.994754770237491\\
0.522997302573497	0.995035530051281\\
0.523883774050452	0.995316309917927\\
0.524770192430343	0.995379566601927\\
0.525656610801325	0.995006282984048\\
0.52654308227828	0.994632979313336\\
0.527429500658171	0.994259695695457\\
0.528315919038062	0.993886412077578\\
0.529202390506108	0.993776452329056\\
0.530088808885999	0.994270213410072\\
0.53097522726589	0.994763984517494\\
0.531861698742845	0.995257775677771\\
0.532748117113827	0.995751546785193\\
0.533634535493718	0.995937195978548\\
0.534521006970673	0.995307967936452\\
0.535407425341655	0.994678780000046\\
0.536293843721545	0.994049602090067\\
0.537180315198501	0.993420374047972\\
0.538066733569483	0.993135232688616\\
0.538953151949374	0.993927079237239\\
0.539839623426329	0.994718965891551\\
0.540726041797311	0.995510812440174\\
0.541612460177201	0.996302658988797\\
0.542498931654157	0.996722314799326\\
0.543385350025139	0.995747776851256\\
0.54427176840503	0.994773228876758\\
0.545158239881985	0.993798630770189\\
0.546044658252967	0.992824092822119\\
0.546931076632857	0.992225074383591\\
0.547817548109813	0.993405685342619\\
0.548703966480795	0.994586226116719\\
0.549590384860685	0.995766756864391\\
0.550476856337641	0.996947367823419\\
0.551363274708623	0.99776337804432\\
0.552249693088513	0.996353382647751\\
0.553136164565469	0.994943297013399\\
0.554022582936451	0.993533291590402\\
0.554909001316341	0.992123286167405\\
0.555795472793297	0.991018906079889\\
0.556681891164279	0.992677787300979\\
0.557568309544169	0.994336658495641\\
0.558454781021125	0.995995629954515\\
0.559341199392107	0.997654501149177\\
0.560227617771997	0.999082554128236\\
0.561114089248953	0.997149721032557\\
0.562000507619935	0.995216998227494\\
0.562886925999825	0.993284275422431\\
0.563773397476781	0.991351442326728\\
0.564659815847763	0.98949612348434\\
0.565546234227653	0.991722369735899\\
0.566432705704609	0.993948746330932\\
0.5673191240845	0.996174982556086\\
0.568205542455481	0.998401228807646\\
0.569092013932437	1.00062760540268\\
0.569978432312328	0.998163963603953\\
0.570864850683309	0.995615558450269\\
0.571751322160265	0.993067002900278\\
0.572637740540156	0.990518587720166\\
0.573524158911138	0.987970182566482\\
0.574410630388093	0.990504019331858\\
0.575297048767984	0.993403158684772\\
0.576183467138965	0.996302288011258\\
0.577069938615921	0.999201597813288\\
0.577956356995812	1.0021007371662\\
0.578842775366794	0.999448859357752\\
0.579729246843749	0.996155802014551\\
0.58061566522364	0.992862935173322\\
0.581502083594621	0.989570068332093\\
0.582388555071577	0.986277010988893\\
0.583274973451468	0.988925108836978\\
0.58416139182245	0.992660802545441\\
0.585047863299405	0.996396716835137\\
0.585934281679296	1.0001324105436\\
0.586820753156251	1.0038683248333\\
0.587707171527233	1.00112160711776\\
0.588593589907124	0.996860428735296\\
0.589480061384079	0.992598999692337\\
0.590366479755061	0.988337821309872\\
0.591252898134952	0.984076642927429\\
0.592139369611907	0.986792098265301\\
0.593025787982889	0.991661308837897\\
0.59391220636278	0.996530519410492\\
0.594798677839735	1.00140002074927\\
0.595685096210717	1.00626923132187\\
0.596571514590608	1.00342620984188\\
0.597457986067563	0.997778096828934\\
0.598344404438545	0.992130324714267\\
0.599230822818436	0.986482552599577\\
0.600117294295391	0.980834439586632\\
0.601003712666373	0.983745821198385\\
0.601890131046264	0.990328777562501\\
0.602776602523219	0.996912786700713\\
0.603663020894201	1.00349641483498\\
0.604549439274092	1.0100800329428\\
0.605435910751047	1.00691254648409\\
0.606322329130938	0.999062591525933\\
0.60720874750192	0.991212636567773\\
0.608095218978875	0.983362210367886\\
0.608981637358766	0.975512255409726\\
0.609868055729748	0.97925455652899\\
0.610754527206703	0.988665835641313\\
0.611640945586594	0.998076563300508\\
0.612527363957576	1.0074872809333\\
0.613413835434531	1.01689857007203\\
0.614300253814422	1.01253262562663\\
0.615186672185404	1.00100808799013\\
0.616073143662359	0.989482848504216\\
0.61695956204225	0.977958310867713\\
0.617845980413232	0.966433773231187\\
0.618732451890187	0.973038426768258\\
0.619618870270078	0.987012418819145\\
0.62050528864106	1.00098641087001\\
0.621391760118015	1.01496124514019\\
0.622278178497906	1.02893524721748\\
0.623164596868888	1.02045747794245\\
0.624051068345843	1.00340758075347\\
0.624937486725734	0.986358706259326\\
0.625823905096716	0.969309831765179\\
0.626710376573671	0.952259934576198\\
0.627596794953562	0.96757466954046\\
0.628483213324544	0.987369950931125\\
0.629369684801499	1.00716642546579\\
0.63025610318139	1.02696170685645\\
0.631142521552372	1.04675696819428\\
0.632028993029327	1.02456394866378\\
0.632915411409218	1.00143110265137\\
0.6338018297802	0.978298256638954\\
0.634688301257155	0.955164026980594\\
0.635574719637046	0.948571876389308\\
0.636461138008028	0.975261083561447\\
0.637347609484983	1.00195188493438\\
0.638234027864874	1.02864108208009\\
0.639120446235856	1.0553302792258\\
0.640006917712811	1.04232216229609\\
0.640893336092702	1.00932531422756\\
0.641779754463684	0.976328476185456\\
0.642666225940639	0.943329652912184\\
0.64355264432053	0.940748280889424\\
0.644439062700421	0.973222341390939\\
0.645325534177376	1.00569835704436\\
0.646211952548358	1.0381724175459\\
0.647098370928249	1.06137611024226\\
0.647984842405204	1.00937398247042\\
0.648871260776186	0.957374972915195\\
0.649757679156077	0.905375963359951\\
0.650644150633032	0.890275462912555\\
0.651530569004014	0.957012778517871\\
0.652416987383905	1.02375009412319\\
0.65330345886086	1.0896958739989\\
0.654189877231842	1.1148151643749\\
0.655076295611733	1.05259404914562\\
0.655962767088688	0.990369214114501\\
0.65684918545967	0.928148098885221\\
0.657735603839561	0.865926983655941\\
0.658622075316516	0.803702138598389\\
0.659508493687498	0.781995219963987\\
0.660394912067389	0.804834011129632\\
0.661281383544344	0.834853142791458\\
0.662167801915326	0.864870479724087\\
0.663054220295217	0.894887806630288\\
0.663940691772172	0.924906938292114\\
0.664827110143154	0.966449173812357\\
0.665713528523045	0.873972223197092\\
0.6666	0.682918248017712\\
0.667486418370982	0.491875702957187\\
0.668372836750873	0.30083315789664\\
0.669259308227828	0.109779172690855\\
0.67014572659881	0.00635180727663973\\
0.671032144978701	0.126755275428388\\
0.671918616455656	0.247165942549709\\
0.672805034826638	0.367569400675006\\
0.673691453206529	0.487972868826754\\
0.674577924683484	0.608383535948075\\
0.675464343054466	0.497312318665942\\
0.676350761434357	0.34482692330022\\
0.677237232911312	0.192332383839424\\
0.678123651282294	0.0398469884737249\\
0.679010069662185	-0.112638406891996\\
0.67989654113914	-0.200211465547772\\
0.680782959510122	-0.159777380048959\\
0.681669377890013	-0.119343304576551\\
0.682555849366968	-0.0789068027105077\\
0.683442267746859	-0.0384727272381226\\
0.684328686117841	0.0019613482342625\\
0.685215157594796	0.00602376286595971\\
0.686101575974687	0.0176565256803332\\
0.686987994345669	0.0292892985211119\\
0.687874465822624	0.0409227631848746\\
0.688760884202515	0.0525555259992254\\
0.689647302573497	0.0348441056692235\\
0.690533774050452	0.00317236932525816\\
0.691420192430343	-0.0284974720252993\\
0.692306610801324	-0.0601673133758795\\
0.69319308227828	-0.0918390497198449\\
0.694079500658171	-0.0942511857988491\\
0.694965919029153	-0.077806944538435\\
0.695852390506108	-0.0613617106624479\\
0.696738808885999	-0.0449174694020566\\
0.697625227256981	-0.0284732181152372\\
0.698511698733936	-0.0190792446039197\\
0.699398117113827	-0.015945898105432\\
0.700284535484809	-0.0128125516069444\\
0.701171006961764	-0.00967901460648463\\
0.702057425341655	-0.006545668107997\\
0.702943843712637	-0.0093451648986046\\
0.703830315189592	-0.0204893502911052\\
0.704716733569483	-0.0316328538870498\\
0.705603151940465	-0.0427763574829944\\
0.70648962341742	-0.0539205428755179\\
0.707376041797311	-0.0566498146201914\\
0.708262460168293	-0.0450580698902078\\
0.709148931645248	-0.0334656333372174\\
0.710035350025139	-0.021873898633639\\
0.710921768396121	-0.0102821539036327\\
0.711808239873076	-0.00397374097290107\\
0.712694658252967	-0.00885745977528279\\
0.713581076623949	-0.0137411785776645\\
0.714467548100904	-0.0186251781198247\\
0.715353966480795	-0.0235088969222065\\
0.716240384851777	-0.0269694957441786\\
0.717126856328732	-0.0267769884795282\\
0.718013274708623	-0.026584501267711\\
0.718899693088513	-0.0263920040294658\\
0.71978616455656	-0.0261994967648154\\
0.720672582936451	-0.0251355030972047\\
0.721559001316342	-0.0213367131274534\\
0.722445472793297	-0.0175377025764915\\
0.723331891164279	-0.0137389126067402\\
0.724218309544169	-0.00994013266341687\\
0.725104781021125	-0.0075638109567803\\
0.725991199392107	-0.0106115017489252\\
0.726877617771998	-0.0136592025674754\\
0.727764089248953	-0.0167070838615925\\
0.728650507619935	-0.0197547846801426\\
0.729536925999825	-0.0218915752121615\\
0.730423397476781	-0.0197984096337121\\
0.731309815847763	-0.0177053743987125\\
0.732196234227653	-0.0156123291373077\\
0.733082705704609	-0.0135191635588583\\
0.733969124075591	-0.0116831455750267\\
0.734855542455481	-0.0113316593942906\\
0.735742013932437	-0.0109801431343161\\
0.736628432303419	-0.0106286469271747\\
0.737514850683309	-0.0102771507200334\\
0.738401322160265	-0.0100513958465513\\
0.739287740531247	-0.0107616473889296\\
0.740174158911137	-0.0114718989313306\\
0.741060630388093	-0.012182190579398\\
0.741947048759075	-0.0128924320953483\\
0.742833467138965	-0.0134293869938726\\
0.743719938615921	-0.0122429306319558\\
0.744606356986903	-0.0110565444549894\\
0.745492775366793	-0.00987016830442808\\
0.746379246843749	-0.0086837119425113\\
0.747265665214731	-0.00758797462908162\\
0.748152083594621	-0.00780886668884229\\
0.749038555071577	-0.00802977880145891\\
0.749924973442559	-0.00825067086124237\\
0.750811391822449	-0.00847157294743101\\
0.751697863299405	-0.00867906971004603\\
0.752584281670387	-0.00854850566835449\\
0.753470700050277	-0.00841794162666298\\
0.754357171527233	-0.00828736755856627\\
0.755243589898215	-0.00815681354330272\\
0.756130008278106	-0.00802241940915183\\
0.757016479755061	-0.00758463583120611\\
0.757902898134952	-0.00714688233249877\\
0.758789316505934	-0.00670912883381422\\
0.759675787982889	-0.00627134525584572\\
0.76056220636278	-0.00583359175716117\\
0.761448624733762	-0.00590625322313579\\
0.762335096210717	-0.0059857126019289\\
0.763221514590608	-0.00606516195427123\\
0.764107932961589	-0.00614461130661356\\
0.764994404438545	-0.00622407068538386\\
0.765880822818436	-0.0060144382953172\\
0.766767241189418	-0.00579329557503921\\
0.767653712666373	-0.00557214282835605\\
0.768540131046264	-0.00535100010807807\\
0.769426549417245	-0.00512985738780011\\
0.770313020894201	-0.0049756309948191\\
0.771199439274092	-0.00482594657013746\\
0.772085857645074	-0.00467626214543304\\
0.772972329122029	-0.00452656769432341\\
0.77385874750192	-0.00437688326964181\\
0.774745165872901	-0.00432771370579485\\
0.775631637349857	-0.00428826976936797\\
0.776518055729748	-0.0042488358593919\\
0.777404474100729	-0.00420939192296502\\
0.778290945577685	-0.00416994798656095\\
0.779177363957576	-0.00403363880619176\\
0.780063782328557	-0.00388499712917739\\
0.780950253805513	-0.00373633539932983\\
0.781836672185404	-0.00358768369591025\\
0.782723090556386	-0.00343904201889589\\
0.783609562033341	-0.00335523117382117\\
0.784495980413232	-0.00328176759424584\\
0.785382398784214	-0.00320831404107569\\
0.786268870261169	-0.00313485046147755\\
0.78715528864106	-0.0030613969083074\\
0.788041707012041	-0.002991813553263\\
0.788928178488997	-0.00292298217972495\\
0.789814596868888	-0.00285415080620971\\
0.790701015239869	-0.00278531943267166\\
0.791587486716825	-0.0027164880591336\\
0.792473905096716	-0.00263139383230232\\
0.793360323467698	-0.00254255975079512\\
0.794246794944653	-0.00245371564288277\\
0.795133213324544	-0.0023648815613756\\
0.796019631704434	-0.00227604747986843\\
0.79690610318139	-0.00221439502307047\\
0.797792521552372	-0.00216004180005724\\
0.798678939932262	-0.00210567855063881\\
0.799565411409218	-0.00205132532762561\\
0.8004518297802	-0.00199696207820718\\
0.80133824816009	-0.00193790646420636\\
0.802224719637046	-0.00187739701930992\\
0.803111138008028	-0.00181688757439069\\
0.803997556387918	-0.00175637812949428\\
0.804884027864874	-0.00169586868457505\\
0.805770446235856	-0.00163820674297027\\
0.806656864615746	-0.0015815474433436\\
0.807543336092702	-0.00152487811731172\\
0.808429754463684	-0.00146821881770784\\
0.809316172843574	-0.00141154949167599\\
0.81020264432053	-0.00136388389081898\\
0.811089062691512	-0.0013198077483548\\
0.811975481071402	-0.00127573160589065\\
0.812861952548358	-0.0012316454369985\\
0.81374837091934	-0.00118756929453434\\
0.81463478929923	-0.00114254064214084\\
0.815521260776186	-0.00109708085370858\\
0.816407679147168	-0.00105163109170434\\
0.817294097527058	-0.0010061713032721\\
0.818180569004014	-0.000960711514839868\\
0.819066987374996	-0.000919352532194717\\
0.819953405754887	-0.000880048965645669\\
0.820839877231842	-0.000840745399119436\\
0.821726295602824	-0.00080144183259323\\
0.822612713982714	-0.000762128239639004\\
0.82349918545967	-0.000726013074659665\\
0.824385603830652	-0.000691682612471545\\
0.825272022210542	-0.000657352150283425\\
0.826158493687498	-0.000623011661667311\\
0.82704491205848	-0.000588681199456403\\
0.82793133043837	-0.000555433590624682\\
0.828817801915326	-0.000522847725515835\\
0.829704220286308	-0.000490261860406987\\
0.830590638666199	-0.000457686021703346\\
0.831477110143154	-0.000425100156594499\\
0.832363528514136	-0.000395131187115982\\
0.833249946894026	-0.000366956946833863\\
0.834136418370982	-0.000338772680100963\\
0.835022836750873	-0.000310598439818843\\
0.835909255121854	-0.000282414173085943\\
0.83679572659881	-0.000255914344932801\\
0.837682144978701	-0.000230677845725835\\
0.838568563349682	-0.000205441346496082\\
0.839455034826638	-0.00018020484726633\\
0.840341453206529	-0.000154978374464571\\
0.84122787157751	-0.000131165626869267\\
0.842114343054466	-0.000108546023269818\\
0.843000761434357	-8.5926419693183e-05\\
0.843887179805338	-6.33168424989117e-05\\
0.844773651282294	-4.06972388994897e-05\\
0.845660069662185	-1.9531466218442e-05\\
0.846546488033166	2.90766183685953e-07\\
0.847432959510122	2.01129986086013e-05\\
0.848319377890012	3.99252045827636e-05\\
0.849205796260994	5.97474369848916e-05\\
0.85009226773795	7.82261291080999e-05\\
0.850978686117841	9.53211752860172e-05\\
0.851865104488822	0.000112426247846353\\
0.852751575965778	0.000129521294024271\\
0.853637994345669	0.000146626366584607\\
0.85452441271665	0.000162638559383338\\
0.855410884193606	0.000177437555353016\\
0.856297302573497	0.000192236551322666\\
0.857183720944479	0.000207035547292345\\
0.858070192421434	0.000221834543262023\\
0.858956610801324	0.000235791319964623\\
0.859843029172306	0.000248685296121182\\
0.860729500649262	0.000261589298705761\\
0.861615919029153	0.000274493301290313\\
0.862502337400134	0.000287397303874865\\
0.86338880887709	0.000298927686919359\\
0.864275227256981	0.000308573102983906\\
0.865161645627962	0.000318218519048452\\
0.866048117104918	0.000327863935135814\\
0.866934535484808	0.000337519377628354\\
0.86782095385579	0.000346813868986912\\
0.868707425332746	0.000355586986523215\\
0.869593843712636	0.000364350077631553\\
0.870480262092527	0.000373123195167885\\
0.871366733569483	0.000381886286276195\\
0.872253151940465	0.000389716920311173\\
0.873139570320355	0.000395973406428662\\
0.874026041797311	0.000402229892523365\\
0.874912460168292	0.000408486378618067\\
0.875798878548183	0.000414742864735557\\
0.876685350025139	0.000419816233262343\\
0.877571768396121	0.000422673762981995\\
0.878458186776011	0.000425541319106826\\
0.879344658252967	0.000428398848803691\\
0.880231076623949	0.000431266404951308\\
0.881117495003839	0.000434635282065193\\
0.882003966480795	0.00043908701258108\\
0.882890384851777	0.000443528716646185\\
0.883776803231667	0.000447980447139285\\
0.884663274708623	0.000452422151227178\\
0.885549693079605	0.00045491872981282\\
0.886436111459495	0.000452803155171544\\
0.887322582936451	0.000450697606981076\\
0.888209001307433	0.0004485820323398\\
0.889095419687323	0.00044646645772134\\
0.889981891164279	0.000444611570002584\\
0.890868309535261	0.00044343847886269\\
0.891754727915151	0.000442265387722768\\
0.892641199392107	0.00044108227015488\\
0.893527617763088	0.000439909179014986\\
0.894414036142979	0.000438886484180917\\
0.895300507619935	0.000438304951813545\\
0.896186925990917	0.000437723419446201\\
0.897073344370807	0.000437151913506822\\
0.897959815847763	0.000436570381139451\\
0.898846234218745	0.0004331914775976\\
0.899732652598635	0.000420117025874023\\
0.900619124075591	0.000407042574150446\\
0.901505542446573	0.000393968122426869\\
0.902391960826463	0.000380883644275298\\
0.903278432303419	0.000370897329909942\\
0.9041648506744	0.000373333749996041\\
0.905051269054291	0.00037576014363136\\
0.905937740531247	0.000378196563694672\\
0.906824158902229	0.000380622957352805\\
0.907710577282119	0.000379660421018252\\
0.908597048759075	0.00036260548055228\\
0.909483467138966	0.000345550540063494\\
0.910369885509947	0.000328495599597523\\
0.911256356986903	0.000311450685536729\\
0.912142775366793	0.000294756696181953\\
0.913029246808113	0.000280168255017643\\
0.913915612144393	0.000265579813876149\\
0.914802083585712	0.000250981346306661\\
0.915688555027032	0.000236382878737174\\
0.916574920363312	0.000224551703103815\\
0.917461391804632	0.000232041438860769\\
0.91834786333504	0.000239531174640484\\
0.919234228582231	0.000247030936825404\\
0.920120700023551	0.000254520672582359\\
0.92100717155396	0.000255322786183065\\
0.92189353680115	0.000195876141809853\\
0.92278000824247	0.00013641947098586\\
0.923666479772879	7.69628001846823e-05\\
0.924552845020069	1.751615581147e-05\\
0.925439316461389	-3.4300382926955e-05\\
0.926325787991798	8.27179654727672e-06\\
0.927212153238988	5.08339495935151e-05\\
0.928098624769397	9.33961026397534e-05\\
0.928985096210717	0.000135958255685992\\
0.929871461457907	0.00017206339421455\\
0.930757932988316	8.53849930149975e-05\\
0.931644404429636	-1.30343458976112e-06\\
0.932530769676826	-8.79718093613202e-05\\
0.933417241207235	-0.000174650210560873\\
0.934303712648555	-0.000258982429480609\\
0.935190077895746	-0.000251633063578727\\
0.936076549426154	-0.000244273671294426\\
0.936963020867474	-0.000236924305392544\\
0.937849386203754	-0.000229574939513449\\
0.938735857645074	-0.000222225573634383\\
};
\addlegendentry{$200 \times 200$-LBM};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.001494155169	0\\
0.002489169031	0\\
0.003484179169	0\\
0.004479193032	0\\
0.005474203169	0\\
0.006469217032	0\\
0.00746422717	0\\
0.008459241033	0\\
0.00945425117	0\\
0.010449265033	0\\
0.011444275171	0\\
0.012439289033	0\\
0.013434299171	0\\
0.014429313034	0\\
0.015424326897	0\\
0.016419337034	0\\
0.017414350897	0\\
0.018409361035	0\\
0.019404374897	0\\
0.020399385035	0\\
0.021394398898	0\\
0.022389409035	0\\
0.023384422898	0\\
0.024379433036	0\\
0.025374446899	0\\
0.026369457036	0\\
0.027364470899	0\\
0.028359481037	0\\
0.029354498625	0\\
0.030349508762	0\\
0.0313445189	0\\
0.032339529037	0\\
0.033334546626	0\\
0.034329556763	0\\
0.035324566901	0\\
0.036319577038	0\\
0.037314594626	0\\
0.038309604764	0\\
0.039304614902	0\\
0.040299625039	0\\
0.041294642627	0\\
0.042289652765	0\\
0.043284662902	0\\
0.04427968049	0\\
0.045274690628	0\\
0.046269700766	0\\
0.047264710903	0\\
0.048259728491	0\\
0.049254738629	0\\
0.050249748766	0\\
0.051244758904	0\\
0.052239776492	0\\
0.05323478663	0\\
0.054229796767	0\\
0.055224806905	0\\
0.056219824493	0\\
0.05721483463	0\\
0.058209844768	0\\
0.059204862356	0\\
0.060199872494	0\\
0.061194882631	0\\
0.062189892769	0\\
0.063184910357	0\\
0.064179920495	0\\
0.065174930632	0\\
0.06616994077	0\\
0.06716495836	0\\
0.0681599685	0\\
0.06915497863	0\\
0.07014998877	0\\
0.07114500636	0\\
0.0721400165	0\\
0.07313502663	0\\
0.07413004422	0\\
0.07512505436	0\\
0.0761200645	0\\
0.07711507463	0\\
0.07811009222	0\\
0.07910510236	0\\
0.0801001125	0\\
0.08109512264	0\\
0.08209014022	0\\
0.08308515036	0\\
0.0840801605	0\\
0.08507517809	0\\
0.08607018822	0\\
0.08706519836	0\\
0.0880602085	0\\
0.08905522609	0\\
0.09005023623	0\\
0.09104524636	0\\
0.0920402565	0\\
0.09303526664	0\\
0.09403027678	0\\
0.09502530181	0\\
0.09602031195	0\\
0.09701532209	0\\
0.09801033223	0\\
0.09900534236	0\\
0.1000003525	0\\
0.10099536264	0\\
0.10199038768	0\\
0.10298539782	0\\
0.10398040795	0\\
0.10497541809	0\\
0.10597042823	0\\
0.10696543837	0\\
0.1079604485	0\\
0.10895545864	0\\
0.10995048368	0\\
0.11094549382	0\\
0.11194050395	0\\
0.11293551409	0\\
0.11393052423	0\\
0.11492553437	0\\
0.11592054451	0\\
0.11691556954	0\\
0.11791057968	0\\
0.11890558982	0\\
0.11990059996	0\\
0.12089561009	0\\
0.12189062023	0\\
0.12288563037	0\\
0.12388064051	0\\
0.12487566555	0\\
0.12587067568	0\\
0.12686568582	0\\
0.12786069596	0\\
0.1288557061	0\\
0.12985071623	0\\
0.13084572637	0\\
0.13184075141	0\\
0.13283576155	0\\
0.13383077168	0\\
0.13482578182	0\\
0.13582079196	0\\
0.1368158021	0\\
0.13781081223	0\\
0.13880582237	0\\
0.13980084741	0\\
0.14079585755	0\\
0.14179086769	0\\
0.14278587782	0\\
0.14378088796	0\\
0.1447758981	0\\
0.14577090824	0\\
0.14676593328	0\\
0.14776094341	0\\
0.14875595355	0\\
0.14975096369	0\\
0.15074597383	0\\
0.15174098396	0\\
0.1527359941	0\\
0.15373101914	0\\
0.15472602928	0\\
0.15572103941	0\\
0.15671604955	0\\
0.15771105969	0\\
0.15870606983	0\\
0.15970107996	0\\
0.1606960901	0\\
0.16169111514	0\\
0.16268612528	0\\
0.16368113542	0\\
0.16467614555	0\\
0.16567115569	0\\
0.16666616583	0\\
0.16766117597	0\\
0.168656201	0\\
0.16965121114	0\\
0.17064622128	0\\
0.17164123142	0\\
0.17263624156	0\\
0.17363125169	0\\
0.17462626183	0\\
0.17562127197	0\\
0.17661629701	0\\
0.17761130714	0\\
0.17860631728	0\\
0.17960132742	0\\
0.18059633756	0\\
0.18159134769	0\\
0.18258635783	0\\
0.18358138287	0\\
0.18457639301	0\\
0.18557140315	0\\
0.18656641328	0\\
0.18756142342	0\\
0.18855643356	0\\
0.1895514437	0\\
0.19054645383	0\\
0.19154147887	0\\
0.19253648901	0\\
0.19353149915	0\\
0.19452650928	0\\
0.19552151942	0\\
0.19651652956	0\\
0.1975115397	0\\
0.19850656474	0\\
0.19950157487	0\\
0.20049658501	0\\
0.20149159515	0\\
0.20248660529	0\\
0.20348161542	0\\
0.20447662556	0\\
0.2054716357	0\\
0.20646666074	0\\
0.20746167088	0\\
0.20845668101	0\\
0.20945169115	0\\
0.21044670129	0\\
0.21144171143	0\\
0.21243672156	0\\
0.2134317466	0\\
0.21442675674	0\\
0.21542176688	0\\
0.21641677701	0\\
0.21741180205	0\\
0.21840681219	0\\
0.21940182233	0\\
0.22039683247	0\\
0.2213918426	0\\
0.22238685274	0\\
0.22338186288	0\\
0.22437687302	0\\
0.22537188315	0\\
0.22636689329	0\\
0.22736190343	0\\
0.22835691357	0\\
0.2293519237	0\\
0.23034693384	0\\
0.23134194398	0\\
0.23233698392	0\\
0.23333199406	0\\
0.23432700419	0\\
0.23532201433	0\\
0.23631702447	0\\
0.23731203461	0\\
0.23830704474	0\\
0.23930205488	0\\
0.24029706502	0\\
0.24129207516	0\\
0.24228708529	0\\
0.24328209543	0\\
0.24427710557	0\\
0.24527211571	0\\
0.24626712584	0\\
0.24726216578	0\\
0.24825717592	0\\
0.24925218606	0\\
0.2502471962	0\\
0.25124220634	0\\
0.25223721647	0\\
0.25323222661	0\\
0.25422723675	0\\
0.25522224689	0\\
0.25621725702	0\\
0.25721226716	0\\
0.2582072773	0\\
0.25920228744	0\\
0.26019729757	0\\
0.26119230771	0\\
0.26218734765	0\\
0.26318235779	0\\
0.26417736793	0\\
0.26517237806	0\\
0.2661673882	0\\
0.26716239834	0\\
0.26815740848	0\\
0.26915241861	0\\
0.27014742875	0\\
0.27114243889	0\\
0.27213744903	0\\
0.27313245916	0\\
0.2741274693	0\\
0.27512247944	0\\
0.27611748958	0\\
0.27711252952	0\\
0.27810753965	0\\
0.27910254979	0\\
0.28009755993	0\\
0.28109257007	0\\
0.2820875802	0\\
0.28308259034	0\\
0.28407760048	0\\
0.28507261062	0\\
0.28606762075	0\\
0.28706263089	0\\
0.28805764103	0\\
0.28905265117	0\\
0.2900476613	0\\
0.29104267144	0\\
0.29203771138	0\\
0.29303272152	0\\
0.29402773166	0\\
0.29502274179	0\\
0.29601775193	0\\
0.29701276207	0\\
0.29800777221	0\\
0.29900278234	0\\
0.29999779248	0\\
0.30099280262	0\\
0.30198781276	0\\
0.3029828229	0\\
0.30397783303	0\\
0.30497284317	0\\
0.30596788311	0\\
0.30696289325	0\\
0.30795790339	0\\
0.30895291352	0\\
0.30994792366	0\\
0.3109429338	0\\
0.31193794394	0\\
0.31293295407	0\\
0.31392796421	0\\
0.31492297435	0\\
0.31591798449	0\\
0.31691299462	0\\
0.31790800476	0\\
0.3189030149	0\\
0.31989802504	0\\
%
0.32089306498	0\\
0.32188807511	0\\
0.32288308525	0\\
0.32387809539	0\\
0.32487310553	0\\
0.32586811566	0\\
0.3268631258	0\\
0.32785813594	0\\
0.32885314608	0\\
0.32984815621	0\\
0.33084316635	0\\
0.33183817649	0\\
0.33283318663	0\\
%0.32089306498	1\\
%0.32188807511	1\\
%0.32288308525	1\\
%0.32387809539	1\\
%0.32487310553	1\\
%0.32586811566	1\\
%0.3268631258	1\\
%0.32785813594	1\\
%0.32885314608	1\\
%0.32984815621	1\\
%0.33084316635	1\\
%0.33183817649	1\\
%0.33283318663	1\\
0.33382819676	1\\
0.3348232069	1\\
0.33581824684	1\\
0.33681325698	1\\
0.33780826712	1\\
0.33880327725	1\\
0.33979828739	1\\
0.34079329753	1\\
0.34178830767	1\\
0.3427833178	1\\
0.34377832794	1\\
0.34477333808	1\\
0.34576834822	1\\
0.34676335835	1\\
0.34775836849	1\\
0.34875337863	1\\
0.34974838877	1\\
0.35074342871	1\\
0.35173843884	1\\
0.35273344898	1\\
0.35372845912	1\\
0.35472346926	1\\
0.35571847939	1\\
0.35671348953	1\\
0.35770849967	1\\
0.35870350981	1\\
0.35969851995	1\\
0.36069353008	1\\
0.36168854022	1\\
0.36268355036	1\\
0.3636785605	1\\
0.36467357063	1\\
0.36566861057	1\\
0.36666362071	1\\
0.36765863085	1\\
0.36865364099	1\\
0.36964865112	1\\
0.37064366126	1\\
0.3716386714	1\\
0.37263368154	1\\
0.37362869167	1\\
0.37462370181	1\\
0.37561871195	1\\
0.37661372209	1\\
0.37760873222	1\\
0.37860374236	1\\
0.3795987525	1\\
0.38059379244	1\\
0.38158880258	1\\
0.38258381271	1\\
0.38357882285	1\\
0.38457383299	1\\
0.38556884313	1\\
0.38656385326	1\\
0.3875588634	1\\
0.38855387354	1\\
0.38954888368	1\\
0.39054389381	1\\
0.39153890395	1\\
0.39253391409	1\\
0.39352892423	1\\
0.39452393436	1\\
0.3955189743	1\\
0.39651398444	1\\
0.39750899458	1\\
0.39850400472	1\\
0.39949901485	1\\
0.40049402499	1\\
0.40148903513	1\\
0.40248404527	1\\
0.4034790554	1\\
0.40447406554	1\\
0.40546907568	1\\
0.40646408582	1\\
0.40745909595	1\\
0.40845410609	1\\
0.40944911623	1\\
0.41044415617	1\\
0.41143916631	1\\
0.41243417645	1\\
0.41342918658	1\\
0.41442419672	1\\
0.41541920686	1\\
0.416414217	1\\
0.41740922713	1\\
0.41840423727	1\\
0.41939924741	1\\
0.42039425755	1\\
0.42138926768	1\\
0.42238427782	1\\
0.42337928796	1\\
0.4243742981	1\\
0.42536933804	1\\
0.42636434817	1\\
0.42735935831	1\\
0.42835436845	1\\
0.42934937859	1\\
0.43034438872	1\\
0.43133939886	1\\
0.432334409	1\\
0.43332941914	1\\
0.43432442927	1\\
0.43531943941	1\\
0.43631444955	1\\
0.43730945969	1\\
0.43830446982	1\\
0.43929947996	1\\
0.4402945199	1\\
0.44128953004	1\\
0.44228454018	1\\
0.44327955031	1\\
0.44427456045	1\\
0.44526957059	1\\
0.44626458073	1\\
0.44725959086	1\\
0.448254601	1\\
0.44924961114	1\\
0.45024462128	1\\
0.45123963141	1\\
0.45223464155	1\\
0.45322965169	1\\
0.45422466183	1\\
0.45521970177	1\\
0.4562147119	1\\
0.45720972204	1\\
0.45820473218	1\\
0.45919974232	1\\
0.46019475245	1\\
0.46118976259	1\\
0.46218477273	1\\
0.46317978287	1\\
0.464174793	1\\
0.46516980314	1\\
0.46616481328	1\\
0.46715982342	1\\
0.46815486336	1\\
0.46914984369	1\\
0.47014488363	1\\
0.47113986397	1\\
0.47213490391	1\\
0.47312988424	1\\
0.47412492418	1\\
0.47511990452	1\\
0.47611494446	1\\
0.4771099844	1\\
0.47810496473	1\\
0.47910000467	1\\
0.48009498501	1\\
0.48109002495	1\\
0.48208500528	1\\
0.48308004522	1\\
0.48407502556	1\\
0.4850700655	1\\
0.48606504583	1\\
0.48706008577	1\\
0.48805506611	1\\
0.48905010605	1\\
0.49004508638	1\\
0.49104012632	1\\
0.49203516626	1\\
0.4930301466	1\\
0.49402518654	1\\
0.49502016687	1\\
0.49601520681	1\\
0.49701018715	1\\
0.49800522709	1\\
0.49900020742	1\\
0.49999524736	1\\
0.5009902277	1\\
0.50198526764	1\\
0.50298024797	1\\
0.50397528791	1\\
0.50497026825	1\\
0.50596530819	1\\
0.50696034813	1\\
0.50795532846	1\\
0.5089503684	1\\
0.50994534874	1\\
0.51094038868	1\\
0.51193536901	1\\
0.51293040895	1\\
0.51392538929	1\\
0.51492042923	1\\
0.51591540956	1\\
0.5169104495	1\\
0.51790542984	1\\
0.51890046978	1\\
0.51989545012	1\\
0.52089049006	1\\
0.52188552999	1\\
0.52288051033	1\\
0.52387555027	1\\
0.52487053061	1\\
0.52586557055	1\\
0.52686055088	1\\
0.52785559082	1\\
0.52885057116	1\\
0.5298456111	1\\
0.53084059143	1\\
0.53183563137	1\\
0.53283061171	1\\
0.53382565165	1\\
0.53482063198	1\\
0.53581567192	1\\
0.53681071186	1\\
0.5378056922	1\\
0.53880073214	1\\
0.53979571247	1\\
0.54079075241	1\\
0.54178573275	1\\
0.54278077269	1\\
0.54377575302	1\\
0.54477079296	1\\
0.5457657733	1\\
0.54676081324	1\\
0.54775579357	1\\
0.54875083351	1\\
0.54974581385	1\\
0.55074085379	1\\
0.55173589373	1\\
0.55273087406	1\\
0.553725914	1\\
0.55472089434	1\\
0.55571593428	1\\
0.55671091461	1\\
0.55770595455	1\\
0.55870093489	1\\
0.55969597483	1\\
0.56069095516	1\\
0.5616859951	1\\
0.56268097544	1\\
0.56367601538	1\\
0.56467099571	1\\
0.56566603565	1\\
0.56666107559	1\\
0.56765605593	1\\
0.56865109587	1\\
0.5696460762	1\\
0.57064111614	1\\
0.57163609648	1\\
0.57263113642	1\\
0.57362611675	1\\
0.57462115669	1\\
0.57561613703	1\\
0.57661117697	1\\
0.5776061573	1\\
0.57860119724	1\\
0.57959617758	1\\
0.58059121752	1\\
0.58158625746	1\\
0.58258123779	1\\
0.58357627773	1\\
0.58457125807	1\\
0.58556629801	1\\
0.58656127834	1\\
0.58755631828	1\\
0.58855129862	1\\
0.58954633856	1\\
0.59054131889	1\\
0.59153635883	1\\
0.59253133917	1\\
0.59352637911	1\\
0.59452135944	1\\
0.59551639938	1\\
0.59651143932	1\\
0.59750641966	1\\
0.5985014596	1\\
0.59949643993	1\\
0.60049147987	1\\
0.60148646021	1\\
0.60248150015	1\\
0.60347648048	1\\
0.60447152042	1\\
0.60546650076	1\\
0.6064615407	1\\
0.60745652103	1\\
0.60845156097	1\\
0.60944654131	1\\
0.61044158125	1\\
0.61143662119	1\\
0.61243160152	1\\
0.61342664146	1\\
0.6144216218	1\\
0.61541666174	1\\
0.61641164207	1\\
0.61740668201	1\\
0.61840166235	1\\
0.61939670229	1\\
0.62039168262	1\\
0.62138672256	1\\
0.6223817029	1\\
0.62337674284	1\\
0.62437172318	1\\
0.62536676311	1\\
0.62636180305	1\\
0.62735678339	1\\
0.62835182333	1\\
0.62934680367	1\\
0.63034184361	1\\
0.63133682394	1\\
0.63233186388	1\\
0.63332684422	1\\
0.63432188416	1\\
0.63531686449	1\\
0.63631190443	1\\
0.63730688477	1\\
0.63830192471	1\\
0.63929690504	1\\
0.64029194498	1\\
0.64128698492	1\\
0.64228196526	1\\
0.6432770052	1\\
0.64427198553	1\\
0.64526702547	1\\
0.64626200581	1\\
0.64725704575	1\\
0.64825202608	1\\
0.64924706602	1\\
0.65024204636	1\\
0.6512370863	1\\
0.65223206663	1\\
0.65322710657	1\\
0.65422208691	1\\
0.65521712685	1\\
0.65621216679	1\\
0.65720714712	1\\
0.65820218706	1\\
0.6591971674	1\\
0.66019220734	1\\
0.66118718767	1\\
0.66218222761	1\\
0.66317720795	1\\
0.66417224789	1\\
0.66516722822	1\\
%
0.66616226816	0\\
0.6671572485	0\\
0.66815228844	0\\
0.66914726877	0\\
0.67014230871	0\\
0.67113734865	0\\
0.67213232899	0\\
0.67312736893	0\\
0.67412234926	0\\
0.6751173892	0\\
0.67611236954	0\\
0.67710740948	0\\
0.67810238981	0\\
0.67909742975	0\\
0.68009241009	0\\
0.68108745003	0\\
0.68208243036	0\\
0.6830774703	0\\
0.68407245064	0\\
0.68506749058	0\\
0.68606253052	0\\
0.68705751085	0\\
%0.66616226816	1\\
%0.6671572485	1\\
%0.66815228844	1\\
%0.66914726877	1\\
%0.67014230871	1\\
%0.67113734865	1\\
%0.67213232899	1\\
%0.67312736893	1\\
%0.67412234926	1\\
%0.6751173892	1\\
%0.67611236954	1\\
%0.67710740948	1\\
%0.67810238981	1\\
%0.67909742975	1\\
%0.68009241009	1\\
%0.68108745003	1\\
%0.68208243036	1\\
%0.6830774703	1\\
%0.68407245064	1\\
%0.68506749058	1\\
%0.68606253052	1\\
%0.68705751085	1\\
0.68805255079	0\\
0.68904753113	0\\
0.69004257107	0\\
0.6910375514	0\\
0.69203259134	0\\
0.69302757168	0\\
0.69402261162	0\\
0.69501759195	0\\
0.69601263189	0\\
0.69700761223	0\\
0.69800265217	0\\
0.6989976325	0\\
0.69999267244	0\\
0.70098771238	0\\
0.70198269272	0\\
0.70297773266	0\\
0.70397271299	0\\
0.70496775293	0\\
0.70596273327	0\\
0.70695777321	0\\
0.70795275354	0\\
0.70894779348	0\\
0.70994277382	0\\
0.71093781376	0\\
0.71193279409	0\\
0.71292783403	0\\
0.71392281437	0\\
0.71491785431	0\\
0.71591289425	0\\
0.71690787458	0\\
0.71790291452	0\\
0.71889789486	0\\
0.7198929348	0\\
0.72088791513	0\\
0.72188295507	0\\
0.72287793541	0\\
0.72387297535	0\\
0.72486795568	0\\
0.72586299562	0\\
0.72685797596	0\\
0.7278530159	0\\
0.72884799623	0\\
0.72984303617	0\\
0.73083807611	0\\
0.73183305645	0\\
0.73282809639	0\\
0.73382307673	0\\
0.73481811666	0\\
0.735813097	0\\
0.73680813694	0\\
0.73780311728	0\\
0.73879815722	0\\
0.73979313755	0\\
0.74078817749	0\\
0.74178315783	0\\
0.74277819777	0\\
0.7437731781	0\\
0.74476821804	0\\
0.74576325798	0\\
0.74675823832	0\\
0.74775327826	0\\
0.74874825859	0\\
0.74974329853	0\\
0.75073827887	0\\
0.75173331881	0\\
0.75272829914	0\\
0.75372333908	0\\
0.75471831942	0\\
0.75571335936	0\\
0.75670833969	0\\
0.75770337963	0\\
0.75869835997	0\\
0.75969339991	0\\
0.76068843985	0\\
0.76168342018	0\\
0.76267846012	0\\
0.76367344046	0\\
0.7646684804	0\\
0.76566346073	0\\
0.76665850067	0\\
0.76765348101	0\\
0.76864852095	0\\
0.76964350128	0\\
0.77063854122	0\\
0.77163352156	0\\
0.7726285615	0\\
0.77362354183	0\\
0.77461858177	0\\
0.77561362171	0\\
0.77660860205	0\\
0.77760364199	0\\
0.77859862232	0\\
0.77959366226	0\\
0.7805886426	0\\
0.78158368254	0\\
0.78257866287	0\\
0.78357370281	0\\
0.78456868315	0\\
0.78556372309	0\\
0.78655870342	0\\
0.78755374336	0\\
0.7885487237	0\\
0.78954376364	0\\
0.79053880358	0\\
0.79153378391	0\\
0.79252882385	0\\
0.79352380419	0\\
0.79451884413	0\\
0.79551382446	0\\
0.7965088644	0\\
0.79750384474	0\\
0.79849888468	0\\
0.79949386501	0\\
0.80048890495	0\\
0.80148388529	0\\
0.80247892523	0\\
0.80347396517	0\\
0.8044689455	0\\
0.80546398544	0\\
0.80645896578	0\\
0.80745400572	0\\
0.80844898605	0\\
0.80944402599	0\\
0.81043900633	0\\
0.81143404627	0\\
0.8124290266	0\\
0.81342406654	0\\
0.81441904688	0\\
0.81541408682	0\\
0.81640906715	0\\
0.81740410709	0\\
0.81839914703	0\\
0.81939412737	0\\
0.82038916731	0\\
0.82138414764	0\\
0.82237918758	0\\
0.82337416792	0\\
0.82436920786	0\\
0.82536418819	0\\
0.82635922813	0\\
0.82735420847	0\\
0.82834924841	0\\
0.82934422874	0\\
0.83033926868	0\\
0.83133424902	0\\
0.83232928896	0\\
0.8333243289	0\\
0.83431930923	0\\
0.83531434917	0\\
0.83630932951	0\\
0.83730436945	0\\
0.83829934978	0\\
0.83929438972	0\\
0.84028937006	0\\
0.84128441	0\\
0.84227939034	0\\
0.84327443027	0\\
0.84426941061	0\\
0.84526445055	0\\
0.84625943089	0\\
0.84725447083	0\\
0.84824951077	0\\
0.8492444911	0\\
0.85023953104	0\\
0.85123451138	0\\
0.85222955132	0\\
0.85322453165	0\\
0.85421957159	0\\
0.85521455193	0\\
0.85620959187	0\\
0.8572045722	0\\
0.85819961214	0\\
0.85919459248	0\\
0.86018963242	0\\
0.86118461275	0\\
0.86217965269	0\\
0.86317469263	0\\
0.86416967297	0\\
0.86516471291	0\\
0.86615969324	0\\
0.86715473318	0\\
0.86814971352	0\\
0.86914475346	0\\
0.87013973379	0\\
0.87113477373	0\\
0.87212975407	0\\
0.87312479401	0\\
0.87411977434	0\\
0.87511481428	0\\
0.87610979462	0\\
0.87710483456	0\\
0.8780998745	0\\
0.87909485483	0\\
0.88008989477	0\\
0.88108487511	0\\
0.88207991505	0\\
0.88307489538	0\\
0.88406993532	0\\
0.88506491566	0\\
0.8860599556	0\\
0.88705493593	0\\
0.88804997587	0\\
0.88904495621	0\\
0.89003999615	0\\
0.89103497648	0\\
0.89203001642	0\\
0.89302505636	0\\
0.8940200367	0\\
0.89501507664	0\\
0.89601005697	0\\
0.89700509691	0\\
0.89800007725	0\\
0.89899511719	0\\
0.89999009752	0\\
0.90098513746	0\\
0.9019801178	0\\
0.90297515774	0\\
0.90397013807	0\\
0.90496517801	0\\
0.90596015835	0\\
0.90695519829	0\\
0.90795023823	0\\
0.90894521856	0\\
0.9099402585	0\\
0.91093523884	0\\
0.91193027878	0\\
0.91292525911	0\\
0.91392029905	0\\
0.91491527939	0\\
0.91591031933	0\\
0.91690529966	0\\
0.9179003396	0\\
0.91889531994	0\\
0.91989035988	0\\
0.92088534021	0\\
0.92188038015	0\\
0.92287542009	0\\
0.92387040043	0\\
0.92486544037	0\\
0.9258604207	0\\
0.92685546064	0\\
0.92785044098	0\\
0.92884548092	0\\
0.92984046125	0\\
0.93083550119	0\\
0.93183048153	0\\
0.93282552147	0\\
0.9338205018	0\\
0.93481554174	0\\
0.93581052208	0\\
0.93680556202	0\\
0.93780060196	0\\
0.93879558229	0\\
0.93979062223	0\\
0.94078560257	0\\
0.94178064251	0\\
0.94277562284	0\\
0.94377066278	0\\
0.94476564312	0\\
0.94576068306	0\\
0.94675566339	0\\
0.94775070333	0\\
0.94874568367	0\\
0.94974072361	0\\
0.95073570395	0\\
0.95173074389	0\\
0.95272578382	0\\
0.95372076416	0\\
0.9547158041	0\\
0.95571078444	0\\
0.95670582438	0\\
0.95770080471	0\\
0.95869584465	0\\
0.95969082499	0\\
0.96068586493	0\\
0.96168084526	0\\
0.9626758852	0\\
0.96367086554	0\\
0.96466590548	0\\
0.96566088581	0\\
0.9666559258	0\\
0.9676509657	0\\
0.9686460056	0\\
0.9696409264	0\\
0.9706359663	0\\
0.9716310062	0\\
0.9726260462	0\\
0.9736209669	0\\
0.9746160069	0\\
0.9756110468	0\\
0.9766060867	0\\
0.9776010075	0\\
0.9785960474	0\\
0.9795910873	0\\
0.9805861273	0\\
0.981581048	0\\
0.982576088	0\\
0.9835711279	0\\
0.9845661678	0\\
0.9855612078	0\\
0.9865561285	0\\
0.9875511684	0\\
0.9885462084	0\\
0.9895412483	0\\
0.9905361691	0\\
0.991531209	0\\
0.9925262489	0\\
0.9935212889	0\\
0.9945162096	0\\
0.9955112495	0\\
0.9965062895	0\\
};
\addlegendentry{Analytical};
\end{axis}
\end{tikzpicture}%

==> tikz/Laplace_test_RhoRatio5_MuRatio2.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
xmax=0.8,
xlabel={ $X$},
ymin=-0.2,
ymax=1.5,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0,1},
ylabel={$\Delta P / \Delta P_{\text{analytical}}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.7, transform shape}},fill=white,align=left,draw=none,at={(0.675,0.635)}}
%legend style={legend style={nodes={scale=0.5, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.6)}}
]
\addplot [color=blue,solid,densely dotted]
  table[row sep=crcr]{%
0.0339727525835561	0\\
0.0348909358357611	4.46983948299007e-07\\
0.0358091121463	8.844575923872e-07\\
0.036727295398505	1.32193123658642e-06\\
0.03764547865071	1.7689151847744e-06\\
0.038563661902915	2.20638880732427e-06\\
0.0394818382134539	2.64386245152348e-06\\
0.0404000214656589	3.09084639971147e-06\\
0.04131821165953	3.52832004391068e-06\\
0.0422363879700689	3.96579368799888e-06\\
0.0431545642806078	4.41277763629788e-06\\
0.0440727544744789	4.85025128038608e-06\\
0.0449909307850178	5.28772490293594e-06\\
0.0459091070955567	5.73470885123495e-06\\
0.0468272972894279	6.17218249532314e-06\\
0.0477454735999667	8.07424180826466e-06\\
0.0486636637938379	8.69241110112995e-06\\
0.0495818401043767	-1.71185323027956e-07\\
0.0505000164149156	-9.03478174718586e-06\\
0.0514182066087868	-1.78983781713438e-05\\
0.0523363829193256	-2.67619745955017e-05\\
0.0532545731131968	-3.56255710196596e-05\\
0.0541727494237357	-4.44891674221681e-05\\
0.0550909257342745	-5.3352763846326e-05\\
0.0560091159281457	-6.22163602704839e-05\\
0.0569272922386846	-7.10799566947529e-05\\
0.0578454824325557	-7.99435531189108e-05\\
0.0587636587430946	-8.88071495430687e-05\\
0.0596818350536334	-9.76707459455772e-05\\
0.0606000252475046	-0.000106543852673835\\
0.0615182015580434	-0.000115407449097993\\
0.0624363917519146	-0.000124271045522262\\
0.0633545680624535	-0.000138393835958484\\
0.0642727443729924	-0.000136254019215243\\
0.0651909345668635	-0.000127390422791085\\
0.0661091108774024	-0.000118536336671027\\
0.0670273010712735	-0.000109682250550969\\
0.0679454773818124	-0.000100818654126811\\
0.0688636536923513	-9.19645680068637e-05\\
0.0697818438862224	-8.31104818868056e-05\\
0.0707000201967614	-7.42563957450981e-05\\
0.0716181965073002	-6.53927993425896e-05\\
0.072536386710489	-5.65387132008821e-05\\
0.0734545630117102	-4.7684627080935e-05\\
0.074372753214899	-3.88210306567771e-05\\
0.0752909295254379	-2.9966944536719e-05\\
0.0762091058359768	-2.11128584166609e-05\\
0.0771272960298479	-1.2249261992503e-05\\
0.0780454723403868	1.52164747202477e-06\\
0.078963662534258	1.13552941392037e-05\\
0.0798818388447968	-6.40042959987319e-06\\
0.0808000151553357	-2.41561533173007e-05\\
0.0817182053492068	-4.19118770564886e-05\\
0.0826363816597457	-5.96676007955654e-05\\
0.0835545718536168	-7.74328348172038e-05\\
0.0844727481641557	-9.51885585562806e-05\\
0.0853909244746946	-0.000112944282273708\\
0.0863091146685658	-0.000130700006012896\\
0.0872272909791046	-0.000148455729730324\\
0.0881454811729757	-0.000166220963773611\\
0.0890636574835147	-0.000183976687491039\\
0.0899818337940535	-0.000201732411230116\\
0.0909000239879247	-0.000219488134969303\\
0.0918182002984635	-0.000237243858686731\\
0.0927363766090025	-0.000255437056070007\\
0.0936545668028735	-0.000292051697941109\\
0.0945727431134124	-0.000277111021998011\\
0.0954909333072836	-0.000262018181297008\\
0.0964091096178225	-0.000246925340617654\\
0.0973272859283614	-0.000231842010220751\\
0.0982454761222324	-0.000216749169541397\\
0.0991636524327714	-0.000201656328861932\\
0.100081842626642	-0.000186563488160929\\
0.101000018937181	-0.000171480157785675\\
0.10191819524772	-0.000156387317084672\\
0.102836385441591	-0.000141294476405318\\
0.10375456175213	-0.000126211146008415\\
0.104672751946001	-0.000111118305329061\\
0.10559092825654	-9.60254646495962e-05\\
0.106509104567079	-8.09326239702424e-05\\
0.10742729476095	-6.5849293573339e-05\\
0.108345471071489	-2.24157690449367e-05\\
0.10926366126536	-2.85404000628375e-05\\
0.110181837575899	-4.80269977701786e-05\\
0.111100013886438	-6.75135954775197e-05\\
0.112018204080309	-8.70097034890716e-05\\
0.112936380390848	-0.000106496301196413\\
0.113854556701387	-0.000125982898903865\\
0.114772746895258	-0.000145479006915306\\
0.115690923205797	-0.000164965604622758\\
0.116609113408986	-0.000184461712634199\\
0.117527289710207	-0.000203948310341651\\
0.118445466020746	-0.000223434908048992\\
0.119363656223935	-0.000242931016060544\\
0.120281832534474	-0.000262417613767885\\
0.121200022728345	-0.000281904211475226\\
0.122118199038884	-0.000301400319486778\\
0.123036375349423	-0.000347715463853704\\
0.123954565543294	-0.000359137330056991\\
0.124872741853833	-0.000348533349360469\\
0.125790932047704	-0.000337938878968047\\
0.126709108358243	-0.000327344408575625\\
0.127627284668781	-0.000316749938161554\\
0.128545474862653	-0.000306155467769131\\
0.129463651173191	-0.000295560997376598\\
0.130381841367063	-0.000284966526962527\\
0.131300017677601	-0.000274372056570105\\
0.13221819398814	-0.000263777586177683\\
0.133136384182011	-0.000253183115763611\\
0.13405456049255	-0.000242588645371189\\
0.134972750686421	-0.000231994174978767\\
0.13589092699696	-0.000221399704564695\\
0.136809103307499	-0.000210805234172273\\
0.13772729350137	-0.000158470072046391\\
0.138645469811909	-0.000145307821570739\\
0.139563646122448	-0.000159658859111511\\
0.140481836316319	-0.000174019406978143\\
0.141400012626858	-0.000188379954823237\\
0.142318202820729	-0.000202730992364009\\
0.143236379131268	-0.000217091540208991\\
0.144154555441807	-0.000231452088075623\\
0.145072745635678	-0.000245803125616506\\
0.145990921946217	-0.000260163673461489\\
0.146909112140088	-0.000274524221328121\\
0.147827288450627	-0.000288875258869004\\
0.148745464761166	-0.000303235806713986\\
0.149663654955037	-0.000317596354558969\\
0.150581831265576	-0.000331947392121501\\
0.151500021459447	-0.000346307939966484\\
0.152418197769986	-0.000398120035775884\\
0.153336374080525	-0.00041491521955439\\
0.154254564274396	-0.000415371713785251\\
0.155172740584935	-0.00041582820803765\\
0.156090930778806	-0.000416284702268399\\
0.157009107089345	-0.000416741196499149\\
0.157927297283216	-0.000417197690729898\\
0.158845473593755	-0.000417654184982297\\
0.159763649904294	-0.000418101168908946\\
0.160681826214833	-0.000418557663161345\\
0.161600002525372	-0.000419014157392206\\
0.162518206611893	-0.000419470651622955\\
0.163436382922432	-0.000419927145853705\\
0.16435455923297	-0.000420383640106103\\
0.165272735543509	-0.000420840134336853\\
0.166190911844731	-0.000421287118263503\\
0.167109115931252	-0.000350910923512471\\
0.16802729224179	-0.000351433989828842\\
0.168945468552329	-0.000356141586633774\\
0.169863644862868	-0.000360849183460243\\
0.170781821173407	-0.000365547269961075\\
0.17170002525061	-0.000370254866787545\\
0.172618201561149	-0.000374962463592476\\
0.173536377871688	-0.000379660550114846\\
0.174454554182227	-0.000384368146919667\\
0.175372730492766	-0.000389075743724598\\
0.176290934569969	-0.000393773830246968\\
0.177209110880508	-0.0003984814270519\\
0.178127287191047	-0.00040318902385672\\
0.179045463501586	-0.00040788711037909\\
0.179963639812125	-0.000412594707184022\\
0.180881843889328	-0.000425585772336645\\
0.181800020199867	-0.000470027388281502\\
0.182718196510406	-0.00050022257996607\\
0.183636372820945	-0.000530417771628988\\
0.184554549131484	-0.000560612963291907\\
0.185472753208687	-0.000590817665258925\\
0.186390929519226	-0.000621012856921843\\
0.187309105829765	-0.000651208048606411\\
0.188227282140304	-0.000681403240269329\\
0.189145458450843	-0.000711598431932248\\
0.190063662528046	-0.000741793623616704\\
0.190981838838585	-0.000771998325562184\\
0.191900015149124	-0.000802193517246752\\
0.192818191459663	-0.00083238870890967\\
0.193736367770202	-0.000862583900572589\\
0.194654544080741	-0.000892779092257046\\
0.195572748157944	-0.000862450756422772\\
0.196490924468483	-0.000810172656078523\\
0.197409100779022	-0.000768546087908106\\
0.198327277089561	-0.000726919519737801\\
0.199245453400099	-0.000685292951567495\\
0.200163657477303	-0.000643656873114629\\
0.201081833787842	-0.000602030304944323\\
0.202000010098381	-0.000560403736773907\\
0.20291818640892	-0.000518777168603601\\
0.203836362719458	-0.000477150600433296\\
0.204754566805979	-0.000435514521980429\\
0.205672743116518	-0.000393887953810124\\
0.20659091941774	-0.000352261385639707\\
0.207509095728278	-0.000310634817469402\\
0.208427272038817	-0.000269008249299096\\
0.209345476125338	-0.000234200563786091\\
0.210263652435877	-0.00028690662747044\\
0.211181828746416	-0.000417254752511531\\
0.212100005056955	-0.00054760287757416\\
0.213018181367494	-0.000677951002615251\\
0.213936385444697	-0.000808308637938793\\
0.214854561755236	-0.000938656763001533\\
0.215772738065775	-0.00106900488804262\\
0.216690914376314	-0.00119935301308371\\
0.217609090686853	-0.00132971064842891\\
0.218527294764056	-0.00146005877347\\
0.219445471074595	-0.00159040689851109\\
0.220363647385134	-0.00172076453385628\\
0.221281823695673	-0.00185111265889737\\
0.222200000006212	-0.00198146078393835\\
0.223118204083415	-0.00211181841928365\\
0.224036380393954	-0.00207061981445322\\
0.224954556704493	-0.00191260623663758\\
0.225872733015032	-0.00174231486591703\\
0.226790909325571	-0.00157201398491402\\
0.227709113402774	-0.00140171310388926\\
0.228627289713313	-0.0012314217331687\\
0.229545466023852	-0.0010611208521657\\
0.230463642334391	-0.000890829481445143\\
0.23138181864493	-0.000720528600442027\\
0.232300022722133	-0.000550227719417373\\
0.233218199032672	-0.000379926838414257\\
0.234136375343211	-0.000209635467693703\\
0.23505455165375	-3.9334586690698e-05\\
0.235972727964288	0.000130956784029856\\
0.236890932041492	0.000301257665054622\\
0.237809108352031	0.000368837832596225\\
0.23872728466257	0.000165802510737723\\
0.239645460973109	-0.000157880433665825\\
0.240563637283647	-0.000481572888352044\\
0.241481813594186	-0.000805255832734053\\
0.24240001767139	-0.00112894828744181\\
0.243318193981929	-0.00145264074212792\\
0.244236370292467	-0.00177632368650993\\
0.245154546603006	-0.00210000663091359\\
0.246072722913545	-0.0024236990855997\\
0.246990926990749	-0.00274739154028592\\
0.247909103301287	-0.00307107448468957\\
0.248827279611826	-0.00339476693937568\\
0.249745455922365	-0.00371844988377934\\
0.250663632232904	-0.00404213282816135\\
0.251581836319425	-0.0042615068395675\\
0.252500012629964	-0.00399230838433717\\
0.253418188940503	-0.00359544370769038\\
0.254336365241724	-0.0031985885413478\\
0.255254541552263	-0.00280172386470112\\
0.256172745638784	-0.00240484967777188\\
0.257090921949323	-0.0020079850011252\\
0.258009098259862	-0.00161112983478262\\
0.258927274570401	-0.00121426515813594\\
0.25984545088094	-0.000817400481489261\\
0.260763654958143	-0.00042052629453837\\
0.261681831268682	-2.36711281957902e-05\\
0.262600007579221	0.00037319354845089\\
0.26351818388976	0.000770058225076031\\
0.264436360200299	0.00116692290172271\\
0.265354564277502	0.0015637970886736\\
0.266272740588041	0.00152884674870668\\
0.26719091689858	0.00149175659201828\\
0.268109093209119	0.00145465692502567\\
0.269027269519657	0.0014175667683155\\
0.269945473596861	0.00138046710132289\\
0.2708636499074	0.00134337694463449\\
0.271781826217939	0.00130628678794598\\
0.272700002528478	0.00126918712095336\\
0.273618178839016	0.00123209696424331\\
0.27453638291622	0.0011949972972507\\
0.275454559226759	0.00115790714056219\\
0.276372735537298	0.00112080747356957\\
0.277290911847836	0.00108371731688106\\
0.278209088158375	0.00104661764988845\\
0.279127292235579	0.0010095274931784\\
0.280045468546118	0.00146112392668962\\
0.280963644856656	0.00332013964207212\\
0.281881821167195	0.00551135001726744\\
0.282799997477734	0.00770255088218019\\
0.283718201554938	0.00989382782946113\\
0.284636377865476	0.0120850382046565\\
0.285554554176015	0.0142762485798733\\
0.286472730486554	0.0164674589550686\\
0.287390906797093	0.0186586598199814\\
0.288309083107632	0.0208498701951767\\
0.289227287184835	0.0230411471424576\\
0.290145463495374	0.0252323575176746\\
0.291063639805913	0.0274235678928699\\
0.291981816116452	0.0296147687577827\\
0.292899992426991	0.031805979132978\\
0.293818196513512	0.0339987111556452\\
0.294736372814733	0.0368308679694396\\
0.295654549125272	0.0423961603889556\\
0.296572725435811	0.0479614432981673\\
0.29749090174635	0.0535267262073791\\
0.298409105832871	0.0590921707916314\\
0.29932728214341	0.0646574632111474\\
0.300245458453949	0.0702227461203592\\
0.301163634764488	0.0757880290295709\\
0.302081811075026	0.0813533119387827\\
0.30300001515223	0.086918756523035\\
0.303918191462769	0.092484048942551\\
0.304836367773308	0.0980493318517628\\
0.305754544083847	0.103614614760975\\
0.306672720394385	0.109179897670186\\
0.307590924471589	0.114745342254439\\
0.308509100782128	0.120335152218548\\
0.309427277092666	0.126887004764968\\
0.310345453403205	0.137537015296782\\
0.311263629713744	0.148187025828574\\
0.312181833790948	0.158837359710469\\
0.313100010101487	0.169487379752565\\
0.314018186412025	0.180137390284379\\
0.314936362722564	0.190787400816171\\
0.315854539033103	0.201437411347963\\
0.316772743110307	0.212087745229858\\
0.317690919420845	0.222737755761671\\
0.318609095731384	0.233387766293463\\
0.319527272041923	0.244037776825255\\
0.320445448352462	0.254687787357069\\
0.321363652429665	0.265338121238964\\
0.322281828740204	0.275988131770756\\
0.323200005050743	0.286638142302548\\
0.324118181361282	0.297551816296976\\
0.325036357671821	0.309986224757108\\
0.325954561749024	0.324741697182072\\
0.326872738059563	0.339496713112806\\
0.327790914370102	0.354251738553822\\
0.328709090680641	0.369006754484533\\
0.32962726699118	0.383761779925549\\
0.330545471068383	0.398517242840209\\
0.331463647378922	0.413272268281225\\
0.332381823689461	0.428027284211959\\
0.3333	0.442782309652974\\
0.334218176310539	0.457537325583686\\
0.335136352621078	0.472292351024724\\
0.336054556698281	0.487047813939384\\
0.33697273300882	0.5018028393804\\
0.337890909319359	0.516557855311112\\
0.338809085629898	0.531312880752128\\
0.339727261940437	0.546067896682861\\
0.340645466026958	0.560688589184561\\
0.341563642337497	0.574195759099884\\
0.342481818638718	0.584342703473045\\
0.343399994949257	0.594489638335902\\
0.344318171259796	0.604636582709062\\
0.345236375346317	0.614783831411696\\
0.346154551656856	0.624930766274552\\
0.347072727967394	0.635077710647713\\
0.347990904277933	0.645224655020874\\
0.348909080588472	0.655371589883731\\
0.349827284665676	0.665518838586364\\
0.350745460976214	0.675665782959525\\
0.351663637286753	0.685812717822381\\
0.352581813597292	0.695959662195521\\
0.353499989907831	0.706106597058377\\
0.354418193985034	0.716253845761032\\
0.355336370295573	0.726400790134193\\
0.356254546606112	0.73654772499705\\
0.357172722916651	0.746694669370189\\
0.35809089922719	0.756841613743349\\
0.359009103304393	0.771428183300894\\
0.359927279614932	0.784423119131667\\
0.360845455925471	0.79415445403359\\
0.36176363223601	0.803885788935536\\
0.362681808546549	0.813617133347763\\
0.363600012623752	0.823348763068899\\
0.364518188934291	0.833080097970822\\
0.36543636524483	0.842811432872767\\
0.366354541555369	0.852542777284995\\
0.367272717865908	0.862274112186919\\
0.368190921943111	0.872005741908054\\
0.36910909825365	0.881737076809999\\
0.370027274564189	0.891468421222227\\
0.370945450874728	0.901199756124151\\
0.371863627185267	0.910931091026096\\
0.37278183126247	0.920662720747231\\
0.373700007573009	0.930394055649155\\
0.374618183883548	0.940125400061382\\
0.375536360194087	0.949856734963328\\
0.376454536504626	0.959588069865251\\
0.377372712815165	0.966065133439306\\
0.378290916892368	0.969488022325708\\
0.379209093202907	0.968354337910571\\
0.380127269513446	0.967220643985129\\
0.381045445823985	0.96608695956997\\
0.381963622134523	0.96495326564455\\
0.382881826211727	0.963819543188218\\
0.383800002522266	0.962685849262776\\
0.384718178832805	0.961552164847617\\
0.385636355143343	0.960418470922197\\
0.386554531453882	0.959284786507038\\
0.387472735540403	0.958151064050706\\
0.388390911850942	0.957017370125264\\
0.389309088161481	0.955883685710127\\
0.390227292238685	0.954749963253794\\
0.391145440773241	0.953616307369548\\
0.392063644859762	0.952482575402933\\
0.392981793394319	0.951348929028968\\
0.39389999748084	0.950215197062332\\
0.394818201558043	0.949081474605999\\
0.395736350101918	0.947947818721753\\
0.396654554179121	0.949904619306644\\
0.397572702722996	0.95360402006636\\
0.398490906800199	0.956786070201946\\
0.399409110877402	0.959968129847837\\
0.400327259421277	0.963149989777492\\
0.40124546349848	0.966332039913078\\
0.402163612042355	0.969513899842733\\
0.403081816119558	0.972695959488602\\
0.404000020196761	0.975878009624188\\
0.404918168740636	0.979059869553844\\
0.405836372817839	0.982241929199734\\
0.406754521361714	0.985423789129389\\
0.407672725438917	0.988605839264975\\
0.40859092951612	0.991787898910866\\
0.409509078059995	0.994969758840521\\
0.410427282137198	0.998151808976107\\
0.411345430681072	1.00133366890576\\
0.412263634758276	1.00451572855163\\
0.413181838835479	1.00769777868722\\
0.414099987379354	1.01087963861687\\
0.415018191456557	1.01350194122615\\
0.415936340000431	1.01084193029091\\
0.416854544077635	1.0087809539172\\
0.417772748154838	1.0071112786966\\
0.418690896698712	1.00544170808928\\
0.419609100775916	1.0037720328687\\
0.42052724931979	1.00210246226138\\
0.421445453396994	1.00043278704081\\
0.422363657474197	0.998763111820229\\
0.423281806018071	0.997093541212911\\
0.424200010095275	0.995423865992334\\
0.425118158639149	0.993754295385016\\
0.426036362716353	0.992084620164417\\
0.426954566802874	0.990414954454144\\
0.42787271533743	0.988745374336522\\
0.428790919423951	0.987075708626249\\
0.429709067958508	0.985406138018931\\
0.430627272045029	0.983736462798332\\
0.431545476122232	0.982066787577755\\
0.432463624656789	0.980397216970437\\
0.43338182874331	0.979164901269371\\
0.434299977277867	0.980333992518706\\
0.435218181364388	0.981653241840893\\
0.436136385441591	0.983017912339592\\
0.437054533985466	0.984382506755903\\
0.437972738062669	0.985747177254581\\
0.438890886606544	0.987111771670912\\
0.439809090683747	0.988476442169591\\
0.44072729476095	0.989841122178573\\
0.441645443304825	0.991205707084601\\
0.442563647382028	0.992570387093583\\
0.443481795925903	0.993934971999589\\
0.444400000003106	0.995299652008572\\
0.445318204080309	0.996664322507271\\
0.446236352624184	0.998028916923582\\
0.447154556701387	0.99939358742226\\
0.448072705245261	1.00075818183859\\
0.448990909322465	1.00212285233727\\
0.449909057866339	1.00348744675358\\
0.450827261943543	1.00444479124939\\
0.451745466020746	1.0036694262788\\
0.45266361456462	1.00292978198223\\
0.453581818641824	1.00219297175403\\
0.454499967185698	1.0014562185876\\
0.455418171262902	1.00071940835939\\
0.456336375340105	0.999982598131182\\
0.457254523883979	0.999245844964756\\
0.458172727961183	0.998509034736569\\
0.459090876505057	0.997772272059838\\
0.46000908058226	0.99703546183163\\
0.460927284659464	0.996298661113726\\
0.461845433203338	0.995561898437016\\
0.462763637280541	0.994825088208808\\
0.463681785824416	0.994088335042381\\
0.464599989901619	0.993351524814173\\
0.465518193978823	0.992614714585987\\
0.466436342522697	0.99187796141956\\
0.4673545465999	0.991166562703841\\
0.468272695143775	0.990970165568991\\
0.469190899220978	0.99172879241756\\
0.470109103307499	0.992589236501411\\
0.471027251842056	0.993449633033784\\
0.471945455919259	0.99431008662794\\
0.472863604463134	0.995170483160313\\
0.473781808540337	0.996030927244164\\
0.474700012626858	0.996891371328015\\
0.475618161161415	0.997751767860389\\
0.476536365247936	0.998612221454544\\
0.477454513782493	0.999472608476635\\
0.478372717869014	1.00033306207077\\
0.479290921946217	1.00119350615464\\
0.480209070480774	1.00205390268701\\
0.481127274567295	1.00291434677086\\
0.482045423101852	1.00377474330324\\
0.482963627188373	1.00463519689739\\
0.483881831265576	1.00515481097209\\
0.48479997980945	1.00475306751332\\
0.485718183886654	1.00383710231796\\
0.486636332430528	1.00292119418441\\
0.487554536507732	1.00200522898906\\
0.488472740584935	1.00108927330401\\
0.489390889128809	1.00017336517046\\
0.490309093206013	0.99925739997513\\
0.491227241749887	0.998341491841559\\
0.492145445827091	0.997425526646227\\
0.493063649904294	0.996509561450874\\
0.493981798448168	0.995593653317325\\
0.494900002525372	0.994677697632276\\
0.495818151069246	0.993761789498726\\
0.496736355146449	0.992845824303373\\
0.497654559223653	0.991929859108042\\
0.498572707767527	0.99101395097447\\
0.49949091184473	0.990333784072765\\
0.500409060388605	0.990436143394929\\
0.501327264465808	0.991193790682972\\
0.502245468543012	0.992111572344965\\
0.503163617086886	0.993029296945156\\
0.50408182116409	0.993947078607149\\
0.504999969707964	0.994864803207361\\
0.505918173785167	0.995782584869355\\
0.506836377862371	0.996700366531349\\
0.507754526406245	0.997618100641843\\
0.508672730483448	0.998535882303837\\
0.509590879027323	0.999453606904049\\
0.510509083104526	1.00037138856602\\
0.511427287181729	1.00128917022801\\
0.512345435725604	1.00220689482823\\
0.513263639802807	1.0031246860005\\
0.514181788346682	1.00404241060071\\
0.515099992423885	1.00496019226271\\
0.516018196510406	1.00511688390931\\
0.516936345044963	1.00449145827475\\
0.517854549131484	1.00363004414063\\
0.518772697666041	1.00276867755802\\
0.519690901743244	1.0019072634239\\
0.520609105829765	1.00104584928981\\
0.521527254364322	1.00018448270717\\
0.522445458450843	0.999323068573076\\
0.5233636069854	0.998461701990438\\
0.524281811071921	0.997600287856344\\
0.525200015149124	0.996738873722228\\
0.526118163692998	0.995877507139612\\
0.527036367770202	0.995016093005496\\
0.527954516304759	0.994154726422879\\
0.52887272039128	0.993293312288764\\
0.529790924468483	0.992431898154648\\
0.530709073012357	0.991570531572031\\
0.531627277089561	0.991009595258637\\
0.532545425633435	0.991283187470895\\
0.533463629710638	0.992022831767486\\
0.534381833787842	0.992762476064077\\
0.535299982331716	0.993502072809169\\
0.536218186408919	0.99424171710576\\
0.537136334952794	0.994981323361157\\
0.538054539029997	0.995720967657748\\
0.538972687573872	0.996460564402861\\
0.539890891651075	0.997200208699452\\
0.540809095728279	0.997939852996021\\
0.541727244272153	0.998679449741135\\
0.542645448349356	0.999419103548009\\
0.543563596893231	1.00015870029312\\
0.544481800970434	1.00089834458971\\
0.545400005047637	1.0016379888863\\
0.546318153591512	1.0023775856314\\
0.547236357668715	1.00311722992799\\
0.54815450621259	1.00386449197213\\
0.549072710289793	1.00463427439861\\
0.549990914366996	1.00329312286339\\
0.550909062910871	1.00192645520242\\
0.551827266988074	1.00055971145908\\
0.552745415531948	0.999193043798116\\
0.553663619609152	0.997826290544455\\
0.554581823686355	0.996459537290815\\
0.55549997223023	0.995092869629847\\
0.556418176307433	0.993726125886511\\
0.557336324851307	0.992359458225544\\
0.558254528928511	0.990992704971904\\
0.559172733005714	0.989625951718264\\
0.560090881549589	0.988259284057296\\
0.561009085626792	0.986892540313938\\
0.561927234170666	0.985525872652971\\
0.56284543824787	0.984159119399331\\
0.563763642334391	0.982792366145691\\
0.564681790868947	0.981425698484723\\
0.565599994955468	0.980137595383856\\
0.566518143490025	0.97899796703335\\
0.567436347576546	0.980668764468928\\
0.56835455165375	0.982339561904506\\
0.569272700188306	0.984010254726826\\
0.570190904274827	0.985681052162404\\
0.571109052809384	0.987351744984723\\
0.572027256895905	0.989022542420301\\
0.572945460973109	0.99069333985588\\
0.573863609516983	0.992364042188503\\
0.574781813594186	0.994034839624081\\
0.575699962138061	0.995705532446379\\
0.576618166215264	0.997376329881979\\
0.577536370292467	0.999047127317557\\
0.578454518836342	1.00071782013985\\
0.579372722913545	1.00238861757543\\
0.58029087145742	1.00405931990806\\
0.581209075534623	1.00573011734363\\
0.582127279611826	1.00740091477921\\
0.583045428155701	1.00907160760153\\
0.583963632232904	1.01128345532033\\
0.584881780776779	1.01360735335354\\
0.585799984853982	1.01041641109064\\
0.586718188931185	1.00722546882774\\
0.58763633747506	1.00403471677079\\
0.588554541552263	1.00084377450789\\
0.589472690096138	0.997653022450919\\
0.590390894173341	0.994462080188018\\
0.591309098250544	0.991271128414834\\
0.592227246794419	0.988080376357864\\
0.593145450871622	0.984889434094963\\
0.594063599415496	0.981698682037993\\
0.5949818034927	0.978507739775092\\
0.595900007569903	0.975316797512212\\
0.596818156113778	0.972126045455242\\
0.597736360190981	0.968935103192341\\
0.598654508734855	0.965744351135371\\
0.599572712812059	0.962553408872469\\
0.600490916889262	0.959362457099285\\
0.601409065433137	0.95617171455262\\
0.60232726951034	0.95295867036045\\
0.603245418054214	0.949206477944378\\
0.604163622131417	0.947942711692498\\
0.605081826217939	0.949059791129789\\
0.605999974752495	0.950176794484711\\
0.606918178839016	0.951293873922023\\
0.607836327373573	0.952410886787227\\
0.608754531450777	0.953527956714235\\
0.609672735537298	0.954645036151547\\
0.610590884071854	0.955762049016773\\
0.611509088158375	0.956879118943759\\
0.612427236692932	0.957996131808986\\
0.613345440779453	0.959113211246298\\
0.614263644856656	0.960230281173284\\
0.615181793400531	0.96134729403851\\
0.616099997477734	0.962464373475822\\
0.617018146012291	0.963581376830744\\
0.617936350098812	0.964698456268034\\
0.618854554176015	0.965815535705346\\
0.61977270271989	0.966932539060268\\
0.620690906797093	0.968049618497558\\
0.621609055340968	0.96874057007563\\
0.622527259418171	0.965013285126318\\
0.623445463495374	0.957642596043608\\
0.624363612039249	0.947906991018502\\
0.625281816116452	0.938170796355016\\
0.626199964660326	0.92843519132991\\
0.62711816873753	0.918698996666424\\
0.628036372814733	0.908962802002916\\
0.628954521358608	0.899227196977831\\
0.629872725435811	0.889491011824627\\
0.630790873979685	0.879755406799521\\
0.631709078056889	0.870019212136035\\
0.632627226600763	0.860283607110929\\
0.633545430677967	0.850547412447442\\
0.63446363475517	0.840811217783956\\
0.635381783299044	0.83107561275885\\
0.636299987376248	0.821339418095364\\
0.637218135920122	0.811603813070258\\
0.638136339997325	0.80186761840675\\
0.639054544074529	0.792131423743263\\
0.639972692618403	0.782395818718157\\
0.640890896695607	0.768404175274014\\
0.641809045239481	0.754750889161896\\
0.642727249316684	0.744607026124852\\
0.643645453393888	0.734463163087787\\
0.644563601937762	0.724319908709711\\
0.645481806014966	0.714176045672646\\
0.64639995455884	0.704032800804873\\
0.647318158636043	0.693888937767808\\
0.648236362713247	0.683745074730743\\
0.649154511257121	0.673601820352667\\
0.650072715334324	0.663457957315602\\
0.650990863878199	0.653314702937525\\
0.651909067955402	0.643170839900482\\
0.652827272041923	0.633026976863417\\
0.65374542057648	0.62288372248534\\
0.654663624663001	0.612739859448275\\
0.655581773197558	0.602596614580503\\
0.656499977274761	0.592452751543438\\
0.657418181361282	0.58230887899609\\
0.658336329895839	0.572165634128296\\
0.65925453398236	0.557905534032061\\
0.660172682516917	0.54321534979318\\
0.661090886603438	0.52845613031135\\
0.662009090680641	0.513696910829542\\
0.662927239224515	0.498938575805325\\
0.663845443301719	0.484179356323495\\
0.664763591836276	0.469421021299279\\
0.665681795922797	0.454661801817449\\
0.6666	0.439902582335641\\
0.667518148543874	0.425144247311403\\
0.668436352621078	0.410385027829595\\
0.669354501164952	0.395626702315661\\
0.670272705242156	0.380867473323548\\
0.671190909319359	0.36610825384174\\
0.672109057863233	0.351349928327806\\
0.673027261940437	0.336590699335694\\
0.673945410484311	0.32183237382176\\
0.674863614561514	0.307152394131127\\
0.675781818638718	0.295179082890788\\
0.676699967182592	0.284535225520883\\
0.677618171259796	0.273895933093329\\
0.67853631980367	0.263257287365959\\
0.679454523880873	0.252617994938405\\
0.680372727958077	0.241978693000568\\
0.681290876501951	0.231340047273198\\
0.682209080579155	0.220700754845644\\
0.683127229123029	0.21006209960797\\
0.684045433200232	0.199422807180416\\
0.684963637277436	0.188783514752862\\
0.68588178582131	0.178144859515187\\
0.686799989898513	0.167505567087655\\
0.687718138442388	0.156866921360263\\
0.688636342519591	0.14622762893273\\
0.689554546596794	0.135588326994872\\
0.690472695140669	0.125539547903104\\
0.691390899217872	0.119478597845995\\
0.692309047761747	0.113876919031734\\
0.69322725183895	0.10827490735711\\
0.694145455925471	0.102672895682464\\
0.695063604460028	0.0970712263785074\\
0.695981808537231	0.0914692051935789\\
0.696899957081106	0.0858675358896006\\
0.697818161158309	0.0802655242149763\\
0.69873636524483	0.0746635125403304\\
0.699654513779387	0.0690618337260696\\
0.700572717865908	0.0634598220514453\\
0.701490866400465	0.0578581527474886\\
0.702409070486986	0.0522561410728427\\
0.703327274564189	0.0466541293981967\\
0.704245423098746	0.0410524505839359\\
0.705163627185267	0.0356615484729783\\
0.706081775719823	0.0334491871981715\\
0.706999979806344	0.0312669830738326\\
0.707918183883548	0.0290847789494937\\
0.708836332427422	0.0269027079693046\\
0.709754536504626	0.0247205038449657\\
0.7106726850485	0.0225384328647982\\
0.711590889125703	0.0203562382507418\\
0.712509093202907	0.0181740341264246\\
0.713427241746781	0.0159919631462354\\
0.714345445823985	0.0138097590218966\\
0.715263594367859	0.0116276880417074\\
0.716181798445062	0.0094454839173902\\
0.717100002522266	0.00726328930333386\\
0.71801815106614	0.00508121832316633\\
0.718936355143343	0.00289901419882743\\
0.719854503687218	0.00145546530022822\\
0.720772707764421	0.0011862668449979\\
0.721690856308296	0.00119401773670347\\
0.722609060385499	0.00120176862843058\\
0.723527264462702	0.0012095195201578\\
0.724445413006577	0.00121727041186337\\
0.72536361708378	0.00122502130359059\\
0.726281765627655	0.0012327721953177\\
0.727199969704858	0.00124052308702327\\
0.728118173782061	0.00124827397875049\\
0.729036322325936	0.00125602487047771\\
0.729954526403139	0.00126377576218328\\
0.730872674947014	0.00127152665391039\\
0.731790879024217	0.00127927754563761\\
0.73270908310142	0.00128702843734319\\
0.733627231645295	0.00130531673768131\\
0.734545435722498	0.00121175443985588\\
0.735463584266373	0.000831028736521522\\
0.736381788343576	0.000450274502296288\\
0.737299992420779	6.95297783752657e-05\\
0.738218140964654	-0.000311205435263306\\
0.739136345041857	-0.000691950159184329\\
0.740054493585731	-0.0010726853728229\\
0.740972697662935	-0.00145343009674392\\
0.741890901749456	-0.00183418433096905\\
0.742809050284013	-0.00221491003430352\\
0.743727254370534	-0.00259566426850699\\
0.74464540290509	-0.00297638997184146\\
0.745563606982294	-0.00335714420606659\\
0.746481811068815	-0.00373789844029182\\
0.747399959603371	-0.00411358368643611\\
0.748318163689893	-0.0042601468671577\\
0.749236312224449	-0.00395272652993361\\
0.75015451631097	-0.00364528717212287\\
0.751072720388174	-0.00333784781429047\\
0.751990868932048	-0.00303042747706639\\
0.752909073009251	-0.0027229881192341\\
0.753827221543808	-0.00241556778201002\\
0.754745425630329	-0.00210812842419927\\
0.755663629707533	-0.00180068906636688\\
0.756581778251407	-0.00149326872914279\\
0.75749998232861	-0.00118582937133205\\
0.758418130872485	-0.000878409034107963\\
0.759336334949688	-0.000570969676275568\\
0.760254539026891	-0.000263530318464822\\
0.761172687570766	4.38900187592628e-05\\
0.762090891647969	0.000163025504136605\\
0.763009040191844	1.40086668948269e-05\\
0.763927244269047	-0.000146743876348721\\
0.76484544834625	-0.000307486909288168\\
0.765763596890125	-0.000468220431945054\\
0.766681800967328	-0.000628972975166953\\
0.767599949511202	-0.000789706497823839\\
0.768518153588406	-0.000950459041067386\\
0.769436357665609	-0.00111120207400683\\
0.770354506209484	-0.00127194510694628\\
0.771272710286687	-0.00143268813988562\\
0.772190858830561	-0.00159343117282507\\
0.773109062907765	-0.00175417420576451\\
0.774027266984968	-0.00191492674900806\\
0.774945415528843	-0.0020756602716433\\
0.775863619606046	-0.00221164800255913\\
0.77678176814992	-0.00216585592448693\\
0.777699972227124	-0.00204245031594885\\
0.778618176304327	-0.00191903519712833\\
0.779536324848201	-0.00179562958859014\\
0.780454528925405	-0.00167222398005207\\
0.781372677469279	-0.00154881837151399\\
0.782290881546483	-0.00142541276299757\\
0.783209085633004	-0.00130199764415528\\
0.78412723416756	-0.00117859203561721\\
0.785045438244764	-0.00105518642710067\\
0.785963586788638	-0.0009317808185626\\
0.786881790865842	-0.000808375210024526\\
0.787799994952363	-0.000684960091182241\\
0.788718143486919	-0.000561563992948377\\
0.78963634757344	-0.000459347325216686\\
0.790554496107997	-0.000442989615082379\\
0.791472700194518	-0.000483303762320308\\
0.792390904271721	-0.000523617909558238\\
0.793309052806278	-0.000563941567100268\\
0.794227256892799	-0.000604255714338198\\
0.795145405427356	-0.000644569861576128\\
0.796063609513877	-0.000684884008814057\\
0.79698181359108	-0.000725207666356198\\
0.797899962134955	-0.000765521813594128\\
0.798818166212158	-0.000805835960832058\\
0.799736314756033	-0.000846150108069987\\
0.800654518833236	-0.000886464255307917\\
0.801572722910439	-0.000926787912849947\\
0.802490871454314	-0.000967102060087877\\
0.803409075531517	-0.00100741620732581\\
0.804327224075392	-0.00107624222373581\\
0.805245428152595	-0.00106065484763074\\
0.806163632229798	-0.00102978442489343\\
0.807081780773673	-0.000998914002177664\\
0.807999984850876	-0.000968043579440248\\
0.80891813339475	-0.00093717315672448\\
0.809836337471954	-0.000906302733987063\\
0.810754541549157	-0.000875432311271296\\
0.811672690093032	-0.00084456188853399\\
0.812590894170235	-0.000813691465818223\\
0.813509042714109	-0.000782821043080806\\
0.814427246791313	-0.000751950620365038\\
0.815345395335187	-0.000721080197627622\\
0.81626359941239	-0.000690209774911854\\
0.817181803489594	-0.000659339352174548\\
0.818099952033468	-0.000624160765103077\\
0.819018156110672	-0.000589990269469709\\
0.819936304654546	-0.000589666919367016\\
0.820854508731749	-0.000589343569285972\\
0.821772712808953	-0.000589010708900828\\
0.822690861352827	-0.000588687358819784\\
0.823609065430031	-0.00058836400873874\\
0.824527213973905	-0.000588031148353596\\
0.825445418051108	-0.000587707798272552\\
0.826363622128312	-0.000587384448191508\\
0.827281770672186	-0.000587051587806364\\
0.828199974749389	-0.00058672823772532\\
0.829118123293264	-0.000586404887644276\\
0.830036327370467	-0.000586072027259132\\
0.830954531456988	-0.000585748677178088\\
0.831872679991545	-0.000585425327097044\\
0.832790884068748	-0.000625777515529946\\
0.833709032612623	-0.000652891371097253\\
0.834627236689826	-0.000647052048987073\\
0.835545440776347	-0.000641203216594444\\
0.836463589310904	-0.000635354384180165\\
0.837381793397425	-0.000629505551787535\\
0.838299941931982	-0.000623656719373256\\
0.839218146018503	-0.000617817397284726\\
0.840136350095706	-0.000611968564870558\\
0.841054498630263	-0.000606119732477817\\
0.841972702716784	-0.000600270900063649\\
0.842890851251341	-0.000594431577975119\\
0.843809055337862	-0.000588582745560839\\
0.844727259415065	-0.00058273391316821\\
0.845645407958939	-0.000576885080753931\\
0.846563612036143	-0.000571036248361301\\
0.847481760580017	-0.000524635511300331\\
0.84839996465722	-0.000507336281813653\\
0.849318168734424	-0.000500736135978341\\
0.850236317278298	-0.000494145500447241\\
0.851154521355502	-0.000487545354611929\\
0.852072669899376	-0.000480945208776618\\
0.852990873976579	-0.000474345062941306\\
0.853909078053783	-0.000467744917105994\\
0.854827226597657	-0.000461154281574783\\
0.855745430674861	-0.000454554135739471\\
0.856663579172147	-0.000447953989904271\\
0.857581838791997	-0.000441353844068959\\
0.858499987345189	-0.000434753698233648\\
0.859418135898381	-0.000428163062702436\\
0.860336284451573	-0.000421562916867124\\
0.861254544071423	-0.000414962771031813\\
0.862172692624615	-0.000468325045203999\\
0.863090841177807	-0.00047819673306615\\
0.864009100797657	-0.00048007026148833\\
0.864927249350849	-0.000481934279627949\\
0.865845397810865	-0.00048380780805013\\
0.866763546364057	-0.00048568133647231\\
0.867681805983907	-0.000487545354611929\\
0.868599954537099	-0.000489418883033998\\
0.869518103090291	-0.000491292411456179\\
0.870436362710141	-0.000493156429595798\\
0.871354511263333	-0.000495029958017978\\
0.872272659816525	-0.000496903486440159\\
0.873190919436375	-0.000498767504579778\\
0.874109067989567	-0.000500641033001958\\
0.875027216542759	-0.000502514561445677\\
0.875945365002775	-0.000504378579563647\\
0.876863624622624	-0.000463607938094968\\
0.877781773175817	-0.000449437596181324\\
0.878699921729009	-0.00044022211878525\\
0.879618181348859	-0.000431016151693497\\
0.880536329902051	-0.000421800674297534\\
0.881454478455243	-0.00041258519690146\\
0.882372738075093	-0.000403379229788059\\
0.883290886628285	-0.000394163752392096\\
0.884209035181477	-0.000384948275017671\\
0.885127183641492	-0.00037574230790427\\
0.886045443261342	-0.000366526830508307\\
0.886963591814534	-0.000357311353112344\\
0.887881740367726	-0.000348105386020481\\
0.888799999987576	-0.000338889908624518\\
0.889718148540768	-0.000329674431228555\\
0.890636297093961	-0.000320468464136692\\
0.891554556713811	-0.000346155775230117\\
0.892472705267003	-0.000358985165320624\\
0.893390853820195	-0.000363008020768607\\
0.89430900228021	-0.000367030876238128\\
0.89522726190006	-0.000371053731686\\
0.896145410453252	-0.000375067076851421\\
0.897063559006444	-0.000379089932299292\\
0.897981818626294	-0.000383112787768813\\
0.898899967179486	-0.000387135643216796\\
0.899818115732679	-0.000391158498686317\\
0.900736375352528	-0.000395181354134189\\
0.901654523905721	-0.00039919469929961\\
0.902572672458913	-0.000403217554747481\\
0.903490820918928	-0.000407240410217002\\
0.904409080538778	-0.000411263265664985\\
0.90532722909197	-0.000415286121134506\\
0.906245377645162	-0.00040362649750092\\
0.907163637265012	-0.000387896466941928\\
0.908081785818204	-0.000380868357766628\\
0.908999934371396	-0.000373840248591328\\
0.909918193991246	-0.000366812139416028\\
0.910836342544438	-0.000359793540523179\\
0.911754491097631	-0.000352765431347879\\
0.912672639557646	-0.000345737322172579\\
0.913590899177496	-0.000338709212997279\\
0.914509047730688	-0.000331681103821979\\
0.91542719628388	-0.000324652994646679\\
0.91634545590373	-0.000317624885449841\\
0.917263604456922	-0.000310606286578641\\
0.918181753010114	-0.000303578177403341\\
0.919100012629964	-0.000296550068206392\\
0.920018161183156	-0.000289521959031092\\
0.920936309736348	-0.00028598412870473\\
0.92185445828954	-0.00029653104761973\\
0.922772717816214	-0.000295475404704315\\
0.923690866369406	-0.00029442927207135\\
0.924609014922598	-0.000293373629155935\\
0.925527274542448	-0.000292327496523082\\
0.92644542309564	-0.000291281363911766\\
0.927363571648832	-0.000290225720996351\\
0.928281831268682	-0.000289179588363386\\
0.929199979821874	-0.000288123945447971\\
0.930118128375066	-0.000287077812815006\\
0.931036276928258	-0.000286022169899591\\
0.931954536454932	-0.000284976037266738\\
0.932872685008124	-0.000283920394351322\\
0.933790833561315	-0.000282874261718358\\
0.934709093181165	-0.000281818618802943\\
0.935627241734358	-0.000280772486169978\\
0.93654539028755	-0.000275285045053364\\
0.9374636499074	-0.00027168064264127\\
0.938381798460592	-0.000270320670231472\\
0.939299947013784	-0.000268960697821674\\
0.940218095566976	-0.000267600725411765\\
0.941136355186826	-0.000266231242697867\\
0.942054503646841	-0.00026487127028807\\
0.942972652200033	-0.000263511297878272\\
0.943890911819883	-0.000262151325446824\\
0.944809060373075	-0.000260791353036915\\
0.945727208926268	-0.000259431380627118\\
0.946645468546117	-0.00025807140821732\\
0.94756361709931	-0.000256711435807522\\
0.948481765652502	-0.000255351463397724\\
0.949399914205694	-0.000253991490987815\\
};
\addlegendentry{$60\times 60$-SPH};

\addplot [color=blue,solid,densely dashdotted]
  table[row sep=crcr]{%
0.060442996051402	0\\
0.0613064690013392	-8.37219864846528e-06\\
0.0621699354537888	-1.67443973199122e-05\\
0.0630334084045983	-2.51165959683775e-05\\
0.0638968813545356	-3.34887946398243e-05\\
0.064760354305345	-4.18609932881786e-05\\
0.0656238207569225	-5.0223031516361e-05\\
0.0664872937077319	-5.85952301879189e-05\\
0.0673507666576693	-6.69674288362732e-05\\
0.0682142396084787	-7.51669001098909e-05\\
0.069077712558416	-6.34315973767619e-05\\
0.0699411790108656	-5.16962946437438e-05\\
0.070804651961675	-3.99609919107258e-05\\
0.0716681249116123	-2.82358495978796e-05\\
0.0725315978624217	-1.65005468648616e-05\\
0.0733950643139992	-4.76524413184354e-06\\
0.0742585372648086	6.9700586011745e-06\\
0.0751220102147459	1.87053613341925e-05\\
0.0759854831655554	3.04406640673216e-05\\
0.0768489561154926	3.77764983279238e-05\\
0.0777124225679423	6.62460380529417e-06\\
0.0785758955187517	-2.45272907404281e-05\\
0.079439368468689	-5.56893457064334e-05\\
0.0803028414194984	-8.68412402291741e-05\\
0.0811663078710759	-0.000117993134751804\\
0.0820297808218853	-0.000149145029274433\\
0.0828932537718226	-0.000180296923820267\\
0.083756726722632	-0.000211448818342896\\
0.0846201996725694	-0.000242610873308902\\
0.0854836661250189	-0.00025356382252939\\
0.0863471390714676	-0.000210564860466445\\
0.0872106120292543	-0.000167565898426592\\
0.0880740849783195	-0.00012457709680691\\
0.0889375514298969	-8.15781347669464e-05\\
0.089801024378962	-3.85791727040008e-05\\
0.0906644973280272	4.40962891568031e-06\\
0.0915279702770923	4.74085909555333e-05\\
0.0923914432261575	9.04075530185899e-05\\
0.0932549096864564	0.000133396354638271\\
0.0941183826355216	0.000121711854075612\\
0.0949818555845867	5.70610044697828e-05\\
0.0958453285336519	-7.60000557931129e-06\\
0.0967087949852292	-7.22508551850298e-05\\
0.0975722679342944	-0.000136911865211142\\
0.0984357408833596	-0.000201572875260236\\
0.0992992138324247	-0.000266223724866066\\
0.100162686790211	-0.00033088473491516\\
0.101026153241789	-0.000395545744941161\\
0.101889626190854	-0.000460196594570084\\
0.102753099139919	-0.000406955913764939\\
0.103616572088984	-0.000324432858507806\\
0.104480038540562	-0.000241909803273765\\
0.105343511489627	-0.000159376587596349\\
0.106206984447413	-7.68535323623087e-05\\
0.107070457396479	5.66952289482447e-06\\
0.107933930345544	8.82027385722406e-05\\
0.108797396797121	0.000170725793806281\\
0.109660876243674	0.000253248849040322\\
0.110524342695252	0.000308501296030217\\
0.111387809146829	0.000205687851550396\\
0.112251288593382	0.000102874407093667\\
0.113114755053681	5.08021703593542e-08\\
0.113978234500234	-0.000102762642286369\\
0.114841700951811	-0.00020557608676619\\
0.115705167403388	-0.00030838953122303\\
0.116568646849941	-0.000411213136146227\\
0.117432113301519	-0.000514026580602955\\
0.118295579753096	-0.000616840025082888\\
0.119159059208371	-0.000597260866315508\\
0.120022525659948	-0.000473354358236922\\
0.120886005106501	-0.00034943768971496\\
0.121749471558078	-0.000225531181613281\\
0.122612938009656	-0.000101624673534695\\
0.123476417456209	2.22919949872669e-05\\
0.124339883907786	0.000146198503065853\\
0.12520336336306	0.000270105011144439\\
0.126066829814638	0.000394021679666401\\
0.126930296266215	0.00051792818776808\\
0.127793775712768	0.000382489585638246\\
0.128657242164345	0.000241401781523098\\
0.129520721610898	0.000100303816964797\\
0.130384188062476	-4.07839871503501e-05\\
0.131247654514053	-0.000181881951708651\\
0.132111133969328	-0.000322979916267063\\
0.132974600420905	-0.000464067720405192\\
0.133838066872482	-0.000605165684963604\\
0.134701546319035	-0.000746263649522017\\
0.135565012770613	-0.000747726752182931\\
0.136428492217166	-0.000583666203932132\\
0.137291958668743	-0.000419605655658128\\
0.138155425120321	-0.000255545107407329\\
0.139018904575595	-9.14845591334368e-05\\
0.139882371027172	7.25658286740982e-05\\
0.140745850473725	0.00023662637694799\\
0.141609316925303	0.00040068692519879\\
0.14247278337688	0.000564747473472682\\
0.143336262823433	0.000728818182166857\\
0.14419972927501	0.000558458164043096\\
0.145063208730285	0.000381229691682083\\
0.145926675181862	0.000204011379741242\\
0.14679014163344	2.67829073802295e-05\\
0.147653621079992	-0.000150435404560501\\
0.14851708753157	-0.000327663876921513\\
0.149380553983147	-0.000504882188862354\\
0.1502440334297	-0.000682110661223367\\
0.151107499881278	-0.000859328973164208\\
0.151970979336552	-0.000832576547113884\\
0.152834445788129	-0.000631257682728981\\
0.153697912239707	-0.000429938818344078\\
0.15456139168626	-0.000228619953935971\\
0.155424858137837	-2.73010895510684e-05\\
0.15628833758439	0.000174017774833835\\
0.157151804035967	0.000375326478775473\\
0.158015270487545	0.000576645343160376\\
0.158878749942819	0.000777964207545279\\
0.159742216394397	0.00092121618437957\\
0.160605695840949	0.000711413356561996\\
0.161469162292527	0.000501610528721441\\
0.162332628744104	0.000291817861324151\\
0.163196108190657	8.20048730402201e-05\\
0.164059574642235	-0.000127787794357181\\
0.164923041102534	-0.000337590622197737\\
0.165786520549086	-0.00054739345001531\\
0.166649987000664	-0.000757196277855865\\
0.167513466447217	-0.000967009266139907\\
0.168376932898794	-0.000830737508327073\\
0.169240399350372	-0.000596173699734304\\
0.170103878796924	-0.000361599730721252\\
0.170967345248502	-0.000127035922151575\\
0.171830824703776	0.000107527886441194\\
0.172694291155354	0.000342091695010982\\
0.173557757606931	0.000576665664047016\\
0.174421237053484	0.000811229472616692\\
0.175284703505061	0.00104579328120957\\
0.176148182951614	0.00106229382807443\\
0.177011649403192	0.000824356754976718\\
0.177875115863491	0.000586419681902206\\
0.178738595310043	0.00034848260880449\\
0.179602061761621	0.000110545535706885\\
0.180465528213198	-0.000127391537367738\\
0.181329007659751	-0.000365328610465343\\
0.182192474111329	-0.000603265683562948\\
0.183055953557882	-0.000841212917080836\\
0.18391942001818	-0.000989555271979303\\
0.184782886469758	-0.000726156148117441\\
0.185646365916311	-0.000462736703368938\\
0.186509832367888	-0.000199317258643528\\
0.187373311814441	6.41021861049751e-05\\
0.188236778266018	0.000327521630853589\\
0.189100244717596	0.000590941075578999\\
0.189963724164149	0.000854360520327502\\
0.190827190624448	0.001117779965076\\
0.191690670071001	0.00138119940982451\\
0.192554136522578	0.00114930779570144\\
0.193417602974155	0.00088761562495554\\
0.194281082420708	0.000625913293789471\\
0.195144548872286	0.000364221123043573\\
0.196008015323863	0.000102528952297676\\
0.196871494779137	-0.000159173378891486\\
0.197734961230715	-0.000420865549637384\\
0.198598440677268	-0.000682557720383281\\
0.199461907128845	-0.000944260051572443\\
0.200325373580423	-0.000798386682438923\\
0.201188853026976	-0.000510175775631394\\
0.202052319478553	-0.000221964868846958\\
0.202915798925106	6.62460379375895e-05\\
0.203779265385405	0.000354456944745118\\
0.204642731836982	0.000642657691109383\\
0.205506211283535	0.000930868597893819\\
0.206369677735113	0.00121907950467826\\
0.207233157181665	0.0015072904114859\\
0.208096623633243	0.00146087754319091\\
0.20896009008482	0.00117997198933717\\
0.209823569540095	0.000899056275063148\\
0.210687035991672	0.000618150721232502\\
0.211550502443249	0.000337235006958481\\
0.212413981889802	5.63294531278347e-05\\
0.21327744834138	-0.000224586261146187\\
0.214140927787933	-0.000505501975420208\\
0.21500439423951	-0.000786407529250854\\
0.215867860691087	-0.000793682400897833\\
0.216731340146362	-0.000486349554926102\\
0.217594819592915	-0.000179016708977464\\
0.218458273049517	0.000128305976550891\\
0.21932175249607	0.000435648982965997\\
0.220185231942622	0.000742981828937728\\
0.221048685399224	0.00105030451446608\\
0.221912164845777	0.00135764752085799\\
0.222775644301052	0.00166498036682972\\
0.223639097757654	0.00173865368294868\\
0.224502577204206	0.00144658181074919\\
0.225366056650759	0.00115449977812965\\
0.226229536097312	0.000862427905930163\\
0.227092989553914	0.00057035603373079\\
0.227956469000467	0.000278284161531306\\
0.228819948455741	-1.37978710882392e-05\\
0.229683401912343	-0.000305859582844348\\
0.230546881358896	-0.000597941615487096\\
0.231410360805449	-0.000684752374409348\\
0.232273814262051	-0.000369382624141767\\
0.233137293708604	-5.39112695333577e-05\\
0.234000773155157	0.000261570245518317\\
0.234864226611759	0.000577031439706555\\
0.235727706058312	0.000892512954758229\\
0.236591185513586	0.00120799446981001\\
0.237454664960139	0.00152346582441842\\
0.238318118416741	0.00183893717904993\\
0.239181597863294	0.00195732657076797\\
0.240045077309847	0.00166787609089092\\
0.240908530766449	0.00137827320445649\\
0.241772010213002	0.00108864999715841\\
0.242635489668276	0.000799036950303589\\
0.243498943124878	0.000509434063869052\\
0.244362422571431	0.000219821017014343\\
0.245225902017984	-6.98021902837409e-05\\
0.246089381464537	-0.00035941523713845\\
0.246952834921139	-0.00045707734094047\\
0.247816314367691	-0.000150028987150885\\
0.248679793822966	0.00015717177315\\
0.249543247279568	0.000464372533473978\\
0.250406726726121	0.000771573293774863\\
0.251270206172674	0.00107877405407575\\
0.252133659629275	0.00138596465395635\\
0.252997139075828	0.00169316541425724\\
0.253860618522381	0.00200036617458121\\
0.254724071978983	0.00211218176468753\\
0.255587551434258	0.00184371258362503\\
0.25645103088081	0.00157506051472123\\
0.257314510327363	0.00130640844581753\\
0.258177963783965	0.0010377665373339\\
0.259041443230518	0.000769114468430199\\
0.259904922677071	0.000500462399526391\\
0.260768376133673	0.000231820491065959\\
0.261631855588947	-3.68214173944725e-05\\
0.2624953350355	-0.000122453565837954\\
0.263358788492102	0.000151451448107798\\
0.264222267938655	0.000425498708121363\\
0.265085747385208	0.000699545968158133\\
0.26594920084181	0.000973583067751638\\
0.266812680288363	0.0012476303277883\\
0.267676159734916	0.00152167758782507\\
0.26853963919019	0.00179572484786183\\
0.269403092646792	0.00206976194745523\\
0.270266572093345	0.00218625133779582\\
0.271130051539898	0.00197172390755052\\
0.2719935049965	0.00175692214556633\\
0.272856984443053	0.00154212038358226\\
0.273720463889606	0.00132731862159807\\
0.274583917346208	0.00111252702003406\\
0.275447396801482	0.000897725258049986\\
0.276310876248035	0.000682923496065801\\
0.277174355694588	0.000468121734081617\\
0.27803780915119	0.00035235373463971\\
0.278901288597742	0.000549395055779778\\
0.279764768044295	0.000746629425181444\\
0.280628221500897	0.000943853634162717\\
0.281491700956172	0.0011410778431441\\
0.282355180402725	0.00133831221254577\\
0.283218633859327	0.00153553642152715\\
0.284082113305879	0.00173276063050842\\
0.284945592752432	0.00192999499991009\\
0.285809046209034	0.0021068068944412\\
0.286672525655587	0.00206903039611328\\
0.287536005110862	0.00202994320163563\\
0.288399484557414	0.00199086616760136\\
0.289262938014016	0.00195178913356708\\
0.290126417460569	0.00191271209950961\\
0.290989896907122	0.00187363506547533\\
0.291853350363724	0.00183455803144106\\
0.292716829810277	0.00179548099740678\\
0.293580309265551	0.00175640396337251\\
0.294443762713432	0.00226851022171137\\
0.295307242168706	0.00292977166979103\\
0.296170721615259	0.00359102295740421\\
0.297034175071861	0.00425226408462043\\
0.297897654518414	0.0049135153722567\\
0.298761133964967	0.00557476665989309\\
0.29962461341152	0.00623602810794965\\
0.300488066868122	0.00689725907472249\\
0.301351546323396	0.00755852052277906\\
0.302215025769949	0.00907289275765033\\
0.303078479226551	0.0123903053537344\\
0.303941958673104	0.015707799233319\\
0.304805438119657	0.0190253032733236\\
0.305668891576259	0.0223427057089876\\
0.306532371022812	0.0256602097490154\\
0.307395850478086	0.02897771378902\\
0.308259329924639	0.0322952178290248\\
0.309122783381241	0.0356126202646887\\
0.309986262827794	0.0389301243046933\\
0.310849742274346	0.0461168541801795\\
0.311713195730948	0.0560157090415818\\
0.312576675177501	0.0659148687160298\\
0.313440154632776	0.075814038550898\\
0.314303608089378	0.0857059233536991\\
0.315167087535931	0.0955940995976426\\
0.316030566982483	0.10548226568112\\
0.316894020439085	0.115370126951551\\
0.317757499885638	0.125258303195495\\
0.318620979332191	0.135146469278972\\
0.319484458787466	0.150166803301662\\
0.320347912244067	0.169538079556275\\
0.32121139169062	0.188909945116139\\
0.322074871137173	0.208281810676003\\
0.322938324593775	0.227653097091037\\
0.323801804040328	0.247024962650901\\
0.324665283486881	0.266396828210765\\
0.325528736943483	0.285768114625821\\
0.326392216390036	0.305139980185662\\
0.32725569584531	0.324511845745526\\
0.328119149301912	0.343940122041996\\
0.328982628748465	0.368025667533256\\
0.329846108195018	0.39211122318496\\
0.330709587641571	0.41619676867622\\
0.331573041098173	0.440281592776582\\
0.332436520544726	0.464367148428286\\
0.3333	0.488452693919546\\
0.334163453456602	0.512537518019908\\
0.335026932903155	0.536623063511168\\
0.335890412349708	0.560708619162872\\
0.33675386580631	0.584793443263234\\
0.337617345252863	0.609128579846848\\
0.338480824699415	0.630158547158838\\
0.33934430415469	0.651188504310431\\
0.340207757611292	0.672217831515\\
0.341071237057845	0.693247788666593\\
0.341934716504398	0.714277755978583\\
0.342798169961	0.735307083183175\\
0.343661649407552	0.756337040334745\\
0.344525128854105	0.777366997486315\\
0.345388582310707	0.798396324690907\\
0.346252061765982	0.81942629200292\\
0.347115541212535	0.839257094263375\\
0.347978994669136	0.852321381930116\\
0.348842474115689	0.862012049472897\\
0.349705953562242	0.871702717015653\\
0.350569433008795	0.88139337439799\\
0.351432886465397	0.891083747288122\\
0.352296365920671	0.900774414830902\\
0.353159845367224	0.910465082373659\\
0.354023298823826	0.92015545526379\\
0.354886778270379	0.929846122806571\\
0.355750257716932	0.939536780188884\\
0.356613711173534	0.949227153079039\\
0.357477190620087	0.960471249569815\\
0.35834067006664	0.966183619004534\\
0.359204123523242	0.968785249256913\\
0.360067602978516	0.971386950632327\\
0.360931082425069	0.973988662168207\\
0.361794561871622	0.976590373704064\\
0.362658015328224	0.979192003956444\\
0.363521494774777	0.98179370533188\\
0.36438497422133	0.984395416867737\\
0.365248427677932	0.986997047120117\\
0.366111907133206	0.989598748495554\\
0.366975386579759	0.992200460031411\\
0.367838840036361	0.993671040790263\\
0.368702319482914	0.99437904024057\\
0.369565798929467	0.994122733100514\\
0.370429278376019	0.993866425960458\\
0.371292731832621	0.993610128980845\\
0.372156211287896	0.993353821840789\\
0.373019690734449	0.993097514700732\\
0.373883144191051	0.992841207560676\\
0.374746623637604	0.99258490042062\\
0.375610103084156	0.992328593280564\\
0.376473556540758	0.992072296300951\\
0.377337035987311	0.991815989160895\\
0.378200515442586	0.991956965200225\\
0.379063968899188	0.993111759630981\\
0.37992744834574	0.993373705812602\\
0.380790927792293	0.993519629983906\\
0.381654407238846	0.99366555415521\\
0.382517860695448	0.993811478326537\\
0.383381340142001	0.993957412658261\\
0.384244819597275	0.994103336829588\\
0.385108273045156	0.994249261000892\\
0.38597175250043	0.994395185172196\\
0.386835231946983	0.9945411093435\\
0.387698685403585	0.994687033514827\\
0.388562164850138	0.994832957686131\\
0.389425644296691	0.994353923644579\\
0.390289097753293	0.993930142050017\\
0.391152577199846	0.993765888453481\\
0.39201605665512	0.993601624696525\\
0.392879536101673	0.99343737109999\\
0.393742989558275	0.993273117503455\\
0.394606469004828	0.993108853746476\\
0.395469948451381	0.992944600149941\\
0.396333401907983	0.992780346553428\\
0.397196881354536	0.992616082796449\\
0.39806036080981	0.992451829199914\\
0.398923814266412	0.992287575603379\\
0.399787293712965	0.992311869204107\\
0.400650773159518	0.992697122428136\\
0.401514252606071	0.992764851889644\\
0.402377706062672	0.992832581351129\\
0.403241185509225	0.992900310812615\\
0.4041046649645	0.992968050434543\\
0.404968118421102	0.993035769735608\\
0.405831597867655	0.993103509357537\\
0.406695077314208	0.993171238819022\\
0.407558530770809	0.993238968280507\\
0.408422010217362	0.993306697742015\\
0.409285489663915	0.9933744272035\\
0.410148943120517	0.993442156664985\\
0.411012422575792	0.993131796009328\\
0.411875902022344	0.99316326287734\\
0.412739381468897	0.993231612125383\\
0.413602834925499	0.993299961373426\\
0.414466314372052	0.993368310621469\\
0.415329793818605	0.993436659869512\\
0.416193247275207	0.993504998957111\\
0.41705672672176	0.993573348205154\\
0.417920206177034	0.99364169745322\\
0.418783659633636	0.993710046701264\\
0.419647139080189	0.993778385788863\\
0.420510618526742	0.993846735036906\\
0.421374071983344	0.99375167400454\\
0.422237551429897	0.993740507686194\\
0.42310103087645	0.99373212532708\\
0.423964510331724	0.993723753128431\\
0.424827963788326	0.99371538092976\\
0.425691443234879	0.993706998570668\\
0.426554922681432	0.993698626372019\\
0.427418376138034	0.993690254173348\\
0.428281855584587	0.993681871814256\\
0.42914533503114	0.993673499615585\\
0.430008788487741	0.993665127416936\\
0.430872267943016	0.993653432755954\\
0.431735747389569	0.993590102762918\\
0.432599226836122	0.993535937482509\\
0.433462680292724	0.9934817722021\\
0.434326159739276	0.993427606921692\\
0.435189639185829	0.993373441641283\\
0.436053092642431	0.993319276360874\\
0.436916546099033	0.993265111080466\\
0.437780051544259	0.993210945800057\\
0.43864350500086	0.993156780519649\\
0.439507010437364	0.99310261523924\\
0.440370463893966	0.993048449958808\\
0.441233917350568	0.993198732956857\\
0.442097422795794	0.993135545209936\\
0.442960876252396	0.993072357463014\\
0.443824329700276	0.993009179876512\\
0.444687835145501	0.992945981969147\\
0.445551288602103	0.992882804382646\\
0.446414742058705	0.992819616635724\\
0.447278247495209	0.992756428888802\\
0.448141700951811	0.99269324114188\\
0.449005154408413	0.992630053394936\\
0.449868659853638	0.992566865648014\\
0.45073211331024	0.992521987005437\\
0.451595566766842	0.99257815389161\\
0.452459072203346	0.992636119174797\\
0.453322525659948	0.992694084458007\\
0.45418597911655	0.992752059901637\\
0.455049484553054	0.992810025184847\\
0.455912938009656	0.992867990468033\\
0.456776391466258	0.992925955751243\\
0.457639896911483	0.99298392103443\\
0.458503350368085	0.993041896478083\\
0.459366855804589	0.99309986176127\\
0.460230309261191	0.993126593866457\\
0.461093762717793	0.993053997556475\\
0.461957268163018	0.992981391086051\\
0.46282072161962	0.99290879477607\\
0.463684175076222	0.992836188305646\\
0.464547680512726	0.992763581835222\\
0.465411133969328	0.992690985525241\\
0.466274587425929	0.99261838921526\\
0.467138092862433	0.992545782744835\\
0.468001546319035	0.992473186434854\\
0.468864999775637	0.99240057996443\\
0.469728505220863	0.992422221691553\\
0.470591958677465	0.99247661050153\\
0.471455412134066	0.99253099931153\\
0.47231891757057	0.992585388121507\\
0.473182371027172	0.992639776931507\\
0.474045824483774	0.992694165741484\\
0.474909329928999	0.992748554551461\\
0.47577278337688	0.992802943361461\\
0.476636236833482	0.992857332171438\\
0.477499742278707	0.992911720981415\\
0.478363195735309	0.992925772863402\\
0.479226701171813	0.992873141808711\\
0.480090154628415	0.992820510754021\\
0.480953608085017	0.99276786953891\\
0.481817113530242	0.992715238484219\\
0.482680566986844	0.992662607429552\\
0.483544020443446	0.992609966214418\\
0.48440752587995	0.992557335159727\\
0.485270979336552	0.99250470410506\\
0.486134432793154	0.992452062889926\\
0.486997938229658	0.992411817405833\\
0.48786139168626	0.992435887476993\\
0.488724845142862	0.992459967708574\\
0.489588350588087	0.992484037779711\\
0.490451804044689	0.992508118011292\\
0.491315257501291	0.992532188082452\\
0.492178762937795	0.992556268314032\\
0.493042216394396	0.992580348545613\\
0.493905669850998	0.992604418616773\\
0.494769175296224	0.992628498848354\\
0.495632628752826	0.992650953410296\\
0.496496082209428	0.992646106882664\\
0.497359587645932	0.992641240034168\\
0.498223041102533	0.992636383346115\\
0.499086546539037	0.992631526658063\\
0.499949999995639	0.99262666997001\\
0.500813453452241	0.992621803121515\\
0.501676958897467	0.992616946433439\\
0.502540412354068	0.992612089745387\\
0.50340386581067	0.992607233057334\\
0.504267371247174	0.992602366208838\\
0.505130824703776	0.992589990798684\\
0.505994278160378	0.992577158168949\\
0.506857783605603	0.992564325539192\\
0.507721237053484	0.992551503069901\\
0.508584690510086	0.992538670440143\\
0.509448195955311	0.992525837810409\\
0.510311649411913	0.992513005180674\\
0.511175102868515	0.992500172550916\\
0.512038608305019	0.992487339921182\\
0.512902061761621	0.992474507291447\\
0.513765515218223	0.9925087784396\\
0.514629020663448	0.992552468311254\\
0.51549247412005	0.992596148022466\\
0.516355927576652	0.992639827733677\\
0.517219433013156	0.992683507444889\\
0.518082886469758	0.9927271871561\\
0.51894633992636	0.992770866867312\\
0.519809845362864	0.992814546578523\\
0.520673298819465	0.992858226289735\\
0.521536804264691	0.992901865359219\\
0.522400257721293	0.992890719361737\\
0.523263711177895	0.992845413980864\\
0.524127216614399	0.99280009843957\\
0.524990670071001	0.992754782898277\\
0.525854123527602	0.992709467356984\\
0.526717628972828	0.992664151815713\\
0.52758108242943	0.99261884643484\\
0.528444535886032	0.992573530893546\\
0.529308041322536	0.992528215352253\\
0.530171494779137	0.992482899810959\\
0.531034948235739	0.992464001401364\\
0.531898453672243	0.992530481129336\\
0.532761907128845	0.992596950696842\\
0.533625360585447	0.992663430424791\\
0.534488866030672	0.992729910152764\\
0.535352319487274	0.992796389880713\\
0.536215772943876	0.992862859448219\\
0.53707927838038	0.992929349336611\\
0.537942731836982	0.992995818904141\\
0.538806185293584	0.99306229863209\\
0.539669690730088	0.993128778360039\\
0.54053314418669	0.993107715777724\\
0.541396649631915	0.9930550136\\
0.542260103088517	0.993002321582695\\
0.543123556545119	0.992949629565414\\
0.543987061981623	0.99289693754811\\
0.544850515438225	0.992844245530805\\
0.545713968894827	0.992791543353081\\
0.546577474340052	0.992738851335776\\
0.547440927796654	0.992686159318495\\
0.548304381253256	0.992633467301191\\
0.54916788668976	0.99258082608608\\
0.550031340146362	0.992619710071853\\
0.550894793602964	0.992679453431212\\
0.551758299039468	0.992739206951016\\
0.552621752496069	0.992798960470819\\
0.553485205952671	0.992858713990645\\
0.554348711397897	0.992918467510448\\
0.555212164854499	0.992978210869808\\
0.556075618311101	0.993037964389634\\
0.556939123747604	0.993097717909437\\
0.557802577204206	0.99315747142924\\
0.558666030660808	0.9932172147886\\
0.559529536106034	0.99306908580285\\
0.560392989562636	0.993126471941229\\
0.56125649499914	0.993183868240051\\
0.562119948455741	0.993241254378454\\
0.562983401912343	0.993298640516833\\
0.563846907348847	0.993356026655235\\
0.564710360805449	0.993413412793614\\
0.565573814262051	0.993470798932016\\
0.566437319707276	0.993528185070395\\
0.567300773163878	0.993585571208797\\
0.56816422662048	0.993642957347177\\
0.569027732056984	0.993703361134844\\
0.569891185513586	0.993714893228873\\
0.570754638970188	0.993720298580449\\
0.571618144406692	0.993725693771559\\
0.572481597863294	0.993731099123135\\
0.573345051319896	0.993736494314245\\
0.574208556765121	0.993741899665821\\
0.575072010221723	0.993747305017375\\
0.575935463678325	0.993752700208507\\
0.576798969114829	0.993758105560061\\
0.577662422571431	0.993763500751194\\
0.578525876028033	0.993768906102747\\
0.579389381473258	0.993871221685896\\
0.58025283492986	0.993802618426978\\
0.581116288386462	0.993734005007617\\
0.581979793822966	0.993665401748698\\
0.582843247279568	0.993596798489757\\
0.583706752716072	0.993528185070395\\
0.584570206172673	0.993459581811477\\
0.585433659629275	0.993390978552559\\
0.586297165074501	0.993322365133197\\
0.587160618531103	0.993253761874256\\
0.588024071987705	0.993185158615337\\
0.588887577424208	0.993126309374274\\
0.58975103088081	0.99343461762202\\
0.590614484337412	0.993390287642944\\
0.591477989782638	0.993319327163045\\
0.59234144323924	0.993248366683146\\
0.59320489668712	0.993177406203224\\
0.594068402132345	0.993106445723325\\
0.594931855588947	0.993035495403846\\
0.595795309045549	0.992964534923947\\
0.596658814482053	0.992893574444048\\
0.597522267938655	0.992822613964126\\
0.598385721395257	0.992751653484227\\
0.599249226840482	0.992680693004328\\
0.600112680297084	0.99232541306432\\
0.600976133753686	0.992247960066287\\
0.60183963919019	0.992408251093066\\
0.602703092646792	0.992568521798959\\
0.603566598083296	0.992728812825739\\
0.604430051539898	0.992889093692075\\
0.6052935049965	0.993049364397991\\
0.606157010441725	0.993209655424771\\
0.607020463898327	0.993369926130687\\
0.607883917354929	0.993530206997023\\
0.608747422791433	0.993690498023803\\
0.609610876248035	0.993850768729696\\
0.610474329704637	0.994223453495309\\
0.611337835149862	0.994766234107726\\
0.612201288606464	0.994616062874485\\
0.613064742063066	0.99446589164122\\
0.61392824749957	0.994315710247534\\
0.614791700956172	0.994165539014292\\
0.615655154412774	0.994015367781027\\
0.616518659849277	0.993865186387342\\
0.617382113305879	0.9937150151541\\
0.618245566762481	0.993564843920858\\
0.619109072207707	0.99341466252715\\
0.619972525664308	0.993264501454351\\
0.62083597912091	0.993096925395481\\
0.621699484557414	0.991943604227854\\
0.622562938014016	0.991656490648071\\
0.623426443459242	0.991901997245418\\
0.624289896915844	0.992147493682367\\
0.625153350363724	0.992392979958851\\
0.626016855808949	0.992638486556221\\
0.626880309265551	0.992883982993148\\
0.627743762722153	0.993129469269631\\
0.628607268158657	0.993374975867001\\
0.629470721615259	0.993620472303928\\
0.630334175071861	0.993865968740855\\
0.631197680517086	0.994111475338225\\
0.632061133973688	0.993507711793331\\
0.63292458743029	0.992127792598373\\
0.633788092866794	0.989505587464565\\
0.634651546323396	0.986883534737315\\
0.635514999779998	0.984261492170485\\
0.636378505216502	0.981639287036677\\
0.637241958673104	0.979017234309404\\
0.638105412129706	0.976395191742574\\
0.638968917574931	0.973772986608767\\
0.639832371031533	0.971150933881517\\
0.640695824488135	0.968528891314664\\
0.641559329924639	0.965906686180879\\
0.642422783381241	0.960879871794968\\
0.643286236837842	0.949488845249785\\
0.644149742283068	0.939758917785129\\
0.64501319573967	0.930029579625747\\
0.645876701176174	0.920299652161115\\
0.646740154632776	0.91057031400171\\
0.647603608089378	0.900840975842328\\
0.648467113525881	0.891111048377696\\
0.649330566982483	0.881381710218291\\
0.650194020439085	0.871652361898466\\
0.651057525884311	0.861922434433834\\
0.651920979340913	0.852193096274452\\
0.652784432797515	0.839646391340637\\
0.653647938234018	0.819905793424496\\
0.65451139169062	0.798867768887323\\
0.655374845147222	0.77782974435015\\
0.656238350592448	0.756790449758555\\
0.657101804040328	0.735752425221382\\
0.65796525749693	0.71471440068421\\
0.658828762942155	0.693675106092614\\
0.659692216398757	0.672637071394998\\
0.660555669855359	0.651599046857826\\
0.661419175291863	0.630559752266254\\
0.662282628748465	0.609521727729081\\
0.663146082205067	0.58529706555814\\
0.664009587650292	0.561216884776683\\
0.664873041106894	0.537138167097932\\
0.665736546543398	0.513057986316475\\
0.6666	0.488979268637702\\
0.667463453456602	0.464900540798508\\
0.668326958893106	0.440820370177494\\
0.669190412349708	0.4167416423383\\
0.67005386580631	0.392662914499107\\
0.670917371251535	0.368582743878093\\
0.671780824708137	0.344504016038899\\
0.672644278164739	0.325012267503326\\
0.673507783601243	0.305623484818744\\
0.674371237057845	0.286235860423777\\
0.675234690514447	0.26684823602881\\
0.676098195959672	0.247459443183808\\
0.676961649416274	0.228071818788841\\
0.677825102872876	0.208684194393898\\
0.67868860830938	0.189295401548872\\
0.679552061765982	0.169907777153906\\
0.680415515222583	0.150520152758962\\
0.681279020659087	0.135636019371028\\
0.682142474115689	0.125705047373749\\
0.683005927572291	0.115774075376471\\
0.683869433017517	0.105842493753101\\
0.684732886474118	0.0959115217558221\\
0.685596391910622	0.0859799502928723\\
0.686459845367224	0.0760403622464901\\
0.687323298823826	0.0660983966582638\\
0.688186804269052	0.0561558316043431\\
0.689050257716932	0.0462138660161168\\
0.689913711173534	0.0392886149422514\\
0.690777216618759	0.03593891248287\\
0.691640670075361	0.0325894132321932\\
0.692504123531963	0.0292399241419599\\
0.693367628968467	0.0258902216825783\\
0.694231082425069	0.0225407224319247\\
0.695094535881671	0.0191912333416913\\
0.695958041326896	0.0158415308823098\\
0.696821494783498	0.012492031631633\\
0.6976849482401	0.00914253238095641\\
0.698548453676604	0.00780552070413998\\
0.699411907133206	0.0071304207432219\\
0.700275360589808	0.00645533094277018\\
0.701138866026312	0.00578019034012489\\
0.702002319482914	0.00510509037920681\\
0.702865772939516	0.00442999041831171\\
0.703729278384741	0.00375484981566643\\
0.704592731841343	0.00307974985477144\\
0.705456185297945	0.00240464989385325\\
0.706319690734449	0.00195576186374313\\
0.707183144191051	0.00199885226972674\\
0.708046649636276	0.00204195283613062\\
0.708910103092878	0.0020850534025344\\
0.70977355654948	0.00212815396893828\\
0.710637061985984	0.0021712443748988\\
0.711500515442586	0.00221434494130268\\
0.712363968899188	0.00225744550770657\\
0.713227474335691	0.00230054607411045\\
0.714090927792293	0.0023313525138372\\
0.714954381248895	0.00213243151218312\\
0.71581788669412	0.00193351051050605\\
0.716681340150722	0.00173458950885197\\
0.717544793607324	0.00153566850717479\\
0.718408299043828	0.00133674750552082\\
0.71927175250043	0.00113782650384364\\
0.720135205957032	0.000938915662632933\\
0.720998711393536	0.000739984500535584\\
0.721862164850138	0.000541591841495714\\
0.72272561830674	0.000730118717873207\\
0.723589123751965	0.000953038667653616\\
0.724452577208567	0.00117593829654739\\
0.725316030665169	0.00139883792544104\\
0.726179536101673	0.00162175787519836\\
0.727042989558275	0.00184465750409213\\
0.7279064950035	0.00206757745387254\\
0.728769948460102	0.00229047708276631\\
0.729633401916704	0.00251236066813587\\
0.730496907353208	0.00230401078253595\\
0.73136036080981	0.00202799239806462\\
0.732223814266412	0.00175197401359328\\
0.733087319702916	0.00147594546867857\\
0.733950773159518	0.00119993724465062\\
0.73481422661612	0.000923918860179285\\
0.735677732061345	0.000647890315264577\\
0.736541185517947	0.000371871930793244\\
0.737404638974549	9.63920493793902e-05\\
0.738268144411053	0.000305321079786869\\
0.739131597867654	0.000581512191656142\\
0.739995051324256	0.00085771346396879\\
0.740858556769482	0.00113392489670161\\
0.741722010226084	0.00141012616901426\\
0.742585463682686	0.00168632744132691\\
0.743448969119189	0.00196253887405973\\
0.744312422575791	0.00223874014637226\\
0.745175876032393	0.00251417938603604\\
0.746039381468897	0.00226159096530365\\
0.746902834925499	0.00195290678143212\\
0.747766340370724	0.00164420227672002\\
0.748629793827326	0.00133551809284849\\
0.749493247283928	0.00102683390900005\\
0.750356752720432	0.000718129404264856\\
0.751220206177034	0.000409445220416416\\
0.752083659633636	0.000100761036544883\\
0.75294716507014	-0.000207323681632454\\
0.753810618526742	5.84123423466032e-05\\
0.754674071983344	0.000354335019517649\\
0.755537577428569	0.000650278017552242\\
0.756401030885171	0.000946190534279912\\
0.757264484341773	0.00124211321142786\\
0.758127989778277	0.00153805620946246\\
0.758991443234879	0.0018339788866335\\
0.759854896691481	0.00212989140336117\\
0.760718402136706	0.00242509268961044\\
0.761581855593308	0.0021251769613998\\
0.76244530904991	0.00180929918935857\\
0.763308814486414	0.001493401096477\\
0.764172267943016	0.00117753348487915\\
0.765035721399618	0.000861655712861009\\
0.765899226836122	0.000545757619956344\\
0.766762680292724	0.000229879847938208\\
0.767626133749326	-8.59979241029096e-05\\
0.768489639194551	-0.000401235588699644\\
0.769353092651153	-0.00011058617743398\\
0.770216598087657	0.000186403345431629\\
0.771080051544258	0.000483382707853974\\
0.771943505000861	0.000780351909832944\\
0.772807010446086	0.00107735159314182\\
0.773670463902688	0.00137432079514399\\
0.77453391735929	0.00167130015756622\\
0.775397422795793	0.00196828968043194\\
0.776260876252395	0.00226470005848989\\
0.777124329708997	0.00197863300353796\\
0.777987835145501	0.00167166593322576\\
0.778851288602103	0.0013647191838001\\
0.779714742058705	0.00105776227395427\\
0.78057824750393	0.000750795203642074\\
0.781441700960532	0.000443838293796239\\
0.782305154417134	0.000136891544370576\\
0.783168659853638	-0.000170075525941615\\
0.78403211331024	-0.000476666660128022\\
0.784895566766842	-0.000240436540169475\\
0.785759072203346	4.44823856106114e-05\\
0.786622525659948	0.000329380990503947\\
0.78748597911655	0.000614289755840658\\
0.788349484561775	0.000899208681597541\\
0.789212938018377	0.00118410728649088\\
0.790076443454881	0.00146903637269113\\
0.790939896911483	0.00175393497760756\\
0.791803350368085	0.00203868117596662\\
0.79266685581331	0.00185310082579759\\
0.793530309269912	0.00156584499992352\\
0.794393762726514	0.00127857901360617\\
0.795257268163018	0.000991302866868549\\
0.79612072161962	0.000704047040994471\\
0.796984175076222	0.000416781054677129\\
0.797847680512726	0.000129504907916411\\
0.798711133969327	-0.000157750917957666\\
0.799574587425929	-0.000444996583388368\\
0.800438092871155	-0.000348513090111413\\
0.801301546327757	-8.39150348610485e-05\\
0.802164999784359	0.000180683020366335\\
0.803028505220863	0.000445291236036871\\
0.803891958677464	0.000709889291264254\\
0.804755412134066	0.000974487346491526\\
0.805618917579292	0.00123909556216217\\
0.806482371035893	0.00150369361738956\\
0.807345824483774	0.00176829167263992\\
0.808209329928999	0.0017602852496279\\
0.809072783385602	0.00149897917542818\\
0.809936288822105	0.00123766294078509\\
0.810799742278707	0.000976367027028635\\
0.811663195735309	0.000715071113249088\\
0.812526701180534	0.000453754878605994\\
0.813390154637136	0.000192448804406165\\
0.814253608093738	-6.88471093733822e-05\\
0.815117113530242	-0.000330163344016476\\
0.815980566986844	-0.000437996043503364\\
0.816844020443446	-0.000199114049938665\\
0.81770752587995	3.97984249560501e-05\\
0.818570979336552	0.000278680418520749\\
0.819434432793154	0.000517572572528824\\
0.820297938238379	0.000756474886957181\\
0.821161391694981	0.000995367040965256\\
0.822024845151583	0.00123425919497333\\
0.822888350588087	0.00147316150942467\\
0.823751804044689	0.00169064562632193\\
0.824615257501291	0.00146038984228081\\
0.825478762946516	0.0012301645395697\\
0.826342216403118	0.000999949397278876\\
0.82720566985972	0.000769724094544677\\
0.828069175296224	0.00053949879183357\\
0.828932628752826	0.000309273489099371\\
0.829796082209427	7.90583468316397e-05\\
0.830659587645932	-0.000151177116345935\\
0.831523041102533	-0.000381392258613666\\
0.832386546547759	-0.000284329620505952\\
0.833250000004361	-7.67417675781035e-05\\
0.834113453460963	0.000130846085372949\\
0.834976958897466	0.000338444098767265\\
0.835840412354068	0.000546031951718207\\
0.83670386581067	0.000753609644225883\\
0.837567371255896	0.000961207657597218\\
0.838430824712498	0.00116879551054816\\
0.839294278160378	0.00137638336349921\\
0.840157783605604	0.00142340585790868\\
0.841021237062205	0.00123022550218355\\
0.841884690518807	0.00103705530687859\\
0.842748195955311	0.00084386479071008\\
0.843611649411913	0.000650684434961857\\
0.844475102868515	0.000457504079213633\\
0.84533860831374	0.000264313563045127\\
0.846202061770342	7.11332073199955e-05\\
0.847065515226944	-0.000122047148428228\\
0.847929020663448	-0.0003100558426119\\
0.84879247412005	-0.000140051439727396\\
0.849655927576652	2.99428027369375e-05\\
0.850519433013156	0.000199937045201271\\
0.851382886469758	0.000369931287665604\\
0.852246391914983	0.000539925530106844\\
0.853109845371585	0.000709919772571177\\
0.853973298828187	0.000879903854592134\\
0.854836804264691	0.00104990825747664\\
0.855700257721293	0.00121989233952069\\
0.856563711177895	0.00120470248878246\\
0.85742721662312	0.00105469382249512\\
0.858290670079722	0.000904685156207785\\
0.859154123536324	0.000754686650363823\\
0.860017628972828	0.00060466782363322\\
0.86088108242943	0.000454669317789258\\
0.861744535886032	0.00030466065150192\\
0.862608041322535	0.000154651985214693\\
0.863471494779138	4.64331892735537e-06\\
0.864334948235739	-0.000117830567797128\\
0.865198453680964	9.07326870658309e-06\\
0.866061907137567	0.000135956784323765\\
0.866925360594168	0.000262850460361119\\
0.867788866030672	0.000389744136421566\\
0.868652319487274	0.000516627652038637\\
0.869515772943876	0.000643521328099195\\
0.870379278389102	0.000770415004159641\\
0.871242783843048	0.000897308680196995\\
0.872106237256043	0.00102419219581407\\
0.872969690756252	0.00102102214001409\\
0.873833144169247	0.000918635433830528\\
0.874696597669456	0.000816238567203587\\
0.875560051082451	0.000713841700576756\\
0.876423608542464	0.000611444833949815\\
0.877287061955458	0.000509047967346077\\
0.878150515455668	0.000406651100719135\\
0.879013968868662	0.000304264394512477\\
0.879877422368872	0.000201867527885646\\
0.880740875781866	9.94706612819085e-05\\
0.881604433241879	0.000177706012827739\\
0.882467886654874	0.000258908211491993\\
0.883331340155083	0.00034010024971276\\
0.884194793568078	0.000421302448377014\\
0.885058247068287	0.000502504647018065\\
0.8859218045283	0.000583717006125584\\
0.886785257941295	0.000664919204766634\\
0.887648711441504	0.000746111242987513\\
0.888512164854499	0.000827313441651767\\
0.889375618354708	0.000862438066373539\\
0.890239071767702	0.000807805405941497\\
0.891102629227716	0.000753152424622705\\
0.89196608264071	0.000698509603770492\\
0.89282953614092	0.00064387694333834\\
0.893692989553914	0.000589234122463034\\
0.894556443054123	0.000534591301587617\\
0.895419896467118	0.000479948480735293\\
0.896283453927131	0.000425305659859876\\
0.897146907340126	0.00037066283898457\\
0.898010360840335	0.000375245195298191\\
0.89887381425333	0.000414616881957874\\
0.899737267753539	0.000453988568617669\\
0.900600721166534	0.000493360255277464\\
0.901464278626547	0.000532731941937259\\
0.902327732039541	0.000572103628596943\\
0.903191185539751	0.000611475315256738\\
0.904054638952745	0.000650847001916532\\
0.904918092452954	0.000690208528156044\\
0.905781649825753	0.000729590375259104\\
0.906645103325962	0.000722366305782596\\
0.907508556738957	0.000706576989373153\\
0.908372010239166	0.000690797833406975\\
0.90923546365216	0.000675008516997533\\
0.91009891715237	0.000659219200587979\\
0.910962474525168	0.000643440044621801\\
0.911825928025378	0.000627650728212359\\
0.912689381438372	0.000611871572246181\\
0.913552834938581	0.000596082255836627\\
0.914416288351576	0.000580303099870561\\
0.915279741851785	0.000589843748577512\\
0.916143299224584	0.000600126109069787\\
0.917006752724793	0.000610398309118798\\
0.917870206137788	0.000620670509190901\\
0.918733659637997	0.000630952869683177\\
0.919597113050992	0.000641225069732188\\
0.920460566551201	0.000651497269781198\\
0.921324124011214	0.000661779630273474\\
0.922187577424209	0.000672051830322484\\
};
\addlegendentry{$100\times 100$-SPH};

\addplot [color=blue,densely dashed]
  table[row sep=crcr]{%
0.0499059119033083	0\\
0.0507970898540508	-2.08265967311938e-05\\
0.0516882644694159	-4.16432995843374e-05\\
0.0525794424210541	-6.24698962929937e-05\\
0.0534706170355236	-8.32865991461373e-05\\
0.0543617949871618	-0.000104103301999281\\
0.055252969602527	-0.000134428014098575\\
0.0561441475541651	-0.00016474283231982\\
0.0570353221686347	-0.000195067544396577\\
0.0579265001202728	-0.000225392256495871\\
0.058817674735638	-0.000256023678566475\\
0.0597088526863805	-0.000300090976332323\\
0.0606000273017457	-0.000344148380220233\\
0.0614912052533839	-0.000388215677986081\\
0.062382383205022	-0.00043228297575193\\
0.0632735578194915	-0.000475261947812333\\
0.0641647357711297	-0.00050442907708248\\
0.0650559103864948	-0.000533596206375164\\
0.0659470883372374	-0.000562763335645311\\
0.0668382629526026	-0.000591930464937995\\
0.0677294409042407	-0.000621582393848907\\
0.0686206155187102	-0.000654786222158976\\
0.0695117934703484	-0.000687990050469045\\
0.0704029680857136	-0.000721183984923601\\
0.0712941460373517	-0.00075438781323367\\
0.0721853206518213	-0.000781754258142975\\
0.0730764986034594	-0.000788927314019805\\
0.0739676732188246	-0.000796100369896635\\
0.0748588545067357	-0.000803273425773465\\
0.0757500291212053	-0.000810436587794783\\
0.0766412037365704	-0.000821201118537784\\
0.0775323783510399	-0.000840236924763649\\
0.0784235596398467	-0.000859282624845026\\
0.0793147342543163	-0.00087831843107089\\
0.0802059088696815	-0.000897364131152267\\
0.081097083484151	-0.000899995900614847\\
0.0819882647720621	-0.000882028632383403\\
0.0828794393874273	-0.000864061364151958\\
0.0837706140027925	-0.000846094095897976\\
0.084661788617262	-0.000828116933788481\\
0.0855529699051731	-0.00081935096480934\\
0.0864441445205383	-0.000818262639103895\\
0.0873353191350079	-0.000817164419497973\\
0.088226500422919	-0.000816066199914478\\
0.0891176750382842	-0.000814977874186495\\
0.0900088496536493	-0.0007870870541693\\
0.0909000242681188	-0.000749015441717682\\
0.09179120555603	-0.00071095372316643\\
0.0926823801713952	-0.000672882110714812\\
0.0935735547858647	-0.000634810498285621\\
0.0944647294012299	-0.000625154080981627\\
0.095355910689141	-0.000620296190740444\\
0.0962470853045062	-0.000615438300476834\\
0.0971382599189757	-0.000610580410213224\\
0.0980294345343409	-0.000603941623322335\\
0.098920615822252	-0.000568313796830755\\
0.0998117904367216	-0.000532685970316638\\
0.100702965052087	-0.000497058143802631\\
0.101594146339998	-0.000461430317311051\\
0.102485320955363	-0.000434894957480947\\
0.103376495569833	-0.000441771197264518\\
0.104267670185198	-0.000448647437025551\\
0.105158851473109	-0.000455533570687061\\
0.106050026088474	-0.000462409810448094\\
0.106941200702944	-0.000457601389552198\\
0.107832375318309	-0.000437526726966064\\
0.108723556608011	-0.00041744217050188\\
0.109614731225168	-0.000397367507915747\\
0.110505905833368	-0.000377292845329613\\
0.111397080450524	-0.000386533720071469\\
0.112288261740227	-0.000413801226267996\\
0.113179436357383	-0.000441078626342573\\
0.114070610965583	-0.000468356026417149\\
0.114961792255285	-0.000495633426514264\\
0.115852966872442	-0.000501589536338831\\
0.116744141489598	-0.000503667249081907\\
0.117635316097798	-0.000505744961824983\\
0.118526497387501	-0.00050782267456817\\
0.119417672004657	-0.000512809185133523\\
0.120308846621814	-0.000557519584453714\\
0.12120002123897	-0.000602239877651733\\
0.122091202519716	-0.000646960170849864\\
0.122982377136873	-0.000691680464047995\\
0.123873551754029	-0.000726863066410899\\
0.124764733043732	-0.000739863611810443\\
0.125655907651932	-0.000752854263354474\\
0.126547082269088	-0.000765854808776556\\
0.127438256886245	-0.000778845460320587\\
0.128329438175947	-0.000809387837556463\\
0.129220612793103	-0.000853860783983862\\
0.130111787401303	-0.000898333730433909\\
0.13100296201846	-0.000942816570739358\\
0.131894136635616	-0.000987289517189294\\
0.132785311252773	-0.00100103210287839\\
0.133676499206065	-0.0010071860901284\\
0.134567673823221	-0.00101334007737852\\
0.135458848440378	-0.00101949406462865\\
0.136350023057534	-0.00102737947913845\\
0.137241197665734	-0.00105430069989654\\
0.138132372282891	-0.00108121202677658\\
0.139023546900047	-0.00110812335365673\\
0.139914734862296	-0.00113504457441482\\
0.140805909479452	-0.00114616528449674\\
0.141697084087652	-0.00112748565758736\\
0.142588258704808	-0.00110879613682247\\
0.143479433321965	-0.00109011650993562\\
0.144370607939121	-0.00107142698917073\\
0.145261782547321	-0.00106185961672389\\
0.146152957164478	-0.00105743705675598\\
0.147044145126726	-0.00105301449676554\\
0.147935319743883	-0.00104859193679763\\
0.148826494352083	-0.00104415948297421\\
0.149717668969239	-0.00099549153557088\\
0.150608843586396	-0.000943528929394755\\
0.151500018203552	-0.000891556429363116\\
0.152391192820709	-0.00083959382318699\\
0.153282380774001	-0.00079204388312315\\
0.154173555391157	-0.000759295172842345\\
0.155064730008314	-0.000726556356417052\\
0.15595590462547	-0.000693807646136246\\
0.15684707923367	-0.000661058935855441\\
0.157738253850826	-0.00060389215397727\\
0.158629428467983	-0.000526868374649436\\
0.159520603085139	-0.000449834701466201\\
0.160411791047388	-0.000372810922138478\\
0.161302965655588	-0.000295777248932705\\
0.162194140272744	-0.00024953329973354\\
0.163085314889901	-0.000207840530804027\\
0.163976489507057	-0.000166147761874624\\
0.164867664115257	-0.000124464886823161\\
0.165758838732414	-7.47086137145025e-05\\
0.166650026694662	6.16388110563637e-06\\
0.167541201311819	8.70363759482018e-05\\
0.168432375920019	0.000167908870768341\\
0.169323550537175	0.00024878136558848\\
0.170214725154331	0.000296281836307144\\
0.171105899771488	0.000317039175937062\\
0.171997074379688	0.00033779651556709\\
0.172888248996844	0.000358553855197008\\
0.173779436959093	0.000379142999035631\\
0.174670611576249	0.000435755724194298\\
0.175561786193406	0.00049652387481669\\
0.176452960801606	0.000557292025439082\\
0.177344135418762	0.000618060176061475\\
0.178235310035919	0.000653984818668851\\
0.179126484653075	0.000629002796473932\\
0.180017672615324	0.000604020774279124\\
0.180908847223524	0.000579038752084204\\
0.18180002184068	0.000554046836011346\\
0.182691196457836	0.000565088395136581\\
0.183582371074993	0.000597945937985678\\
0.184473545683193	0.000630803480857312\\
0.185364720300349	0.000663661023706408\\
0.186255908262598	0.000693382209718596\\
0.187147082879754	0.000620157676538113\\
0.188038257487954	0.000547942318128825\\
0.188929432105111	0.000475736853575159\\
0.189820606722267	0.000403531389021383\\
0.190711781339424	0.000370861829697255\\
0.191602955947624	0.000395002872934813\\
0.19249413056478	0.000419134022294432\\
0.193385318527029	0.0004432750655321\\
0.194276493144185	0.000467416108747121\\
0.195167667761342	0.000389333685325566\\
0.196058842369542	0.000291265644130068\\
0.196950016986698	0.00019320749681262\\
0.197841191603854	9.51493494951716e-05\\
0.198732366221011	3.27388164028664e-05\\
0.199623554174303	8.3484476549156e-05\\
0.200514728791459	0.000134220242817507\\
0.201405903408616	0.000184956009085857\\
0.202297078025772	0.00023570166920972\\
0.203188252642929	0.000188062684311263\\
0.204079427251129	9.26857758014599e-05\\
0.204970601868285	-2.68123883018223e-06\\
0.205861776485442	-9.8058147317448e-05\\
0.20675296444769	-0.000171252998886318\\
0.20764413905589	-6.13123134863836e-05\\
0.208535313673047	4.86184780356114e-05\\
0.209426488290203	0.000158549269580144\\
0.210317662907359	0.000268480061102139\\
0.211208837515559	0.000274366913870505\\
0.212100012132716	0.000196531837197034\\
0.212991200094964	0.000118706654379186\\
0.213882374712121	4.08715777057145e-05\\
0.214773549329277	-3.35896892605936e-05\\
0.215664723937477	0.000143866766243561\\
0.216555898554634	0.000320788952739237\\
0.21744707317179	0.000497711139234913\\
0.218338247788947	0.000674633325730589\\
0.219229422397147	0.000731315307967884\\
0.220120610359395	0.000656428604606463\\
0.221011784976552	0.000581541901244931\\
0.221902959593708	0.00050665519788351\\
0.222794134201908	0.000431768494499551\\
0.223685308819065	0.000644417446222012\\
0.224576483436221	0.000868652119888846\\
0.225467658053377	0.00109288679357811\\
0.226358846015626	0.00131712146726737\\
0.227250020623826	0.00139747948083513\\
0.228141195240982	0.00129588922187462\\
0.229032369858139	0.00119428906901364\\
0.229923544475295	0.00109269881005314\\
0.230814719083495	0.000991098657214584\\
0.231705893700652	0.00121605558341475\\
0.232597068317808	0.00146134441282741\\
0.233488256280057	0.00170663324223996\\
0.234379430897213	0.00195192207167505\\
0.235270605505413	0.00201980391495105\\
0.23616178012257	0.00186228360787577\\
0.237052954739726	0.00170476330077785\\
0.237944129356882	0.00154723309982452\\
0.238835303965082	0.00138971279274913\\
0.239726491927331	0.00161089026055816\\
0.240617666544487	0.00185094523265716\\
0.241508841161644	0.00209099031087812\\
0.242400015769844	0.00233103538909896\\
0.243291203732092	0.00235107047621808\\
0.244182378349249	0.0021201376524147\\
0.245073552966405	0.00188920482861132\\
0.245964727583562	0.00165826211095244\\
0.246855902191762	0.0014273292871716\\
0.247747076808918	0.0016502381822403\\
0.248638251426075	0.00187972650099932\\
0.249529426043231	0.00210921481973569\\
0.250420600651431	0.00233869324461666\\
0.251311775268588	0.00230166048854774\\
0.252202949885744	0.00201008813444636\\
0.2530941245029	0.00171851578032245\\
0.2539852991111	0.00142695332009912\\
0.254876473728257	0.00115272492040852\\
0.255767648345413	0.00138246058591562\\
0.256658849652754	0.00161271073265257\\
0.25755002426991	0.0018429410916786\\
0.25844119887811	0.00207318134456003\\
0.259332373495267	0.00199071593663758\\
0.260223548112423	0.00166057727658819\\
0.26111472272958	0.00133042872266076\\
0.26200589733778	0.00100029006258884\\
0.262897071954936	0.000713961459679169\\
0.263788246572093	0.000959339333926446\\
0.264679421189249	0.00120451933079324\\
0.265570595797449	0.0014496993276375\\
0.266461770414605	0.00169488921835981\\
0.267352945031762	0.00160046212137555\\
0.268244119648918	0.00126895810723848\\
0.269135294257118	0.00093746398697947\\
0.270026495564459	0.000605950078964357\\
0.270917670181615	0.000332790217268064\\
0.271808844798772	0.000626578798292421\\
0.272700019415928	0.000919833110330837\\
0.273591194033085	0.00121308742234683\\
0.274482368641285	0.00150633184052973\\
0.275373543258441	0.00146132462509385\\
0.276264717875598	0.00117515432409754\\
0.277155892492754	0.000888974129245601\\
0.278047067100954	0.000602793934371348\\
0.27893824171811	0.000351222497406822\\
0.279829416335267	0.000690790015723142\\
0.280720590952423	0.00103051583599789\\
0.281611765560623	0.00137025155010573\\
0.28250294017778	0.00170997737038048\\
0.28339414148512	0.00175686442113387\\
0.284285316102277	0.00151993591201638\\
0.285176490719433	0.00128300740289888\\
0.286067665327633	0.00104607889378139\\
0.28695883994479	0.000809150384663893\\
0.287850014561946	0.00106583695251816\\
0.288741189179103	0.00136068417765889\\
0.289632363787303	0.00165553140277708\\
0.290523538404459	0.00195038852179585\\
0.291414713021615	0.00210250677576618\\
0.292305887638772	0.00194445219968231\\
0.293197062246972	0.00178639762362109\\
0.294088236864128	0.00162835294141528\\
0.294979411481285	0.00147029836533152\\
0.295870586098441	0.00149462739209416\\
0.296761787405782	0.00160958426969371\\
0.297652962013982	0.00172454114727072\\
0.298544136631138	0.00183949802484773\\
0.299435311248295	0.00195445490242485\\
0.300326485865451	0.00200363733108044\\
0.301217660473651	0.0020484466691133\\
0.302108835090808	0.00209325600714616\\
0.303000009707964	0.00213806534517902\\
0.30389118432512	0.00213725404781084\\
0.304782358933321	0.00194410591422145\\
0.305673533550477	0.00175095778063195\\
0.306564708167633	0.00155779975318704\\
0.30745588278479	0.00136465161959753\\
0.30834705739299	0.001417257327328\\
0.309238232010146	0.0018761251322551\\
0.310129433317487	0.00233501272491576\\
0.311020607934643	0.00279389042369838\\
0.3119117825518	0.00325276812250352\\
0.31280295716	0.00370014914415406\\
0.313694131777156	0.00413510346485824\\
0.314585306394313	0.0045700577855623\\
0.315476481011469	0.00500470539629505\\
0.316367655619669	0.00543850213419261\\
0.317258830236826	0.00889671647090762\\
0.318150004853982	0.0157072708395892\\
0.319041179471138	0.0225178252082708\\
0.319932354088295	0.0293283795769524\\
0.320823528696495	0.0361389339456341\\
0.321714703313651	0.0476215519014005\\
0.322605904620992	0.066979898289079\\
0.323497079238148	0.0863376708322818\\
0.324388253855305	0.105695443375462\\
0.325279428463505	0.125053215918665\\
0.326170603080661	0.147593905860921\\
0.327061777697818	0.187583741850591\\
0.327952952314974	0.227573577840262\\
0.328844126923174	0.267563413829955\\
0.329735301540331	0.307553239925748\\
0.330626476157487	0.347547359961207\\
0.331517650774644	0.394691918487535\\
0.332408825382843	0.443567953764119\\
0.3333	0.492443979146824\\
0.334191174617156	0.54132001442343\\
0.335082349234313	0.590196039806135\\
0.335973550541653	0.636377627948159\\
0.336864725149853	0.677561159374657\\
0.33775589976701	0.718641487841336\\
0.338647074384166	0.759721816308014\\
0.339538249001323	0.800802154668549\\
0.340429423609523	0.841882483135228\\
0.341320598226679	0.86914199509502\\
0.342211772843836	0.888216506135071\\
0.343102947460992	0.907291007281244\\
0.343994122069192	0.926365508427395\\
0.344885296686349	0.945440019467447\\
0.345776471303505	0.964550237484947\\
0.346667645920661	0.972476404867011\\
0.347558820528862	0.977399495728219\\
0.348449995146018	0.982322576695571\\
0.349341196453358	0.987245806070959\\
0.350232371070515	0.992168896932167\\
0.351123545687671	0.997006920297602\\
0.352014720295871	0.997526180286079\\
0.352905894913028	0.997232421386666\\
0.353797069530184	0.996938662487253\\
0.354688244147341	0.996644913481696\\
0.355579418755541	0.996351154582283\\
0.356470593372697	0.996043039677239\\
0.357361767989854	0.996245092293987\\
0.35825294260701	0.996550684262137\\
0.35914411721521	0.996856286124143\\
0.360035291832366	0.997161878092293\\
0.360926466449523	0.997467479954321\\
0.361817641066679	0.997809936482749\\
0.36270884237402	0.997505442734182\\
0.36360001698222	0.997012470758765\\
0.364491191599376	0.996519498783347\\
0.365382366216533	0.996026526807907\\
0.366273540833689	0.995533554832489\\
0.367164715441889	0.995122335906339\\
0.368055890059046	0.995256170288228\\
0.368947064676202	0.995549187147374\\
0.369838239293359	0.995842194112664\\
0.370729413910515	0.99613521097181\\
0.371620588518715	0.9964282179371\\
0.372511763135872	0.996752410381158\\
0.373402937753028	0.996697895156499\\
0.374294112370184	0.996288091053781\\
0.375185286978384	0.995878286951063\\
0.376076488285725	0.995468463060612\\
0.376967662902881	0.995058658957894\\
0.377858837520038	0.99466527867965\\
0.378750012137194	0.994686065700892\\
0.379641186745394	0.995006221445955\\
0.380532361362551	0.995326377190996\\
0.381423535979707	0.995646542829914\\
0.382314710596864	0.995966698574955\\
0.383205885205064	0.996286854319995\\
0.38409705982222	0.996474778490149\\
0.384988234439377	0.996133667528053\\
0.385879409056533	0.995792546672101\\
0.386770583664733	0.995451435710028\\
0.38766175828189	0.995110324747954\\
0.388552932899046	0.994769203892003\\
0.389444134206386	0.994551073736219\\
0.390335308823543	0.994878135402632\\
0.391226483431743	0.995205197069067\\
0.392117658048899	0.995532248841625\\
0.393008832666056	0.995859310508061\\
0.393900007283212	0.996186362280618\\
0.394791181891412	0.996527354516268\\
0.395682356508569	0.996246289452283\\
0.396573531125725	0.995918228504954\\
0.397464705742882	0.995590177451526\\
0.398355880351082	0.995262116504197\\
0.399247054968238	0.994934065450746\\
0.400138229585395	0.99460430275777\\
0.401029404202551	0.994826449824838\\
0.401920578810751	0.995183440448544\\
0.402811780118091	0.995540440966128\\
0.403702954735248	0.995897421695979\\
0.404594129352404	0.996254412319686\\
0.405485303969561	0.996591427219519\\
0.406376478577761	0.996446590854016\\
0.407267653194917	0.996129660510647\\
0.408158827812074	0.9958127202734\\
0.40905000242923	0.995495789930032\\
0.40994117703743	0.995178859586663\\
0.410832351654587	0.994827745921824\\
0.411723526271743	0.994970079138189\\
0.4126147008889	0.995393922642689\\
0.4135058754971	0.995817766147189\\
0.414397050114256	0.996241599757811\\
0.415288224731412	0.996665443262311\\
0.416179426038753	0.997058952160856\\
0.417070600655909	0.996859867705154\\
0.417961775273066	0.996472225871643\\
0.418852949881266	0.996084593931988\\
0.419744124498422	0.995696952098455\\
0.420635299115579	0.9953093201588\\
0.421526473732735	0.994918373772639\\
0.422417648340935	0.995154718543425\\
0.423308822958092	0.995527163392369\\
0.424199997575248	0.995899608241291\\
0.425091172192405	0.996272053090212\\
0.425982346800605	0.996644497939156\\
0.426873521417761	0.997108708433965\\
0.427764696034917	0.996623503146634\\
0.428655870652074	0.996138287965424\\
0.429547071959414	0.995653062890359\\
0.430438246567614	0.995167857603027\\
0.431329421184771	0.994682642421817\\
0.432220595801927	0.994521797774358\\
0.433111770419084	0.994997257599573\\
0.434002945027284	0.995472717424788\\
0.43489411964444	0.995948167356126\\
0.435785294261597	0.996423627181318\\
0.436676468878753	0.996899087006534\\
0.437567643486953	0.996807331254524\\
0.43845881810411	0.996336571017637\\
0.439349992721266	0.995865810780772\\
0.440241167338423	0.995395040650028\\
0.441132341946623	0.994924280413141\\
0.442023516563779	0.994480441397011\\
0.442914717871119	0.994970712345887\\
0.443805892488276	0.995460963507008\\
0.444697067105432	0.995951214668128\\
0.445588241713632	0.996441475723126\\
0.446479416330789	0.996931726884246\\
0.447370590947945	0.996935911991344\\
0.448261765565102	0.99646465706096\\
0.449152940173302	0.995993392236698\\
0.450044114790458	0.995522137306314\\
0.450935289407615	0.995050872482052\\
0.451826464024771	0.994662172004425\\
0.452717638632971	0.995154550347634\\
0.453608813250128	0.995646928690842\\
0.454499987867284	0.996139307034051\\
0.45539116248444	0.996631685377282\\
0.456282363791781	0.997124073614346\\
0.457173538399981	0.9969366837132\\
0.458064713017137	0.996485216523187\\
0.458955887634294	0.996033759227007\\
0.45984706225145	0.995582301930849\\
0.46073823685965	0.995130834740814\\
0.461629411476807	0.995063724619416\\
0.462520586093963	0.995512856856083\\
0.46341176071112	0.995961998986627\\
0.46430293531932	0.996411141117171\\
0.465194109936476	0.996860273353838\\
0.466085284553633	0.997159869636651\\
0.466976459170789	0.996775285009021\\
0.467867660478129	0.996390700381391\\
0.468758808396145	0.996006125647616\\
0.469650009703486	0.995621531126108\\
0.470541157630458	0.995237085012657\\
0.471432358937799	0.995591384503678\\
0.472323506855815	0.995952164479676\\
0.473214708163155	0.996312974137263\\
0.474105856090128	0.996673754113261\\
0.474997057397468	0.997034563770871\\
0.475888258704809	0.996853120085694\\
0.476779406622825	0.996567612674008\\
0.477670607930165	0.996282085474589\\
0.478561755857138	0.995996637426103\\
0.479452957164478	0.995711288316353\\
0.480344105082494	0.995815668646712\\
0.481235306389834	0.996062194209911\\
0.482126454316807	0.996308709879231\\
0.483017655624147	0.996555235442407\\
0.483908803542163	0.99680175111175\\
0.484800004849504	0.996776729514065\\
0.485691152776476	0.996605090654228\\
0.486582354083817	0.996433441900536\\
0.487473502001833	0.996261803040721\\
0.488364703309173	0.996090154287029\\
0.489255904616514	0.996094418545061\\
0.490147052543486	0.99621688487012\\
0.491038253850827	0.996339370982913\\
0.491929401768843	0.99646183730795\\
0.492820603076183	0.996584323420743\\
0.493711751003156	0.996607336562763\\
0.494602952310496	0.996551169061778\\
0.495494100228512	0.996494991666915\\
0.496385301535852	0.996438814272052\\
0.497276449462825	0.996382646771067\\
0.498167650770165	0.996354914252941\\
0.499058798688181	0.996352282483478\\
0.499949999995522	0.996349660607894\\
0.500841147922494	0.996347038732286\\
0.501732349229835	0.996344406962824\\
0.502623550537175	0.996373158549554\\
0.503514698455191	0.996432719648025\\
0.504405899762532	0.996492280746473\\
0.505297047689504	0.996551841844944\\
0.506188248996844	0.996611402943414\\
0.507079396914861	0.996581642181913\\
0.507970598222201	0.996455594275865\\
0.508861746149173	0.996329546369818\\
0.509752947456514	0.99620349846377\\
0.51064409537453	0.996077450557723\\
0.51153529668187	0.996085345866111\\
0.512426444608843	0.996264355659227\\
0.513317645916183	0.996443385240078\\
0.514208793843156	0.99662240492705\\
0.515099995150496	0.9968014345079\\
0.51599119644888	0.996815731150309\\
0.516882344375853	0.996569532084815\\
0.517773545683193	0.996323323125467\\
0.518664693610166	0.996077124059995\\
0.519555894917506	0.995830905206791\\
0.520447042835522	0.995749815046812\\
0.521338244142862	0.996047986612337\\
0.522229392069835	0.996346267010408\\
0.523120593377175	0.996644606771724\\
0.524011741295191	0.996942936639163\\
0.524902942602532	0.997112725345272\\
0.525794090529504	0.996755942492824\\
0.526685291836845	0.996399129958764\\
0.527576439754861	0.996042347106339\\
0.528467641062201	0.99568553457228\\
0.529358842369542	0.995361124463063\\
0.530249990296514	0.995762400049672\\
0.531141191603854	0.996163695424036\\
0.532032339521871	0.996564971010668\\
0.532923540829211	0.996966266385033\\
0.533814688756183	0.997367541971664\\
0.534705890063524	0.997046792594414\\
0.53559703798154	0.996602251113507\\
0.53648823928888	0.996157679950989\\
0.537379387215853	0.995713128576204\\
0.538270588523193	0.995268557413685\\
0.539161736441209	0.995374718640672\\
0.54005293774855	0.995840700138252\\
0.540944085675522	0.996306651954222\\
0.541835286982863	0.996772633451802\\
0.542726488290203	0.997238605055528\\
0.543617636208219	0.997407879280384\\
0.54450883751556	0.996915035925268\\
0.545399985442532	0.996422222251764\\
0.546291186749872	0.995929378896648\\
0.547182334667889	0.995436565223144\\
0.548073535975229	0.994943711974173\\
0.548964683902202	0.995367248768701\\
0.549855885209542	0.995845973571056\\
0.550747033127558	0.996324668691821\\
0.551638234434898	0.996803393494197\\
0.552529382361871	0.99728208861494\\
0.553420583669211	0.997252674138921\\
0.554311731587227	0.996753716372023\\
0.555202932894568	0.996254728923535\\
0.556094134201908	0.995755751368925\\
0.556985282128881	0.995256793602049\\
0.557876483436221	0.994757806153561\\
0.558767631354237	0.995219770739836\\
0.559658832661577	0.995683971340789\\
0.56054998058855	0.996148152154009\\
0.56144118189589	0.99661235275494\\
0.562332329813907	0.997076523674282\\
0.563223531121247	0.997136134242098\\
0.564114679048219	0.996638828751547\\
0.56500588035556	0.996141493579362\\
0.565897028273576	0.995644188088811\\
0.566788229580916	0.995146852916649\\
0.567679377507889	0.994649547426076\\
0.568570578815229	0.994811005493501\\
0.56946178012257	0.995278253406456\\
0.570352928040586	0.9957454716378\\
0.571244129347926	0.996212719550779\\
0.572135277274899	0.996679937782123\\
0.573026478582239	0.997131118049921\\
0.573917626500255	0.996636602630746\\
0.574808827807595	0.996233081135602\\
0.575699975734568	0.995829589322048\\
0.576591177041908	0.995426067826905\\
0.577482324959925	0.995022576013351\\
0.578373526267265	0.994765038572661\\
0.579264674194237	0.995124334468125\\
0.580155875501578	0.995481809891472\\
0.581047023419594	0.995839255633208\\
0.581938224726934	0.996196731056577\\
0.582829426034275	0.996554206479925\\
0.583720573961247	0.99671225116213\\
0.584611775268588	0.996277910261369\\
0.585502923186604	0.995815262998028\\
0.586394124493944	0.995352595946954\\
0.587285272420917	0.994889958577491\\
0.588176473728257	0.994427291526439\\
0.589067621646273	0.99425409932899\\
0.589958822953613	0.994569407077644\\
0.590849970880586	0.994851797920227\\
0.591741172187926	0.995134208550543\\
0.592632320105942	0.995416609287004\\
0.593523521413283	0.99569901991732\\
0.594414669340255	0.995804003773766\\
0.595305870647596	0.995431232427117\\
0.596197071954936	0.995041394154418\\
0.597088219872952	0.994651585563329\\
0.597979421180293	0.994261757184507\\
0.598870569107265	0.993871938699541\\
0.599761770414605	0.993618170823387\\
0.600652918332622	0.993923376930587\\
0.601544119639962	0.994233638805453\\
0.602435267566935	0.99454387099873\\
0.603326468874275	0.994854132873596\\
0.604217616792291	0.995164365066851\\
0.605108818099631	0.99542691869974\\
0.605999966026604	0.995058233521476\\
0.606891167333944	0.994710958678275\\
0.607782315260917	0.994363713516685\\
0.608673516559301	0.994016438673483\\
0.609564717866641	0.993669163830282\\
0.610455865793614	0.993321908774813\\
0.611347067100954	0.993516818017297\\
0.612238215027927	0.99384238570932\\
0.613129416335267	0.9941679731891\\
0.614020564253283	0.994493540881123\\
0.614911765560624	0.994819128360903\\
0.615802913487596	0.995144696052949\\
0.616694114794936	0.99494010071155\\
0.617585262712953	0.994604559998396\\
0.618476464020293	0.994269009391341\\
0.619367611947265	0.993933468678164\\
0.620258813254606	0.993597908177253\\
0.621149961172622	0.993262367464099\\
0.622041162479962	0.993219902973291\\
0.622932363787303	0.993591892704183\\
0.623823511714275	0.993981849703329\\
0.624714713021616	0.994371826490209\\
0.625605860939632	0.994761783489355\\
0.626497062246972	0.995151760276258\\
0.627388210173945	0.9951899308274\\
0.628279411481285	0.994828794672063\\
0.629170559399301	0.994497013629566\\
0.630061760706641	0.994165212799313\\
0.630952908633614	0.993833431756816\\
0.631844109940954	0.993501640820441\\
0.63273525785897	0.993339885936923\\
0.633626459166311	0.993744822255522\\
0.634517607093283	0.994224773897784\\
0.635408808400624	0.994704755221657\\
0.636300009707964	0.995184736545553\\
0.63719115762598	0.995664688187815\\
0.638082358933321	0.995965827914386\\
0.638973506860293	0.995627892884639\\
0.639864708167634	0.995322201977776\\
0.64075585608565	0.995016530858669\\
0.64164705739299	0.99471083005795\\
0.642538205319963	0.994405158938844\\
0.643429406627303	0.99419582443365\\
0.644320554545319	0.994477829415282\\
0.645211755852659	0.994754105846104\\
0.646102903779632	0.995030372383048\\
0.646994105086972	0.99530664881387\\
0.647885253004989	0.995582905456936\\
0.648776454312329	0.995017213535713\\
0.649667655619669	0.990099801755992\\
0.650558803546642	0.985108759794407\\
0.651450004853982	0.980117430910584\\
0.652341152771998	0.975126388948999\\
0.653232354079339	0.97013505017132\\
0.654123502006311	0.962009353109401\\
0.655014703313652	0.94288933026654\\
0.655905851231668	0.923807042644547\\
0.656797052539008	0.904723607333603\\
0.657688200465981	0.88564131971161\\
0.658579401773321	0.866557884400666\\
0.659470549691337	0.838934683667054\\
0.660361750998677	0.797918230026223\\
0.66125289892565	0.756904239959085\\
0.66214410023299	0.715887786318277\\
0.663035301540331	0.674871332677468\\
0.663926449458347	0.633734965330106\\
0.664817650765687	0.587469467275116\\
0.66570879869266	0.538693587646326\\
0.6666	0.489914799219692\\
0.667491147918016	0.441138929484781\\
0.668382349225356	0.392360131164291\\
0.669273497152329	0.345573740632232\\
0.670164698459669	0.305585171057936\\
0.671055846377686	0.265598995800233\\
0.671947047685026	0.225610426225959\\
0.672838195611999	0.185624250968233\\
0.673729396919339	0.14563568139396\\
0.674620544837355	0.123858451943889\\
0.675511746144695	0.10446811867393\\
0.676402947452036	0.0850777755101159\\
0.677294095379008	0.0656885998229637\\
0.678185296686349	0.0462982665530051\\
0.679076444604365	0.0353278443624294\\
0.679967645911705	0.0284575013362626\\
0.680858793838678	0.0215875738526579\\
0.681749995146018	0.0147172407203691\\
0.682641143064034	0.00784731323674182\\
0.683532344371374	0.00467035194753629\\
0.684423492298347	0.00420259944720625\\
0.685314693605687	0.00373383777210501\\
0.686205841523704	0.00326508599085917\\
0.687097042831044	0.00279630452802437\\
0.687988190758017	0.00230140324792161\\
0.688879392065357	0.0017886831076227\\
0.689770593372697	0.00127596296732391\\
0.690661741290713	0.000763272508636614\\
0.691552942598054	0.000250552368360246\\
0.692444090525026	0.000193801129021676\\
0.693335291832367	0.00034570171783288\\
0.694226439750383	0.000497602306666622\\
0.695117641057723	0.000649502895477827\\
0.696008788984696	0.000801393590433408\\
0.696899990292036	0.000771286543493233\\
0.697791138210052	0.000716454714961845\\
0.698682339517392	0.000661632780330934\\
0.699573487444365	0.000606800951799658\\
0.700464688751705	0.000547516881711174\\
0.701355836669721	0.000463221107793843\\
0.702247037977062	0.000378915440020999\\
0.703138239284402	0.000294609772248045\\
0.704029387211375	0.000210313998353251\\
0.704920588518715	0.000260832099462482\\
0.705811736445688	0.000498799464962785\\
0.706702937744072	0.000736786618174223\\
0.707594085671044	0.000974753983674526\\
0.708485286978384	0.00121273124303034\\
0.709376434905357	0.00112625881767958\\
0.710267636212697	0.000944735981546541\\
0.711158784130714	0.000763223039291439\\
0.712049985438054	0.000581690309302885\\
0.712941133365027	0.00049166598455308\\
0.713832334672367	0.000861904500429667\\
0.714723482590383	0.00123212322857269\\
0.715614683897723	0.00160236174444917\\
0.716505885205064	0.00197260026034829\\
0.717397033132036	0.00199411942797878\\
0.718288234439377	0.00177859136004554\\
0.719179382357393	0.00156307318599025\\
0.720070583664733	0.0013475451180569\\
0.720961731591706	0.00116265836607232\\
0.721852932899046	0.00154777726268851\\
0.722744080817062	0.00193286647771562\\
0.723635282124402	0.00231798537433181\\
0.724526430051375	0.00270307458935892\\
0.725417631358715	0.00276216078204428\\
0.726308779276732	0.00253244490429316\\
0.727199980584072	0.00230271913266411\\
0.728091128511045	0.00207300325489057\\
0.728982329818385	0.00185868223913155\\
0.729873531125725	0.00222323177966521\\
0.730764679043741	0.00258775163856484\\
0.731655880351082	0.00295230117909862\\
0.732547028278054	0.00331682103802078\\
0.733438229585395	0.00335675269805646\\
0.734329377503411	0.00311551046153924\\
0.735220578810751	0.00287425833114408\\
0.736111726737724	0.00263301609462696\\
0.737002928045064	0.00242254379436035\\
0.73789407596308	0.00273222193089551\\
0.73878527727042	0.00304191985516433\\
0.739676425197393	0.00335159799169948\\
0.740567626504733	0.00366128602209026\\
0.741458774422749	0.0036295069110911\\
0.74234997573009	0.00335054924146116\\
0.74324117703743	0.00307159157183134\\
0.744132324964403	0.00279266358381303\\
0.745023526271743	0.00256929957069263\\
0.745914674189759	0.00279106077683267\\
0.7468058754971	0.00301283187685086\\
0.747697023424072	0.00323459308299101\\
0.748588224731412	0.00345636418298656\\
0.749479372649429	0.00333515437946919\\
0.750370573956769	0.00302054909559168\\
0.751261721883742	0.00270597349332569\\
0.752152923191082	0.00239136820944819\\
0.753044071109098	0.00215547855669096\\
0.753935272416438	0.0023053805837383\\
0.754826420343411	0.00245526282302955\\
0.755717621650751	0.00260516485007689\\
0.756608822958092	0.00275505698326861\\
0.757499970876108	0.00258639617835521\\
0.758391172183448	0.00227864734650518\\
0.759282320110421	0.00197091830241125\\
0.760173521417761	0.00166316947056122\\
0.761064669335777	0.00144673116656946\\
0.761955870643118	0.0015639141649475\\
0.76284701857009	0.00168109716332554\\
0.763738219877431	0.00179829005555909\\
0.764629367795447	0.00191547305393724\\
0.765520569102787	0.0017559343973419\\
0.76641171702976	0.00149639839486593\\
0.7673029183371	0.00123683271077835\\
0.76819411964444	0.000977276920568815\\
0.769085267562456	0.000808754629857744\\
0.769976468869797	0.00092703584781928\\
0.770867616796769	0.00104531706578082\\
0.77175881810411	0.00116360817759786\\
0.772649966022126	0.0012818893955594\\
0.773541167329466	0.00117408578612566\\
0.774432315256439	0.000986903656238769\\
0.775323516563779	0.00079972152637442\\
0.776214664481795	0.000612549290365583\\
0.777105865789135	0.000500491316755336\\
0.777997013716108	0.000627578079163138\\
0.778888215023448	0.000754684629326929\\
0.779779362941465	0.000881771391757269\\
0.780670564248805	0.00100887794192106\\
0.781561765556145	0.000953076514108031\\
0.782452913483118	0.000822625835826152\\
0.783344114790458	0.000692155369810821\\
0.784235262708474	0.000561694797673429\\
0.785126464015815	0.000479892279038774\\
0.786017611942787	0.000589793388971693\\
0.786908813250128	0.000699704392760125\\
0.787799961168144	0.000809605502693045\\
0.788691162475484	0.000919506612603538\\
0.789582310402457	0.000889340202440136\\
0.790473511709797	0.000780804446594896\\
0.791364659627813	0.000672278584627706\\
0.792255860935154	0.000563742828782465\\
0.793147008862126	0.000477666158260281\\
0.794038210169466	0.000547279428818603\\
0.794929411476807	0.000616882805521302\\
0.795820559394823	0.000686486182201573\\
0.796711760702163	0.000756089558904272\\
0.797602908629136	0.000731364777335597\\
0.798494109936476	0.000624837477132267\\
0.799385257854492	0.000518310176951475\\
0.800276459161833	0.000411782876748146\\
0.801167607088805	0.000307313501554329\\
0.802058808396146	0.000333858755239946\\
0.802949956323118	0.000362323419732746\\
0.803841157621502	0.000390797978103485\\
0.804732305548475	0.000419272536474335\\
0.805623506855815	0.000396170349619474\\
0.806514654782787	0.000293689642311579\\
0.807405856090128	0.000191208935026221\\
0.808297057397468	8.87183338628139e-05\\
0.809188205315484	-1.37623734226544e-05\\
0.810079406622825	-2.65551475635561e-05\\
0.810970554549797	-2.03319032123783e-05\\
0.811861755857137	-1.4108658883516e-05\\
0.812752903775154	-7.8953084102773e-06\\
0.813644105082494	-2.06880825512901e-05\\
0.814535253009467	-0.00010283688662438\\
0.815426454316807	-0.000184995584575409\\
0.816317602234823	-0.000267154282504012\\
0.817208803542164	-0.000349312980455152\\
0.818099951469136	-0.000376600274407668\\
0.818991152776476	-0.000366924069370111\\
0.819882300694493	-0.000357237970476931\\
0.820773502001833	-0.000347551871561325\\
0.821664703309173	-0.000337875666546306\\
0.822555851236146	-0.000385296986285644\\
0.823447052543486	-0.000432579791867727\\
0.824338200461502	-0.000479862597449698\\
0.825229401768843	-0.000527145403009244\\
0.826120549695815	-0.000548338072934862\\
0.827011751003155	-0.000520011922621966\\
0.827902898921172	-0.000491695666164582\\
0.828794100228512	-0.000463369515851686\\
0.829685248155485	-0.00043504336553879\\
0.830576449462825	-0.000437121078281977\\
0.831467597380841	-0.000450359076574092\\
0.832358798688182	-0.000463587181010805\\
0.833249946615154	-0.000476815285424981\\
0.834141147922494	-0.000486669580132104\\
0.835032349229835	-0.000443235490042437\\
0.835923497147851	-0.000399544159349063\\
0.836814698455191	-0.000355862722511313\\
0.837705846382164	-0.000312171391817939\\
0.838597047689504	-0.00028454770628239\\
0.83948819560752	-0.000280154827926093\\
0.840379396914861	-0.000275761949569686\\
0.841270544841833	-0.00027136907121339\\
0.842161746149173	-0.000266976192857094\\
0.84305289406719	-0.000232852234610559\\
0.84394409537453	-0.000187498733713709\\
0.844835243301503	-0.000142135338961347\\
0.845726444608843	-9.67818380644969e-05\\
0.846617592526859	-5.33576418754178e-05\\
0.847508793834199	-4.82721925971763e-05\\
0.84839999514154	-4.31273800958198e-05\\
0.849291143068512	-3.79924614724025e-05\\
0.850182344375853	-3.28476489935836e-05\\
0.851073492293869	-1.63050980505064e-05\\
0.851964693601209	2.13015024939089e-05\\
0.852855841528182	5.89179968939479e-05\\
0.853747042835522	9.65245974383633e-05\\
0.854638190753538	0.000134141091860829\\
0.855529392060878	0.000145152969352025\\
0.856420539987851	0.000142402473443104\\
0.857311741295191	0.00013964208367867\\
0.858202889213208	0.00013689158776975\\
0.859094090520548	0.000134141091860829\\
0.859985238447521	0.000162665119576744\\
0.860876439754861	0.000193662614841883\\
0.861767641062201	0.000224660110106911\\
0.862658788980217	0.000255657605372051\\
0.863549990287558	0.000278670747392074\\
0.86444113821453	0.000275633329245406\\
0.865332339521871	0.000272605804976789\\
0.866223487439887	0.00026956838683001\\
0.867114688747227	0.000266540862561393\\
0.8680058366742	0.00028211381422294\\
0.86889703798154	0.00031902784384541\\
0.869788185899556	0.000355941873467991\\
0.870679387206897	0.000392855903090572\\
0.871570535133869	0.000429769932735691\\
0.87246173644121	0.000441405124047556\\
0.873352884359226	0.000445125219238007\\
0.874244085666566	0.00044885520830662\\
0.875135286973906	0.000452575303497182\\
0.876026434900879	0.000456305292543258\\
0.876917636208219	0.000497760608579978\\
0.877808784126235	0.000540472446136198\\
0.878699985433576	0.000583184283692417\\
0.879591133360548	0.000625886227370587\\
0.880482334667889	0.000660257532365316\\
0.881373482585905	0.00066725249857269\\
0.882264683893245	0.000674257358658004\\
0.883155831820218	0.000681252324887915\\
0.884047033127558	0.00068824729109529\\
0.884938181045574	0.000710567862216016\\
0.885829382352914	0.000752864157210098\\
0.886720530279887	0.000795160452226606\\
0.887611731587227	0.000837456747220688\\
0.888502932894568	0.000879753042237308\\
0.889394080812584	0.000895385357121969\\
0.890285282119924	0.00089695848246818\\
0.891176430046897	0.000898531607836928\\
0.892067631354237	0.000900104733183138\\
0.892958779272253	0.000901687752407399\\
0.893849980579594	0.000925660599853551\\
0.894741128506566	0.000953333754734276\\
0.895632329813907	0.00098100690961489\\
0.896523477731923	0.00100868006451804\\
0.897414679039263	0.00103482956337508\\
0.898305826966236	0.00101898947723178\\
0.899197028273576	0.00100301087688626\\
0.900088176200549	0.00098702238268511\\
0.900979377507889	0.000971033888483963\\
0.901870578806273	0.000960120949683008\\
0.902761726733246	0.000966265043055081\\
0.903652928040586	0.000972409136449692\\
0.904544075967558	0.000978553229821766\\
0.905435277274899	0.000984697323193839\\
0.906326425192915	0.000979760281973552\\
0.907217626500255	0.000954926667836475\\
0.908108774427228	0.000930102947555023\\
0.908999975734568	0.000905279227296107\\
0.909891123652584	0.000880455507014655\\
0.910782324959925	0.000869008299227758\\
0.911673472886897	0.000869641506904051\\
0.912564674194237	0.000870264820747146\\
0.913455822112254	0.000870898028423439\\
0.914347023464376	0.000871531236122047\\
0.915238224735891	0.000858946233262103\\
0.916129426007405	0.000838653905516962\\
0.917020520607749	0.000818371471649759\\
0.917911721879263	0.000798079143927044\\
0.918802923150778	0.000777786816204218\\
0.919694124511857	0.000772167097940146\\
0.920585219022636	0.000771217286392067\\
0.921476420383715	0.000770267474866526\\
0.922367621655229	0.000769327557196497\\
0.923258822926744	0.000768377745648419\\
0.924149917527088	0.000762975692543355\\
0.925041118798602	0.000756722766580453\\
0.925932320070117	0.000750469840640089\\
0.926823521431196	0.000744207020821674\\
0.927714615941975	0.000737954094858884\\
0.928605817303054	0.000751340501208952\\
0.929497018574568	0.000766527591942401\\
0.930388219846083	0.000781724576531362\\
0.931279421207162	0.000796921561120323\\
0.932170515717941	0.000812108651831345\\
0.933061716989456	0.0008241989611949\\
0.933952918350534	0.00083622990733534\\
0.934844119622049	0.000848260853453353\\
0.935735214222392	0.000860291799593793\\
0.936626415493907	0.000872322745734233\\
0.937517616765422	0.000886510555574538\\
0.938408818126501	0.000900728047003807\\
0.93929991263728	0.000914935644577675\\
0.940191113908794	0.000929153136029481\\
0.941082315269873	0.000943370627481399\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=red,densely dotted]
table[row sep=crcr]{%
0.0613973325857053	0\\
0.0622744381473772	1.21067993901611e-06\\
0.0631515437090787	2.42135981580422e-06\\
0.0640286492707654	3.63203975482033e-06\\
0.0649057548324521	4.84271963160844e-06\\
0.0657828603939901	6.05339950839656e-06\\
0.0666599659556767	7.26407944741267e-06\\
0.0675370715173634	8.47475932420078e-06\\
0.0684141735346526	9.68543926321689e-06\\
0.0692912790963393	1.09073291400165e-05\\
0.0701683846580259	1.21180090168046e-05\\
0.0710454902197126	1.33286889558207e-05\\
0.0719225957813993	1.45393688326089e-05\\
0.072799701343086	1.5750048771625e-05\\
0.073676806904624	1.69607286484131e-05\\
0.0745539124663107	1.81714085252012e-05\\
0.0754310180279974	1.93820884642173e-05\\
0.0763081200458812	2.05591383409709e-05\\
0.0771852256066759	2.10411682792382e-05\\
0.0780623311689573	2.15231982797335e-05\\
0.078939436729752	2.20052282180009e-05\\
0.0798165422920333	2.24872582184962e-05\\
0.0806936478543146	2.29692881567636e-05\\
0.0815707534151093	2.34513180950309e-05\\
0.0824478589773907	2.39333480955262e-05\\
0.0833249645381854	2.44153780337936e-05\\
0.0842020701004667	2.48861979720494e-05\\
0.085079175662748	2.53682279725447e-05\\
0.0859562812235427	2.58502579108121e-05\\
0.086833386785824	2.63322878490794e-05\\
0.0877104923466188	2.68143178495748e-05\\
0.0885875979089001	2.72963477878421e-05\\
0.0894647034696948	2.77783777883374e-05\\
0.0903418090319761	2.82604077266048e-05\\
0.0912189145942574	2.87312276648606e-05\\
0.0920960201550522	2.91235776652638e-05\\
0.0929731257173335	2.95271376034505e-05\\
0.0938502312781282	2.99194876038537e-05\\
0.0947273368404095	3.03230475420404e-05\\
0.0956044424026908	3.07153975424436e-05\\
0.0964815479634856	3.11189574806303e-05\\
0.0973586535257669	3.15113074810335e-05\\
0.0982357590865616	3.19148674192202e-05\\
0.099112864648843	3.23072173573953e-05\\
0.0999899702096377	3.271077735781e-05\\
0.100867075771919	3.31031272959852e-05\\
0.1017441813342	3.35066872963999e-05\\
0.102621279806795	3.38990372345751e-05\\
0.103498385367589	3.43025972349898e-05\\
0.104375490929871	3.4694947173165e-05\\
0.105252596492152	3.50872971735682e-05\\
0.106129702052947	3.54796471117434e-05\\
0.107006807615228	3.5838367112112e-05\\
0.107883913176023	3.61970870502526e-05\\
0.108761018738304	3.65558070506213e-05\\
0.109638124300585	3.69145269887619e-05\\
0.11051522986138	3.72732469891305e-05\\
0.111392335423661	3.76207569272596e-05\\
0.112269440984456	3.79794769276282e-05\\
0.113146546546737	3.83381968657689e-05\\
0.114023652109019	3.86969168661375e-05\\
0.114900757669814	3.90556368665061e-05\\
0.115777863232095	3.94031468046352e-05\\
0.11665496879289	3.97618668050038e-05\\
0.117532074355171	4.01205867431445e-05\\
0.118409179915966	4.04793067435131e-05\\
0.119286285478247	4.08380266816537e-05\\
0.120163391040528	4.11967466820223e-05\\
0.121040496601323	4.1555466620163e-05\\
0.121917602163604	4.19141866205316e-05\\
0.122794707724399	4.22729065586722e-05\\
0.12367181328668	4.26316265590409e-05\\
0.124548918848962	4.29903464971815e-05\\
0.125426024409756	4.33490664975501e-05\\
0.126303129972038	4.37077864356907e-05\\
0.127180235532832	4.40665064360594e-05\\
0.128057341095114	4.44252263742e-05\\
0.128934446657395	4.47839463745686e-05\\
0.12981155221819	4.51426663127092e-05\\
0.130688650690784	4.55013863130779e-05\\
0.131565756253065	4.58601062512185e-05\\
0.132442861815347	4.62188262515871e-05\\
0.133319967376141	4.65775462519557e-05\\
0.134197072938423	4.69362661900964e-05\\
0.135074178499217	4.7294986190465e-05\\
0.135951291149699	4.76761261286287e-05\\
0.136828396711981	4.81021060668384e-05\\
0.137705502272775	4.85280860672761e-05\\
0.138582607835057	4.89540660054859e-05\\
0.139459713397338	4.93800460059236e-05\\
0.140336818958133	4.98060259441334e-05\\
0.141213924520414	5.02320059445711e-05\\
0.142091030081209	5.06579858827809e-05\\
0.14296813564349	5.10839658832186e-05\\
0.143845227027884	5.15099458214283e-05\\
0.144722332588679	5.19359257596381e-05\\
0.14559943815096	5.23619057600758e-05\\
0.146476543713241	5.27878856982856e-05\\
0.147353649274036	5.32138656987233e-05\\
0.148230754836317	5.36398456369331e-05\\
0.149107860397112	5.40658256373708e-05\\
0.149984965959393	5.44918055755805e-05\\
0.150862071520188	5.49738355138479e-05\\
0.151739177082469	5.55567555144469e-05\\
0.152616282644751	5.61508854528294e-05\\
0.153493388205545	5.6745015391212e-05\\
0.154370493767827	5.73391453295945e-05\\
0.155247599328621	5.7933275267977e-05\\
0.156124704890903	5.85274052685876e-05\\
0.157001810453184	5.91215352069701e-05\\
0.157878916013979	5.97156651453526e-05\\
0.15875602157626	6.02985850837237e-05\\
0.159633127137055	6.08927150221062e-05\\
0.160510232699336	6.14868450227167e-05\\
0.161387338261617	6.20809749610993e-05\\
0.162264443822412	6.26751048994818e-05\\
0.163141549384694	6.32692348378643e-05\\
0.164018654945488	6.38633648384749e-05\\
0.16489576050777	6.44574947768574e-05\\
0.165772866068564	6.51637247153551e-05\\
0.166649971630846	6.60717346540602e-05\\
0.167527077193127	6.69797445305373e-05\\
0.168404182753922	6.78877544692424e-05\\
0.169281288316203	6.8806974407959e-05\\
0.170158393876998	6.97149843466641e-05\\
0.171035499439279	7.06229942853692e-05\\
0.17191260500156	7.15422141618578e-05\\
0.172789710562355	7.24502241005629e-05\\
0.173666816124636	7.33582340392679e-05\\
0.174543921685431	7.4266243977973e-05\\
0.175421027247712	7.51854638544616e-05\\
0.176298132809994	7.60934737931667e-05\\
0.177175238370788	7.70014837318718e-05\\
0.17805234393307	7.79207036705884e-05\\
0.178929449493864	7.88287136092935e-05\\
0.179806555056146	7.97367234857706e-05\\
0.180683660616941	8.0868933424706e-05\\
0.181560766179222	8.23374433017591e-05\\
0.182437871741503	8.37947431788006e-05\\
0.183314977302298	8.52632530558537e-05\\
0.184192082864579	8.67317629329068e-05\\
0.185069188425374	8.81890628099483e-05\\
0.185946293987655	8.96575726870014e-05\\
0.186823399549937	9.11148725640429e-05\\
0.187700505110731	9.2583382441096e-05\\
0.188577610673013	9.40406823181375e-05\\
0.189454716233807	9.55091921951906e-05\\
0.190331821796089	9.69664921344601e-05\\
0.19120892735837	9.84350020115132e-05\\
0.192086032919165	9.98923018885547e-05\\
0.192963138481446	0.000101360811765608\\
0.193840244042241	0.000102818111642649\\
0.194717349604522	0.000104286621519702\\
0.195594455165317	0.000106169901334954\\
0.196471560727598	0.000108557631150723\\
0.197348666289879	0.000110934150966481\\
0.198225771850674	0.000113321880782251\\
0.199102863235068	0.000115698400598009\\
0.199979968797349	0.000118086130351551\\
0.200857074358144	0.000120462650167309\\
0.201734179920425	0.000122850379983079\\
0.20261128548122	0.000125226899798837\\
0.203488391043501	0.000127614629614607\\
0.204365496605783	0.000130002359430376\\
0.205242602166577	0.000132378879183906\\
0.206119707728859	0.000134766608999676\\
0.206996813289654	0.000137143128815434\\
0.207873918851935	0.000139530858631204\\
0.208751024414216	0.000141907378446962\\
0.209628129975011	0.000144295108262732\\
0.210505235537292	0.000147411487954794\\
0.211382341095114	0.000151245307647594\\
0.212259446652935	0.000155079127340393\\
0.213136552225623	0.000158912947033193\\
0.214013657783444	0.000162746766725993\\
0.214890763341266	0.000166580586418793\\
0.215767868913953	0.000170414406111592\\
0.216644974471775	0.000174248225804392\\
0.217522080029596	0.000178082045497192\\
0.218399185587418	0.000181915865189991\\
0.219276291160105	0.000185749684820563\\
0.220153396717927	0.000189583504513363\\
0.221030502275748	0.000193417324206162\\
0.22190760783357	0.000197251143898962\\
0.222784713406258	0.000201084963591762\\
0.223661818964079	0.000204918783284561\\
0.224538924521901	0.000208752602977361\\
0.225416030079722	0.000213864362547018\\
0.22629313565241	0.000219985022055484\\
0.227170241210231	0.000226105681563949\\
0.228047346768053	0.000232226341072415\\
0.228924452325874	0.000238358210580892\\
0.229801557898562	0.00024447887002713\\
0.230678663456383	0.000250599529535596\\
0.231555769014205	0.000256720189044061\\
0.232432874572026	0.000262840848552527\\
0.233309980144714	0.000268961508060993\\
0.234187085702535	0.000275082167569458\\
0.235064191260357	0.000281202827077924\\
0.235941296818178	0.000287334696524173\\
0.236818402390866	0.000293455356032639\\
0.237695507948687	0.000299576015541105\\
0.238572613506509	0.00030569667504957\\
0.239449719079197	0.000311817334558036\\
0.240326824637018	0.000321413093758933\\
0.241203930194839	0.000333228432775426\\
0.242081035752661	0.000345043771854148\\
0.242958141325349	0.000356870320870653\\
0.24383524688317	0.000368685659887147\\
0.244712352440991	0.000380500998965868\\
0.245589457998813	0.000392316337982362\\
0.246466563571501	0.000404131676998855\\
0.247343669129322	0.000415947016015349\\
0.248220774687144	0.000427762355094071\\
0.249097880244965	0.000439577694110564\\
0.249974985817653	0.000451404243127069\\
0.250852091375474	0.000463219582205791\\
0.251729196933296	0.000475034921222285\\
0.252606302491117	0.000486850260238778\\
0.253483393881458	0.000498665599255272\\
0.254360499439279	0.000510480938333993\\
0.2552376049971	0.000526746646981692\\
0.256114710569788	0.000545276775445034\\
0.25699181612761	0.000563818113970615\\
0.257868921685431	0.000582359452433969\\
0.258746027258119	0.000600889580897311\\
0.25962313281594	0.000619430919422892\\
0.260500238373762	0.000637972257886245\\
0.261377343931583	0.000656513596411827\\
0.262254449504271	0.000675043724875168\\
0.263131555062092	0.000693585063338522\\
0.264008660619914	0.000712126401864103\\
0.264885766177735	0.000730656530327445\\
0.265762871750423	0.000749197868790798\\
0.266639977308244	0.00076773920731638\\
0.267517082866066	0.000786280545779733\\
0.268394188423887	0.000804810674243075\\
0.269271293996575	0.000823352012768656\\
0.270148399554396	0.000904164896131077\\
0.271025505112218	0.00101020027746589\\
0.271902610670039	0.0011162244488007\\
0.272779716242727	0.0012222486201355\\
0.273656821800549	0.0013282727914703\\
0.27453392735837	0.00143430817280512\\
0.275411032916191	0.00154033234413992\\
0.276288138488879	0.00164635651547473\\
0.277165244046701	0.00175238068680953\\
0.278042349604522	0.00185841606814435\\
0.278919455162344	0.00196444023947915\\
0.279796560735031	0.00207046441081395\\
0.280673666292853	0.00217648858221099\\
0.281550771850674	0.0022825239635458\\
0.282427877423362	0.00238854813488061\\
0.283304982981183	0.00249457230621541\\
0.284182088539005	0.00260059647755021\\
0.285059194096826	0.00665403125630666\\
0.285936299669514	0.011935532644769\\
0.286813405227335	0.0172170340331691\\
0.287690510785157	0.0224985354216314\\
0.288567616342978	0.0277800368100315\\
0.289444721915666	0.0330615381984938\\
0.290321827473487	0.0383430395868939\\
0.291198933031309	0.0436245521853563\\
0.29207603858913	0.0489060535737564\\
0.292953144161818	0.0541875549622187\\
0.293830249719639	0.0594690563506188\\
0.294707355277461	0.0647505577390811\\
0.295584460835282	0.0700320591275435\\
0.29646156640797	0.0753135605159436\\
0.297338671965792	0.0805950619044059\\
0.298215777523613	0.085876563292806\\
0.299092883081435	0.0911580646812683\\
0.299969988654122	0.106064314343227\\
0.300847094211944	0.123176164954938\\
0.301724199769765	0.140288004356711\\
0.302601305327587	0.157399843758422\\
0.303478410900274	0.174511683160194\\
0.304355516458096	0.191623533771967\\
0.305232622015917	0.208735373173678\\
0.306109727588605	0.225847212575451\\
0.306986833146426	0.242959063187162\\
0.307863938704248	0.260070902588935\\
0.308741044262069	0.277182741990645\\
0.309618149834757	0.294294592602418\\
0.310495255392578	0.311406432004129\\
0.3113723609504	0.328518271405902\\
0.312249466508221	0.345630110807612\\
0.313126572080909	0.362741961419385\\
0.31400367763873	0.379853800821096\\
0.314880783196552	0.404419740323787\\
0.315757888754373	0.430154860310915\\
0.316634994327061	0.455889980297981\\
0.317512099884883	0.481625089075109\\
0.318389205442704	0.507360209062237\\
0.319266311000525	0.533095329049365\\
0.320143416573213	0.558830449036431\\
0.321020522131035	0.584565557813559\\
0.321897627688856	0.610300677800687\\
0.322774733246678	0.636035797787815\\
0.323651838819365	0.661770906564881\\
0.324528944377187	0.687506026552009\\
0.325406049935008	0.713241146539137\\
0.32628315549283	0.738976266526265\\
0.327160261065517	0.764711375303331\\
0.328037366623339	0.790446495290459\\
0.32891447218116	0.816181615277587\\
0.329791577738982	0.831009249215937\\
0.330668683311669	0.844827120066884\\
0.331545788869491	0.858644990917768\\
0.332422894427312	0.872462861768653\\
0.3333	0.886280732619599\\
0.334177105557821	0.900098603470484\\
0.335054211115643	0.913916474321368\\
0.335931288323636	0.927733896772314\\
0.336808393881458	0.941551767623261\\
0.337685499439279	0.955369638474145\\
0.338562605011967	0.96918750932503\\
0.339439710569788	0.983005380175914\\
0.34031681612761	0.996823251026861\\
0.341193921700297	1.01064112187774\\
0.342071027258119	1.02445899272863\\
0.34294813281594	1.03827686357958\\
0.343825238373762	1.05209472322046\\
0.344702343946449	1.05189670979662\\
0.345579449504271	1.05120670072304\\
0.346456555062092	1.05051669164939\\
0.347333660619914	1.04982668257581\\
0.348210766192601	1.04913667350216\\
0.349087871750423	1.04844666442858\\
0.349964977308244	1.04775665535493\\
0.350842082866066	1.04706664628135\\
0.351719188438753	1.0463766372077\\
0.352596293996575	1.04568662813406\\
0.353473399554396	1.04499661906047\\
0.354350505112218	1.04430660998683\\
0.355227610684906	1.04361660091324\\
0.356104716242727	1.0429265918396\\
0.356981821800548	1.04223658276601\\
0.35785892735837	1.04154657369237\\
0.358736032931058	1.04086121676835\\
0.359613138488879	1.04044540427234\\
0.360490244046701	1.04002959177632\\
0.361367349604522	1.03961377928031\\
0.36224445517721	1.03919797799429\\
0.363121560735031	1.03878216549828\\
0.363998666292853	1.03836635300226\\
0.364875771850674	1.03795055171625\\
0.365752877423362	1.03753473922017\\
0.366629982981183	1.03711892672415\\
0.367507088539005	1.03670312543814\\
0.368384194111692	1.03628731294212\\
0.369261299669514	1.03587150044611\\
0.370138405227335	1.03545569916009\\
0.371015510785157	1.03503988666408\\
0.371892616357844	1.03462407416806\\
0.372769721915666	1.03420827288199\\
0.373646827473487	1.03379610363566\\
0.374523933031309	1.03343411034529\\
0.375401038603997	1.03307210584485\\
0.376278144161818	1.0327101013444\\
0.377155249719639	1.03234810805403\\
0.378032355277461	1.03198610355359\\
0.378909460850149	1.03162409905315\\
0.37978656640797	1.03126210576277\\
0.380663671965792	1.03090010126233\\
0.381540777523613	1.03053809676189\\
0.382417883096301	1.03017610347151\\
0.383294988654122	1.02981409897107\\
0.384172094211944	1.02945209447063\\
0.385049199769765	1.02909010118025\\
0.385926305342453	1.02872809667981\\
0.386803410900274	1.02836609217937\\
0.387680516458096	1.02800409888899\\
0.388557622015917	1.02766997365628\\
0.389434727588605	1.02754296436666\\
0.390311833146426	1.02741595507705\\
0.391188938704248	1.02728894578744\\
0.392066044276935	1.02716193649776\\
0.392943149834757	1.02703492720815\\
0.393820255392578	1.02690791791853\\
0.3946973609504	1.02678090862892\\
0.395574466523088	1.0266538993393\\
0.396451572080909	1.02652689004969\\
0.39732867763873	1.02639988076008\\
0.398205783196552	1.02627287147046\\
0.39908288876924	1.02614586218079\\
0.399959994327061	1.02601886410117\\
0.400837099884883	1.02589185481156\\
0.401714205442704	1.02576484552194\\
0.402591311015392	1.02563783623233\\
0.403468416573213	1.02552389780161\\
0.404345522131035	1.02547402451573\\
0.405222627688856	1.02542415122978\\
0.406099733261544	1.02537427794384\\
0.406976838819365	1.02532440465796\\
0.407853944377187	1.02527453137201\\
0.408731049935008	1.02522465808607\\
0.409608155507696	1.02517478480019\\
0.410485261065517	1.02512491151424\\
0.411362366623339	1.0250750382283\\
0.41223947218116	1.02502516494242\\
0.413116577753848	1.02497529165647\\
0.413993683311669	1.02492541837053\\
0.414870788869491	1.02487554508465\\
0.415747894442179	1.0248256717987\\
0.416625	1.02477579851276\\
0.417502105557821	1.02472592522681\\
0.418379211115643	1.02468362990032\\
0.419256316688331	1.02466817131154\\
0.420133422246152	1.02465271272284\\
0.421010527803974	1.02463726534406\\
0.421887633361795	1.02462180675536\\
0.422764738934483	1.02460634816658\\
0.423641844492304	1.02459088957788\\
0.424518950050126	1.02457544219917\\
0.425396055607947	1.02455998361039\\
0.426273161180635	1.02454452502169\\
0.427150266738456	1.02452906643291\\
0.428027372296278	1.0245136078442\\
0.428904477854099	1.02449816046543\\
0.429781583426787	1.02448270187672\\
0.430658688984608	1.02446724328795\\
0.43153579454243	1.02445178469924\\
0.432412900100251	1.02443632611054\\
0.433290005672939	1.02442443230146\\
0.43416711123076	1.02442210062164\\
0.435044216788582	1.02441976894189\\
0.435921322346403	1.02441743726207\\
0.436798427919091	1.02441509437226\\
0.437675533476912	1.02441276269244\\
0.438552639034734	1.02441043101262\\
0.439429744592555	1.02440809933281\\
0.440306850165243	1.02440576765299\\
0.441183955723065	1.02440343597318\\
0.442061061280886	1.02440109308336\\
0.442938166853574	1.02439876140355\\
0.443815272411395	1.02439642972379\\
0.444692377969217	1.02439409804398\\
0.44556945517721	1.02439176636416\\
0.446446560735031	1.02438943468434\\
0.447323666292853	1.02438709179453\\
0.44820077186554	1.02438510762471\\
0.449077877423362	1.02438385210477\\
0.449954982981183	1.0243825965849\\
0.450832088553871	1.02438132985502\\
0.451709194111692	1.02438007433508\\
0.452586299669514	1.02437881881521\\
0.453463405227335	1.02437756329533\\
0.454340510800023	1.02437629656539\\
0.455217616357844	1.02437504104551\\
0.456094721915666	1.02437378552564\\
0.456971827473487	1.0243725300057\\
0.457848933046175	1.02437126327582\\
0.458726038603997	1.02437000775594\\
0.459603144161818	1.024368752236\\
0.460480249719639	1.02436749671613\\
0.461357355292327	1.02436624119625\\
0.462234460850149	1.02436497446631\\
0.46311156640797	1.02436432428637\\
0.463988671965792	1.02436469421637\\
0.464865777538479	1.02436506414631\\
0.465742883096301	1.02436543407631\\
0.466619988654122	1.02436580400625\\
0.467497094211944	1.02436617393625\\
0.468374199784631	1.02436654386619\\
0.469251305342453	1.02436691379619\\
0.470128410900274	1.02436727251613\\
0.471005516458096	1.02436764244613\\
0.471882622030783	1.02436801237607\\
0.472759727588605	1.02436838230607\\
0.473636833146426	1.024368752236\\
0.474513938704248	1.024369122166\\
0.475391044276935	1.02436949209594\\
0.476268149834757	1.02436986202594\\
0.477145255392578	1.02437023195588\\
0.478022360965266	1.02437066914588\\
0.478899466523088	1.02437121843582\\
0.479776572080909	1.02437176772576\\
0.48065367763873	1.02437231701576\\
0.481530783211418	1.0243728663057\\
0.48240788876924	1.02437340438564\\
0.483284994327061	1.02437395367557\\
0.484162099884883	1.02437450296557\\
0.48503920545757	1.02437505225551\\
0.485916311015392	1.02437560154545\\
0.486793416573213	1.02437615083545\\
0.487670522131035	1.02437668891539\\
0.488547627703722	1.02437723820533\\
0.489424733261544	1.02437778749527\\
0.490301838819365	1.02437833678527\\
0.491178944377187	1.02437888607521\\
0.492056049949874	1.02437942415514\\
0.492933155507696	1.02437971561514\\
0.493810289430212	1.02437971561514\\
0.494687366623339	1.02437971561514\\
0.495564500545855	1.02437971561514\\
0.496441577753848	1.02437971561514\\
0.497318711676364	1.02437971561514\\
0.498195788869491	1.02437971561514\\
0.499072922792007	1.02437971561514\\
0.49995	1.02437971561514\\
0.500827077207993	1.02437971561514\\
0.501704211130509	1.02437971561514\\
0.502581288323636	1.02437971561514\\
0.503458422246152	1.02437971561514\\
0.504335499454145	1.02437971561514\\
0.505212633376661	1.02437971561514\\
0.506089710569788	1.02437971561514\\
0.506966844492304	1.02437971561514\\
0.507843921700297	1.02437942415514\\
0.508721055622813	1.02437888607521\\
0.50959813281594	1.02437833678527\\
0.510475266738456	1.02437778749527\\
0.511352343946449	1.02437723820533\\
0.512229477868965	1.02437668891539\\
0.513106555076958	1.02437615083545\\
0.513983688984608	1.02437560154545\\
0.514860766192601	1.02437505225551\\
0.515737900115117	1.02437450296557\\
0.51661497732311	1.02437395367557\\
0.51749211123076	1.02437340438564\\
0.518369188438753	1.0243728663057\\
0.519246322361269	1.02437231701576\\
0.520123399569263	1.02437176772576\\
0.521000533476912	1.02437121843582\\
0.521877610684905	1.02437066914588\\
0.522754744607422	1.02437023195588\\
0.523631821815415	1.02436986202594\\
0.524508955723065	1.02436949209594\\
0.525386032931058	1.024369122166\\
0.526263166853574	1.024368752236\\
0.527140244061567	1.02436838230607\\
0.528017377969217	1.02436801237607\\
0.52889445517721	1.02436764244613\\
0.529771589099726	1.02436727251613\\
0.530648666307719	1.02436691379619\\
0.531525800215369	1.02436654386619\\
0.532402877423362	1.02436617393625\\
0.533280011345878	1.02436580400625\\
0.534157088553871	1.02436543407631\\
0.535034222461521	1.02436506414631\\
0.535911299669514	1.02436469421637\\
0.53678843359203	1.02436432428637\\
0.537665510800023	1.02436497446631\\
0.538542644707673	1.02436624119625\\
0.539419721915666	1.02436749671613\\
0.540296855838182	1.024368752236\\
0.541173933046175	1.02437000775594\\
0.542051066953825	1.02437126327582\\
0.542928144161818	1.0243725300057\\
0.543805278084334	1.02437378552564\\
0.544682355292327	1.02437504104551\\
0.545559489199977	1.02437629656539\\
0.54643656640797	1.02437756329533\\
0.547313700330486	1.02437881881521\\
0.548190777538479	1.02438007433508\\
0.549067911446129	1.02438132985502\\
0.549944988654122	1.0243825965849\\
0.550822122576638	1.02438385210477\\
0.551699199784631	1.02438510762471\\
0.552576333707147	1.02438709179453\\
0.553453410900274	1.02438943468434\\
0.55433054482279	1.02439176636416\\
0.555207622030783	1.02439409804398\\
0.556084755953299	1.02439642972379\\
0.556961833146426	1.02439876140355\\
0.557838967068942	1.02440109308336\\
0.558716044276935	1.02440343597318\\
0.559593178199451	1.02440576765299\\
0.560470255407445	1.02440809933281\\
0.561347389315094	1.02441043101262\\
0.562224466523088	1.02441276269244\\
0.563101600445604	1.02441509437226\\
0.563978677653597	1.02441743726207\\
0.564855811561246	1.02441976894189\\
0.56573288876924	1.02442210062164\\
0.566610022691756	1.02442443230146\\
0.567487099899749	1.02443632611054\\
0.568364233807399	1.02445178469924\\
0.569241311015392	1.02446724328795\\
0.570118444937908	1.02448270187672\\
0.570995522145901	1.02449816046543\\
0.571872656053551	1.0245136078442\\
0.572749733261544	1.02452906643291\\
0.57362686718406	1.02454452502169\\
0.574503944392053	1.02455998361039\\
0.575381078299703	1.02457544219917\\
0.576258155507696	1.02459088957788\\
0.577135289430212	1.02460634816658\\
0.578012366638205	1.02462180675536\\
0.578889500545855	1.02463726534406\\
0.579766577753848	1.02465271272284\\
0.580643711676364	1.02466817131154\\
0.581520788884357	1.02468362990032\\
0.582397922792007	1.02472592522681\\
0.583275	1.02477579851276\\
0.584152133922516	1.0248256717987\\
0.585029211130509	1.02487554508465\\
0.585906345038159	1.02492541837053\\
0.586783422246152	1.02497529165647\\
0.587660556168668	1.02502516494242\\
0.588537633376661	1.0250750382283\\
0.589414767284311	1.02512491151424\\
0.590291844492304	1.02517478480019\\
0.59116897841482	1.02522465808607\\
0.592046055622813	1.02527453137201\\
0.592923189530463	1.02532440465796\\
0.593800266738456	1.02537427794384\\
0.594677400660972	1.02542415122978\\
0.595554477868965	1.02547402451573\\
0.596431611776615	1.02552389780161\\
0.597308688984608	1.02563783623233\\
0.598185822907124	1.02576484552194\\
0.599062900115117	1.02589185481156\\
0.599940034037633	1.02601886410117\\
0.60081711123076	1.02614586218079\\
0.601694245153276	1.02627288268046\\
0.60257132236127	1.02639988076008\\
0.603448456283785	1.02652690125969\\
0.604325533476912	1.0266538993393\\
0.605202667399428	1.02678091983892\\
0.606079744607422	1.02690791791853\\
0.606956878529938	1.02703493841815\\
0.607833955723065	1.02716193649776\\
0.608711089645581	1.02728895699744\\
0.609588166853574	1.02741595507705\\
0.610465244061567	1.02754296436666\\
0.611342377984083	1.02766997365628\\
0.61221945517721	1.02800408767899\\
0.613096589099726	1.02836609217937\\
0.613973666307719	1.02872808546981\\
0.614850800230235	1.02909010118025\\
0.615727877423362	1.02945208326063\\
0.616605011345878	1.02981409897107\\
0.617482088553871	1.03017609226151\\
0.618359222476387	1.03053809676189\\
0.619236299669514	1.03090009005233\\
0.62011343359203	1.03126210576277\\
0.620990510800023	1.03162408784315\\
0.621867644722539	1.03198610355359\\
0.622744721930532	1.03234809684403\\
0.623621855838182	1.0327101013444\\
0.624498933046175	1.03307209463485\\
0.625376066968691	1.03343411034529\\
0.626253144176684	1.03379609242566\\
0.627130278084334	1.03420827288199\\
0.628007355292327	1.03462406295806\\
0.628884489214843	1.03503988666408\\
0.629761566422836	1.03545567674009\\
0.630638700330486	1.03587150044611\\
0.631515777538479	1.03628730173212\\
0.632392911460995	1.03670312543814\\
0.633269988668988	1.03711891551415\\
0.634147122576638	1.03753473922017\\
0.635024199784631	1.03795054050625\\
0.635901333707147	1.03836635300226\\
0.63677841091514	1.03878215428828\\
0.63765554482279	1.03919797799429\\
0.638532622030783	1.03961376807031\\
0.639409755953299	1.04002959177632\\
0.640286833161293	1.04044539306234\\
0.641163967068942	1.04086121676835\\
0.642041044276935	1.04154655127237\\
0.642918178199452	1.04223658276601\\
0.643795255407445	1.0429265694196\\
0.644672389315094	1.04361660091324\\
0.645549466523087	1.04430658756683\\
0.646426600445604	1.04499661906047\\
0.647303677653597	1.04568660571406\\
0.648180811561246	1.0463766372077\\
0.64905788876924	1.04706662386135\\
0.649935022691756	1.04775665535493\\
0.650812099899749	1.04844664200858\\
0.651689233807399	1.04913667350216\\
0.652566311015392	1.04982666015581\\
0.653443444937908	1.05051669164939\\
0.654320522145901	1.05120667830304\\
0.655197656053551	1.05189670979662\\
0.656074733261544	1.0520951716204\\
0.65695186718406	1.03827686357958\\
0.657828944392053	1.02445942991863\\
0.658706078299703	1.01064112187774\\
0.659583155507696	0.996823688216799\\
0.660460289430212	0.983005380175914\\
0.661337366638205	0.96918795772503\\
0.662214500560721	0.955369638474145\\
0.663091577753848	0.941552216023199\\
0.663968711676364	0.927733896772314\\
0.664845788884357	0.913916474321368\\
0.665722922806873	0.900098155070545\\
0.6666	0.886280732619599\\
0.667477133922516	0.872462413368714\\
0.668354211130509	0.858644990917768\\
0.669231345053025	0.844826671666883\\
0.670108422261018	0.831009249215937\\
0.670985556168668	0.816180774527649\\
0.671862633376661	0.790446495290459\\
0.672739767299177	0.764710545763392\\
0.67361684450717	0.738976266526265\\
0.67449397841482	0.713240316999199\\
0.675371055622813	0.687506026552009\\
0.676248189545329	0.661770077024943\\
0.677125266753322	0.636035797787815\\
0.678002400660972	0.610299848260749\\
0.678879477868965	0.584565557813559\\
0.679756611791481	0.558829608286492\\
0.680633688999474	0.533095329049365\\
0.681510822907124	0.507359379522299\\
0.682387900115117	0.481625089075109\\
0.683265034037633	0.455889150758042\\
0.684142111245627	0.430154860310915\\
0.685019245153276	0.404418910783849\\
0.685896322361269	0.379853800821096\\
0.686773456283785	0.362741400919447\\
0.687650533491779	0.345630110807612\\
0.688527667399428	0.328517722115963\\
0.689404744607422	0.311406432004129\\
0.690281878529938	0.29429403210248\\
0.691158955737931	0.277182741990645\\
0.69203608964558	0.260070353298934\\
0.692913166853574	0.242959063187162\\
0.69379030077609	0.22584666328545\\
0.694667377984083	0.208735373173678\\
0.695544511891733	0.191622973271967\\
0.696421589099726	0.174511683160194\\
0.697298723022242	0.157399294468483\\
0.698175800230235	0.140288004356711\\
0.699052934137885	0.123175604455\\
0.699930011345878	0.106064314343227\\
0.700807145268394	0.0911578965312682\\
0.701684222476387	0.085876563292806\\
0.702561356384037	0.0805948937544057\\
0.70343843359203	0.0753135605159436\\
0.704315567514546	0.0700318909775433\\
0.705192644722539	0.0647505577390811\\
0.706069778630189	0.0594688882006809\\
0.706946855838182	0.0541875549622187\\
0.707823989760698	0.0489058742138184\\
0.708701066968691	0.0436245521853563\\
0.709578200891207	0.038342871436956\\
0.710455278084334	0.0330615381984938\\
0.71133241200685	0.0277798686600313\\
0.712209489214843	0.0224985354216314\\
0.713086623137359	0.0172168658831689\\
0.713963700330486	0.011935532644769\\
0.714840834253002	0.00665386310630649\\
0.715717911460995	0.00260059647755021\\
0.716595045383511	0.00249457230621541\\
0.717472122576638	0.00238854813488061\\
0.718349256499154	0.00228251275354579\\
0.719226333707147	0.00217648858221099\\
0.72010341091514	0.00207047562081397\\
0.720980544837656	0.00196444023947915\\
0.721857622030783	0.00185841606814435\\
0.722734755953299	0.00175238068680953\\
0.723611833161293	0.00164636772547474\\
0.724488967083808	0.00154033234413992\\
0.725366044276935	0.00143430817280512\\
0.726243178199451	0.0013282727914703\\
0.727120255407445	0.0012222486201355\\
0.72799738932996	0.0011162244488007\\
0.728874466523088	0.00101020027746589\\
0.729751600445603	0.000904164896131077\\
0.730628677653597	0.000823352012768656\\
0.731505811576113	0.000804810674243075\\
0.732382888784106	0.000786280545779733\\
0.733260022691756	0.00076773920731638\\
0.734137099899749	0.000749197868790798\\
0.735014233822265	0.000730656530327445\\
0.735891311030258	0.000712126401864103\\
0.736768444937908	0.000693585063338522\\
0.737645522145901	0.000675043724875168\\
0.738522656068417	0.000656513596411827\\
0.73939973327641	0.000637972257886245\\
0.74027686718406	0.000619430919422892\\
0.741153944392053	0.000600900790897322\\
0.742031078314569	0.000582359452433969\\
0.742908155522562	0.000563818113970615\\
0.743785289430212	0.000545276775445034\\
0.744662366638205	0.000526746646981692\\
0.745539500560721	0.000510480938333993\\
0.746416577768714	0.000498665599255272\\
0.747293711676364	0.000486850260238778\\
0.748170788884357	0.000475034921222285\\
0.749047922806873	0.000463219582205791\\
0.749925000014866	0.000451404243127069\\
0.750802133922516	0.000439577694110564\\
0.751679211130509	0.000427762355094071\\
0.752556345053025	0.000415947016015349\\
0.753433422261018	0.000404131676998855\\
0.754310556168668	0.000392316337982362\\
0.755187633376661	0.000380500998965868\\
0.756064767299177	0.000368685659887147\\
0.75694184450717	0.000356870320870653\\
0.75781897841482	0.000345043771854148\\
0.758696055622813	0.000333228432775426\\
0.759573189545329	0.000321413093758933\\
0.760450266753322	0.000311817334558036\\
0.761327400660972	0.00030569667504957\\
0.762204477868965	0.000299576015541105\\
0.763081611791481	0.000293455356032639\\
0.763958688999475	0.000287334696524173\\
0.764835822907124	0.000281202827077924\\
0.765712900115117	0.000275082167569458\\
0.766590034037633	0.000268961508060993\\
0.767467111245627	0.000262840848552527\\
0.768344245153276	0.000256720189044061\\
0.769221322361269	0.000250599529535596\\
0.770098456283786	0.00024447887002713\\
0.770975533491779	0.000238358210580892\\
0.771852667414294	0.000232226341072415\\
0.772729744607421	0.000226105681563949\\
0.773606878529938	0.000219985022055484\\
0.774483955737931	0.000213864362547018\\
0.775361089660447	0.000208752602977361\\
0.776238166853574	0.000204918783284561\\
0.77711530077609	0.000201084963591762\\
0.777992377984083	0.000197251143898962\\
0.778869511906599	0.000193417324206162\\
0.779746589114592	0.000189583504513363\\
0.780623723022242	0.000185749684820563\\
0.781500800230235	0.000181915865189991\\
0.782377934152751	0.000178082045497192\\
0.783255011360744	0.000174248225804392\\
0.784132145268394	0.000170414406111592\\
0.785009222476387	0.000166580586418793\\
0.785886356398903	0.000162746766725993\\
0.786763433606896	0.000158912947033193\\
0.787640567514546	0.000155079127340393\\
0.788517644722539	0.000151245307647594\\
0.789394778645055	0.000147411487954794\\
0.790271855853048	0.000144295108262732\\
0.791148989760698	0.000141907378446962\\
0.792026066968691	0.000139530858631204\\
0.792903200891207	0.000137143128815434\\
0.7937802780992	0.000134766608999676\\
0.79465741200685	0.000132378879183906\\
0.795534489214843	0.000130002359430376\\
0.796411623137359	0.000127614629614607\\
0.797288700345352	0.000125238109798848\\
0.798165834253002	0.000122850379983079\\
0.799042911460995	0.000120462650167309\\
0.799920045383511	0.000118086130351551\\
0.800797122591504	0.000115698400598009\\
0.801674256499154	0.000113321880782251\\
0.802551333707147	0.000110934150966481\\
0.803428467629663	0.000108557631150723\\
0.804305544837656	0.000106169901334954\\
0.805182678745306	0.000104286621519702\\
0.806059755953299	0.000102818111642649\\
0.806936889875815	0.000101360811765608\\
0.807813967083808	9.98923018885547e-05\\
0.808691100991458	9.84350020115132e-05\\
0.809568178199451	9.69664921344601e-05\\
0.810445312121967	9.55091921951906e-05\\
0.811322389329961	9.40406823181375e-05\\
0.81219952323761	9.2583382441096e-05\\
0.813076600445603	9.11148725640429e-05\\
0.81395373436812	8.96575726870014e-05\\
0.814830811576113	8.81890628099483e-05\\
0.815707945483762	8.67317629329068e-05\\
0.816585022691756	8.52632530558537e-05\\
0.817462156614272	8.37947431788006e-05\\
0.818339233822265	8.23374433017591e-05\\
0.819216367744781	8.0868933424706e-05\\
0.820093444937908	7.97367234857706e-05\\
0.820970578860424	7.88287136092935e-05\\
0.821847656068417	7.79207036705884e-05\\
0.822724789990933	7.70014837318718e-05\\
0.82360186718406	7.60934737931667e-05\\
0.824479001106576	7.51854638544616e-05\\
0.825356078314569	7.4266243977973e-05\\
0.826233212237085	7.33582340392679e-05\\
0.827110289430212	7.24502241005629e-05\\
0.827987423352728	7.15422141618578e-05\\
0.828864500560721	7.06229942853692e-05\\
0.829741577768714	6.97149843466641e-05\\
0.83061871169123	6.8806974407959e-05\\
0.831495788884357	6.78877544692424e-05\\
0.832372922806873	6.69797445305373e-05\\
0.833250000014866	6.60717346540602e-05\\
0.834127133937382	6.51637247153551e-05\\
0.835004211130509	6.44574947768574e-05\\
0.835881345053025	6.38633648384749e-05\\
0.836758422261018	6.32692348378643e-05\\
0.837635556183534	6.26751048994818e-05\\
0.838512633376661	6.20809749610993e-05\\
0.839389767299177	6.14868450227167e-05\\
0.84026684450717	6.08927150221062e-05\\
0.841143978429686	6.02985850837237e-05\\
0.842021055637679	5.97156651453526e-05\\
0.842898189545329	5.91215352069701e-05\\
0.843775266753322	5.85274052685876e-05\\
0.844652400675838	5.7933275267977e-05\\
0.845529477883831	5.73391453295945e-05\\
0.846406611791481	5.6745015391212e-05\\
0.847283688999474	5.61508854528294e-05\\
0.84816082292199	5.55567555144469e-05\\
0.849037900129983	5.49738355138479e-05\\
0.849915034037633	5.44918055755805e-05\\
0.850792111245626	5.40658256373708e-05\\
0.851669245168142	5.36398456369331e-05\\
0.852546322376136	5.32138656987233e-05\\
0.853423456283785	5.27878856982856e-05\\
0.854300533491779	5.23619057600758e-05\\
0.855177667414295	5.19359257596381e-05\\
0.856054744622288	5.15099458214283e-05\\
0.856931878529938	5.10839658832186e-05\\
0.857808955737931	5.06579858827809e-05\\
0.858686089660447	5.02320059445711e-05\\
0.85956316686844	4.98060259441334e-05\\
0.86044030077609	4.93800460059236e-05\\
0.861317377984083	4.89540660054859e-05\\
0.862194511906599	4.85280860672761e-05\\
0.863071589114592	4.81021060668384e-05\\
0.863948723022242	4.76761261286287e-05\\
0.864825800230235	4.7294986190465e-05\\
0.865702934152751	4.69362661900964e-05\\
0.866580011360744	4.65775462519557e-05\\
0.867457145268394	4.62188262515871e-05\\
0.868334222476387	4.58601062512185e-05\\
0.869211356398903	4.55013863130779e-05\\
0.870088433606896	4.51426663127092e-05\\
0.870965567514546	4.47839463745686e-05\\
0.871842644722539	4.44252263742e-05\\
0.872719778645055	4.40665064360594e-05\\
0.873596855853048	4.37077864356907e-05\\
0.874473989760698	4.33490664975501e-05\\
0.875351066968691	4.29903464971815e-05\\
0.876228200891207	4.26316265590409e-05\\
0.8771052780992	4.22729065586722e-05\\
0.87798241200685	4.19141866205316e-05\\
0.878859489214843	4.1555466620163e-05\\
0.879736623137359	4.11967466820223e-05\\
0.880613700345352	4.08380266816537e-05\\
0.881490834267868	4.04793067435131e-05\\
0.882367911460995	4.01205867431445e-05\\
0.883245045383511	3.97618668050038e-05\\
0.884122122591504	3.94031468046352e-05\\
0.88499925651402	3.90556368665061e-05\\
0.885876333707147	3.86969168661375e-05\\
0.886753467629663	3.83381968657689e-05\\
0.887630544837656	3.79794769276282e-05\\
0.888507678760172	3.76207569272596e-05\\
0.889384755968165	3.72732469891305e-05\\
0.890261889875815	3.69145269887619e-05\\
0.891138967083808	3.65558070506213e-05\\
0.892016101006325	3.61970870502526e-05\\
0.892893178214317	3.5838367112112e-05\\
0.893770312121967	3.54796471117434e-05\\
0.89464738932996	3.50872971735682e-05\\
0.895524523252476	3.4694947173165e-05\\
0.89640160046047	3.43025972349898e-05\\
0.897278734368119	3.38990372345751e-05\\
0.898155811576113	3.35066872963999e-05\\
0.899032945498629	3.31031272959852e-05\\
0.899910022706622	3.271077735781e-05\\
0.900787156614272	3.23072173573953e-05\\
0.901664233822265	3.19148674192202e-05\\
0.902541367744781	3.15113074810335e-05\\
0.903418444952774	3.11189574806303e-05\\
0.904295578860424	3.07153975424436e-05\\
0.905172656068417	3.03230475420404e-05\\
0.906049789990933	2.99194876038537e-05\\
0.906926867198926	2.95271376034505e-05\\
0.907804001106576	2.91235776652638e-05\\
0.908681078314569	2.87312276648606e-05\\
0.909558212237085	2.82604077266048e-05\\
0.910435289445078	2.77783777883374e-05\\
0.911312423352728	2.72963477878421e-05\\
0.912189500560721	2.68143178495748e-05\\
0.913066634483237	2.63322878490794e-05\\
0.91394371169123	2.58502579108121e-05\\
0.91482084559888	2.53682279725447e-05\\
0.915697922806873	2.48861979720494e-05\\
0.916575056729389	2.44153780337936e-05\\
0.917452133937382	2.39333480955262e-05\\
0.918329267845032	2.34513180950309e-05\\
0.919206345053025	2.29692881567636e-05\\
0.920083478975541	2.24872582184962e-05\\
0.920960556183534	2.20052282180009e-05\\
0.921837690091184	2.15231982797335e-05\\
0.922714767299177	2.10411682792382e-05\\
0.923591901221693	2.05591383409709e-05\\
0.924468978429686	1.93820884642173e-05\\
0.925346112337336	1.81714085252012e-05\\
0.926223189545329	1.69607286484131e-05\\
0.927100323467845	1.5750048771625e-05\\
0.927977400675838	1.45393688326089e-05\\
0.928854534598354	1.33286889558207e-05\\
0.929731611791481	1.21180090168046e-05\\
0.930608745713997	1.09073291400165e-05\\
0.93148582292199	9.68543926321689e-06\\
0.932362956844506	8.47475932420078e-06\\
0.933240034037633	7.26407944741267e-06\\
0.934117167960149	6.05339950839656e-06\\
0.934994245168143	4.84271963160844e-06\\
0.935871379090659	3.63203975482033e-06\\
0.936748456283785	2.42135981580422e-06\\
0.937625590206302	1.21067993901611e-06\\
0.938502667414294	0\\
};
\addlegendentry{$60 \times 60$-LBM};

\addplot [color=red,densely dashdotted]
table[row sep=crcr]{%
0.0682142400030199	0\\
0.0690777112901208	2.31194702163204e-06\\
0.0699411825771868	4.64300115126116e-06\\
0.0708046538643574	6.95494817289319e-06\\
0.0716681251514408	9.28600219645715e-06\\
0.0725315964385242	1.16170562200211e-05\\
0.0733950698050912	1.39290032416531e-05\\
0.0742585410921747	1.62600573712823e-05\\
0.0751220123792581	1.85720043929143e-05\\
0.0759854836663415	2.09030584164783e-05\\
0.0768489549535122	2.32341124400422e-05\\
0.0777124283203408	2.43041044421646e-05\\
0.078575899607337	2.52403475368287e-05\\
0.0794393708943332	2.61765905254276e-05\\
0.0803028421813295	2.70937265120946e-05\\
0.0811663134683256	2.80299695006936e-05\\
0.0820297847553219	2.89662125953577e-05\\
0.0828932560423181	2.99024555839566e-05\\
0.0837567273293143	3.08386985725555e-05\\
0.0846201986171827	3.17749415611545e-05\\
0.0854836699041789	3.27111846558186e-05\\
0.0863471411911751	3.35136786308941e-05\\
0.0872106124781713	3.42779587081709e-05\\
0.0880740837651675	3.50613456813145e-05\\
0.0889375550521637	3.58256256525261e-05\\
0.08980102633916	3.65899057298029e-05\\
0.0906644976261562	3.73732927029465e-05\\
0.0915279689140246	3.81375726741581e-05\\
0.0923914402010208	3.8901852751435e-05\\
0.093254911488017	3.96852397245785e-05\\
0.0941183827750132	4.04495198018553e-05\\
0.0949818540620094	4.11373717653393e-05\\
0.095845329508496	4.17870098310246e-05\\
0.0967088007954922	4.24366477906447e-05\\
0.0975722720824884	4.30671788543981e-05\\
0.0984357433694847	4.37168168140182e-05\\
0.0992992146564809	4.43664548797035e-05\\
0.100162685943477	4.50160928393237e-05\\
0.101026157230473	4.5646623903077e-05\\
0.101889628517469	4.62962618626972e-05\\
0.102753099804466	4.69458999283825e-05\\
0.103616571092334	4.75191098802749e-05\\
0.10448004237933	4.80349989324367e-05\\
0.105343513666327	4.85508878785334e-05\\
0.106206984953323	4.90858839326272e-05\\
0.107070456240319	4.96017729847891e-05\\
0.107933927527315	5.01367689328177e-05\\
0.108797398814311	5.06526579849795e-05\\
0.109660870101308	5.11685469310762e-05\\
0.110524341389176	5.170354298517e-05\\
0.111387812676172	5.22194320373318e-05\\
0.112251283963168	5.26779999776327e-05\\
0.113114755250165	5.3098354020135e-05\\
0.113978226537161	5.34996010607053e-05\\
0.114841697824157	5.39008479952105e-05\\
0.115705169111153	5.43212020377127e-05\\
0.116568640398149	5.47224490782831e-05\\
0.117432111685146	5.51236960127882e-05\\
0.118295582973014	5.55440500552905e-05\\
0.11915905426001	5.59452970958608e-05\\
0.120022525547007	5.63656510322979e-05\\
0.120885996834003	5.67286840690044e-05\\
0.121749468120999	5.70152890979832e-05\\
0.122612947726104	5.73210011288939e-05\\
0.1234764190131	5.76076060518075e-05\\
0.124339890300096	5.79133180827183e-05\\
0.125203361587092	5.8219030113629e-05\\
0.126066832874089	5.85056351426078e-05\\
0.126930304161957	5.88113470674534e-05\\
0.127793775448953	5.90979520964322e-05\\
0.128657246735949	5.94036641273429e-05\\
0.129520718022946	5.96711621543898e-05\\
0.130384189309942	5.9862232173709e-05\\
0.131247660596938	6.0053302086963e-05\\
0.132111131883934	6.02443721062822e-05\\
0.13297460317093	6.04354421256014e-05\\
0.133838074457927	6.06265121449206e-05\\
0.134701545745795	6.08175821642398e-05\\
0.135565017032791	6.1027759185491e-05\\
0.136428488319787	6.1218829098745e-05\\
0.137291959606784	6.14098991180642e-05\\
0.13815543089378	6.15818621354515e-05\\
0.139018902180776	6.16773971451111e-05\\
0.139882373467772	6.17538251528388e-05\\
0.140745844754769	6.18493601624984e-05\\
0.141609316042637	6.1944895172158e-05\\
0.142472787329633	6.20404301818176e-05\\
0.143336258616629	6.21359651914772e-05\\
0.144199729903626	6.22123931992049e-05\\
0.145063201190622	6.23079282088645e-05\\
0.145926672477618	6.24034632185241e-05\\
0.146790143764614	6.24798912262517e-05\\
0.14765361505161	6.24798912262517e-05\\
0.148517086338607	6.24798912262517e-05\\
0.149380557626475	6.24798912262517e-05\\
0.150244028913471	6.24607842243198e-05\\
0.151107500200467	6.24607842243198e-05\\
0.151970971487464	6.24607842243198e-05\\
0.15283444277446	6.24607842243198e-05\\
0.153697914061456	6.24607842243198e-05\\
0.154561385348452	6.24416772223879e-05\\
0.155424856635449	6.24416772223879e-05\\
0.156288327925061	6.23461422127283e-05\\
0.157151799211185	6.22506072030687e-05\\
0.158015270497309	6.21550721934091e-05\\
0.158878750104159	6.20786441856814e-05\\
0.159742221390283	6.19831091760218e-05\\
0.160605692676407	6.18875741663622e-05\\
0.161469163962531	6.17920391567026e-05\\
0.162332635248655	6.1696504147043e-05\\
0.163196106534779	6.16009691373834e-05\\
0.164059577820903	6.15054341277238e-05\\
0.164923049115749	6.13525781122685e-05\\
0.165786520401873	6.11615081990144e-05\\
0.166649991687997	6.09895451816271e-05\\
0.167513462974121	6.08175821642398e-05\\
0.168376934260245	6.06456191468526e-05\\
0.169240405546369	6.04736561294653e-05\\
0.170103876832493	6.0301693112078e-05\\
0.170967348118617	6.01297300946907e-05\\
0.171830819404741	5.99577670773034e-05\\
0.172694290699587	5.97858041659813e-05\\
0.173557761985711	5.95565201427983e-05\\
0.174421233271835	5.93081291176833e-05\\
0.175284704557959	5.90788450945003e-05\\
0.176148175844083	5.88304540693853e-05\\
0.177011647130207	5.85820631503355e-05\\
0.177875118416331	5.83527791271524e-05\\
0.178738589702455	5.81043881020375e-05\\
0.179602060988579	5.78751040788544e-05\\
0.180465532283425	5.76267130537395e-05\\
0.181329003569549	5.73974290305564e-05\\
0.182192483167676	5.71108241076428e-05\\
0.183055946141797	5.6824219078664e-05\\
0.183919425748646	5.65376140496852e-05\\
0.184782888714045	5.62510090207064e-05\\
0.185646368320894	5.59644040977927e-05\\
0.186509831286293	5.56777990688139e-05\\
0.187373310893142	5.53911940398351e-05\\
0.188236773867263	5.51045890108563e-05\\
0.18910025346539	5.48179839818775e-05\\
0.189963716439511	5.45313790589639e-05\\
0.19082719604636	5.42447740299851e-05\\
0.191690659011759	5.39390619990743e-05\\
0.192554138618608	5.36333499681636e-05\\
0.193417601584007	5.3327638043318e-05\\
0.194281081190856	5.30219260124073e-05\\
0.195144544156255	5.27353209834285e-05\\
0.196008023763104	5.24296089525178e-05\\
0.196871486737225	5.21238970276722e-05\\
0.197734966335352	5.18181849967615e-05\\
0.198598429309473	5.15124729658508e-05\\
0.199461908916322	5.1225867936872e-05\\
0.200325371881721	5.09583699098251e-05\\
0.20118885148857	5.06908719888434e-05\\
0.202052314453969	5.04233739617965e-05\\
0.202915794060818	5.01367689328177e-05\\
0.203779257034939	4.98692709057708e-05\\
0.204642736633066	4.96017729847891e-05\\
0.205506199607187	4.93342749577422e-05\\
0.206369679214036	4.90667769306953e-05\\
0.207233142179435	4.87992789036484e-05\\
0.208096621786284	4.85508878785334e-05\\
0.208960084751683	4.83980318630781e-05\\
0.209823564358532	4.8226068951756e-05\\
0.210687027323931	4.80541059343687e-05\\
0.21155050693078	4.78821429169814e-05\\
0.21241398653763	4.77101798995941e-05\\
0.213277449503028	4.75382168822068e-05\\
0.214140929109878	4.73662538648195e-05\\
0.215004392083998	4.72133978493642e-05\\
0.215867871682126	4.70414349380421e-05\\
0.216731334656246	4.69267929264505e-05\\
0.217594814263096	4.69650069303144e-05\\
0.218458277228494	4.70032209341782e-05\\
0.219321756835344	4.70414349380421e-05\\
0.220185219800743	4.70987559438378e-05\\
0.221048699407592	4.71369698416365e-05\\
0.221912162381712	4.71751838455003e-05\\
0.22277564197984	4.72133978493642e-05\\
0.223639104953961	4.7251611853228e-05\\
0.22450258456081	4.72898258570919e-05\\
0.225366047526209	4.74044678686834e-05\\
0.226229527133058	4.78248219111856e-05\\
0.227092990098457	4.82451759536879e-05\\
0.227956469705306	4.8646422888193e-05\\
0.228819932670705	4.90667769306953e-05\\
0.229683412277554	4.94871309731975e-05\\
0.230546875251675	4.99074849096346e-05\\
0.231410354858524	5.03278389521369e-05\\
0.232273817823923	5.07481929946391e-05\\
0.233137297430772	5.11494399291443e-05\\
0.234000760396171	5.16271149774423e-05\\
0.23486424000302	5.27162139814966e-05\\
0.235727702968419	5.3786205983619e-05\\
0.236591182575268	5.48753049876733e-05\\
0.237454645549389	5.59644040977927e-05\\
0.238318125147516	5.70343960999151e-05\\
0.239181588121637	5.81234951039694e-05\\
0.240045067728486	5.92125941080237e-05\\
0.240908530693885	6.02825861101461e-05\\
0.241772010300734	6.13716851142004e-05\\
0.242635473266133	6.24607842243198e-05\\
0.243498952872982	6.47727312459519e-05\\
0.244362415847103	6.71419992733797e-05\\
0.24522589544523	6.94921602988756e-05\\
0.246089358419351	7.18423213243714e-05\\
0.2469528380262	7.42115893517992e-05\\
0.247816300991599	7.65617504833603e-05\\
0.248679780598448	7.89119115088561e-05\\
0.249543260205297	8.1262072534352e-05\\
0.250406723170696	8.36313405617798e-05\\
0.251270202777545	8.59815015872757e-05\\
0.252133665742944	9.09875356691782e-05\\
0.252997145349793	9.63566027877871e-05\\
0.253860608315192	0.000101744776908328\\
0.254724087922041	0.000107113844026937\\
0.255587550896162	0.000112482911039481\\
0.256451030494289	0.000117871085160022\\
0.25731449346841	0.000123240152278631\\
0.258177973075259	0.00012860921939724\\
0.259041436040658	0.000133997393517781\\
0.259904915647507	0.000139366460636389\\
0.260768378612906	0.000152168150870124\\
0.261631858219755	0.000167090718106172\\
0.262495321193876	0.00018201328534222\\
0.263358800792003	0.000196935852684333\\
0.264222263766124	0.000211858419920381\\
0.265085743372973	0.000226780987156429\\
0.265949206338372	0.00024168444749661\\
0.266812685945221	0.000256607014732658\\
0.26767614891062	0.000271529581968706\\
0.268539628517469	0.000286452149310819\\
0.269403091482868	0.000326634170979562\\
0.270266571089718	0.000378891817020758\\
0.271130034063838	0.000431130355953956\\
0.271993513661966	0.000483388001889087\\
0.272856976636086	0.000535626540822285\\
0.273720456242936	0.000587884186863481\\
0.274583919208334	0.00064012272579668\\
0.275447398815184	0.00069238037173181\\
0.276310861780582	0.000744618910665009\\
0.277174341387432	0.000796876556706204\\
0.278037804361552	0.000943694747353587\\
0.27890128395968	0.00116019616831916\\
0.2797647469338	0.00137671669628667\\
0.28062822654065	0.00159321811725225\\
0.281491689506048	0.00180973864521976\\
0.282355169112898	0.00202625917329333\\
0.283218632078296	0.00224276059425891\\
0.284082111685146	0.00245928112222642\\
0.284945591291995	0.002675782543192\\
0.285809054257394	0.0028923030711595\\
0.286672533864243	0.00344617679734186\\
0.287535996829642	0.00437328666839739\\
0.288399476436491	0.00530039653934685\\
0.289262939410612	0.00622750641040238\\
0.290126419008739	0.00715463538845984\\
0.29098988198286	0.00808172615251343\\
0.291853361589709	0.00900885513057089\\
0.292716824555108	0.00993596500152035\\
0.293580304161957	0.0108630748725759\\
0.294443767127356	0.0117901847436314\\
0.295307246734205	0.013979063596791\\
0.296170709708326	0.018282170252926\\
0.297034189306453	0.0225853342299608\\
0.297897652280574	0.0268884217789878\\
0.298761131887423	0.0311916048630245\\
0.299624594852822	0.0354946924120515\\
0.300488074459671	0.0397978563890863\\
0.30135153742507	0.0441009439382194\\
0.302215017031919	0.0484041270222561\\
0.303078479997318	0.0527072145712831\\
0.303941959604167	0.0601962988938763\\
0.304805422578288	0.0761807759264438\\
0.305668902176415	0.0921655586711483\\
0.306532365150536	0.108150016596714\\
0.307395844757385	0.124134799341418\\
0.308259307722784	0.140119276374092\\
0.309122787329633	0.156104059118691\\
0.309986250295032	0.172088536151364\\
0.310849729901881	0.188073318895963\\
0.311713192876002	0.204057776821634\\
0.312576672474129	0.22336119713618\\
0.31344013544825	0.258671373245848\\
0.314303615055099	0.293982237207586\\
0.315167078020498	0.329292432424256\\
0.316030557627347	0.364603296385888\\
0.316894020592746	0.399913472495556\\
0.317757500199595	0.435224336457188\\
0.318620963164994	0.470534512566856\\
0.319484442771843	0.505845376528488\\
0.320347922378693	0.541156240490226\\
0.321211385344091	0.576912851663017\\
0.322074848318212	0.6185367640757\\
0.32293834455779	0.660162281476333\\
0.323801807523189	0.701786193889017\\
0.324665270497309	0.743410106301594\\
0.325528733462708	0.785034018714277\\
0.326392229711008	0.82665953611491\\
0.327255692676407	0.868283448527593\\
0.328119155641805	0.909907360940276\\
0.328982618615926	0.951531273352853\\
0.329846114855504	0.993156790753593\\
0.330709577820903	1.01420510055421\\
0.331573040795023	1.03461076550509\\
0.332436503760422	1.05501644956287\\
0.3333	1.07542291700784\\
0.334163462974121	1.09582858195862\\
0.335026925939519	1.1162342660165\\
0.33589038891364	1.13663995007439\\
0.336753885153218	1.15704639841224\\
0.337617348118617	1.17745208247013\\
0.338480811092738	1.19785776652791\\
0.339344274058136	1.19592448201849\\
0.340207770297714	1.19061399698286\\
0.341071233271835	1.18530372212437\\
0.341934696237234	1.17999344726576\\
0.342798159211354	1.17468317240727\\
0.343661655450932	1.16937268737164\\
0.344525118416331	1.16406241251314\\
0.345388581390452	1.15875213765454\\
0.34625204435585	1.15344186279604\\
0.347115540595428	1.14813137776042\\
0.347979003569549	1.14208357268834\\
0.348842466534948	1.13581257874514\\
0.349705929500346	1.12954156569495\\
0.350569425748646	1.12327032336073\\
0.351432888714045	1.11699932941754\\
0.352296351688166	1.11072831636734\\
0.353159814653564	1.10445732242415\\
0.354023310893142	1.09818608008993\\
0.354886773867263	1.09191508614674\\
0.355750236832662	1.08564407309654\\
0.356613733072239	1.08078332863527\\
0.35747719604636	1.07662799551988\\
0.358340659011759	1.07247266240459\\
0.359204121977158	1.06831732928931\\
0.360067618225458	1.0641618242109\\
0.360931081190856	1.06000649109561\\
0.361794544156255	1.05585115798022\\
0.362658007130376	1.05169582486494\\
0.363521503369954	1.04754031978664\\
0.364384966335352	1.04338498667124\\
0.365248429309473	1.04051935697255\\
0.366111892274872	1.03864402399511\\
0.36697538851445	1.03676861458966\\
0.36783885148857	1.03489326250522\\
0.368702314453969	1.03301792952777\\
0.36956577742809	1.03114259655033\\
0.370429273667668	1.02926718714488\\
0.371292736633066	1.02739183506044\\
0.372156199607187	1.02551650208299\\
0.373019662572586	1.02364116910555\\
0.373883158812164	1.0223187545043\\
0.374746621786284	1.02163352015065\\
0.375610084751683	1.02094830490412\\
0.376473547725804	1.02026307055047\\
0.377337043965382	1.01957781708993\\
0.37820050693078	1.01889258273628\\
0.379063969904901	1.01820736748975\\
0.3799274328703	1.0175221331361\\
0.380790929109878	1.01683687967556\\
0.381654392083998	1.01615164532191\\
0.382517855049397	1.01563604291752\\
0.383381318023518	1.01541728687044\\
0.384244814263096	1.01519851171645\\
0.385108277228495	1.01497975566947\\
0.385971740202615	1.01476099962238\\
0.386835203168014	1.0145422435754\\
0.387698699407592	1.01432348752842\\
0.388562162381712	1.01410473148133\\
0.389425625347111	1.01388597543435\\
0.39028908831251	1.01366721938737\\
0.39115258456081	1.0134890466091\\
0.392016047526209	1.01342484708791\\
0.392879510491607	1.01336066667373\\
0.393743006739907	1.01329648625954\\
0.394606469705306	1.01323228673835\\
0.395469932670705	1.01316810632417\\
0.396333395644825	1.01310392590998\\
0.397196891884403	1.01303972638879\\
0.398060354849802	1.01297554597461\\
0.398923817823923	1.01291136556042\\
0.399787280789321	1.01285475151836\\
0.400650777028899	1.0128374596831\\
0.40151424000302	1.01282018695473\\
0.402377702968419	1.01280289511947\\
0.403241165942539	1.0127856032841\\
0.404104662182117	1.01276833055584\\
0.404968125147516	1.01275103872047\\
0.405831588121637	1.0127337468852\\
0.406695051087035	1.01271647415684\\
0.407558547326613	1.01269918232157\\
0.408422010300734	1.01268271208729\\
0.409285473266133	1.01267885247321\\
0.410148936240254	1.01267501196614\\
0.411012432479831	1.01267115235207\\
0.41187589544523	1.012667311845\\
0.412739358419351	1.01266347133793\\
0.41360282138475	1.01265961172386\\
0.414466317624327	1.01265577121679\\
0.415329780598448	1.01265191160272\\
0.416193243563847	1.01264807109565\\
0.417056706537968	1.01264421148157\\
0.417920202777545	1.01264373380653\\
0.418783665742944	1.01264340898749\\
0.419647128717065	1.01264306506156\\
0.420510591682464	1.01264274024253\\
0.421374087922041	1.0126423963165\\
0.422237550896162	1.01264207149746\\
0.423101013861561	1.01264174667854\\
0.42396447682696	1.0126414027525\\
0.424827973075259	1.01264107793347\\
0.425691436040658	1.01264073400744\\
0.426554899006057	1.01264105882647\\
0.427418361980178	1.01264149828751\\
0.428281858219756	1.01264193774845\\
0.429145321185154	1.0126423772095\\
0.430008784159275	1.01264281667054\\
0.430872280398853	1.01264325613148\\
0.431735743364252	1.01264369559252\\
0.432599206338372	1.01264413505357\\
0.433462669303771	1.0126445554075\\
0.434326165552071	1.01264499486855\\
0.43518962851747	1.0126455107576\\
0.436053091482868	1.01264602664655\\
0.436916554456989	1.0126465616426\\
0.437780050696567	1.01264707753155\\
0.438643513661966	1.0126476125276\\
0.439506976636086	1.01264812841665\\
0.440370439601485	1.0126486634126\\
0.441233935841063	1.01264919840865\\
0.442097398815184	1.0126497142976\\
0.442960861780582	1.01265024929366\\
0.443824324754703	1.0126506696477\\
0.444687820994281	1.01265103268063\\
0.44555128395968	1.01265139571366\\
0.4464147469338	1.0126517587467\\
0.447278209899199	1.01265214088663\\
0.448141706138777	1.01265250391967\\
0.449005169112898	1.01265286695271\\
0.449868632078296	1.01265322998574\\
0.450732095052417	1.01265361212568\\
0.451595591291995	1.01265397515871\\
0.452459054257394	1.01265424265674\\
0.453322517231514	1.01265445283376\\
0.454185980196913	1.01265466301068\\
0.455049476436491	1.0126548922947\\
0.455912939410612	1.01265510247172\\
0.456776402376011	1.01265531264874\\
0.457639865341409	1.01265552282576\\
0.458503361589709	1.01265573300279\\
0.459366824555108	1.0126559431797\\
0.460230287529229	1.01265615335672\\
0.461093750494627	1.01265630621274\\
0.461957246734205	1.01265640174775\\
0.462820709708326	1.01265649728276\\
0.463684172673725	1.01265659281777\\
0.464547668913302	1.01265668835278\\
0.465411131887423	1.01265678388779\\
0.466274594852822	1.0126568794228\\
0.467138057818221	1.0126569749578\\
0.46800155406652	1.01265707049281\\
0.468865017031919	1.01265716602782\\
0.469728479997318	1.01265724245573\\
0.470591942971439	1.01265728066973\\
0.471455439211016	1.01265731888373\\
0.472318902176415	1.01265735709774\\
0.473182365150536	1.01265739531174\\
0.474045828115935	1.01265743352574\\
0.474909324355512	1.01265747173975\\
0.475772787329633	1.01265750995375\\
0.476636250295032	1.01265756727476\\
0.477499713269153	1.01265760548876\\
0.47836320950873	1.01265762459576\\
0.479226672474129	1.01265764370277\\
0.48009013544825	1.01265766280977\\
0.480953598413649	1.01265768191677\\
0.481817094653227	1.01265770102377\\
0.482680557627347	1.01265772013077\\
0.483544020592746	1.01265773923778\\
0.484407483566867	1.01265773923778\\
0.485270979806445	1.01265775834478\\
0.486134442771843	1.01265777745178\\
0.486997905745964	1.01265779655878\\
0.487861368711363	1.01265779655878\\
0.488724864950941	1.01265781566578\\
0.489588327925061	1.01265781566578\\
0.49045179089046	1.01265781566578\\
0.491315253864581	1.01265783477279\\
0.492178750104159	1.01265783477279\\
0.493042213069557	1.01265783477279\\
0.493905676043678	1.01265785387979\\
0.494769139009077	1.01265785387979\\
0.495632635248655	1.01265785387979\\
0.496496098222775	1.01265785387979\\
0.497359561188174	1.01265785387979\\
0.498223024153573	1.01265785387979\\
0.499086520401873	1.01265785387979\\
0.499949983367271	1.01265785387979\\
0.50081344633267	1.01265785387979\\
0.50167694258097	1.01265785387979\\
0.502540405546369	1.01265785387979\\
0.503403868511768	1.01265785387979\\
0.504267331485888	1.01265785387979\\
0.505130827725466	1.01265785387979\\
0.505994290690865	1.01265785387979\\
0.506857753664986	1.01265783477279\\
0.507721216630384	1.01265783477279\\
0.508584712869962	1.01265783477279\\
0.509448175844083	1.01265781566578\\
0.510311638809482	1.01265781566578\\
0.511175101783602	1.01265781566578\\
0.51203859802318	1.01265779655878\\
0.512902060988579	1.01265779655878\\
0.5137655239627	1.01265777745178\\
0.514628986928098	1.01265775834478\\
0.515492483167676	1.01265773923778\\
0.516355946141797	1.01265773923778\\
0.517219409107196	1.01265772013077\\
0.518082872081316	1.01265770102377\\
0.518946368320894	1.01265768191677\\
0.519809831286293	1.01265766280977\\
0.520673294260414	1.01265764370277\\
0.521536757225812	1.01265762459576\\
0.52240025346539	1.01265760548876\\
0.523263716439511	1.01265756727476\\
0.52412717940491	1.01265750995375\\
0.52499064237903	1.01265747173975\\
0.525854138618608	1.01265743352574\\
0.526717601584007	1.01265739531174\\
0.527581064558128	1.01265735709774\\
0.528444527523527	1.01265731888373\\
0.529308023763104	1.01265728066973\\
0.530171486737225	1.01265724245573\\
0.531034949702624	1.01265716602782\\
0.531898412668023	1.01265707049281\\
0.532761908916322	1.0126569749578\\
0.533625371881721	1.0126568794228\\
0.53448883484712	1.01265678388779\\
0.535352297821241	1.01265668835278\\
0.536215794060818	1.01265659281777\\
0.537079257026217	1.01265649728276\\
0.537942720000338	1.01265640174775\\
0.538806216239916	1.01265630621274\\
0.539669679205315	1.01265615335672\\
0.540533142179435	1.0126559431797\\
0.541396605144834	1.01265573300279\\
0.542260101393134	1.01265552282576\\
0.543123564358532	1.01265531264874\\
0.543987027323931	1.01265510247172\\
0.544850490298052	1.0126548922947\\
0.54571398653763	1.01265466301068\\
0.546577449503028	1.01265445283376\\
0.547440912477149	1.01265424265674\\
0.548304375442548	1.01265397515871\\
0.549167871682126	1.01265361212568\\
0.550031334656247	1.01265322998574\\
0.550894797621645	1.01265286695271\\
0.551758260595766	1.01265250391967\\
0.552621756835344	1.01265214088663\\
0.553485219800743	1.0126517587467\\
0.554348682774863	1.01265139571366\\
0.555212145740262	1.01265103268063\\
0.55607564197984	1.0126506696477\\
0.55693910495396	1.01265024929366\\
0.557802567919359	1.0126497142976\\
0.55866603089348	1.01264919840865\\
0.559529527133058	1.0126486634126\\
0.560392990098457	1.01264812841665\\
0.561256453072577	1.0126476125276\\
0.562119916037976	1.01264707753155\\
0.562983412277554	1.0126465616426\\
0.563846875251675	1.01264602664655\\
0.564710338217074	1.0126455107576\\
0.565573801182472	1.01264499486855\\
0.566437297430772	1.0126445554075\\
0.567300760396171	1.01264413505357\\
0.568164223370291	1.01264369559252\\
0.56902768633569	1.01264325613148\\
0.569891182575268	1.01264281667054\\
0.570754645549389	1.0126423772095\\
0.571618108514787	1.01264193774845\\
0.572481604754365	1.01264149828751\\
0.573345067728486	1.01264105882647\\
0.574208530693885	1.01264073400744\\
0.575071993659284	1.01264107793347\\
0.575935489907583	1.0126414027525\\
0.576798952872982	1.01264174667854\\
0.577662415838381	1.01264207149746\\
0.578525878812502	1.0126423963165\\
0.579389375052079	1.01264274024253\\
0.580252838017478	1.01264306506156\\
0.581116300991599	1.01264340898749\\
0.581979763956998	1.01264373380653\\
0.582843260196575	1.01264421148157\\
0.583706723170696	1.01264807109565\\
0.584570186136095	1.01265191160272\\
0.585433649110216	1.01265577121679\\
0.586297145349793	1.01265961172386\\
0.587160608315192	1.01266347133793\\
0.588024071289313	1.012667311845\\
0.588887534254712	1.01267115235207\\
0.589751030494289	1.01267501196614\\
0.59061449346841	1.01267885247321\\
0.591477956433809	1.01268271208729\\
0.59234141940793	1.01269918232157\\
0.593204915647507	1.01271647415684\\
0.594068378612906	1.0127337468852\\
0.594931841587027	1.01275103872047\\
0.595795304552426	1.01276833055584\\
0.596658800792004	1.0127856032841\\
0.597522263766124	1.01280289511947\\
0.598385726731523	1.01282018695473\\
0.599249189705644	1.0128374596831\\
0.600112685945221	1.01285475151836\\
0.60097614891062	1.01291136556042\\
0.601839611884741	1.01297554597461\\
0.60270307485014	1.01303972638879\\
0.603566537815539	1.01310392590998\\
0.604430000789659	1.01316810632417\\
0.605293530303416	1.01323228673835\\
0.606156993268815	1.01329648625954\\
0.607020456242936	1.01336066667373\\
0.607883919208334	1.01342484708791\\
0.608747382173733	1.0134890466091\\
0.609610845147854	1.01366720028037\\
0.610474308113253	1.01388595632735\\
0.611337837627009	1.01410473148133\\
0.61220130060113	1.01432348752842\\
0.613064763566529	1.0145422435754\\
0.613928226531928	1.01476099962238\\
0.614791689506048	1.01497975566947\\
0.615655152471447	1.01519851171645\\
0.616518615445568	1.01541728687044\\
0.617382078410967	1.01563604291752\\
0.618245607924723	1.01615168353592\\
0.619109070890122	1.01683689878256\\
0.619972533864243	1.0175221331361\\
0.620835996829642	1.01820736748975\\
0.621699459803763	1.01889258273628\\
0.622562922769161	1.01957781708993\\
0.623426385743282	1.02026305144347\\
0.624289848708681	1.02094826669011\\
0.625153378222438	1.02163355836466\\
0.626016841187836	1.0223187736113\\
0.626880304161957	1.02364116910555\\
0.627743767127356	1.02551650208299\\
0.628607230101477	1.02739183506044\\
0.629470693066875	1.02926718714488\\
0.630334156040996	1.03114252012232\\
0.631197619006395	1.03301785309977\\
0.632061148520152	1.03489333893322\\
0.63292461148555	1.03676867191067\\
0.633788074459671	1.03864402399511\\
0.63465153742507	1.04051935697255\\
0.635515000399191	1.04338498667124\\
0.636378463364589	1.04754031978664\\
0.637241926329988	1.05169565290192\\
0.638105389304109	1.05585100512421\\
0.638968918817866	1.06000664395163\\
0.639832381783265	1.06416199617392\\
0.640695844757385	1.06831732928931\\
0.641559307722784	1.07247266240459\\
0.642422770688183	1.07662799551988\\
0.643286233662304	1.08078332863527\\
0.644149696627702	1.08564384381252\\
0.645013226141459	1.09191531543076\\
0.64587668911558	1.09818632848096\\
0.646740152080979	1.10445732242415\\
0.647603615046377	1.11072831636734\\
0.648467078020498	1.11699932941754\\
0.649330540985897	1.12327032336073\\
0.650194003960018	1.12954133641093\\
0.651057466925416	1.13581233035412\\
0.651920996439173	1.14208382107936\\
0.652784459413294	1.14813158793744\\
0.653647922378693	1.15344186279604\\
0.654511385344091	1.15875213765454\\
0.655374848318212	1.16406241251314\\
0.656238311283611	1.16937268737164\\
0.657101774257732	1.17468298133725\\
0.65796523722313	1.17999325619574\\
0.658828766736887	1.18530393230128\\
0.659692229702286	1.19061420715988\\
0.660555692676407	1.19592448201849\\
0.661419155641806	1.19785776652791\\
0.662282618615926	1.17745208247013\\
0.663146081581325	1.15704639841224\\
0.664009544555446	1.13664073346136\\
0.664873007520844	1.11623504940348\\
0.665736537034601	1.09582779857164\\
0.6666	1.07542213362076\\
0.667463462974121	1.05501644956287\\
0.668326925939519	1.03461076550509\\
0.66919038891364	1.01420510055421\\
0.670053851879039	0.993156790753593\\
0.670917314844438	0.951532878340909\\
0.671780777818558	0.909908965928226\\
0.672644307332315	0.868281843539537\\
0.673507770297714	0.82665793112696\\
0.674371233271835	0.785034018714277\\
0.675234696237234	0.743410106301594\\
0.676098159211354	0.701786193889017\\
0.676961622176753	0.660162281476333\\
0.677825085142152	0.618538369063756\\
0.678688548116273	0.576914456651073\\
0.679552077630029	0.541154883893195\\
0.680415540595428	0.505844707783527\\
0.681279003569549	0.470534512566856\\
0.682142466534948	0.435224336457188\\
0.683005929500347	0.399914141240518\\
0.683869392474467	0.364603965130849\\
0.684732855439866	0.329293789021181\\
0.685596384953623	0.293980880610555\\
0.686459847927744	0.258670704500886\\
0.687323310893142	0.223360509284216\\
0.688186773858541	0.204057776821634\\
0.689050236832662	0.188073318895963\\
0.68991369979806	0.172088841863289\\
0.690777162772181	0.156104364830721\\
0.69164062573758	0.140119887798048\\
0.692504155251337	0.124134187917357\\
0.693367618216736	0.108149710884789\\
0.694231081190856	0.0921652338521155\\
0.695094544156255	0.0761807759264438\\
0.695958007130376	0.0601962988938763\\
0.696821470095775	0.0527072909992908\\
0.697684933069895	0.0484042034502638\\
0.698548396035294	0.0441011159011307\\
0.699411925549051	0.0397976844260689\\
0.70027538851445	0.0354945968770419\\
0.70113885148857	0.0311915093280148\\
0.702002314453969	0.0268884217789878\\
0.70286577742809	0.0225853342299608\\
0.703729240393489	0.0182822466808277\\
0.704592703367609	0.0139791591318006\\
0.705456166333008	0.0117902229576353\\
0.706319695846765	0.010863036658572\\
0.707183158812164	0.00993594589451842\\
0.708046621786284	0.00900883602356896\\
0.708910084751683	0.00808172615251343\\
0.709773547725804	0.00715463538845984\\
0.710637010691203	0.00622752551740431\\
0.711500473656602	0.00530041564634878\\
0.712363936630722	0.00437330577539932\\
0.713227466144479	0.003446138583338\\
0.714090929109878	0.0028923030711595\\
0.714954392083998	0.002675782543192\\
0.715817855049397	0.00245928112222642\\
0.716681318014796	0.00224276059425891\\
0.717544780988917	0.00202625917329333\\
0.718408243954316	0.00180973864521976\\
0.719271773468072	0.00159321811725225\\
0.720135236442193	0.00137671669628667\\
0.720998699407592	0.00116019616831916\\
0.721862162372991	0.000943694747353587\\
0.722725625347111	0.000796876556706204\\
0.72358908831251	0.000744618910665009\\
0.724452551286631	0.00069238037173181\\
0.72531601425203	0.00064012272579668\\
0.726179543765786	0.000587884186863481\\
0.727043006731185	0.000535626540822285\\
0.727906469705306	0.000483388001889087\\
0.728769932670705	0.000431130355953956\\
0.729633395644825	0.000378891817020758\\
0.730496858610224	0.000326634170979562\\
0.731360321584345	0.000286452149310819\\
0.732223784549744	0.000271529581968706\\
0.7330873140635	0.000256607014732658\\
0.733950777028899	0.00024168444749661\\
0.73481424000302	0.000226761880154497\\
0.735677702968419	0.000211858419920381\\
0.736541165942539	0.000196935852684333\\
0.737404628907938	0.00018201328534222\\
0.738268091882059	0.000167090718106172\\
0.739131554847458	0.000152168150870124\\
0.739995084361215	0.000139366460636389\\
0.740858547326613	0.000133997393517781\\
0.741722010300734	0.00012860921939724\\
0.742585473266133	0.000123240152278631\\
0.743448936240254	0.000117871085160022\\
0.744312399205652	0.000112482911039481\\
0.745175862171051	0.000107113844026937\\
0.746039325145172	0.000101744776908328\\
0.746902854658929	9.63566027877871e-05\\
0.747766317624327	9.09875356691782e-05\\
0.748629780598448	8.59815015872757e-05\\
0.749493243563847	8.36313405617798e-05\\
0.750356706529246	8.1262072534352e-05\\
0.751220169503366	7.89119115088561e-05\\
0.752083632468765	7.65617504833603e-05\\
0.752947161982522	7.42115893517992e-05\\
0.753810624956643	7.18423213243714e-05\\
0.754674087922041	6.94921602988756e-05\\
0.75553755088744	6.71419992733797e-05\\
0.756401013861561	6.47727312459519e-05\\
0.75726447682696	6.24607842243198e-05\\
0.758127939801081	6.13716851142004e-05\\
0.758991402766479	6.02825861101461e-05\\
0.759854932280236	5.92125941080237e-05\\
0.760718395254357	5.81234951039694e-05\\
0.761581858219756	5.70343960999151e-05\\
0.762445321185154	5.59644040977927e-05\\
0.763308784159275	5.48753049876733e-05\\
0.764172247124674	5.3786205983619e-05\\
0.765035710098795	5.27162139814966e-05\\
0.765899173064193	5.16271149774423e-05\\
0.76676270257795	5.11494399291443e-05\\
0.767626165543349	5.07481929946391e-05\\
0.76848962851747	5.03278389521369e-05\\
0.769353091482868	4.99074849096346e-05\\
0.770216554456989	4.94871309731975e-05\\
0.771080017422388	4.90667769306953e-05\\
0.771943480396509	4.8646422888193e-05\\
0.772806943361907	4.82451759536879e-05\\
0.773670472875664	4.78248219111856e-05\\
0.774533935841063	4.74044678686834e-05\\
0.775397398815184	4.72898258570919e-05\\
0.776260861780582	4.7251611853228e-05\\
0.777124324754703	4.72133978493642e-05\\
0.777987787720102	4.71751838455003e-05\\
0.778851250685501	4.71369698416365e-05\\
0.779714713659621	4.70987559438378e-05\\
0.780578243173378	4.70414349380421e-05\\
0.781441706138777	4.70032209341782e-05\\
0.782305169112898	4.69650069303144e-05\\
0.783168632078296	4.69267929264505e-05\\
0.784032095052417	4.70414349380421e-05\\
0.784895558017816	4.72133978493642e-05\\
0.785759020983215	4.73662538648195e-05\\
0.786622483957335	4.75382168822068e-05\\
0.787486013471092	4.77101798995941e-05\\
0.788349476436491	4.78821429169814e-05\\
0.789212939410612	4.80541059343687e-05\\
0.790076402376011	4.8226068951756e-05\\
0.790939865341409	4.83980318630781e-05\\
0.79180332831553	4.85508878785334e-05\\
0.792666791280929	4.87992789036484e-05\\
0.793530320794686	4.90667769306953e-05\\
0.794393783768806	4.93342749577422e-05\\
0.795257246734205	4.96017729847891e-05\\
0.796120709699604	4.98692709057708e-05\\
0.796984172673725	5.01367689328177e-05\\
0.797847635639123	5.04233739617965e-05\\
0.798711098613244	5.06908719888434e-05\\
0.799574561578643	5.09583699098251e-05\\
0.8004380910924	5.1225867936872e-05\\
0.801301554057799	5.15124729658508e-05\\
0.802165017031919	5.18181849967615e-05\\
0.803028479997318	5.21238970276722e-05\\
0.803891942971439	5.24296089525178e-05\\
0.804755405936837	5.27353209834285e-05\\
0.805618868910958	5.30219260124073e-05\\
0.806482331876357	5.3327638043318e-05\\
0.807345861390114	5.36333499681636e-05\\
0.808209324355513	5.39390619990743e-05\\
0.809072787329633	5.42447740299851e-05\\
0.809936250295032	5.45313790589639e-05\\
0.810799713269153	5.48179839818775e-05\\
0.811663176234552	5.51045890108563e-05\\
0.812526639208672	5.53911940398351e-05\\
0.813390102174071	5.56777990688139e-05\\
0.814253631687828	5.59644040977927e-05\\
0.815117094653227	5.62510090207064e-05\\
0.815980557627347	5.65376140496852e-05\\
0.816844020592746	5.6824219078664e-05\\
0.817707483566867	5.71108241076428e-05\\
0.818570946532266	5.73974290305564e-05\\
0.819434409497664	5.76267130537395e-05\\
0.820297872471785	5.78751040788544e-05\\
0.821161401985542	5.81043881020375e-05\\
0.822024864950941	5.83527791271524e-05\\
0.822888327925061	5.85820631503355e-05\\
0.82375179089046	5.88304540693853e-05\\
0.824615253855859	5.90788450945003e-05\\
0.82547871682998	5.93081291176833e-05\\
0.826342179795378	5.95565201427983e-05\\
0.827205709309135	5.97858041659813e-05\\
0.828069172283256	5.99577670773034e-05\\
0.828932635248655	6.01297300946907e-05\\
0.829796098214054	6.0301693112078e-05\\
0.830659561188174	6.04736561294653e-05\\
0.831523024153573	6.06456191468526e-05\\
0.832386487127694	6.08175821642398e-05\\
0.833249950093092	6.09895451816271e-05\\
0.834113479606849	6.11615081990144e-05\\
0.834976942572248	6.13525781122685e-05\\
0.835840405546369	6.15054341277238e-05\\
0.836703868511768	6.16009691373834e-05\\
0.837567331485888	6.1696504147043e-05\\
0.838430794451287	6.17920391567026e-05\\
0.839294257425408	6.18875741663622e-05\\
0.840157720390807	6.19831091760218e-05\\
0.841021249904563	6.20786441856814e-05\\
0.841884712869962	6.21550721934091e-05\\
0.842748175844083	6.22506072030687e-05\\
0.843611638809482	6.23461422127283e-05\\
0.844475101783602	6.24416772223879e-05\\
0.845338564749001	6.24416772223879e-05\\
0.846202027723122	6.24607842243198e-05\\
0.847065490688521	6.24607842243198e-05\\
0.847929020202277	6.24607842243198e-05\\
0.848792483167676	6.24607842243198e-05\\
0.849655946141797	6.24607842243198e-05\\
0.850519409107196	6.24798912262517e-05\\
0.851382872081317	6.24798912262517e-05\\
0.852246335046715	6.24798912262517e-05\\
0.853109798012114	6.24798912262517e-05\\
0.853973260986235	6.24034632185241e-05\\
0.854836790499991	6.23079282088645e-05\\
0.85570025346539	6.22123931992049e-05\\
0.856563716439511	6.21359651914772e-05\\
0.85742717940491	6.20404301818176e-05\\
0.858290642370309	6.1944895172158e-05\\
0.859154105344429	6.18493601624984e-05\\
0.860017568309828	6.17538251528388e-05\\
0.860881097823585	6.16773971451111e-05\\
0.861744560797706	6.15818621354515e-05\\
0.862608023763104	6.14098991180642e-05\\
0.863471486728503	6.1218829098745e-05\\
0.864334949702624	6.1027759185491e-05\\
0.865198412668023	6.08175821642398e-05\\
0.866061875642143	6.06265121449206e-05\\
0.866925338607542	6.04354421256014e-05\\
0.867788868121299	6.02443721062822e-05\\
0.86865233109542	6.0053302086963e-05\\
0.869515794060818	5.9862232173709e-05\\
0.870379257026217	5.96711621543898e-05\\
0.871242720000338	5.94036641273429e-05\\
0.872106182965737	5.90979520964322e-05\\
0.872969645939857	5.88113470674534e-05\\
0.873833108905256	5.85056351426078e-05\\
0.874696638419013	5.8219030113629e-05\\
0.875560101384412	5.79133180827183e-05\\
0.876423564358533	5.76076060518075e-05\\
0.877287027323931	5.73210011288939e-05\\
0.878150490298052	5.70152890979832e-05\\
0.879013953263451	5.67286840690044e-05\\
0.879877416237572	5.63656510322979e-05\\
0.88074087920297	5.59452970958608e-05\\
0.881604408716727	5.55440500552905e-05\\
0.882467871682126	5.51236960127882e-05\\
0.883331334656247	5.47224490782831e-05\\
0.884194797621645	5.43212020377127e-05\\
0.885058260595766	5.39008479952105e-05\\
0.885921723561165	5.34996010607053e-05\\
0.886785186526563	5.3098354020135e-05\\
0.887648649500684	5.26779999776327e-05\\
0.888512179014441	5.22194320373318e-05\\
0.88937564197984	5.170354298517e-05\\
0.890239104953961	5.11685469310762e-05\\
0.891102567919359	5.06526579849795e-05\\
0.89196603089348	5.01367689328177e-05\\
0.892829493858879	4.96017729847891e-05\\
0.893692956824278	4.90858839326272e-05\\
0.894556419798398	4.85508878785334e-05\\
0.895419949312155	4.80349989324367e-05\\
0.896283412277554	4.75191098802749e-05\\
0.897146875251675	4.69458999283825e-05\\
0.898010338217073	4.62962618626972e-05\\
0.898873801182472	4.5646623903077e-05\\
0.899737264156593	4.50160928393237e-05\\
0.900600727121992	4.43664548797035e-05\\
0.901464256635748	4.37168168140182e-05\\
0.902327719609869	4.30671788543981e-05\\
0.903191182575268	4.24366477906447e-05\\
0.904054645540667	4.17870098310246e-05\\
0.904918108514787	4.11373717653393e-05\\
0.905781571480186	4.04495198018553e-05\\
0.906645034454307	3.96852397245785e-05\\
0.907508497419706	3.8901852751435e-05\\
0.908372026933463	3.81375726741581e-05\\
0.909235489898861	3.73732927029465e-05\\
0.910098952872982	3.65899057298029e-05\\
0.910962415838381	3.58256256525261e-05\\
0.911825878812502	3.50613456813145e-05\\
0.9126893417779	3.42779587081709e-05\\
0.913552804752021	3.35136786308941e-05\\
0.91441626771742	3.27111846558186e-05\\
0.915279797231177	3.17749415611545e-05\\
0.916143260196576	3.08386985725555e-05\\
0.917006723170696	2.99024555839566e-05\\
0.917870186136095	2.89662125953577e-05\\
0.918733649110216	2.80299695006936e-05\\
0.919597112075614	2.70937265120946e-05\\
0.920460575049735	2.61765905254276e-05\\
0.921324038015134	2.52403475368287e-05\\
0.922187567528891	2.43041044421646e-05\\
0.923051030494289	2.32341124400422e-05\\
0.92391449346841	2.09030584164783e-05\\
0.924777956433809	1.85720043929143e-05\\
0.92564141940793	1.62600573712823e-05\\
0.926504882373328	1.39290032416531e-05\\
0.927368345338727	1.16170562200211e-05\\
0.928231808312848	9.28600219645715e-06\\
0.929095337826605	6.95494817289319e-06\\
0.929958800792003	4.64300115126116e-06\\
0.930822263766124	2.31194702163204e-06\\
0.931685726731523	0\\
};
\addlegendentry{$100 \times 100$-LBM};

\addplot [color=red,densely dashed]
table[row sep=crcr]{%
0.0659656003752462	0\\
0.0668335686919793	3.36230374635327e-06\\
0.067701538048661	6.72460749270653e-06\\
0.068569506365394	1.01251190264907e-05\\
0.0694374757220322	1.34874227728439e-05\\
0.0703054440388087	1.68497265191972e-05\\
0.0711734123555418	1.74992625111705e-05\\
0.0720413827521723	1.81105902915191e-05\\
0.0729093510687308	1.86837102844367e-05\\
0.0737773193857255	1.92568302773544e-05\\
0.074645287702284	1.98681582697999e-05\\
0.0755132580989146	1.99827822683834e-05\\
0.0763812264154731	2.00591982674391e-05\\
0.0772491947324678	2.01356142664948e-05\\
0.0781171630490263	2.02120302655505e-05\\
0.0789851334456569	2.02884460525092e-05\\
0.0798531017626515	1.99445742688556e-05\\
0.08072107007921	1.9600702273105e-05\\
0.0815890383957685	1.92186222778265e-05\\
0.0824570087923991	1.88747502820759e-05\\
0.0833249771093938	1.85308782863253e-05\\
0.0841929454259523	1.77667182957685e-05\\
0.085060913742947	1.69261425182529e-05\\
0.0859288841391414	1.61237745281682e-05\\
0.0867968524561361	1.52831985385556e-05\\
0.0876648207726946	1.44808307605679e-05\\
0.0885327890896893	1.3219966776149e-05\\
0.0894007594863198	1.19208950042993e-05\\
0.0902687257232425	1.05836150208248e-05\\
0.0911366961194369	9.28454324897508e-06\\
0.0920046665160675	7.98547126502839e-06\\
0.0928726327529901	6.22790349884457e-06\\
0.0937406031496207	4.39391973360505e-06\\
0.0946085735462512	2.55993575626855e-06\\
0.0954765397831739	7.25951991029032e-07\\
0.0963445101798044	-1.10803177421048e-06\\
0.0972124764167271	-3.36230353425628e-06\\
0.0980804468133576	-5.73119929288561e-06\\
0.0989484172099882	-8.10009505151494e-06\\
0.0998163834469108	-1.04689910222413e-05\\
0.100684353843105	-1.27996787813427e-05\\
0.101552324239736	-1.55888625347783e-05\\
0.102420290476658	-1.84926700747005e-05\\
0.103288260873289	-2.13964778267196e-05\\
0.104156227110212	-2.43002855787388e-05\\
0.105024197506842	-2.71658853312301e-05\\
0.105892167903473	-3.04899810780555e-05\\
0.106760134140395	-3.38904926118396e-05\\
0.107628104537026	-3.73292123572486e-05\\
0.108496074933657	-4.07679321026575e-05\\
0.109364041170579	-4.41684436364417e-05\\
0.110232011567646	-4.79892433771291e-05\\
0.111099977805005	-5.19628749038308e-05\\
0.111967948199018	-5.58982986431018e-05\\
0.112835918597393	-5.98337221702757e-05\\
0.113703884834752	-6.37691459095466e-05\\
0.114571855228766	-6.81248574315268e-05\\
0.115439825627141	-7.25569849525627e-05\\
0.1163077918645	-7.70273206852235e-05\\
0.117175762258513	-8.14976562057872e-05\\
0.118043728495872	-8.5967991726351e-05\\
0.118911698894247	-9.07821992426653e-05\\
0.119779669292623	-9.57492387570911e-05\\
0.12064763552562	-0.000100716278271517\\
0.121515605923995	-0.000105683317785942\\
0.12238357632237	-0.000110650357300368\\
0.123251546716384	-0.000115961268810545\\
0.124119512953743	-0.000121425012318832\\
0.124987479191101	-0.00012688875582712\\
0.125855453746131	-0.000132352499335408\\
0.12672341998349	-0.000137854450843223\\
0.127591386220849	-0.000143623858347734\\
0.128459352458208	-0.000149584305637786\\
0.129327327013238	-0.000155544753139936\\
0.130195293250597	-0.000161505200642086\\
0.131063259487955	-0.000167465647932138\\
0.131931234042985	-0.000173731759430511\\
0.132799200280344	-0.000180188910714425\\
0.133667166517703	-0.000186646062210437\\
0.134535141072733	-0.000193065005494824\\
0.135403107310092	-0.000199522156990835\\
0.136271073547451	-0.000206246764271445\\
0.137139048102481	-0.000213200619549222\\
0.138007014339839	-0.000220116267039567\\
0.138874980577198	-0.000227031914317816\\
0.13974295513659	-0.000233947561596065\\
0.140610921369587	-0.000241130665083105\\
0.141478887606946	-0.000248543016355216\\
0.142346853844305	-0.000255917159627799\\
0.143214828403696	-0.00026332951089991\\
0.144082794636693	-0.000270703654172493\\
0.144950760874052	-0.000278383461441298\\
0.145818735433444	-0.000286216100708215\\
0.146686701666441	-0.00029408694797466\\
0.1475546679038	-0.000301919587241577\\
0.148422642463192	-0.000309790434508022\\
0.14929060870055	-0.000317852321772106\\
0.150158574933547	-0.000326181664820788\\
0.151026549492939	-0.000334472800082039\\
0.151894515730298	-0.000342802143342818\\
0.152762481967657	-0.000351093278604069\\
0.153630456522687	-0.000359613661650391\\
0.154498422760045	-0.000368363292905976\\
0.155366388997404	-0.000377112923949464\\
0.156234355234763	-0.000385862555205049\\
0.157102329789793	-0.000394612186460635\\
0.157970296027152	-0.000403552857501762\\
0.158838262264511	-0.000412760984751682\\
0.159706236819541	-0.000421930903789976\\
0.1605742030569	-0.000431100822828271\\
0.161442169294258	-0.000440270742078662\\
0.162310143849288	-0.000449669909114124\\
0.163178110086647	-0.000459260116147225\\
0.164046076324006	-0.000468850323392423\\
0.164914050879036	-0.000478478738425051\\
0.165782017116395	-0.000488068945458152\\
0.166649983353754	-0.000497850192488892\\
0.167517957908783	-0.000507860687516799\\
0.168385924146142	-0.000517871182756803\\
0.169253890383501	-0.000527881677784711\\
0.17012185662086	-0.000537892172812618\\
0.17098983117589	-0.000548093707838164\\
0.171857797413249	-0.00055848628286135\\
0.172725763650608	-0.000568917065884063\\
0.173593738205638	-0.000579347848906776\\
0.174461704442996	-0.000589740423929962\\
0.175329670680355	-0.00060032403873869\\
0.176197645235385	-0.000611098693757154\\
0.177065611472744	-0.000621911556775146\\
0.177933577710103	-0.000632724419793138\\
0.178801552265133	-0.000643537282811129\\
0.179669518502491	-0.000654464769615608\\
0.18053748473985	-0.000665659712628878\\
0.181405450977209	-0.000676854655642148\\
0.182273425532239	-0.000688011390443794\\
0.183141391769598	-0.000699206333457064\\
0.184009358006957	-0.000710515900256821\\
0.184877332561987	-0.000722054715265842\\
0.185745298799346	-0.000733593530062766\\
0.186613265036704	-0.000745170553071314\\
0.187481239591734	-0.000756709367868238\\
0.188349205829093	-0.000768362806875843\\
0.189217172066452	-0.000780245493668517\\
0.190085146621482	-0.000792166388672817\\
0.190953112858841	-0.000804049075465491\\
0.1918210790962	-0.000815969970257693\\
0.192689053651229	-0.00082792907326152\\
0.193557011570917	-0.000840193840049473\\
0.194424986125947	-0.000852420398837898\\
0.195292960685339	-0.000864646957626324\\
0.196160918600665	-0.000876873516626846\\
0.197028893155695	-0.000889214699413854\\
0.197896867715086	-0.00090178513019803\\
0.198764825630412	-0.000914317352982678\\
0.199632800185442	-0.000926887783766853\\
0.200500774744834	-0.000939458214551029\\
0.20136873266016	-0.000952066853334733\\
0.202236707219552	-0.000964942948115131\\
0.203104681774582	-0.00097781904289553\\
0.203972639689908	-0.0009906569296764\\
0.204840614249299	-0.0010035330244568\\
0.205708588804329	-0.00101644732723672\\
0.206576546719655	-0.00102959087801382\\
0.207444521279047	-0.00104277263679044\\
0.208312495834077	-0.00105591618756753\\
0.209180453749403	-0.00106905973834463\\
0.210048428308794	-0.00108227970490868\\
0.210916402863824	-0.00109569071168247\\
0.211784360783512	-0.00110913992645578\\
0.212652335338542	-0.00112255093322957\\
0.213520309893572	-0.00113596193979126\\
0.21438826781326	-0.00114944936256411\\
0.21525624236829	-0.00116308961733506\\
0.216124200283616	-0.00117676808010554\\
0.216992174843007	-0.00119044654266393\\
0.217860149398037	-0.00120412500543441\\
0.218728107313363	-0.00121784167620442\\
0.219596081872755	-0.00123174938675998\\
0.220464056427785	-0.0012456188895281\\
0.221332014347472	-0.00125952660008365\\
0.222199988902502	-0.0012734343108513\\
0.223067963457532	-0.00128734202140686\\
0.22393592137722	-0.00130144077217215\\
0.22480389593225	-0.00131557773072487\\
0.22567187048728	-0.00132967648149016\\
0.226539828406968	-0.00134377523204335\\
0.227407802961998	-0.00135787398280864\\
0.228275777517028	-0.00137216377335947\\
0.229143735436715	-0.00138641535612287\\
0.230011709991745	-0.0014007051466737\\
0.230879684546775	-0.0014149567294371\\
0.231747642466463	-0.00142924651998793\\
0.232615617021493	-0.00144365093453735\\
0.233483591576523	-0.00145809355729839\\
0.23435154949621	-0.0014724979718478\\
0.23521952405124	-0.00148690238660932\\
0.23608749860627	-0.00150130680115873\\
0.236955456525958	-0.00151582583970673\\
0.237823431080988	-0.00153034487846683\\
0.23869140564038	-0.0015448257090153\\
0.239559363555706	-0.0015593447475633\\
0.240427338110736	-0.00157386378632339\\
0.241295312670127	-0.00158842103287092\\
0.242163270585453	-0.00160297827941844\\
0.243031245140483	-0.00161753552617807\\
0.243899203060171	-0.0016320927727256\\
0.244767177615201	-0.00164665001927312\\
0.245635152170231	-0.00166120726603275\\
0.246503110089918	-0.00167572630458074\\
0.247371084644948	-0.00169028355112827\\
0.24823905920434	-0.00170480258988837\\
0.249107017119666	-0.00171935983643589\\
0.249974991674696	-0.00173376425098531\\
0.250842966234088	-0.00174820687374635\\
0.251710924149414	-0.00176264949629529\\
0.252578898704443	-0.00177705391084471\\
0.253446873263835	-0.00179149653360575\\
0.254314831179161	-0.00180567170015799\\
0.255182805734191	-0.00181984686692234\\
0.256050780293583	-0.00183402203347459\\
0.256918738208909	-0.00184819720023893\\
0.2577867127683	-0.00186237236679118\\
0.25865468732333	-0.00187608903756119\\
0.259522645238656	-0.00188972929212005\\
0.260390619798048	-0.00190336954689101\\
0.261258594353078	-0.00191704800966149\\
0.262126552268404	-0.00193068826422035\\
0.262994526827796	-0.00194344973500216\\
0.263862501382826	-0.00195605837399796\\
0.264730459302513	-0.00196866701278167\\
0.265598433857543	-0.00198127565156537\\
0.266466408412573	-0.00199388429034907\\
0.267334366332261	-0.00200469715336706\\
0.268202340887291	-0.00201516614417721\\
0.269070315442321	-0.00202563513519945\\
0.269938273362008	-0.00203614233422122\\
0.270806247917038	-0.00204661132524346\\
0.271674205832364	-0.00205325951673711\\
0.272542180391756	-0.00205906713202905\\
0.273410154946786	-0.00206491295553262\\
0.274278112866474	-0.00207072057103666\\
0.275146087421504	-0.0020765281865407\\
0.276014061976534	-0.00207400645878395\\
0.276882019896221	-0.00206934508305365\\
0.277749994451251	-0.00206464549953592\\
0.278617969006281	-0.00205994591601819\\
0.279485926925969	-0.00205528454049999\\
0.280353901480999	-0.00203182483069877\\
0.281221876036029	-0.00200274854539114\\
0.282089833955716	-0.00197367226029562\\
0.282957808510746	-0.001944595974988\\
0.283825783065776	-0.00191551968968037\\
0.284693740985464	-0.00184357403250816\\
0.285561715540494	-0.00175684188079125\\
0.286429690095524	-0.00167010972907434\\
0.287297648015212	-0.00158337757735744\\
0.288165622570242	-0.00149664542564053\\
0.289033597125272	-0.00131103097920525\\
0.289901555044959	-0.00108671183264181\\
0.290769529599989	-0.000862392685866278\\
0.291637504155019	-0.000638073539302842\\
0.292505462074707	-0.000413716184527781\\
0.293373436629737	3.93542363322243e-05\\
0.294241411189128	0.000593599431670177\\
0.295109369104454	0.0011478064190086\\
0.295977343659484	0.00170205161413446\\
0.296845301579172	0.00225625860147288\\
0.297713276134202	0.0033387293465913\\
0.298581250689232	0.00468338336262379\\
0.29944920860892	0.00602803737886837\\
0.30031718316395	0.00737269139490086\\
0.30118515771898	0.00871734541114545\\
0.302053115638667	0.0112703655203478\\
0.302921090193697	0.0144937831336964\\
0.303789064753089	0.0177171625392575\\
0.304657022668415	0.020940503736607\\
0.305524997223445	0.0241638831421681\\
0.306392971782836	0.0300862372030384\\
0.307260929698162	0.0376761410572268\\
0.308128904253192	0.0452661213274143\\
0.308996878812584	0.0528561398056013\\
0.30986483672791	0.0604460054517901\\
0.310732811287302	0.0737209535012944\\
0.311600785842332	0.0908982752597633\\
0.312468743757658	0.108075291354448\\
0.313336718317049	0.125252613112917\\
0.314204692872079	0.142429934871386\\
0.315072650787405	0.170038765589713\\
0.315940625346797	0.205587447201058\\
0.316808599901827	0.241136128812615\\
0.317676557817153	0.276684160887969\\
0.318544532376544	0.312232842499314\\
0.319412506931574	0.361700467939181\\
0.320280464851262	0.422894700583793\\
0.321148439406292	0.484090079468178\\
0.322016413961322	0.545285496560563\\
0.32288437188101	0.606479690997175\\
0.32375234643604	0.676849421137093\\
0.324620304351366	0.755768457920019\\
0.325488278910757	0.834688984814927\\
0.326356253465787	0.913609549917834\\
0.327224211381113	0.992528548492761\\
0.328092185940505	1.06304606716255\\
0.328960160495535	1.12490309392025\\
0.329828118415222	1.18675893622975\\
0.330696092970252	1.24861600119524\\
0.331564067525282	1.31047302795294\\
0.332432042080312	1.352292673384\\
0.3333	1.37127444418686\\
0.334167957915326	1.39025621498971\\
0.33503594911006	1.40923874995234\\
0.335903907029748	1.42822052075541\\
0.336771864949435	1.43143415712173\\
0.337639856139808	1.41475728369972\\
0.338507814059495	1.39808102160548\\
0.339375771979183	1.38140475951146\\
0.340243763173917	1.36472784788124\\
0.341111721089243	1.3448496028597\\
0.34197967900893	1.32049636088757\\
0.342847670203664	1.29614216371566\\
0.34371562811899	1.27178892174374\\
0.344583586038678	1.2474356797716\\
0.345451577233412	1.22474620500126\\
0.346319535148738	1.20463989644941\\
0.347187493068426	1.18453362610535\\
0.34805548426316	1.16442655339352\\
0.348923442178486	1.14432024484167\\
0.349791400098173	1.12690099005013\\
0.350659391292907	1.11411926902559\\
0.351527349208233	1.10133800649726\\
0.352395307127921	1.08855678217672\\
0.353263298322655	1.07577506115219\\
0.354131256237981	1.06497717571498\\
0.354999214157668	1.05799997529053\\
0.355867205352402	1.05102254561808\\
0.35673516327209	1.04404538340163\\
0.357603121187416	1.03706822118518\\
0.35847111238215	1.0312108207182\\
0.359339070301838	1.02777133688513\\
0.360207028217164	1.02433181484426\\
0.361075019411898	1.0208921781794\\
0.361942977331585	1.01745269434654\\
0.362810935246911	1.01455343337425\\
0.363678926441645	1.01296738123693\\
0.364546884361333	1.01138140551581\\
0.365414842276659	1.0097954297947\\
0.366282800196346	1.00820945407359\\
0.36715079139108	1.00685834290606\\
0.368018749306406	1.00615447519687\\
0.368886707226094	1.0054506074879\\
0.369754698420828	1.00474670157071\\
0.370622656336154	1.00404283386173\\
0.371490614255842	1.00343448614352\\
0.372358605450576	1.00312675894077\\
0.373226563370263	1.00281899353003\\
0.374094521285589	1.00251126632728\\
0.374962512480323	1.00220350091654\\
0.375830470400011	1.00193298830236\\
0.376698428315337	1.00179742633128\\
0.377566419510071	1.00166190256819\\
0.378434377429758	1.00152637880511\\
0.379302335345084	1.00139085504203\\
0.380170326539818	1.00126946823749\\
0.381038284459506	1.00120799157134\\
0.381906242374832	1.00114651490519\\
0.382774233569566	1.00108503823904\\
0.383642191489254	1.00102356157289\\
0.38451014940458	1.00096739581825\\
0.385378140599314	1.00093797566095\\
0.386246098519001	1.00090855550386\\
0.387114056434327	1.00087913534656\\
0.387982047629061	1.00084971518947\\
0.388850005548749	1.00082228184793\\
0.389717963464075	1.00080707506539\\
0.390585954658809	1.00079186828285\\
0.391453912578496	1.00077669970831\\
0.392321870498184	1.00076149292577\\
0.393189861692918	1.00074705030322\\
0.394057819608244	1.00073841529596\\
0.394925777527932	1.0007298184967\\
0.395793768722666	1.00072122169766\\
0.396661726637992	1.0007125866904\\
0.397529684557679	1.00070429555514\\
0.398397675752413	1.00069890822763\\
0.399265633667739	1.00069355910833\\
0.400133591587427	1.00068820998882\\
0.401001582782161	1.00068282266131\\
0.401869540697487	1.0006775881658\\
0.402737498617174	1.00067395840606\\
0.403605489811908	1.00067032864653\\
0.404473447727234	1.00066669888679\\
0.405341405646922	1.00066303091904\\
0.406209396841656	1.00065943936751\\
0.407077354756982	1.00065680301576\\
0.40794531267667	1.000654166664\\
0.408813303871404	1.00065153031225\\
0.40968126178673	1.00064885575249\\
0.410549219706417	1.00064621940074\\
0.411417210901151	1.00064419437697\\
0.412285168820839	1.00064213114521\\
0.413153126736165	1.00064010612124\\
0.414021117930899	1.00063804288947\\
0.414889075850586	1.00063601786571\\
0.415757033765912	1.00063437492194\\
0.416625024960646	1.00063269376996\\
0.417492982880334	1.0006310508262\\
0.41836094079566	1.00062940788243\\
0.419228898715348	1.00062772673045\\
0.420096889910082	1.00062635124268\\
0.420964847825408	1.0006249375467\\
0.421832805745095	1.00062352385092\\
0.422700796939829	1.00062214836294\\
0.423568754855155	1.00062073466717\\
0.424436712774843	1.00061951201119\\
0.425304703969577	1.00061828935541\\
0.426172661884903	1.00061706669943\\
0.42704061980459	1.00061584404366\\
0.427908610999324	1.00061462138767\\
0.428776568919012	1.0006135133559\\
0.429644526834338	1.00061240532391\\
0.430512518029072	1.00061133550014\\
0.43138047594876	1.00061022746815\\
0.432248433864086	1.00060911943616\\
0.43311642505882	1.00060812602839\\
0.433984382978507	1.0006070944124\\
0.434852340893833	1.00060610100462\\
0.435720332088567	1.00060510759664\\
0.436588290008255	1.00060407598065\\
0.437456247923581	1.00060312078087\\
0.438324239118315	1.00060220378889\\
0.439192197038002	1.00060124858911\\
0.440060154953328	1.00060033159712\\
0.440928146148062	1.00059937639713\\
0.44179610406775	1.00059849761336\\
0.442664061983076	1.00059761882937\\
0.44353205317781	1.00059674004538\\
0.444400011097498	1.0005958612616\\
0.445267969017185	1.00059498247761\\
0.446135960207558	1.00059418010962\\
0.447003918127245	1.00059333953384\\
0.447871876046933	1.00059249895785\\
0.448739867241667	1.00059169658986\\
0.449607825156993	1.00059085601409\\
0.45047578307668	1.0005900918541\\
0.451343774271414	1.0005893276941\\
0.45221173218674	1.00058856353411\\
0.453079690106428	1.00058779937434\\
0.453947681301162	1.00058699700635\\
0.454815639216488	1.00058627105435\\
0.455683597136176	1.00058558331058\\
0.45655158833091	1.00058485735858\\
0.457419546246236	1.00058413140659\\
0.458287504165923	1.00058340545481\\
0.459155495360657	1.00058275591882\\
0.460023453275983	1.00058206817483\\
0.460891411195671	1.00058141863884\\
0.461759402390405	1.00058076910306\\
0.462627360305731	1.00058011956707\\
0.463495318225418	1.00057950823907\\
0.464363309420152	1.00057889691108\\
0.46523126733984	1.0005782855833\\
0.466099225255166	1.00057771246331\\
0.4669672164499	1.00057710113532\\
0.467835174369588	1.00057656622332\\
0.468703132284914	1.00057603131133\\
0.469571123479648	1.00057549639955\\
0.470439081399335	1.00057496148755\\
0.471307039314661	1.00057442657556\\
0.472175030509395	1.00057392987157\\
0.473042988429083	1.00057347137557\\
0.473910946344409	1.00057301287979\\
0.474778904264096	1.0005725543838\\
0.47564689545883	1.0005720958878\\
0.476514853374156	1.00057167559981\\
0.477382811293844	1.00057125531181\\
0.478250802488578	1.00057087323182\\
0.479118760403904	1.00057049115203\\
0.479986718323592	1.00057010907204\\
0.480854709518326	1.00056976520004\\
0.481722667438013	1.00056942132805\\
0.482590625353339	1.00056911566405\\
0.483458616548073	1.00056881000005\\
0.484326574467761	1.00056846612806\\
0.485194532383087	1.00056819867206\\
0.486062523577821	1.00056796942428\\
0.486930481497509	1.00056774017628\\
0.487798439412834	1.00056751092828\\
0.488666430607568	1.00056724347229\\
0.489534388527256	1.00056705243229\\
0.490402346442582	1.00056689960029\\
0.491270337637316	1.00056674676829\\
0.492138295557004	1.00056659393629\\
0.49300625347233	1.0005664028963\\
0.493874244667064	1.0005662882723\\
0.494742202586751	1.0005662118563\\
0.495610160502077	1.0005661354403\\
0.496478151696811	1.0005660590243\\
0.497346109616499	1.0005659826083\\
0.498214067531825	1.0005659444003\\
0.499082058726559	1.0005659444003\\
0.499950016646246	1.0005659444003\\
0.500817974565934	1.0005659444003\\
0.501685965760668	1.0005659444003\\
0.502553923667271	1.0005659826083\\
0.503421881595682	1.0005660590243\\
0.504289872803501	1.0005661354403\\
0.505157830688295	1.0005662118563\\
0.506025788616706	1.0005662882723\\
0.506893779824525	1.0005664028963\\
0.507761737752936	1.00056659393629\\
0.50862969563773	1.00056674676829\\
0.509497686845549	1.00056689960029\\
0.51036564477396	1.00056705243229\\
0.511233602702371	1.00056724347229\\
0.512101593866574	1.00056751092828\\
0.512969551794984	1.00056774017628\\
0.513837509723395	1.00056796942428\\
0.514705500887598	1.00056819867206\\
0.515573458816009	1.00056846612806\\
0.51644141674442	1.00056881000005\\
0.517309407952239	1.00056911566405\\
0.518177365837033	1.00056942132805\\
0.519045323765444	1.00056976520004\\
0.519913314973263	1.00057010907204\\
0.520781272901674	1.00057049115203\\
0.521649230786468	1.00057087323182\\
0.522517221994287	1.00057125531181\\
0.523385179922698	1.00057167559981\\
0.524253137851109	1.0005720958878\\
0.525121129015311	1.0005725543838\\
0.525989086943722	1.00057301287979\\
0.526857044872133	1.00057347137557\\
0.527725002800544	1.00057392987157\\
0.528592993964747	1.00057442657556\\
0.529460951893158	1.00057496148755\\
0.530328909821569	1.00057549639955\\
0.531196900985771	1.00057603131133\\
0.532064858914182	1.00057656622332\\
0.532932816842593	1.00057710113532\\
0.533800808050412	1.00057771246331\\
0.534668765935206	1.0005782855833\\
0.535536723863617	1.00057889691108\\
0.536404715071436	1.00057950823907\\
0.537272672999847	1.00058011956707\\
0.538140630884641	1.00058076910306\\
0.53900862209246	1.00058141863884\\
0.539876580020871	1.00058206817483\\
0.540744537949282	1.00058275591882\\
0.541612529113485	1.00058340545481\\
0.542480487041896	1.00058413140659\\
0.543348444970307	1.00058485735858\\
0.544216436178126	1.00058558331058\\
0.54508439406292	1.00058627105435\\
0.545952351991331	1.00058699700635\\
0.54682034319915	1.00058779937434\\
0.547688301083944	1.00058856353411\\
0.548556259012355	1.0005893276941\\
0.549424250220174	1.0005900918541\\
0.550292208148585	1.00059085601409\\
0.551160166033379	1.00059169658986\\
0.552028157241198	1.00059249895785\\
0.552896115169609	1.00059333953384\\
0.55376407309802	1.00059418010962\\
0.554632064262223	1.00059498247761\\
0.555500022190634	1.0005958612616\\
0.556367980119045	1.00059674004538\\
0.557235971326864	1.00059761882937\\
0.558103929211658	1.00059849761336\\
0.558971887140069	1.00059937639713\\
0.559839878347888	1.00060033159712\\
0.560707836276299	1.00060124858911\\
0.561575794161093	1.00060220378889\\
0.562443785368912	1.00060312078087\\
0.563311743297323	1.00060407598065\\
0.564179701182117	1.00060510759664\\
0.565047692389936	1.00060610100462\\
0.565915650318347	1.0006070944124\\
0.566783608246758	1.00060812602839\\
0.567651599410961	1.00060911943616\\
0.568519557339372	1.00061022746815\\
0.569387515267783	1.00061133550014\\
0.570255506475602	1.00061240532391\\
0.571123464360396	1.0006135133559\\
0.571991422288807	1.00061462138767\\
0.572859413496626	1.00061584404366\\
0.573727371425037	1.00061706669943\\
0.574595329309831	1.00061828935541\\
0.57546332051765	1.00061951201119\\
0.576331278446061	1.00062073466717\\
0.577199236374472	1.00062214836294\\
0.578067227538674	1.00062352385092\\
0.578935185467085	1.0006249375467\\
0.579803143395496	1.00062635124268\\
0.580671134559699	1.00062772673045\\
0.58153909248811	1.00062940788243\\
0.582407050416521	1.0006310508262\\
0.583275008344932	1.00063269376996\\
0.584142999509134	1.00063437492194\\
0.585010957437545	1.00063601786571\\
0.585878915365956	1.00063804288947\\
0.586746906573775	1.00064010612124\\
0.587614864458569	1.00064213114521\\
0.58848282238698	1.00064419437697\\
0.589350813594799	1.00064621940074\\
0.59021877152321	1.00064885575249\\
0.591086729408004	1.00065153031225\\
0.591954720615823	1.000654166664\\
0.592822678544234	1.00065680301576\\
0.593690636472645	1.00065943936751\\
0.594558627636848	1.00066303091904\\
0.595426585565259	1.00066669888679\\
0.59629454349367	1.00067032864653\\
0.597162534657872	1.00067395840606\\
0.598030492586283	1.0006775881658\\
0.598898450514694	1.00068282266131\\
0.599766441722513	1.00068820998882\\
0.600634399607307	1.00069355910833\\
0.601502357535718	1.00069890822763\\
0.602370348743537	1.00070429555514\\
0.603238306671948	1.0007125866904\\
0.604106264556742	1.00072122169766\\
0.604974255764561	1.0007298184967\\
0.605842213692972	1.00073841529596\\
0.606710171621383	1.00074705030322\\
0.607578162785586	1.00076149292577\\
0.608446120713997	1.00077669970831\\
0.609314078642407	1.00079186828285\\
0.61018206980661	1.00080707506539\\
0.611050027735021	1.00082228184793\\
0.61191801894284	1.00084971518947\\
0.612785943591843	1.00087913534656\\
0.613653934756045	1.00090855550386\\
0.614521925963864	1.00093797566095\\
0.615389850612867	1.00096739581825\\
0.616257841820686	1.00102356157289\\
0.617125832984888	1.00108503823904\\
0.617993757633891	1.00114651490519\\
0.61886174884171	1.00120799157134\\
0.619729740049529	1.00126946823749\\
0.620597664654916	1.00139085504203\\
0.621465655862735	1.00152637880511\\
0.622333647070553	1.00166190256819\\
0.623201571719556	1.00179742633128\\
0.624069562883759	1.00193298830236\\
0.624937554091578	1.00220350091654\\
0.625805478740581	1.00251126632728\\
0.626673469904783	1.00281899353003\\
0.627541461112602	1.00312675894077\\
0.628409385761605	1.00343448614352\\
0.629277376969424	1.00404283386173\\
0.630145368133626	1.00474673977871\\
0.631013292782629	1.0054505692799\\
0.631881283990448	1.00615447519687\\
0.632749275198267	1.00685838111406\\
0.633617199803654	1.00820937765759\\
0.634485191011472	1.0097954297947\\
0.635353182219291	1.01138144372381\\
0.636221106868294	1.01296738123693\\
0.637089098032497	1.01455343337425\\
0.637957089240316	1.01745284717854\\
0.638825013889319	1.0208921781794\\
0.639693005053521	1.02433181484426\\
0.64056099626134	1.02777145150912\\
0.641428920910343	1.0312108207182\\
0.642296912118162	1.03706822118518\\
0.643164903282364	1.04404565085762\\
0.644032827931367	1.05102254561808\\
0.644900819139186	1.05799997529053\\
0.645768810347005	1.06497744317097\\
0.646636734952392	1.07577506115219\\
0.64750472616021	1.08855678217672\\
0.648372717368029	1.10133850320105\\
0.649240642017032	1.11411926902559\\
0.650108633181235	1.12690099005013\\
0.650976624389054	1.14432100900166\\
0.651844549038057	1.16442655339352\\
0.652712540245876	1.18453362610535\\
0.653580531410078	1.20464069881719\\
0.654448456059081	1.22474620500126\\
0.6553164472669	1.2474356797716\\
0.656184438431102	1.27178983873551\\
0.657052363080105	1.29614216371566\\
0.657920354287924	1.32049636088757\\
0.658788345495743	1.34485051985169\\
0.65965627010113	1.36472784788124\\
0.660524261308949	1.38140475951146\\
0.661392252516767	1.39808167114148\\
0.66226017716577	1.41475728369972\\
0.663128168329973	1.43143415712173\\
0.663996092978976	1.42822124670719\\
0.664864084186795	1.40923874995234\\
0.665732075394614	1.39025621498971\\
0.6666	1.37127517013864\\
0.667467991207819	1.352292673384\\
0.668335982415638	1.31047184350496\\
0.669203907064641	1.24861837009121\\
0.670071898228843	1.18676012067774\\
0.670939889436662	1.12490190947227\\
0.671807814085665	1.06304843605852\\
0.672675805249867	0.99253007681253\\
0.673543796457686	0.913608021597853\\
0.674411721106689	0.834692003246677\\
0.675279712314508	0.755769948032001\\
0.676147703478711	0.676847892817324\\
0.677015628127714	0.606482059892934\\
0.677883619335533	0.545285496560563\\
0.678751610543352	0.484088933228192\\
0.679619535148738	0.422897031271552\\
0.680487526356557	0.361700467939181\\
0.681355517564376	0.312232154755535\\
0.682223442213379	0.276685498167952\\
0.683091433377581	0.241136128812615\\
0.6839594245854	0.205586759457279\\
0.684827349234403	0.170040141077696\\
0.685695340442222	0.142429934871386\\
0.686563331606424	0.125252269240921\\
0.687431256255427	0.108075940890228\\
0.688299247463246	0.0908982752597633\\
0.689167238627449	0.0737206096295107\\
0.690035163276452	0.0604463111157864\\
0.690903154484271	0.0528561398056013\\
0.69177114569209	0.0452660067034157\\
0.692639070297476	0.0376764085132235\\
0.693507061505295	0.0300862372030384\\
0.694375052713114	0.024163806726169\\
0.695242977362117	0.0209406183606055\\
0.696110968526319	0.0177171625392575\\
0.696978959734138	0.0144937067176973\\
0.697846884383141	0.0112704801443464\\
0.69871487559096	0.00871734541114545\\
0.699582866755162	0.00737265318690133\\
0.700450791404165	0.0060280755868679\\
0.701318782611984	0.00468338336262379\\
0.702186773776187	0.0033387293465913\\
0.70305469842519	0.00225625860147288\\
0.703922689633009	0.00170205161413446\\
0.704790680840828	0.0011478064190086\\
0.705658605446214	0.000593599431670177\\
0.706526596654033	3.93542363322243e-05\\
0.707394587861852	-0.000413716184527781\\
0.708262512510855	-0.000638035331303314\\
0.709130503675057	-0.000862392685866278\\
0.709998494882876	-0.00108671183264181\\
0.710866419531879	-0.00131103097920525\\
0.711734410739698	-0.00149664542564053\\
0.7126024019039	-0.00158337757735744\\
0.713470326552903	-0.00167010972907434\\
0.714338317760722	-0.00175684188079125\\
0.715206308924925	-0.00184357403250816\\
0.716074233573928	-0.00191551968968037\\
0.716942224781747	-0.001944595974988\\
0.717810215989565	-0.00197367226029562\\
0.718678140638568	-0.00200274854539114\\
0.719546131802771	-0.00203182483069877\\
0.72041412301059	-0.00205528454049999\\
0.721282047659593	-0.00205994591601819\\
0.722150038823795	-0.00206464549953592\\
0.723018030031614	-0.00206934508305365\\
0.723885954680617	-0.00207400645878395\\
0.724753945888436	-0.0020765281865407\\
0.725621937052638	-0.00207072057103666\\
0.726489861701641	-0.00206491295553262\\
0.72735785290946	-0.00205906713202905\\
0.728225844117279	-0.00205325951673711\\
0.729093768722666	-0.00204661132524346\\
0.729961759930485	-0.00203614233422122\\
0.730829751138304	-0.00202563513519945\\
0.731697675787306	-0.00201516614417721\\
0.732565666951509	-0.00200469715336706\\
0.733433658159328	-0.00199388429034907\\
0.734301582808331	-0.00198127565156537\\
0.735169573972533	-0.00196866701278167\\
0.736037565180352	-0.00195605837399796\\
0.736905489829355	-0.00194344973500216\\
0.737773481037174	-0.00193068826422035\\
0.738641472201376	-0.00191704800966149\\
0.739509396850379	-0.00190336954689101\\
0.740377388058198	-0.00188972929212005\\
0.741245379266017	-0.00187608903756119\\
0.742113303871404	-0.00186237236679118\\
0.742981295079223	-0.00184819720023893\\
0.743849286287041	-0.00183402203347459\\
0.744717210936044	-0.00181984686692234\\
0.745585202100247	-0.00180567170015799\\
0.746453193308066	-0.00179149653360575\\
0.747321117957069	-0.00177705391084471\\
0.748189109121271	-0.00176264949629529\\
0.74905710032909	-0.00174820687374635\\
0.749925024978093	-0.00173376425098531\\
0.750793016185912	-0.00171935983643589\\
0.751661007350114	-0.00170480258988837\\
0.752528931999117	-0.00169028355112827\\
0.753396923206936	-0.00167572630458074\\
0.754264914414755	-0.00166116905803322\\
0.755132839020142	-0.00164665001927312\\
0.75600083022796	-0.0016320927727256\\
0.756868821435779	-0.00161753552617807\\
0.757736746084782	-0.00160297827941844\\
0.758604737248985	-0.00158842103287092\\
0.759472728456804	-0.00157386378632339\\
0.760340653105807	-0.0015593447475633\\
0.761208644313626	-0.0015448257090153\\
0.762076635477828	-0.00153034487846683\\
0.762944560126831	-0.00151582583970673\\
0.76381255133465	-0.00150130680115873\\
0.764680542498852	-0.00148690238660932\\
0.765548467147855	-0.0014724979718478\\
0.766416458355674	-0.00145809355729839\\
0.767284449563493	-0.00144365093453735\\
0.76815237416888	-0.00142924651998793\\
0.769020365376698	-0.0014149567294371\\
0.769888356584517	-0.0014007051466737\\
0.77075628123352	-0.00138641535612287\\
0.771624272397723	-0.00137216377335947\\
0.772492197046726	-0.00135787398280864\\
0.773360188254545	-0.00134377523204335\\
0.774228179462364	-0.00132967648149016\\
0.77509610406775	-0.00131557773072487\\
0.775964095275569	-0.00130144077217215\\
0.776832086483388	-0.00128734202140686\\
0.777700011132391	-0.0012734343108513\\
0.778568002296593	-0.00125952660008365\\
0.779435993504412	-0.0012456188895281\\
0.780303918153415	-0.00123174938675998\\
0.781171909317617	-0.00121784167620442\\
0.782039900525436	-0.00120412500543441\\
0.782907825174439	-0.00119044654266393\\
0.783775816382258	-0.00117676808010554\\
0.784643807546461	-0.00116308961733506\\
0.785511732195464	-0.00114944936256411\\
0.786379723403283	-0.00113596193979126\\
0.787247714611102	-0.00112255093322957\\
0.788115639216488	-0.00110913992645578\\
0.788983630424307	-0.00109569071168247\\
0.789851621632126	-0.00108227970490868\\
0.790719546281129	-0.00106905973834463\\
0.791587537445331	-0.00105591618756753\\
0.79245552865315	-0.00104277263679044\\
0.793323453302153	-0.00102962908601335\\
0.794191444509972	-0.00101644732723672\\
0.795059435674174	-0.0010035330244568\\
0.795927360323177	-0.0009906569296764\\
0.796795351530996	-0.00097781904289553\\
0.797663342695199	-0.000964942948115131\\
0.798531267344202	-0.000952066853334733\\
0.799399258552021	-0.000939458214551029\\
0.80026724975984	-0.000926887783766853\\
0.801135174365226	-0.000914317352982678\\
0.802003165573045	-0.00090178513019803\\
0.802871156780864	-0.000889214699413854\\
0.803739081429867	-0.000876873516626846\\
0.804607072594069	-0.000864646957626324\\
0.805475063801888	-0.000852420398837898\\
0.806342988450891	-0.000840193840049473\\
0.80721097965871	-0.00082792907326152\\
0.808078970822912	-0.000815969970257693\\
0.808946895471915	-0.000804049075465491\\
0.809814886679734	-0.000792166388672817\\
0.810682877843937	-0.000780245493668517\\
0.81155080249294	-0.000768362806875843\\
0.812418793700759	-0.000756709367868238\\
0.813286784908578	-0.000745170553071314\\
0.814154709513964	-0.000733593530062766\\
0.815022700721783	-0.000722054715265842\\
0.815890691929602	-0.000710515900256821\\
0.816758616578605	-0.000699206333457064\\
0.817626607742807	-0.000688011390443794\\
0.818494598950626	-0.000676854655642148\\
0.819362523599629	-0.000665659712628878\\
0.820230514807448	-0.000654464769615608\\
0.82109850597165	-0.000643537282811129\\
0.821966430620653	-0.000632724419793138\\
0.822834421828472	-0.000621911556775146\\
0.823702412992675	-0.000611098693757154\\
0.824570337641678	-0.00060032403873869\\
0.825438328849497	-0.000589740423929962\\
0.826306320057316	-0.000579347848906776\\
0.827174244706319	-0.000568917065884063\\
0.828042235870521	-0.00055848628286135\\
0.82891022707834	-0.000548093707838164\\
0.829778151727343	-0.000537892172812618\\
0.830646142891545	-0.000527881677784711\\
0.831514134099364	-0.000517871182756803\\
0.832382058748367	-0.000507860687516799\\
0.833250049956186	-0.000497850192488892\\
0.834118041120388	-0.000488068945458152\\
0.834985965769391	-0.000478478738425051\\
0.83585395697721	-0.000468850323392423\\
0.836721948185029	-0.000459260116147225\\
0.837589872790416	-0.000449669909114124\\
0.838457863998235	-0.000440270742078662\\
0.839325855206054	-0.000431100822828271\\
0.840193779855056	-0.000421930903789976\\
0.841061771019259	-0.000412760984751682\\
0.841929762227078	-0.000403552857501762\\
0.842797686876081	-0.000394612186460635\\
0.843665678040283	-0.000385862555205049\\
0.844533669248102	-0.000377112923949464\\
0.845401593897105	-0.000368363292905976\\
0.846269585104924	-0.000359613661650391\\
0.847137576269126	-0.000351093278604069\\
0.848005500918129	-0.000342802143342818\\
0.848873492125948	-0.000334472800082039\\
0.849741483333767	-0.000326181664820788\\
0.850609407939154	-0.000317852321772106\\
0.851477399146973	-0.000309790434508022\\
0.852345390354792	-0.000301919587241577\\
0.853213315003795	-0.00029408694797466\\
0.854081306167997	-0.000286216100708215\\
0.854949297375816	-0.000278383461441298\\
0.855817222024819	-0.000270703654172493\\
0.856685213189021	-0.00026332951089991\\
0.85755320439684	-0.000255917159627799\\
0.858421129045843	-0.000248543016355216\\
0.859289120253662	-0.000241130665083105\\
0.860157111417864	-0.000233947561596065\\
0.861025036066867	-0.000227031914317816\\
0.861893027274686	-0.000220116267039567\\
0.862761018482505	-0.000213200619549222\\
0.863628943087892	-0.000206246764271445\\
0.864496934295711	-0.000199522156990835\\
0.86536492550353	-0.000193065005494824\\
0.866232850152532	-0.000186646062210437\\
0.867100841316735	-0.000180188910714425\\
0.867968832524554	-0.000173731759430511\\
0.868836757173557	-0.000167465647932138\\
0.869704748381376	-0.000161505200642086\\
0.870572739545578	-0.000155544753139936\\
0.871440664194581	-0.000149584305637786\\
0.8723086554024	-0.000143623858347734\\
0.873176646566602	-0.000137854450843223\\
0.874044571215605	-0.000132352499335408\\
0.874912562423424	-0.00012688875582712\\
0.875780553631243	-0.000121425012318832\\
0.87664847823663	-0.000115961268810545\\
0.877516469444449	-0.000110650357300368\\
0.878384460652267	-0.000105683317785942\\
0.879252385301271	-0.000100716278271517\\
0.880120376465473	-9.57492387570911e-05\\
0.880988301114476	-9.07821992426653e-05\\
0.881856292322295	-8.5967991726351e-05\\
0.882724283530114	-8.14976562057872e-05\\
0.8835922081355	-7.70273206852235e-05\\
0.884460199343319	-7.25569849525627e-05\\
0.885328190551138	-6.81248574315268e-05\\
0.886196115200141	-6.37691459095466e-05\\
0.887064106364343	-5.98337221702757e-05\\
0.887932097572162	-5.58982986431018e-05\\
0.888800022221165	-5.19628749038308e-05\\
0.889668013385368	-4.79892433771291e-05\\
0.890536004593186	-4.41684436364417e-05\\
0.89140392924219	-4.07679321026575e-05\\
0.892271920450008	-3.73292123572486e-05\\
0.893139911614211	-3.38904926118396e-05\\
0.894007836263214	-3.04899810780555e-05\\
0.894875827471033	-2.71658853312301e-05\\
0.895743818678852	-2.43002855787388e-05\\
0.896611743284238	-2.13964778267196e-05\\
0.897479734492057	-1.84926700747005e-05\\
0.898347725699876	-1.55888625347783e-05\\
0.899215650348879	-1.27996787813427e-05\\
0.900083641513081	-1.04689910222413e-05\\
0.9009516327209	-8.10009505151494e-06\\
0.901819557369903	-5.73119929288561e-06\\
0.902687548577722	-3.36230353425628e-06\\
0.903555539741925	-1.10803177421048e-06\\
0.904423464390927	7.25951991029032e-07\\
0.905291455598747	2.55993575626855e-06\\
0.906159446762949	4.39391973360505e-06\\
0.907027371411952	6.22790349884457e-06\\
0.907895362619771	7.98547126502839e-06\\
0.90876335382759	9.28454324897508e-06\\
0.909631278432976	1.05836150208248e-05\\
0.910499269640795	1.19208950042993e-05\\
0.911367260848614	1.3219966776149e-05\\
0.912235185497617	1.44808307605679e-05\\
0.913103176661819	1.52831985385556e-05\\
0.913971167869638	1.61237745281682e-05\\
0.914839092518641	1.69261425182529e-05\\
0.91570708372646	1.77667182957685e-05\\
0.916575074890662	1.85308782863253e-05\\
0.917442999539666	1.88747502820759e-05\\
0.918310990747484	1.92186222778265e-05\\
0.919178981911687	1.9600702273105e-05\\
0.92004690656069	1.99445742688556e-05\\
0.920914897768509	2.02884460525092e-05\\
0.921782888976328	2.02120302655505e-05\\
0.922650813581714	2.01356142664948e-05\\
0.923518804789533	2.00591982674391e-05\\
0.924386795997352	1.99827822683834e-05\\
0.925254720646355	1.98681582697999e-05\\
0.926122711810557	1.92568302773544e-05\\
0.926990703018376	1.86837102844367e-05\\
0.927858627667379	1.81105902915191e-05\\
0.928726618875198	1.74992625111705e-05\\
0.929594610039401	1.68497265191972e-05\\
0.930462534688403	1.34874227728439e-05\\
0.931330525896222	1.01251190264907e-05\\
0.932198517060425	6.72460749270653e-06\\
0.933066441709428	3.36230374635327e-06\\
0.933934432917247	0\\
};
\addlegendentry{$200 \times 200$-LBM};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.001494155169	0\\
0.002489169031	0\\
0.003484179169	0\\
0.004479193032	0\\
0.005474203169	0\\
0.006469217032	0\\
0.00746422717	0\\
0.008459241033	0\\
0.00945425117	0\\
0.010449265033	0\\
0.011444275171	0\\
0.012439289033	0\\
0.013434299171	0\\
0.014429313034	0\\
0.015424326897	0\\
0.016419337034	0\\
0.017414350897	0\\
0.018409361035	0\\
0.019404374897	0\\
0.020399385035	0\\
0.021394398898	0\\
0.022389409035	0\\
0.023384422898	0\\
0.024379433036	0\\
0.025374446899	0\\
0.026369457036	0\\
0.027364470899	0\\
0.028359481037	0\\
0.029354498625	0\\
0.030349508762	0\\
0.0313445189	0\\
0.032339529037	0\\
0.033334546626	0\\
0.034329556763	0\\
0.035324566901	0\\
0.036319577038	0\\
0.037314594626	0\\
0.038309604764	0\\
0.039304614902	0\\
0.040299625039	0\\
0.041294642627	0\\
0.042289652765	0\\
0.043284662902	0\\
0.04427968049	0\\
0.045274690628	0\\
0.046269700766	0\\
0.047264710903	0\\
0.048259728491	0\\
0.049254738629	0\\
0.050249748766	0\\
0.051244758904	0\\
0.052239776492	0\\
0.05323478663	0\\
0.054229796767	0\\
0.055224806905	0\\
0.056219824493	0\\
0.05721483463	0\\
0.058209844768	0\\
0.059204862356	0\\
0.060199872494	0\\
0.061194882631	0\\
0.062189892769	0\\
0.063184910357	0\\
0.064179920495	0\\
0.065174930632	0\\
0.06616994077	0\\
0.06716495836	0\\
0.0681599685	0\\
0.06915497863	0\\
0.07014998877	0\\
0.07114500636	0\\
0.0721400165	0\\
0.07313502663	0\\
0.07413004422	0\\
0.07512505436	0\\
0.0761200645	0\\
0.07711507463	0\\
0.07811009222	0\\
0.07910510236	0\\
0.0801001125	0\\
0.08109512264	0\\
0.08209014022	0\\
0.08308515036	0\\
0.0840801605	0\\
0.08507517809	0\\
0.08607018822	0\\
0.08706519836	0\\
0.0880602085	0\\
0.08905522609	0\\
0.09005023623	0\\
0.09104524636	0\\
0.0920402565	0\\
0.09303526664	0\\
0.09403027678	0\\
0.09502530181	0\\
0.09602031195	0\\
0.09701532209	0\\
0.09801033223	0\\
0.09900534236	0\\
0.1000003525	0\\
0.10099536264	0\\
0.10199038768	0\\
0.10298539782	0\\
0.10398040795	0\\
0.10497541809	0\\
0.10597042823	0\\
0.10696543837	0\\
0.1079604485	0\\
0.10895545864	0\\
0.10995048368	0\\
0.11094549382	0\\
0.11194050395	0\\
0.11293551409	0\\
0.11393052423	0\\
0.11492553437	0\\
0.11592054451	0\\
0.11691556954	0\\
0.11791057968	0\\
0.11890558982	0\\
0.11990059996	0\\
0.12089561009	0\\
0.12189062023	0\\
0.12288563037	0\\
0.12388064051	0\\
0.12487566555	0\\
0.12587067568	0\\
0.12686568582	0\\
0.12786069596	0\\
0.1288557061	0\\
0.12985071623	0\\
0.13084572637	0\\
0.13184075141	0\\
0.13283576155	0\\
0.13383077168	0\\
0.13482578182	0\\
0.13582079196	0\\
0.1368158021	0\\
0.13781081223	0\\
0.13880582237	0\\
0.13980084741	0\\
0.14079585755	0\\
0.14179086769	0\\
0.14278587782	0\\
0.14378088796	0\\
0.1447758981	0\\
0.14577090824	0\\
0.14676593328	0\\
0.14776094341	0\\
0.14875595355	0\\
0.14975096369	0\\
0.15074597383	0\\
0.15174098396	0\\
0.1527359941	0\\
0.15373101914	0\\
0.15472602928	0\\
0.15572103941	0\\
0.15671604955	0\\
0.15771105969	0\\
0.15870606983	0\\
0.15970107996	0\\
0.1606960901	0\\
0.16169111514	0\\
0.16268612528	0\\
0.16368113542	0\\
0.16467614555	0\\
0.16567115569	0\\
0.16666616583	0\\
0.16766117597	0\\
0.168656201	0\\
0.16965121114	0\\
0.17064622128	0\\
0.17164123142	0\\
0.17263624156	0\\
0.17363125169	0\\
0.17462626183	0\\
0.17562127197	0\\
0.17661629701	0\\
0.17761130714	0\\
0.17860631728	0\\
0.17960132742	0\\
0.18059633756	0\\
0.18159134769	0\\
0.18258635783	0\\
0.18358138287	0\\
0.18457639301	0\\
0.18557140315	0\\
0.18656641328	0\\
0.18756142342	0\\
0.18855643356	0\\
0.1895514437	0\\
0.19054645383	0\\
0.19154147887	0\\
0.19253648901	0\\
0.19353149915	0\\
0.19452650928	0\\
0.19552151942	0\\
0.19651652956	0\\
0.1975115397	0\\
0.19850656474	0\\
0.19950157487	0\\
0.20049658501	0\\
0.20149159515	0\\
0.20248660529	0\\
0.20348161542	0\\
0.20447662556	0\\
0.2054716357	0\\
0.20646666074	0\\
0.20746167088	0\\
0.20845668101	0\\
0.20945169115	0\\
0.21044670129	0\\
0.21144171143	0\\
0.21243672156	0\\
0.2134317466	0\\
0.21442675674	0\\
0.21542176688	0\\
0.21641677701	0\\
0.21741180205	0\\
0.21840681219	0\\
0.21940182233	0\\
0.22039683247	0\\
0.2213918426	0\\
0.22238685274	0\\
0.22338186288	0\\
0.22437687302	0\\
0.22537188315	0\\
0.22636689329	0\\
0.22736190343	0\\
0.22835691357	0\\
0.2293519237	0\\
0.23034693384	0\\
0.23134194398	0\\
0.23233698392	0\\
0.23333199406	0\\
0.23432700419	0\\
0.23532201433	0\\
0.23631702447	0\\
0.23731203461	0\\
0.23830704474	0\\
0.23930205488	0\\
0.24029706502	0\\
0.24129207516	0\\
0.24228708529	0\\
0.24328209543	0\\
0.24427710557	0\\
0.24527211571	0\\
0.24626712584	0\\
0.24726216578	0\\
0.24825717592	0\\
0.24925218606	0\\
0.2502471962	0\\
0.25124220634	0\\
0.25223721647	0\\
0.25323222661	0\\
0.25422723675	0\\
0.25522224689	0\\
0.25621725702	0\\
0.25721226716	0\\
0.2582072773	0\\
0.25920228744	0\\
0.26019729757	0\\
0.26119230771	0\\
0.26218734765	0\\
0.26318235779	0\\
0.26417736793	0\\
0.26517237806	0\\
0.2661673882	0\\
0.26716239834	0\\
0.26815740848	0\\
0.26915241861	0\\
0.27014742875	0\\
0.27114243889	0\\
0.27213744903	0\\
0.27313245916	0\\
0.2741274693	0\\
0.27512247944	0\\
0.27611748958	0\\
0.27711252952	0\\
0.27810753965	0\\
0.27910254979	0\\
0.28009755993	0\\
0.28109257007	0\\
0.2820875802	0\\
0.28308259034	0\\
0.28407760048	0\\
0.28507261062	0\\
0.28606762075	0\\
0.28706263089	0\\
0.28805764103	0\\
0.28905265117	0\\
0.2900476613	0\\
0.29104267144	0\\
0.29203771138	0\\
0.29303272152	0\\
0.29402773166	0\\
0.29502274179	0\\
0.29601775193	0\\
0.29701276207	0\\
0.29800777221	0\\
0.29900278234	0\\
0.29999779248	0\\
0.30099280262	0\\
0.30198781276	0\\
0.3029828229	0\\
0.30397783303	0\\
0.30497284317	0\\
0.30596788311	0\\
0.30696289325	0\\
0.30795790339	0\\
0.30895291352	0\\
0.30994792366	0\\
0.3109429338	0\\
0.31193794394	0\\
0.31293295407	0\\
0.31392796421	0\\
0.31492297435	0\\
0.31591798449	0\\
0.31691299462	0\\
0.31790800476	0\\
0.3189030149	0\\
0.31989802504	0\\
%
0.32089306498	0\\
0.32188807511	0\\
0.32288308525	0\\
0.32387809539	0\\
0.32487310553	0\\
0.32586811566	0\\
0.3268631258	0\\
0.32785813594	0\\
0.32885314608	0\\
0.32984815621	0\\
0.33084316635	0\\
0.33183817649	0\\
0.33283318663	0\\
%0.32089306498	1\\
%0.32188807511	1\\
%0.32288308525	1\\
%0.32387809539	1\\
%0.32487310553	1\\
%0.32586811566	1\\
%0.3268631258	1\\
%0.32785813594	1\\
%0.32885314608	1\\
%0.32984815621	1\\
%0.33084316635	1\\
%0.33183817649	1\\
%0.33283318663	1\\
0.33382819676	1\\
0.3348232069	1\\
0.33581824684	1\\
0.33681325698	1\\
0.33780826712	1\\
0.33880327725	1\\
0.33979828739	1\\
0.34079329753	1\\
0.34178830767	1\\
0.3427833178	1\\
0.34377832794	1\\
0.34477333808	1\\
0.34576834822	1\\
0.34676335835	1\\
0.34775836849	1\\
0.34875337863	1\\
0.34974838877	1\\
0.35074342871	1\\
0.35173843884	1\\
0.35273344898	1\\
0.35372845912	1\\
0.35472346926	1\\
0.35571847939	1\\
0.35671348953	1\\
0.35770849967	1\\
0.35870350981	1\\
0.35969851995	1\\
0.36069353008	1\\
0.36168854022	1\\
0.36268355036	1\\
0.3636785605	1\\
0.36467357063	1\\
0.36566861057	1\\
0.36666362071	1\\
0.36765863085	1\\
0.36865364099	1\\
0.36964865112	1\\
0.37064366126	1\\
0.3716386714	1\\
0.37263368154	1\\
0.37362869167	1\\
0.37462370181	1\\
0.37561871195	1\\
0.37661372209	1\\
0.37760873222	1\\
0.37860374236	1\\
0.3795987525	1\\
0.38059379244	1\\
0.38158880258	1\\
0.38258381271	1\\
0.38357882285	1\\
0.38457383299	1\\
0.38556884313	1\\
0.38656385326	1\\
0.3875588634	1\\
0.38855387354	1\\
0.38954888368	1\\
0.39054389381	1\\
0.39153890395	1\\
0.39253391409	1\\
0.39352892423	1\\
0.39452393436	1\\
0.3955189743	1\\
0.39651398444	1\\
0.39750899458	1\\
0.39850400472	1\\
0.39949901485	1\\
0.40049402499	1\\
0.40148903513	1\\
0.40248404527	1\\
0.4034790554	1\\
0.40447406554	1\\
0.40546907568	1\\
0.40646408582	1\\
0.40745909595	1\\
0.40845410609	1\\
0.40944911623	1\\
0.41044415617	1\\
0.41143916631	1\\
0.41243417645	1\\
0.41342918658	1\\
0.41442419672	1\\
0.41541920686	1\\
0.416414217	1\\
0.41740922713	1\\
0.41840423727	1\\
0.41939924741	1\\
0.42039425755	1\\
0.42138926768	1\\
0.42238427782	1\\
0.42337928796	1\\
0.4243742981	1\\
0.42536933804	1\\
0.42636434817	1\\
0.42735935831	1\\
0.42835436845	1\\
0.42934937859	1\\
0.43034438872	1\\
0.43133939886	1\\
0.432334409	1\\
0.43332941914	1\\
0.43432442927	1\\
0.43531943941	1\\
0.43631444955	1\\
0.43730945969	1\\
0.43830446982	1\\
0.43929947996	1\\
0.4402945199	1\\
0.44128953004	1\\
0.44228454018	1\\
0.44327955031	1\\
0.44427456045	1\\
0.44526957059	1\\
0.44626458073	1\\
0.44725959086	1\\
0.448254601	1\\
0.44924961114	1\\
0.45024462128	1\\
0.45123963141	1\\
0.45223464155	1\\
0.45322965169	1\\
0.45422466183	1\\
0.45521970177	1\\
0.4562147119	1\\
0.45720972204	1\\
0.45820473218	1\\
0.45919974232	1\\
0.46019475245	1\\
0.46118976259	1\\
0.46218477273	1\\
0.46317978287	1\\
0.464174793	1\\
0.46516980314	1\\
0.46616481328	1\\
0.46715982342	1\\
0.46815486336	1\\
0.46914984369	1\\
0.47014488363	1\\
0.47113986397	1\\
0.47213490391	1\\
0.47312988424	1\\
0.47412492418	1\\
0.47511990452	1\\
0.47611494446	1\\
0.4771099844	1\\
0.47810496473	1\\
0.47910000467	1\\
0.48009498501	1\\
0.48109002495	1\\
0.48208500528	1\\
0.48308004522	1\\
0.48407502556	1\\
0.4850700655	1\\
0.48606504583	1\\
0.48706008577	1\\
0.48805506611	1\\
0.48905010605	1\\
0.49004508638	1\\
0.49104012632	1\\
0.49203516626	1\\
0.4930301466	1\\
0.49402518654	1\\
0.49502016687	1\\
0.49601520681	1\\
0.49701018715	1\\
0.49800522709	1\\
0.49900020742	1\\
0.49999524736	1\\
0.5009902277	1\\
0.50198526764	1\\
0.50298024797	1\\
0.50397528791	1\\
0.50497026825	1\\
0.50596530819	1\\
0.50696034813	1\\
0.50795532846	1\\
0.5089503684	1\\
0.50994534874	1\\
0.51094038868	1\\
0.51193536901	1\\
0.51293040895	1\\
0.51392538929	1\\
0.51492042923	1\\
0.51591540956	1\\
0.5169104495	1\\
0.51790542984	1\\
0.51890046978	1\\
0.51989545012	1\\
0.52089049006	1\\
0.52188552999	1\\
0.52288051033	1\\
0.52387555027	1\\
0.52487053061	1\\
0.52586557055	1\\
0.52686055088	1\\
0.52785559082	1\\
0.52885057116	1\\
0.5298456111	1\\
0.53084059143	1\\
0.53183563137	1\\
0.53283061171	1\\
0.53382565165	1\\
0.53482063198	1\\
0.53581567192	1\\
0.53681071186	1\\
0.5378056922	1\\
0.53880073214	1\\
0.53979571247	1\\
0.54079075241	1\\
0.54178573275	1\\
0.54278077269	1\\
0.54377575302	1\\
0.54477079296	1\\
0.5457657733	1\\
0.54676081324	1\\
0.54775579357	1\\
0.54875083351	1\\
0.54974581385	1\\
0.55074085379	1\\
0.55173589373	1\\
0.55273087406	1\\
0.553725914	1\\
0.55472089434	1\\
0.55571593428	1\\
0.55671091461	1\\
0.55770595455	1\\
0.55870093489	1\\
0.55969597483	1\\
0.56069095516	1\\
0.5616859951	1\\
0.56268097544	1\\
0.56367601538	1\\
0.56467099571	1\\
0.56566603565	1\\
0.56666107559	1\\
0.56765605593	1\\
0.56865109587	1\\
0.5696460762	1\\
0.57064111614	1\\
0.57163609648	1\\
0.57263113642	1\\
0.57362611675	1\\
0.57462115669	1\\
0.57561613703	1\\
0.57661117697	1\\
0.5776061573	1\\
0.57860119724	1\\
0.57959617758	1\\
0.58059121752	1\\
0.58158625746	1\\
0.58258123779	1\\
0.58357627773	1\\
0.58457125807	1\\
0.58556629801	1\\
0.58656127834	1\\
0.58755631828	1\\
0.58855129862	1\\
0.58954633856	1\\
0.59054131889	1\\
0.59153635883	1\\
0.59253133917	1\\
0.59352637911	1\\
0.59452135944	1\\
0.59551639938	1\\
0.59651143932	1\\
0.59750641966	1\\
0.5985014596	1\\
0.59949643993	1\\
0.60049147987	1\\
0.60148646021	1\\
0.60248150015	1\\
0.60347648048	1\\
0.60447152042	1\\
0.60546650076	1\\
0.6064615407	1\\
0.60745652103	1\\
0.60845156097	1\\
0.60944654131	1\\
0.61044158125	1\\
0.61143662119	1\\
0.61243160152	1\\
0.61342664146	1\\
0.6144216218	1\\
0.61541666174	1\\
0.61641164207	1\\
0.61740668201	1\\
0.61840166235	1\\
0.61939670229	1\\
0.62039168262	1\\
0.62138672256	1\\
0.6223817029	1\\
0.62337674284	1\\
0.62437172318	1\\
0.62536676311	1\\
0.62636180305	1\\
0.62735678339	1\\
0.62835182333	1\\
0.62934680367	1\\
0.63034184361	1\\
0.63133682394	1\\
0.63233186388	1\\
0.63332684422	1\\
0.63432188416	1\\
0.63531686449	1\\
0.63631190443	1\\
0.63730688477	1\\
0.63830192471	1\\
0.63929690504	1\\
0.64029194498	1\\
0.64128698492	1\\
0.64228196526	1\\
0.6432770052	1\\
0.64427198553	1\\
0.64526702547	1\\
0.64626200581	1\\
0.64725704575	1\\
0.64825202608	1\\
0.64924706602	1\\
0.65024204636	1\\
0.6512370863	1\\
0.65223206663	1\\
0.65322710657	1\\
0.65422208691	1\\
0.65521712685	1\\
0.65621216679	1\\
0.65720714712	1\\
0.65820218706	1\\
0.6591971674	1\\
0.66019220734	1\\
0.66118718767	1\\
0.66218222761	1\\
0.66317720795	1\\
0.66417224789	1\\
0.66516722822	1\\
%
0.66616226816	0\\
0.6671572485	0\\
0.66815228844	0\\
0.66914726877	0\\
0.67014230871	0\\
0.67113734865	0\\
0.67213232899	0\\
0.67312736893	0\\
0.67412234926	0\\
0.6751173892	0\\
0.67611236954	0\\
0.67710740948	0\\
0.67810238981	0\\
0.67909742975	0\\
0.68009241009	0\\
0.68108745003	0\\
0.68208243036	0\\
0.6830774703	0\\
0.68407245064	0\\
0.68506749058	0\\
0.68606253052	0\\
0.68705751085	0\\
%0.66616226816	1\\
%0.6671572485	1\\
%0.66815228844	1\\
%0.66914726877	1\\
%0.67014230871	1\\
%0.67113734865	1\\
%0.67213232899	1\\
%0.67312736893	1\\
%0.67412234926	1\\
%0.6751173892	1\\
%0.67611236954	1\\
%0.67710740948	1\\
%0.67810238981	1\\
%0.67909742975	1\\
%0.68009241009	1\\
%0.68108745003	1\\
%0.68208243036	1\\
%0.6830774703	1\\
%0.68407245064	1\\
%0.68506749058	1\\
%0.68606253052	1\\
%0.68705751085	1\\
0.68805255079	0\\
0.68904753113	0\\
0.69004257107	0\\
0.6910375514	0\\
0.69203259134	0\\
0.69302757168	0\\
0.69402261162	0\\
0.69501759195	0\\
0.69601263189	0\\
0.69700761223	0\\
0.69800265217	0\\
0.6989976325	0\\
0.69999267244	0\\
0.70098771238	0\\
0.70198269272	0\\
0.70297773266	0\\
0.70397271299	0\\
0.70496775293	0\\
0.70596273327	0\\
0.70695777321	0\\
0.70795275354	0\\
0.70894779348	0\\
0.70994277382	0\\
0.71093781376	0\\
0.71193279409	0\\
0.71292783403	0\\
0.71392281437	0\\
0.71491785431	0\\
0.71591289425	0\\
0.71690787458	0\\
0.71790291452	0\\
0.71889789486	0\\
0.7198929348	0\\
0.72088791513	0\\
0.72188295507	0\\
0.72287793541	0\\
0.72387297535	0\\
0.72486795568	0\\
0.72586299562	0\\
0.72685797596	0\\
0.7278530159	0\\
0.72884799623	0\\
0.72984303617	0\\
0.73083807611	0\\
0.73183305645	0\\
0.73282809639	0\\
0.73382307673	0\\
0.73481811666	0\\
0.735813097	0\\
0.73680813694	0\\
0.73780311728	0\\
0.73879815722	0\\
0.73979313755	0\\
0.74078817749	0\\
0.74178315783	0\\
0.74277819777	0\\
0.7437731781	0\\
0.74476821804	0\\
0.74576325798	0\\
0.74675823832	0\\
0.74775327826	0\\
0.74874825859	0\\
0.74974329853	0\\
0.75073827887	0\\
0.75173331881	0\\
0.75272829914	0\\
0.75372333908	0\\
0.75471831942	0\\
0.75571335936	0\\
0.75670833969	0\\
0.75770337963	0\\
0.75869835997	0\\
0.75969339991	0\\
0.76068843985	0\\
0.76168342018	0\\
0.76267846012	0\\
0.76367344046	0\\
0.7646684804	0\\
0.76566346073	0\\
0.76665850067	0\\
0.76765348101	0\\
0.76864852095	0\\
0.76964350128	0\\
0.77063854122	0\\
0.77163352156	0\\
0.7726285615	0\\
0.77362354183	0\\
0.77461858177	0\\
0.77561362171	0\\
0.77660860205	0\\
0.77760364199	0\\
0.77859862232	0\\
0.77959366226	0\\
0.7805886426	0\\
0.78158368254	0\\
0.78257866287	0\\
0.78357370281	0\\
0.78456868315	0\\
0.78556372309	0\\
0.78655870342	0\\
0.78755374336	0\\
0.7885487237	0\\
0.78954376364	0\\
0.79053880358	0\\
0.79153378391	0\\
0.79252882385	0\\
0.79352380419	0\\
0.79451884413	0\\
0.79551382446	0\\
0.7965088644	0\\
0.79750384474	0\\
0.79849888468	0\\
0.79949386501	0\\
0.80048890495	0\\
0.80148388529	0\\
0.80247892523	0\\
0.80347396517	0\\
0.8044689455	0\\
0.80546398544	0\\
0.80645896578	0\\
0.80745400572	0\\
0.80844898605	0\\
0.80944402599	0\\
0.81043900633	0\\
0.81143404627	0\\
0.8124290266	0\\
0.81342406654	0\\
0.81441904688	0\\
0.81541408682	0\\
0.81640906715	0\\
0.81740410709	0\\
0.81839914703	0\\
0.81939412737	0\\
0.82038916731	0\\
0.82138414764	0\\
0.82237918758	0\\
0.82337416792	0\\
0.82436920786	0\\
0.82536418819	0\\
0.82635922813	0\\
0.82735420847	0\\
0.82834924841	0\\
0.82934422874	0\\
0.83033926868	0\\
0.83133424902	0\\
0.83232928896	0\\
0.8333243289	0\\
0.83431930923	0\\
0.83531434917	0\\
0.83630932951	0\\
0.83730436945	0\\
0.83829934978	0\\
0.83929438972	0\\
0.84028937006	0\\
0.84128441	0\\
0.84227939034	0\\
0.84327443027	0\\
0.84426941061	0\\
0.84526445055	0\\
0.84625943089	0\\
0.84725447083	0\\
0.84824951077	0\\
0.8492444911	0\\
0.85023953104	0\\
0.85123451138	0\\
0.85222955132	0\\
0.85322453165	0\\
0.85421957159	0\\
0.85521455193	0\\
0.85620959187	0\\
0.8572045722	0\\
0.85819961214	0\\
0.85919459248	0\\
0.86018963242	0\\
0.86118461275	0\\
0.86217965269	0\\
0.86317469263	0\\
0.86416967297	0\\
0.86516471291	0\\
0.86615969324	0\\
0.86715473318	0\\
0.86814971352	0\\
0.86914475346	0\\
0.87013973379	0\\
0.87113477373	0\\
0.87212975407	0\\
0.87312479401	0\\
0.87411977434	0\\
0.87511481428	0\\
0.87610979462	0\\
0.87710483456	0\\
0.8780998745	0\\
0.87909485483	0\\
0.88008989477	0\\
0.88108487511	0\\
0.88207991505	0\\
0.88307489538	0\\
0.88406993532	0\\
0.88506491566	0\\
0.8860599556	0\\
0.88705493593	0\\
0.88804997587	0\\
0.88904495621	0\\
0.89003999615	0\\
0.89103497648	0\\
0.89203001642	0\\
0.89302505636	0\\
0.8940200367	0\\
0.89501507664	0\\
0.89601005697	0\\
0.89700509691	0\\
0.89800007725	0\\
0.89899511719	0\\
0.89999009752	0\\
0.90098513746	0\\
0.9019801178	0\\
0.90297515774	0\\
0.90397013807	0\\
0.90496517801	0\\
0.90596015835	0\\
0.90695519829	0\\
0.90795023823	0\\
0.90894521856	0\\
0.9099402585	0\\
0.91093523884	0\\
0.91193027878	0\\
0.91292525911	0\\
0.91392029905	0\\
0.91491527939	0\\
0.91591031933	0\\
0.91690529966	0\\
0.9179003396	0\\
0.91889531994	0\\
0.91989035988	0\\
0.92088534021	0\\
0.92188038015	0\\
0.92287542009	0\\
0.92387040043	0\\
0.92486544037	0\\
0.9258604207	0\\
0.92685546064	0\\
0.92785044098	0\\
0.92884548092	0\\
0.92984046125	0\\
0.93083550119	0\\
0.93183048153	0\\
0.93282552147	0\\
0.9338205018	0\\
0.93481554174	0\\
0.93581052208	0\\
0.93680556202	0\\
0.93780060196	0\\
0.93879558229	0\\
0.93979062223	0\\
0.94078560257	0\\
0.94178064251	0\\
0.94277562284	0\\
0.94377066278	0\\
0.94476564312	0\\
0.94576068306	0\\
0.94675566339	0\\
0.94775070333	0\\
0.94874568367	0\\
0.94974072361	0\\
0.95073570395	0\\
0.95173074389	0\\
0.95272578382	0\\
0.95372076416	0\\
0.9547158041	0\\
0.95571078444	0\\
0.95670582438	0\\
0.95770080471	0\\
0.95869584465	0\\
0.95969082499	0\\
0.96068586493	0\\
0.96168084526	0\\
0.9626758852	0\\
0.96367086554	0\\
0.96466590548	0\\
0.96566088581	0\\
0.9666559258	0\\
0.9676509657	0\\
0.9686460056	0\\
0.9696409264	0\\
0.9706359663	0\\
0.9716310062	0\\
0.9726260462	0\\
0.9736209669	0\\
0.9746160069	0\\
0.9756110468	0\\
0.9766060867	0\\
0.9776010075	0\\
0.9785960474	0\\
0.9795910873	0\\
0.9805861273	0\\
0.981581048	0\\
0.982576088	0\\
0.9835711279	0\\
0.9845661678	0\\
0.9855612078	0\\
0.9865561285	0\\
0.9875511684	0\\
0.9885462084	0\\
0.9895412483	0\\
0.9905361691	0\\
0.991531209	0\\
0.9925262489	0\\
0.9935212889	0\\
0.9945162096	0\\
0.9955112495	0\\
0.9965062895	0\\
};
\addlegendentry{Analytical};
\end{axis}
\end{tikzpicture}%

==> tikz/Re10000.tex <==
%\pgfplotsset{label style={font=},
%                    tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.45,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_x / U_{lid}$},
ylabel={$Y / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.55)}}
]
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
-0.1058750040825	0.0099009900990099\\
-0.28000000865	0.0148514851485149\\
-0.379999987775	0.0198019801980198\\
-0.41999999435	0.0247524752475248\\
-0.430249981575	0.0297029702970297\\
-0.431750006975	0.0346534653465347\\
-0.4300000146	0.0396039603960396\\
-0.425000004475	0.0445544554455446\\
-0.4185000062	0.0495049504950495\\
-0.411249995225	0.0544554455445545\\
-0.4042499885	0.0594059405940594\\
-0.397749990225	0.0643564356435644\\
-0.39200000465	0.0693069306930693\\
-0.38724999875	0.0742574257425743\\
-0.3830000013	0.0792079207920792\\
-0.3790000081	0.0841584158415842\\
-0.3754999861	0.0891089108910891\\
-0.37174999715	0.0940594059405941\\
-0.368000008175	0.099009900990099\\
-0.36424998195	0.103960396039604\\
-0.3599999845	0.108910891089109\\
-0.355749987075	0.113861386138614\\
-0.3512499854	0.118811881188119\\
-0.34650001675	0.123762376237624\\
-0.34175001085	0.128712871287129\\
-0.336750000725	0.133663366336634\\
-0.331749990575	0.138613861386139\\
-0.3267500177	0.143564356435644\\
-0.32150000335	0.148514851485149\\
-0.316249988975	0.153465346534653\\
-0.311249997475	0.158415841584158\\
-0.306000001725	0.163366336633663\\
-0.300750006	0.168316831683168\\
-0.29574999585	0.173267326732673\\
-0.290500000125	0.178217821782178\\
-0.285500008625	0.183168316831683\\
-0.28024999425	0.188118811881188\\
-0.27525000275	0.193069306930693\\
-0.270000007	0.198019801980198\\
-0.264999996875	0.202970297029703\\
-0.260000005375	0.207920792079208\\
-0.254999995225	0.212871287128713\\
-0.250000003725	0.217821782178218\\
-0.24517500773	0.222772277227723\\
-0.240299999715	0.227722772277228\\
-0.23547500372	0.232673267326733\\
-0.2306750044225	0.237623762376238\\
-0.22594999522	0.242574257425743\\
-0.2212250046425	0.247524752475248\\
-0.21657500416	0.252475247524752\\
-0.211950000375	0.257425742574257\\
-0.2073499932875	0.262376237623762\\
-0.2028249949225	0.267326732673267\\
-0.1983249932525	0.272277227722772\\
-0.1938500069075	0.277227722772277\\
-0.1894249953325	0.282178217821782\\
-0.1850249990825	0.287128712871287\\
-0.1806749962275	0.292079207920792\\
-0.176375005395	0.297029702970297\\
-0.1720999926325	0.301980198019802\\
-0.167849995195	0.306930693069307\\
-0.163649991155	0.311881188118812\\
-0.1594750024375	0.316831683168317\\
-0.155325001105	0.321782178217822\\
-0.1512250024825	0.326732673267327\\
-0.147174997255	0.331683168316832\\
-0.14312500134	0.336633663366337\\
-0.1391249988225	0.341584158415842\\
-0.135150002315	0.346534653465347\\
-0.1312000025075	0.351485148514851\\
-0.1272999960925	0.356435643564356\\
-0.12342499569	0.361386138613861\\
-0.1195750013	0.366336633663366\\
-0.115750003605	0.371287128712871\\
-0.11195000261	0.376237623762376\\
-0.1081749983125	0.381188118811881\\
-0.104449996725	0.386138613861386\\
-0.10072500445	0.391089108910891\\
-0.09702499956	0.396039603960396\\
-0.0933749973775	0.400990099009901\\
-0.08972500451	0.405940594059406\\
-0.086099999025	0.410891089108911\\
-0.082475002855	0.415841584158416\\
-0.07890000008	0.420792079207921\\
-0.0753250019625	0.425742574257426\\
-0.0717750005425	0.430693069306931\\
-0.0682500004775	0.435643564356436\\
-0.0647250004125	0.440594059405941\\
-0.0612250017	0.445544554455446\\
-0.0577499996875	0.450495049504951\\
-0.054250000975	0.455445544554455\\
-0.0508000003175	0.46039603960396\\
-0.047324998305	0.465346534653465\\
-0.0438750023025	0.47029702970297\\
-0.0404499983425	0.475247524752475\\
-0.03700000001	0.48019801980198\\
-0.0335750007075	0.485148514851485\\
-0.030149999075	0.49009900990099\\
-0.02672499977	0.495049504950495\\
-0.02329499926425	0.5\\
-0.01986999996	0.504950495049505\\
-0.01644250005475	0.50990099009901\\
-0.0130124995485	0.514851485148515\\
-0.00957500014925	0.51980198019802\\
-0.00613500014875	0.524752475247525\\
-0.00268500007225	0.52970297029703\\
0.000772249986775	0.534653465346535\\
0.00423999998025	0.53960396039604\\
0.00771999999425	0.544554455445545\\
0.01121500041325	0.54950495049505\\
0.0147224997635	0.554455445544555\\
0.01824749982925	0.559405940594059\\
0.02179249888275	0.564356435643564\\
0.0253499997775	0.569306930693069\\
0.02894999925	0.574257425742574\\
0.0325500010525	0.579207920792079\\
0.03617499955	0.584158415841584\\
0.0398250017325	0.589108910891089\\
0.043525001965	0.594059405940594\\
0.0472250022	0.599009900990099\\
0.050975000485	0.603960396039604\\
0.0547500001275	0.608910891089109\\
0.05857499782	0.613861386138614\\
0.062425001525	0.618811881188119\\
0.066324998625	0.623762376237624\\
0.070250001735	0.628712871287129\\
0.0742249982425	0.633663366336634\\
0.078224996105	0.638613861386139\\
0.08229999803	0.643564356435644\\
0.0863999966525	0.648514851485149\\
0.0905750039975	0.653465346534653\\
0.094774998725	0.658415841584158\\
0.0990500021725	0.663366336633663\\
0.1033500023175	0.668316831683168\\
0.1077250018725	0.673267326732673\\
0.1121750008325	0.678217821782178\\
0.11664999649	0.683168316831683\\
0.121224997565	0.688118811881188\\
0.12585000135	0.693069306930693\\
0.13052499853	0.698019801980198\\
0.1352750044325	0.702970297029703\\
0.140100000425	0.707920792079208\\
0.1449999958275	0.712871287128713\\
0.14997499995	0.717821782178218\\
0.1550250034775	0.722772277227723\\
0.1601500064125	0.727722772277228\\
0.165350008755	0.732673267326733\\
0.1706250011925	0.737623762376238\\
0.1759750023475	0.742574257425743\\
0.1814250089225	0.747524752475248\\
0.18695000559	0.752475247524752\\
0.1925750076775	0.757425742574257\\
0.1982749998575	0.762376237623762\\
0.204074997455	0.767326732673267\\
0.20997500047	0.772277227722772\\
0.21594999358	0.777227722772277\\
0.2220249921075	0.782178217821782\\
0.228199996055	0.787128712871287\\
0.23445000872	0.792079207920792\\
0.240825004875	0.797029702970297\\
0.247274991125	0.801980198019802\\
0.2537499927	0.806930693069307\\
0.2604999952	0.811881188118812\\
0.2672499977	0.816831683168317\\
0.2740000002	0.821782178217822\\
0.28100000695	0.826732673267327\\
0.28799999505	0.831683168316832\\
0.295250006025	0.836633663366337\\
0.30249999835	0.841584158415842\\
0.3097499907	0.846534653465347\\
0.317000001675	0.851485148514851\\
0.324500016875	0.856435643564356\\
0.331999994825	0.861386138613861\\
0.33975001425	0.866336633663366\\
0.347499996425	0.871287128712871\\
0.35525001585	0.876237623762376\\
0.362999998025	0.881188118811881\\
0.37099998445	0.886138613861386\\
0.3790000081	0.891089108910891\\
0.386999994525	0.896039603960396\\
0.39524998515	0.900990099009901\\
0.40350001305	0.905940594059406\\
0.41225001215	0.910891089108911\\
0.420750007025	0.915841584158416\\
0.429750010375	0.920792079207921\\
0.438500009475	0.925742574257426\\
0.447500012825	0.930693069306931\\
0.4560000077	0.935643564356436\\
0.463749989875	0.940594059405941\\
0.470499992375	0.945544554455445\\
0.4755000025	0.95049504950495\\
0.478500016025	0.955445544554455\\
0.478749983025	0.96039603960396\\
0.4762500152	0.965346534653465\\
0.4707499966	0.97029702970297\\
0.4632499814	0.975247524752475\\
0.460250005125	0.98019801980198\\
0.487499982125	0.985148514851485\\
0.590000003575	0.99009900990099\\
0.788500010975	0.995049504950495\\
1.0000000149	1\\
%0	0.00495049504950495\\
%-0.0590750016275	0.0099009900990099\\
%-0.16072500497	0.0148514851485149\\
%-0.2327750064425	0.0198019801980198\\
%-0.284749995925	0.0247524752475248\\
%-0.32825000585	0.0297029702970297\\
%-0.367249995475	0.0346534653465347\\
%-0.40075000375	0.0396039603960396\\
%-0.427000001075	0.0445544554455446\\
%-0.4457499832	0.0495049504950495\\
%-0.456250011925	0.0544554455445545\\
%-0.4592499882	0.0594059405940594\\
%-0.456250011925	0.0643564356435644\\
%-0.44900000095	0.0693069306930693\\
%-0.439249984925	0.0742574257425743\\
%-0.4284999892	0.0792079207920792\\
%-0.417999997725	0.0841584158415842\\
%-0.4082499817	0.0891089108910891\\
%-0.399749986825	0.0940594059405941\\
%-0.392250008875	0.099009900990099\\
%-0.385500006375	0.103960396039604\\
%-0.37925001235	0.108910891089109\\
%-0.3734999895	0.113861386138614\\
%-0.367750003925	0.118811881188119\\
%-0.36200001835	0.123762376237624\\
%-0.356249995525	0.128712871287129\\
%-0.350750014175	0.133663366336634\\
%-0.344749987125	0.138613861386139\\
%-0.33900000155	0.143564356435644\\
%-0.333250015975	0.148514851485149\\
%-0.32749999315	0.153465346534653\\
%-0.321750007575	0.158415841584158\\
%-0.31575001775	0.163366336633663\\
%-0.309999994925	0.168316831683168\\
%-0.304249990725	0.173267326732673\\
%-0.29850000515	0.178217821782178\\
%-0.293000005175	0.183168316831683\\
%-0.287250000975	0.188118811881188\\
%-0.281750001025	0.193069306930693\\
%-0.2759999968	0.198019801980198\\
%-0.27049999685	0.202970297029703\\
%-0.264999996875	0.207920792079208\\
%-0.2594999969	0.212871287128713\\
%-0.253999996925	0.217821782178218\\
%-0.2485249936575	0.222772277227723\\
%-0.243124999105	0.227722772277228\\
%-0.2377500012525	0.232673267326733\\
%-0.232400000095	0.237623762376238\\
%-0.2270749956375	0.242574257425743\\
%-0.2218000032	0.247524752475248\\
%-0.21657500416	0.252475247524752\\
%-0.211399998515	0.257425742574257\\
%-0.206250008195	0.262376237623762\\
%-0.201149992645	0.267326732673267\\
%-0.1961000077425	0.272277227722772\\
%-0.1910750009125	0.277227722772277\\
%-0.1861250028025	0.282178217821782\\
%-0.181249994785	0.287128712871287\\
%-0.1764000020925	0.292079207920792\\
%-0.171600002795	0.297029702970297\\
%-0.1668749935925	0.301980198019802\\
%-0.1621999964125	0.306930693069307\\
%-0.1575749926275	0.311881188118812\\
%-0.1530249975625	0.316831683168317\\
%-0.1485249958925	0.321782178217822\\
%-0.1440749969325	0.326732673267327\\
%-0.13969999738	0.331683168316832\\
%-0.1353750005375	0.336633663366337\\
%-0.1310999970875	0.341584158415842\\
%-0.12687499635	0.346534653465347\\
%-0.12272500433	0.351485148514851\\
%-0.118624996395	0.356435643564356\\
%-0.1145999971775	0.361386138613861\\
%-0.1106000039725	0.366336633663366\\
%-0.1066500041625	0.371287128712871\\
%-0.10277500376	0.376237623762376\\
%-0.098949996755	0.381188118811881\\
%-0.09514999576	0.386138613861386\\
%-0.091425003485	0.391089108910891\\
%-0.087750004605	0.396039603960396\\
%-0.0841000024225	0.400990099009901\\
%-0.08050000295	0.405940594059406\\
%-0.07695000153	0.410891089108911\\
%-0.0734499981625	0.415841584158416\\
%-0.069975000805	0.420792079207921\\
%-0.0665500015025	0.425742574257426\\
%-0.063149998895	0.430693069306931\\
%-0.0597999989975	0.435643564356436\\
%-0.056475000455	0.440594059405941\\
%-0.053199999965	0.445544554455446\\
%-0.049924999475	0.450495049504951\\
%-0.046700001695	0.455445544554455\\
%-0.04350000061	0.46039603960396\\
%-0.0403250008825	0.465346534653465\\
%-0.03717500018	0.47029702970297\\
%-0.0340249994775	0.475247524752475\\
%-0.03090000013	0.48019801980198\\
%-0.0277999998075	0.485148514851485\\
%-0.0247199996375	0.49009900990099\\
%-0.02164500067	0.495049504950495\\
%-0.0185799994505	0.5\\
%-0.0155225000345	0.504950495049505\\
%-0.01247250009325	0.50990099009901\\
%-0.00942250015225	0.514851485148515\\
%-0.006377500249	0.51980198019802\\
%-0.003327500017	0.524752475247525\\
%-0.000276249993475	0.52970297029703\\
%0.0027824999415	0.534653465346535\\
%0.005847500288	0.53960396039604\\
%0.0089249998565	0.544554455445545\\
%0.012012500083	0.54950495049505\\
%0.015117500443	0.554455445544555\\
%0.018242499791	0.559405940594059\\
%0.02138500101875	0.564356435643564\\
%0.02455000067125	0.569306930693069\\
%0.0277499994275	0.574257425742574\\
%0.03095000051	0.579207920792079\\
%0.034199999645	0.584158415841584\\
%0.037475000135	0.589108910891089\\
%0.0407999986775	0.594059405940594\\
%0.044149998575	0.599009900990099\\
%0.0475500011825	0.603960396039604\\
%0.050975000485	0.608910891089109\\
%0.0544499978425	0.613861386138614\\
%0.0579999992625	0.618811881188119\\
%0.0615750020375	0.623762376237624\\
%0.0651999982075	0.628712871287129\\
%0.0688750017425	0.633663366336634\\
%0.07262500003	0.638613861386139\\
%0.076425001025	0.643564356435644\\
%0.0802749954175	0.648514851485149\\
%0.0841999985275	0.653465346534653\\
%0.088200001045	0.658415841584158\\
%0.09224999696	0.663366336633663\\
%0.0963999982925	0.668316831683168\\
%0.1006000023325	0.673267326732673\\
%0.1048749964675	0.678217821782178\\
%0.1092499960225	0.683168316831683\\
%0.1136749982825	0.688118811881188\\
%0.11819999665	0.693069306930693\\
%0.1228000037375	0.698019801980198\\
%0.127499997615	0.702970297029703\\
%0.132275000215	0.707920792079208\\
%0.1371499989175	0.712871287128713\\
%0.14212500304	0.717821782178218\\
%0.147174997255	0.722772277227723\\
%0.1523249968875	0.727722772277228\\
%0.1575749926275	0.732673267326733\\
%0.1629249937825	0.737623762376238\\
%0.1683750003575	0.742574257425743\\
%0.1739249937225	0.747524752475248\\
%0.1795749925075	0.752475247524752\\
%0.18532499671	0.757425742574257\\
%0.19117500633	0.762376237623762\\
%0.1971250027425	0.767326732673267\\
%0.20320000127	0.772277227722772\\
%0.2093500085175	0.777227722772277\\
%0.215624999255	0.782178217821782\\
%0.22199999541	0.787128712871287\\
%0.228474996985	0.792079207920792\\
%0.235050003975	0.797029702970297\\
%0.24172499776	0.801980198019802\\
%0.2485249936575	0.806930693069307\\
%0.2555000037	0.811881188118812\\
%0.2624999918	0.816831683168317\\
%0.26949999855	0.821782178217822\\
%0.276749990875	0.826732673267327\\
%0.28400000185	0.831683168316832\\
%0.291499998425	0.836633663366337\\
%0.298999995	0.841584158415842\\
%0.306499991575	0.846534653465347\\
%0.314249992375	0.851485148514851\\
%0.322250016025	0.856435643564356\\
%0.3299999982	0.861386138613861\\
%0.33824998885	0.866336633663366\\
%0.346250012525	0.871287128712871\\
%0.35450000315	0.876237623762376\\
%0.3627499938	0.881188118811881\\
%0.371249988675	0.886138613861386\\
%0.37974998355	0.891089108910891\\
%0.38849998265	0.896039603960396\\
%0.39724998175	0.900990099009901\\
%0.4062499851	0.905940594059406\\
%0.415249988425	0.910891089108911\\
%0.424499996	0.915841584158416\\
%0.4340000078	0.920792079207921\\
%0.44349998235	0.925742574257426\\
%0.452749989925	0.930693069306931\\
%0.461499989025	0.935643564356436\\
%0.469750016925	0.940594059405941\\
%0.47699999065	0.945544554455445\\
%0.48250000925	0.95049504950495\\
%0.48574998975	0.955445544554455\\
%0.4862499982	0.96039603960396\\
%0.4830000177	0.965346534653465\\
%0.475750006725	0.97029702970297\\
%0.466249994925	0.975247524752475\\
%0.465000011025	0.98019801980198\\
%0.50000000745	0.985148514851485\\
%0.6087499857	0.99009900990099\\
%0.800499990575	0.995049504950495\\
%1.0000000149	1\\
};
\addlegendentry{$200\times 200$-LBM*};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
-0.17754884064	0.0223894783700011\\
-0.2037653327	0.0511667498800012\\
-0.19649147987	0.0992097178000012\\
-0.1899035573	0.137230492520001\\
-0.1757375747	0.157499305300001\\
-0.13687236607	0.196990720320001\\
-0.1221421361	0.236482165150001\\
-0.10240888596	0.305316440150001\\
-0.078005261719	0.329216412590001\\
-0.059690158814	0.361319355060001\\
-0.053648885339	0.381804726410001\\
-0.043088663369	0.449194512650001\\
-0.032752528787	0.493415258220001\\
0.0048003997654	0.567886374280001\\
0.010987853631	0.587584517290001\\
0.048695355654	0.687396309660001\\
0.052561536431	0.724869809440001\\
0.065766625106	0.747998497770001\\
0.064280174673	0.774611017990001\\
0.079261668026	0.801290772250001\\
0.090110778809	0.858029744910001\\
0.10492210835	0.877919278430001\\
0.10355917364	0.899201653300001\\
0.1274817884	0.923249743300001\\
0.1812800318	0.945269248800001\\
0.36060637236	0.970618627400001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
-0.053798343986	-0.00472950406699905\\
-0.1287420541	0.00330317176600095\\
-0.15200980008	0.00597960658100095\\
-0.1987054795	0.016538107467001\\
-0.23139861226	0.0315963641520009\\
-0.24377092719	0.0413379833820009\\
-0.2595897615	0.0522544250600009\\
-0.26618769765	0.060675756700001\\
-0.27140209079	0.074807995630001\\
-0.26897674799	0.085578823160001\\
-0.26402518153	0.096095109060001\\
-0.25945225358	0.106675067620001\\
-0.24992035329	0.119553753810001\\
-0.2406309098	0.129717314310001\\
-0.2376331985	0.138264903500001\\
-0.22519949079	0.148446777530001\\
-0.21542039514	0.157822156020001\\
-0.20464369655	0.166891151740001\\
-0.19835615158	0.177142703600001\\
-0.18972763419	0.183711776210001\\
-0.18637572229	0.195197025010001\\
-0.17780156434	0.201188662720001\\
-0.17370671034	0.212552794890001\\
-0.15856833756	0.227898606730001\\
-0.1520871371	0.237579980560001\\
-0.14439858496	0.250271716790001\\
-0.13744303584	0.259731003710001\\
-0.13680569828	0.269570419260001\\
-0.12793052197	0.279628673270001\\
-0.12032859027	0.290305385070001\\
-0.11372956634	0.301340678410001\\
-0.10517392308	0.312624582720001\\
-0.098466463387	0.323168972210001\\
-0.098110735416	0.334242740350001\\
-0.094616383314	0.345041582060001\\
-0.090548880398	0.355087557510001\\
-0.082747466862	0.364100226830001\\
-0.081860780716	0.374062159730001\\
-0.074862122536	0.388834425880001\\
-0.069088019431	0.398894170000001\\
-0.062770724297	0.417044887020001\\
-0.055328052491	0.426911273670001\\
-0.051235612482	0.436872580720001\\
-0.046580411494	0.447034874630001\\
-0.039509426802	0.457271316720001\\
-0.034242730588	0.466930726240001\\
-0.027118202299	0.477210977750001\\
-0.022332685068	0.487655142020001\\
-0.020294459537	0.498173990920001\\
-0.013290436007	0.508361914830001\\
-0.0057121627033	0.518839159680001\\
-0.0036062928848	0.530401328280001\\
0.0028657983057	0.541469493580001\\
0.0068649002351	0.552210727410001\\
0.015241096728	0.563795486160001\\
0.017310114577	0.570313909720001\\
0.020487749949	0.580862322520001\\
0.028420064598	0.592125693040001\\
0.036144014448	0.602408626750001\\
0.038830649108	0.611028888890001\\
0.044021755457	0.619439640710001\\
0.051246214658	0.629562476350001\\
0.056268822402	0.638287702270001\\
0.06049156934	0.648202934930001\\
0.067792132497	0.663562932680001\\
0.076512433589	0.673380473330001\\
0.082614809275	0.683086434080001\\
0.09136147052	0.692484060000001\\
0.094815850258	0.699099460320001\\
0.097049310803	0.707338967990001\\
0.10384444892	0.717478910160001\\
0.11465700716	0.726877370550001\\
0.11893856525	0.737209656910001\\
0.12964215875	0.753874042700001\\
0.13195736706	0.762480416970001\\
0.13918951154	0.773429134560001\\
0.14138503373	0.782248655030001\\
0.14570185542	0.792825797270001\\
0.16083306074	0.802126267620001\\
0.16497853398	0.811797717290001\\
0.17175413668	0.824876168440001\\
0.18003661931	0.833706298540001\\
0.18885520101	0.844079116060001\\
0.19318443537	0.853103676510001\\
0.20623335242	0.863998094270001\\
0.2106783092	0.871369102670001\\
0.20802505314	0.880518058010001\\
0.2193479687	0.893581488800001\\
0.22160790861	0.903817871280001\\
0.23385499418	0.913588562680001\\
0.24050506949	0.923412183000001\\
0.23448289931	0.931234398560001\\
0.25250640512	0.944822529000001\\
0.28119361401	0.953427770800001\\
0.2829837501	0.961406806200001\\
0.31228998303	0.968277195200001\\
0.37237024307	0.975823143200001\\
0.52169036865	0.985350111200001\\
0.71822655201	0.991775849500001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
-0.036839712411	-0.00233860105299915\\
-0.041355624795	-0.00219544559799915\\
-0.099737688899	0.00264321103600085\\
-0.13172379136	0.00479349888800085\\
-0.16576449573	0.00908757023500085\\
-0.18373143673	0.0112063141910008\\
-0.18765817583	0.0123376997550009\\
-0.20967639983	0.0154280068720008\\
-0.21789485216	0.0178056287010009\\
-0.23658168316	0.0211172255120008\\
-0.23404338956	0.0212347546960008\\
-0.25167366862	0.0245808141670009\\
-0.26341122389	0.0284490252280009\\
-0.26634699106	0.0286532381920009\\
-0.28533628583	0.0335562007870008\\
-0.28491503	0.0339028725770009\\
-0.29785478115	0.0379999841000009\\
-0.30225846171	0.0390471334000008\\
-0.30406689644	0.0400207231190008\\
-0.31055605412	0.0438963810350008\\
-0.31316912174	0.0453855211280008\\
-0.31853502989	0.0488687495140008\\
-0.32272356749	0.0502371827510009\\
-0.32558757067	0.0540209303050009\\
-0.33020532131	0.0547777826330009\\
-0.32767653465	0.0585804248600009\\
-0.32650852203	0.0598818103220009\\
-0.33077707887	0.0644823426750008\\
-0.33113515377	0.0684433842440009\\
-0.33166760206	0.0693437124040008\\
-0.33223581314	0.0735323021600009\\
-0.33373379707	0.0741253981700009\\
-0.33254018426	0.0787968526000009\\
-0.33477652073	0.0789923930900008\\
-0.33319398761	0.0835763926100009\\
-0.33018532395	0.0838688949500009\\
-0.32838249207	0.0882275218500009\\
-0.32656425238	0.0887536073500008\\
-0.31878259778	0.0935553426300009\\
-0.31911289692	0.0941116327800009\\
-0.31317856908	0.0976538697600009\\
-0.31189751625	0.0988598654400008\\
-0.30545505881	0.103139523640001\\
-0.30443152785	0.104518298280001\\
-0.30152788758	0.107520301120001\\
-0.30073428154	0.108922485490001\\
-0.29870977998	0.112136367930001\\
-0.29628694057	0.113634217750001\\
-0.29153546691	0.117915112750001\\
-0.28842335939	0.120338518400001\\
-0.28422796726	0.122325409430001\\
-0.28196144104	0.125048402920001\\
-0.27712747455	0.126834649820001\\
-0.27647927403	0.129707399980001\\
-0.27076241374	0.131714541690001\\
-0.26722720265	0.136165458930001\\
-0.26324278116	0.139279518500001\\
-0.26190432906	0.141018498910001\\
-0.25891557336	0.144063923730001\\
-0.25846928358	0.145816181080001\\
-0.25635424256	0.148706887140001\\
-0.25282549858	0.150845024960001\\
-0.25227427483	0.152710516230001\\
-0.24922180176	0.155494544880001\\
-0.24831108749	0.157600093860001\\
-0.24515724182	0.160283942000001\\
-0.24225918949	0.162928287160001\\
-0.23932929337	0.165193531890001\\
-0.23862826824	0.166845161690001\\
-0.23237726092	0.171503309380001\\
-0.23216702044	0.172355402480001\\
-0.22727632523	0.176230747480001\\
-0.22738805413	0.176872883210001\\
-0.22327849269	0.181486536040001\\
-0.22496463358	0.182131115570001\\
-0.2211894244	0.186268080250001\\
-0.22134585679	0.186840240140001\\
-0.21901705861	0.191214788930001\\
-0.2179890573	0.191564668190001\\
-0.21537402272	0.196447540300001\\
-0.21398353577	0.197248880040001\\
-0.21299313009	0.201433558240001\\
-0.21170596778	0.202151496190001\\
-0.20866987109	0.206734273810001\\
-0.20737925172	0.207432855140001\\
-0.20402623713	0.212300081030001\\
-0.20544672012	0.213039268030001\\
-0.20236735046	0.216977719440001\\
-0.2016646713	0.217682782780001\\
-0.19775906205	0.222319040670001\\
-0.19775593281	0.222997311730001\\
-0.19594554603	0.227512780800001\\
-0.194955796	0.227582458630001\\
-0.19214311242	0.232742671150001\\
-0.19085709751	0.233371023310001\\
-0.18818725646	0.237763349190001\\
-0.18856616318	0.238237176310001\\
-0.18514037132	0.243130568640001\\
-0.18548876047	0.243762556690001\\
-0.18228705227	0.248119209180001\\
-0.18109747767	0.248609487190001\\
-0.17872744799	0.253154609580001\\
-0.17811237276	0.253763798850001\\
-0.17478211224	0.258493963850001\\
-0.17491695285	0.258536491770001\\
-0.17113943398	0.263634536640001\\
-0.17237482965	0.263766322510001\\
-0.16852790117	0.268923703800001\\
-0.16910277307	0.269242529050001\\
-0.1665828526	0.272699926270001\\
-0.16525799036	0.273849074020001\\
-0.16529855132	0.274606142420001\\
-0.16296587884	0.278692130220001\\
-0.16100765765	0.280010465760001\\
-0.15801683068	0.284275774140001\\
-0.15835770965	0.285276059280001\\
-0.15589357913	0.289685193670001\\
-0.15522778034	0.290439341440001\\
-0.15181739628	0.294909689800001\\
-0.15215632319	0.295419458520001\\
-0.15150079131	0.299749229330001\\
-0.14988943934	0.300170455350001\\
-0.14844439924	0.304268513100001\\
-0.14882135391	0.304572914020001\\
-0.14513075352	0.308951501030001\\
-0.14405581355	0.311874274390001\\
-0.14188422263	0.313340727460001\\
-0.14046300948	0.316297266860001\\
-0.13688980043	0.320742700470001\\
-0.13455408812	0.324142787830001\\
-0.13172875345	0.325320992840001\\
-0.13017059863	0.328679982800001\\
-0.12656827271	0.333384756220001\\
-0.12659858167	0.333791677130001\\
-0.12555360794	0.336396310700001\\
-0.12341032922	0.338407609830001\\
-0.1228306219	0.340119306220001\\
-0.12042826414	0.344069484840001\\
-0.12010360509	0.344495211020001\\
-0.11853341013	0.348442170990001\\
-0.11747884005	0.351845059770001\\
-0.11622031033	0.352770332470001\\
-0.11470650136	0.356280777830001\\
-0.11300543696	0.357717041150001\\
-0.11318442971	0.359808836360001\\
-0.11153480411	0.361200575010001\\
-0.11049930006	0.364657256980001\\
-0.10963195562	0.365979347600001\\
-0.10678398609	0.369394663940001\\
-0.10748753697	0.370335284840001\\
-0.10544754565	0.373908225670001\\
-0.10277920216	0.378212455880001\\
-0.10286070406	0.378760043750001\\
-0.099193491042	0.383105341570001\\
-0.098486572504	0.383729819430001\\
-0.096186831594	0.388193670880001\\
-0.095324166119	0.388897542130001\\
-0.093284137547	0.393447999130001\\
-0.09193867445	0.394000414980001\\
-0.088833853602	0.398616794720001\\
-0.089724622667	0.398885671270001\\
-0.087994076312	0.403078112970001\\
-0.087869383395	0.403489325420001\\
-0.085114434361	0.407980535400001\\
-0.087159320712	0.408173207420001\\
-0.08269418776	0.412752274650001\\
-0.082657583058	0.412941668410001\\
-0.07919576019	0.417547289510001\\
-0.079132601619	0.417867843280001\\
-0.076786525548	0.422355417390001\\
-0.077849045396	0.422511194120001\\
-0.074188500643	0.427280728000001\\
-0.072810828686	0.427501473800001\\
-0.069290436804	0.432160590070001\\
-0.068125419319	0.432509068620001\\
-0.066532343626	0.437003199230001\\
-0.063734531403	0.441493455540001\\
-0.06140980497	0.441757057090001\\
-0.058876268566	0.446334216970001\\
-0.057676561177	0.446914647000001\\
-0.055753327906	0.451461617130001\\
-0.055784452707	0.452493731160001\\
-0.0512130633	0.456827435870001\\
-0.052359957248	0.458405200610001\\
-0.0483927764	0.462420974150001\\
-0.048193942755	0.464240614550001\\
-0.047651536763	0.466672245640001\\
-0.045347753912	0.468150440830001\\
-0.044440869242	0.470366690530001\\
-0.04371804744	0.472270403280001\\
-0.042542170733	0.474152986180001\\
-0.041172493249	0.476499025000001\\
-0.040201570839	0.478070680270001\\
-0.039186004549	0.480203692090001\\
-0.037259887904	0.483111445080001\\
-0.037256151438	0.483910624160001\\
-0.03661397472	0.486787382740001\\
-0.033917844296	0.490324441570001\\
-0.031036829576	0.492512766490001\\
-0.029770281166	0.495957676540001\\
-0.027597021312	0.499658767360001\\
-0.025398641825	0.503732208390001\\
-0.023525295779	0.504759315620001\\
-0.020926496014	0.508726302760001\\
-0.020335061476	0.510095600260001\\
-0.018157089129	0.514010254520001\\
-0.017674805596	0.515844706670001\\
-0.014419930056	0.519687656540001\\
-0.013048705645	0.521701637880001\\
-0.011584516615	0.525611225740001\\
-0.010054873303	0.527743879930001\\
-0.0085314642638	0.531614069120001\\
-0.0062819225714	0.533600870740001\\
-0.0035703235772	0.537186149730001\\
-0.0023436264601	0.538985315930001\\
-0.0010315293912	0.542714242120001\\
0.00051587662892	0.544460181370001\\
0.0028343542945	0.547717396390001\\
0.0045775631443	0.549373213420001\\
0.007369834464	0.552699689040001\\
0.0093874381855	0.554303888450001\\
0.0093367695808	0.557570580620001\\
0.011864624918	0.559228960650001\\
0.013113370165	0.562441770210001\\
0.014230074361	0.564094905030001\\
0.017231361941	0.567215744630001\\
0.018485499546	0.568847064150001\\
0.021835099906	0.572094265590001\\
0.022565003484	0.573734525810001\\
0.025836750865	0.576892499100001\\
0.026993915439	0.578676525730001\\
0.027673576027	0.581892553940001\\
0.031686853617	0.583931748050001\\
0.03298561275	0.587166015280001\\
0.034454002976	0.589394215720001\\
0.038167357445	0.592405442370001\\
0.037086244673	0.594803575650001\\
0.0409825854	0.598193411010001\\
0.041285950691	0.600574199330001\\
0.046148173511	0.603937987460001\\
0.046035278589	0.606291298050001\\
0.050072960556	0.610047225130001\\
0.05124104768	0.612002376690001\\
0.05408931151	0.615898791920001\\
0.055431012064	0.617744151730001\\
0.057905144989	0.621685866490001\\
0.059932075441	0.623624805580001\\
0.060918532312	0.625287894380001\\
0.062287349254	0.627250973360001\\
0.065376117826	0.630600635190001\\
0.06785774976	0.632489685190001\\
0.0670889467	0.634097878110001\\
0.068913035095	0.635838512550001\\
0.071146667004	0.639432493820001\\
0.073173955083	0.640549067630001\\
0.074427165091	0.644326154370001\\
0.075240716338	0.648018066060001\\
0.076669842005	0.648428026810001\\
0.079205818474	0.652277890820001\\
0.081767737865	0.656029943600001\\
0.080883175135	0.656235400810001\\
0.085402883589	0.660025898590001\\
0.084569275379	0.663970772400001\\
0.087982676923	0.665391627920001\\
0.090242274106	0.669104699270001\\
0.092432051897	0.670768145690001\\
0.095702856779	0.674267892020001\\
0.098300807178	0.677903834950001\\
0.099855519831	0.679039303440001\\
0.10331385583	0.682649795190001\\
0.1036260128	0.683684174190001\\
0.10818458349	0.687247220650001\\
0.10768679529	0.688329641000001\\
0.11259210855	0.691897694240001\\
0.11328350753	0.693080906050001\\
0.11572550982	0.696786288390001\\
0.11846370995	0.698130134720001\\
0.12106276304	0.701665345800001\\
0.1217141822	0.703026537080001\\
0.12668688595	0.706417028080001\\
0.12635615468	0.707927052150001\\
0.13004884124	0.711267236840001\\
0.13155882061	0.712760810030001\\
0.13280378282	0.715951804290001\\
0.13496738672	0.720638338700001\\
0.14017322659	0.725298110620001\\
0.13930276036	0.726232175010001\\
0.14370495081	0.729865793360001\\
0.14347326756	0.731108431000001\\
0.1461507678	0.734515015260001\\
0.14736284316	0.736004237310001\\
0.14835128188	0.739121500630001\\
0.15226398408	0.740792576450001\\
0.15134711564	0.743775610100001\\
0.15478691459	0.745701734200001\\
0.15695229173	0.748577479500001\\
0.15593145788	0.750440661090001\\
0.1609236598	0.753046635760001\\
0.16278517246	0.755127731930001\\
0.16549310088	0.757833663600001\\
0.16928227246	0.760037485730001\\
0.16889004409	0.762583676950001\\
0.17198176682	0.764761630670001\\
0.17617964745	0.767686013360001\\
0.17597605288	0.770095411910001\\
0.1793936491	0.772213701380001\\
0.18213531375	0.774761382710001\\
0.18130639195	0.777874712120001\\
0.18620744348	0.780682746540001\\
0.18935512006	0.784209016930001\\
0.19274182618	0.786450747620001\\
0.19816832244	0.790161613600001\\
0.2013952136	0.792799953590001\\
0.2004109174	0.793455008640001\\
0.20423108339	0.796268109460001\\
0.20794811845	0.799144629610001\\
0.20882880688	0.802051965370001\\
0.21129015088	0.804874602930001\\
0.21300256252	0.806987408770001\\
0.21268035471	0.808554414880001\\
0.21484547853	0.809892956390001\\
0.21884816885	0.813624147550001\\
0.22238922119	0.815502707140001\\
0.22444246709	0.818398181570001\\
0.22683343291	0.820245865960001\\
0.22948397696	0.823012415540001\\
0.23160395026	0.824844960350001\\
0.2360483557	0.827701632160001\\
0.23438121378	0.829793635980001\\
0.23788714409	0.832044307370001\\
0.23883502185	0.834716800820001\\
0.24099865556	0.837508145940001\\
0.23963345587	0.838431183470001\\
0.24282671511	0.841485146660001\\
0.24772974849	0.845533255710001\\
0.2462579608	0.845649782790001\\
0.25358742476	0.849554602280001\\
0.25211843848	0.849863592760001\\
0.26028966904	0.854039315360001\\
0.25946742296	0.854352656970001\\
0.26860883832	0.858661238330001\\
0.27257883549	0.862355474610001\\
0.27100747824	0.862829569950001\\
0.27471897006	0.866517070900001\\
0.28108432889	0.867027763500001\\
0.28109145164	0.871270362510001\\
0.28548896313	0.876024011750001\\
0.29039302468	0.876393083710001\\
0.29612842202	0.880478624480001\\
0.29538244009	0.883682552950001\\
0.29783397913	0.884463493000001\\
0.30382841825	0.887711826930001\\
0.30860704184	0.892373685020001\\
0.31542861462	0.896148029940001\\
0.31483188272	0.896645549910001\\
0.3161765933	0.900220994130001\\
0.32156032324	0.902607146870001\\
0.32270815969	0.904928151740001\\
0.32457190752	0.906711820740001\\
0.32672378421	0.909943048130001\\
0.32600909472	0.911444429530001\\
0.33469691873	0.915200654640001\\
0.33417764306	0.915531937260001\\
0.33598849177	0.918942932260001\\
0.34000593424	0.920709852350001\\
0.34308737516	0.923509661330001\\
0.34216409922	0.924296561850001\\
0.35177794099	0.929289225710001\\
0.34916755557	0.929739121570001\\
0.35541456938	0.933095995560001\\
0.35315471888	0.935247544420001\\
0.3518421948	0.938451353680001\\
0.3537555635	0.938625518460001\\
0.35362744331	0.941231552730001\\
0.35405418277	0.944620672840001\\
0.35396596789	0.945485357420001\\
0.35603412986	0.948329512250001\\
0.35414370894	0.952936355250001\\
0.35765862465	0.953652385850001\\
0.35725051165	0.958172623290001\\
0.36053034663	0.958586815970001\\
0.37413012981	0.963029388560001\\
0.37335821986	0.966338221210001\\
0.37218013406	0.966431860100001\\
0.38632678986	0.970191542280001\\
0.39226949215	0.970633927960001\\
0.40849250555	0.973360244400001\\
0.43172734976	0.975658122700001\\
0.43273645639	0.977259341900001\\
0.47294148803	0.980923954600001\\
0.48243448138	0.982045952500001\\
0.53008544445	0.984606687200001\\
0.5909230113	0.987528864500001\\
0.64540404081	0.990465108500001\\
0.68332588673	0.991281215300001\\
0.7592690587	0.993550841000001\\
0.90671676397	0.996728483800001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
0.47221	0.9766\\
0.47783	0.9688\\
0.4807	0.9609\\
0.47804	0.9531\\
0.34625	0.8516\\
0.20673	0.7344\\
0.08344	0.6172\\
0.03111	0.5\\
-0.0754	0.4531\\
-0.23186	0.2813\\
-0.32709	0.1719\\
-0.38	0.1016\\
-0.41657	0.0703\\
-0.42537	0.0625\\
-0.42735	0.0547\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re10000_2.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.6,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_y / U_{lid}$},
ylabel={$X / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
0.0599749991675	0.0099009900990099\\
0.17009999603	0.0148514851485149\\
0.258750002825	0.0198019801980198\\
0.322999991475	0.0247524752475248\\
0.364999994625	0.0297029702970297\\
0.391750000425	0.0346534653465347\\
0.410999991	0.0396039603960396\\
0.4264999926	0.0445544554455446\\
0.43900001795	0.0495049504950495\\
0.44775001705	0.0544554455445545\\
0.452249981475	0.0594059405940594\\
0.452249981475	0.0643564356435644\\
0.44900000095	0.0693069306930693\\
0.443250015375	0.0742574257425743\\
0.43625000865	0.0792079207920792\\
0.42874999345	0.0841584158415842\\
0.421499982475	0.0891089108910891\\
0.41425000875	0.0940594059405941\\
0.40750000625	0.099009900990099\\
0.401250012225	0.103960396039604\\
0.39524998515	0.108910891089109\\
0.38924999535	0.113861386138614\\
0.383500009775	0.118811881188119\\
0.37774998695	0.123762376237624\\
0.372000001375	0.128712871287129\\
0.3662500158	0.133663366336634\\
0.360249988725	0.138613861386139\\
0.35450000315	0.143564356435644\\
0.34850001335	0.148514851485149\\
0.3424999863	0.153465346534653\\
0.336499996475	0.158415841584158\\
0.330500006675	0.163366336633663\\
0.324500016875	0.168316831683168\\
0.318249985575	0.173267326732673\\
0.312249995775	0.178217821782178\\
0.30625000595	0.183168316831683\\
0.2999999933	0.188118811881188\\
0.294000003475	0.193069306930693\\
0.287749990825	0.198019801980198\\
0.281750001025	0.202970297029703\\
0.275749992575	0.207920792079208\\
0.26949999855	0.212871287128713\\
0.263500008725	0.217821782178218\\
0.2575000003	0.222772277227723\\
0.251499991875	0.227722772277228\\
0.2454750053575	0.232673267326733\\
0.2394999936225	0.237623762376238\\
0.2335749939075	0.242574257425743\\
0.2276749908925	0.247524752475248\\
0.2218499965975	0.252475247524752\\
0.2160499989975	0.257425742574257\\
0.2102999947975	0.262376237623762\\
0.204624999315	0.267326732673267\\
0.1989999972275	0.272277227722772\\
0.193425007165	0.277227722772277\\
0.187925007195	0.282178217821782\\
0.18247500062	0.287128712871287\\
0.177100002765	0.292079207920792\\
0.171799995005	0.297029702970297\\
0.1665499992675	0.301980198019802\\
0.1613749936225	0.306930693069307\\
0.1562749966975	0.311881188118812\\
0.1512250024825	0.316831683168317\\
0.14624999836	0.321782178217822\\
0.1413249969475	0.326732673267327\\
0.1365000009525	0.331683168316832\\
0.131724998355	0.336633663366337\\
0.126999998465	0.341584158415842\\
0.1223499979825	0.346534653465347\\
0.1177500002075	0.351485148514851\\
0.1132250018425	0.356435643564356\\
0.1087750028825	0.361386138613861\\
0.10435000062	0.366336633663366\\
0.099999997765	0.371287128712871\\
0.09572500363	0.376237623762376\\
0.09147499688	0.381188118811881\\
0.08729999885	0.386138613861386\\
0.0831499975175	0.391089108910891\\
0.0790749955925	0.396039603960396\\
0.0750500010325	0.400990099009901\\
0.071049998515	0.405940594059406\\
0.06712500006	0.410891089108911\\
0.0632249983025	0.415841584158416\\
0.059374999255	0.420792079207921\\
0.0555500015625	0.425742574257426\\
0.05177500192	0.430693069306931\\
0.0480249989775	0.435643564356436\\
0.044324998745	0.440594059405941\\
0.040649999865	0.445544554455446\\
0.03700000001	0.450495049504951\\
0.033374999185	0.455445544554455\\
0.029800001065	0.46039603960396\\
0.02622500062	0.465346534653465\\
0.02268250100325	0.47029702970297\\
0.0191550003365	0.475247524752475\\
0.015647499822	0.48019801980198\\
0.012152499985	0.485148514851485\\
0.008672500262	0.49009900990099\\
0.00520250003325	0.495049504950495\\
0.0017417500203	0.5\\
-0.0017132499488	0.504950495049505\\
-0.00516499974775	0.50990099009901\\
-0.00861249980525	0.514851485148515\\
-0.01206250046375	0.51980198019802\\
-0.0155150005595	0.524752475247525\\
-0.018972499529	0.52970297029703\\
-0.02243499970075	0.534653465346535\\
-0.02589999931	0.53960396039604\\
-0.0294000003475	0.544554455445545\\
-0.03289999906	0.54950495049505\\
-0.0364000001	0.554455445544555\\
-0.03994999919	0.559405940594059\\
-0.04350000061	0.564356435643564\\
-0.04707499873	0.569306930693069\\
-0.0506749982025	0.574257425742574\\
-0.0542999990275	0.579207920792079\\
-0.0579749979075	0.584158415841584\\
-0.061650001445	0.589108910891089\\
-0.065374998375	0.594059405940594\\
-0.0691499980175	0.599009900990099\\
-0.0729499990125	0.603960396039604\\
-0.0767750013625	0.608910891089109\\
-0.080650001765	0.613861386138614\\
-0.0846000015725	0.618811881188119\\
-0.0885500013825	0.623762376237624\\
-0.0925750006	0.628712871287129\\
-0.096650002525	0.633663366336634\\
-0.100774997845	0.638613861386139\\
-0.104949995875	0.643564356435644\\
-0.109174996615	0.648514851485149\\
-0.11347499676	0.653465346534653\\
-0.117824999615	0.658415841584158\\
-0.1222249958675	0.663366336633663\\
-0.1267000008375	0.668316831683168\\
-0.1312499959025	0.673267326732673\\
-0.13585000299	0.678217821782178\\
-0.14052500017	0.683168316831683\\
-0.1452749967575	0.688118811881188\\
-0.150100002065	0.693069306930693\\
-0.1549999974675	0.698019801980198\\
-0.1599499955775	0.702970297029703\\
-0.164999999105	0.707920792079208\\
-0.1701249927275	0.712871287128713\\
-0.17532499507	0.717821782178218\\
-0.18062500283	0.722772277227723\\
-0.1859750039875	0.727722772277228\\
-0.19145000726	0.732673267326733\\
-0.1969750039275	0.737623762376238\\
-0.2026250027125	0.742574257425743\\
-0.20834999159	0.747524752475248\\
-0.214150007815	0.752475247524752\\
-0.2200499922025	0.757425742574257\\
-0.22602500394	0.762376237623762\\
-0.2321000024675	0.767326732673267\\
-0.2382750064125	0.772277227722772\\
-0.244500003755	0.777227722772277\\
-0.2507499978	0.782178217821782\\
-0.257249996075	0.787128712871287\\
-0.26374999435	0.792079207920792\\
-0.2702499926	0.797029702970297\\
-0.276749990875	0.801980198019802\\
-0.283250007775	0.806930693069307\\
-0.28999999165	0.811881188118812\\
-0.29674999415	0.816831683168317\\
-0.30349999665	0.821782178217822\\
-0.310249999175	0.826732673267327\\
-0.317000001675	0.831683168316832\\
-0.323750004175	0.836633663366337\\
-0.330500006675	0.841584158415842\\
-0.3375000134	0.846534653465347\\
-0.344250015925	0.851485148514851\\
-0.3512499854	0.856435643564356\\
-0.358249992125	0.861386138613861\\
-0.365249998875	0.866336633663366\\
-0.3722500056	0.871287128712871\\
-0.37925001235	0.876237623762376\\
-0.386249981825	0.881188118811881\\
-0.392999984325	0.886138613861386\\
-0.399250015625	0.891089108910891\\
-0.405250005425	0.896039603960396\\
-0.410749986775	0.900990099009901\\
-0.415249988425	0.905940594059406\\
-0.419000014675	0.910891089108911\\
-0.42199999095	0.915841584158416\\
-0.42475000025	0.920792079207921\\
-0.42874999345	0.925742574257426\\
-0.435249991725	0.930693069306931\\
-0.44700000435	0.935643564356436\\
-0.466249994925	0.940594059405941\\
-0.493500009175	0.945544554455445\\
-0.525499992075	0.95049504950495\\
-0.553749986	0.955445544554455\\
-0.5644999817	0.96039603960396\\
-0.54474998265	0.965346534653465\\
-0.48650000245	0.97029702970297\\
-0.392250008875	0.975247524752475\\
-0.27625000105	0.98019801980198\\
-0.1608500070875	0.985148514851485\\
-0.068700001575	0.99009900990099\\
-0.01525499974375	0.995049504950495\\
0	1\\
%0	0.00495049504950495\\
%0.064925001935	0.0099009900990099\\
%0.180974993855	0.0148514851485149\\
%0.26574999095	0.0198019801980198\\
%0.320249982175	0.0247524752475248\\
%0.355749987075	0.0297029702970297\\
%0.38325000555	0.0346534653465347\\
%0.406749993575	0.0396039603960396\\
%0.426249988375	0.0445544554455446\\
%0.44149998575	0.0495049504950495\\
%0.45175001025	0.0544554455445545\\
%0.45775000005	0.0594059405940594\\
%0.459499992425	0.0643564356435644\\
%0.45775000005	0.0693069306930693\\
%0.4532499984	0.0742574257425743\\
%0.446750000125	0.0792079207920792\\
%0.43900001795	0.0841584158415842\\
%0.43074999005	0.0891089108910891\\
%0.4224999994	0.0940594059405941\\
%0.414000004525	0.099009900990099\\
%0.406000018125	0.103960396039604\\
%0.3982499987	0.108910891089109\\
%0.390999987725	0.113861386138614\\
%0.383750014	0.118811881188119\\
%0.3770000115	0.123762376237624\\
%0.370250009	0.128712871287129\\
%0.3635000065	0.133663366336634\\
%0.356750004	0.138613861386139\\
%0.350250005725	0.143564356435644\\
%0.343500003225	0.148514851485149\\
%0.33700000495	0.153465346534653\\
%0.330500006675	0.158415841584158\\
%0.3240000084	0.163366336633663\\
%0.317500010125	0.168316831683168\\
%0.310999993225	0.173267326732673\\
%0.304499994975	0.178217821782178\\
%0.298250000925	0.183168316831683\\
%0.292000006875	0.188118811881188\\
%0.285749994225	0.193069306930693\\
%0.279500000175	0.198019801980198\\
%0.27325000615	0.202970297029703\\
%0.2672499977	0.207920792079208\\
%0.2612500079	0.212871287128713\\
%0.255249999475	0.217821782178218\\
%0.2493000030525	0.222772277227723\\
%0.2434499934325	0.227722772277228\\
%0.237624999135	0.232673267326733\\
%0.2318749949325	0.237623762376238\\
%0.226150006055	0.242574257425743\\
%0.22052500397	0.247524752475248\\
%0.2149249985825	0.252475247524752\\
%0.2094000019125	0.257425742574257\\
%0.20392499864	0.262376237623762\\
%0.19850000739	0.267326732673267\\
%0.193150006235	0.272277227722772\\
%0.1878749951725	0.277227722772277\\
%0.1826499961325	0.282178217821782\\
%0.1774750091125	0.287128712871287\\
%0.1723749935625	0.292079207920792\\
%0.16732500866	0.297029702970297\\
%0.162349995225	0.301980198019802\\
%0.1574500091375	0.306930693069307\\
%0.1525999978175	0.311881188118812\\
%0.1477999985225	0.316831683168317\\
%0.1430749986325	0.321782178217822\\
%0.1384000014525	0.326732673267327\\
%0.1338000036775	0.331683168316832\\
%0.1292749959975	0.336633663366337\\
%0.1247750036425	0.341584158415842\\
%0.12035000138	0.346534653465347\\
%0.1159750018275	0.351485148514851\\
%0.11167500168	0.356435643564356\\
%0.107425004245	0.361386138613861\\
%0.1032250002025	0.366336633663366\\
%0.09907499887	0.371287128712871\\
%0.0949750002475	0.376237623762376\\
%0.0909250043325	0.381188118811881\\
%0.086925001815	0.386138613861386\\
%0.082975002005	0.391089108910891\\
%0.0790749955925	0.396039603960396\\
%0.0752250012	0.400990099009901\\
%0.07139999885	0.405940594059406\\
%0.06762499921	0.410891089108911\\
%0.0639000022775	0.415841584158416\\
%0.060200002045	0.420792079207921\\
%0.0565249985075	0.425742574257426\\
%0.0528999976825	0.430693069306931\\
%0.04929999821	0.435643564356436\\
%0.045750001445	0.440594059405941\\
%0.042200000025	0.445544554455446\\
%0.038699998985	0.450495049504951\\
%0.0352249993	0.455445544554455\\
%0.0317499996175	0.46039603960396\\
%0.0282999989575	0.465346534653465\\
%0.02488750033075	0.47029702970297\\
%0.02148000057775	0.475247524752475\\
%0.018085000338	0.48019801980198\\
%0.01470249961125	0.485148514851485\\
%0.01133000012475	0.49009900990099\\
%0.0079650001135	0.495049504950495\\
%0.00460500014025	0.5\\
%0.001246750034625	0.504950495049505\\
%-0.002110000059475	0.50990099009901\\
%-0.00546749972275	0.514851485148515\\
%-0.008829999715	0.51980198019802\\
%-0.0121975003275	0.524752475247525\\
%-0.01557250041525	0.52970297029703\\
%-0.01896000001575	0.534653465346535\\
%-0.02236000029375	0.53960396039604\\
%-0.0257749995225	0.544554455445545\\
%-0.029200001155	0.54950495049505\\
%-0.032649999485	0.554455445544555\\
%-0.03612499917	0.559405940594059\\
%-0.0396250002075	0.564356435643564\\
%-0.043150000275	0.569306930693069\\
%-0.046700001695	0.574257425742574\\
%-0.0502749998125	0.579207920792079\\
%-0.053874999285	0.584158415841584\\
%-0.0575250014675	0.589108910891089\\
%-0.061200000345	0.594059405940594\\
%-0.064925001935	0.599009900990099\\
%-0.068700001575	0.603960396039604\\
%-0.072499997915	0.608910891089109\\
%-0.0763500016175	0.613861386138614\\
%-0.08022500202	0.618811881188119\\
%-0.08417500183	0.623762376237624\\
%-0.0881750043475	0.628712871287129\\
%-0.0922250002625	0.633663366336634\\
%-0.096324998885	0.638613861386139\\
%-0.1004750002175	0.643564356435644\\
%-0.10467500426	0.648514851485149\\
%-0.1089499983925	0.653465346534653\\
%-0.11327500455	0.658415841584158\\
%-0.117650004105	0.663366336633663\\
%-0.1221249997625	0.668316831683168\\
%-0.12662500143	0.673267326732673\\
%-0.131224999205	0.678217821782178\\
%-0.13585000299	0.683168316831683\\
%-0.14057500288	0.688118811881188\\
%-0.145349996165	0.693069306930693\\
%-0.1502250041825	0.698019801980198\\
%-0.15514999628	0.702970297029703\\
%-0.16012499109	0.707920792079208\\
%-0.165199991315	0.712871287128713\\
%-0.1703500002625	0.717821782178218\\
%-0.175550002605	0.722772277227723\\
%-0.18082499504	0.727722772277228\\
%-0.186199992895	0.732673267326733\\
%-0.1916250027725	0.737623762376238\\
%-0.197100006045	0.742574257425743\\
%-0.2026749961075	0.747524752475248\\
%-0.2083249948925	0.752475247524752\\
%-0.2140250056975	0.757425742574257\\
%-0.2198000065975	0.762376237623762\\
%-0.225625000895	0.767326732673267\\
%-0.2315500006075	0.772277227722772\\
%-0.23749999702	0.777227722772277\\
%-0.2435250021525	0.782178217821782\\
%-0.2496249973775	0.787128712871287\\
%-0.255750007925	0.792079207920792\\
%-0.262000001975	0.797029702970297\\
%-0.268249996	0.801980198019802\\
%-0.274500008675	0.806930693069307\\
%-0.2807500027	0.811881188118812\\
%-0.287250000975	0.816831683168317\\
%-0.29374999925	0.821782178217822\\
%-0.300249997525	0.826732673267327\\
%-0.3067499958	0.831683168316832\\
%-0.3132500127	0.836633663366337\\
%-0.3200000152	0.841584158415842\\
%-0.3267500177	0.846534653465347\\
%-0.33349998295	0.851485148514851\\
%-0.34024998545	0.856435643564356\\
%-0.3472499922	0.861386138613861\\
%-0.3539999947	0.866336633663366\\
%-0.361000001425	0.871287128712871\\
%-0.3682500124	0.876237623762376\\
%-0.375249981875	0.881188118811881\\
%-0.38249999285	0.886138613861386\\
%-0.389750003825	0.891089108910891\\
%-0.397000014775	0.896039603960396\\
%-0.4042499885	0.900990099009901\\
%-0.411249995225	0.905940594059406\\
%-0.4185000062	0.910891089108911\\
%-0.4252500087	0.915841584158416\\
%-0.4320000112	0.920792079207921\\
%-0.439249984925	0.925742574257426\\
%-0.447500012825	0.930693069306931\\
%-0.45850001275	0.935643564356436\\
%-0.474000014375	0.940594059405941\\
%-0.495500005775	0.945544554455445\\
%-0.5225000158	0.95049504950495\\
%-0.5497499928	0.955445544554455\\
%-0.566999986775	0.96039603960396\\
%-0.560249984275	0.965346534653465\\
%-0.5177500099	0.97029702970297\\
%-0.435750000175	0.975247524752475\\
%-0.322999991475	0.98019801980198\\
%-0.200399998575	0.985148514851485\\
%-0.0933749973775	0.99009900990099\\
%-0.023274999112	0.995049504950495\\
%0	1\\
};
\addlegendentry{$200\times 200$-LBM*};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
0.071304313838	-0.000551842759998838\\
0.1221761331	0.0196262219400011\\
0.13177517056	0.0518828698900012\\
0.15488485992	0.0712592670200012\\
0.1510284543	0.108185640860001\\
0.12705108523	0.214183531090001\\
0.1226176247	0.234977088260001\\
0.10819043219	0.269009611890001\\
0.065649986267	0.358005366610001\\
0.052336238325	0.385896734290001\\
0.047288987786	0.409271083160001\\
0.041131205857	0.428765974330001\\
0.030983852223	0.453439793870001\\
-0.0018155938014	0.544082126900001\\
-0.011630133726	0.564761004730001\\
-0.026104701683	0.588088891790001\\
-0.01776147075	0.606900832940001\\
-0.029495928437	0.648226938530001\\
-0.079236097634	0.777455888080001\\
-0.1440371573	0.867250583460001\\
-0.17462258041	0.887012622640001\\
-0.20237421989	0.915241024800001\\
-0.24463672936	0.957005999400001\\
-0.099136181176	0.986776373700001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0.040089935064	-0.00438584976199905\\
0.11624049395	0.00646833859100095\\
0.16047115624	0.0204872951630009\\
0.175581038	0.026101151180001\\
0.18939007819	0.034617105198001\\
0.19742663205	0.0431195885660009\\
0.21268366277	0.057331623210001\\
0.21962016821	0.0686909646500009\\
0.21853891015	0.078361162610001\\
0.22274844348	0.0881987900300009\\
0.23076915741	0.097970584110001\\
0.22606252134	0.109029600100001\\
0.22874163091	0.120022529440001\\
0.21876625717	0.130283662750001\\
0.21591417491	0.139787131620001\\
0.20859111845	0.157795706460001\\
0.19790013134	0.168869489500001\\
0.19894915819	0.175704965070001\\
0.19391274452	0.180742228100001\\
0.18903176486	0.188392752480001\\
0.17832921445	0.200614550780001\\
0.1747418195	0.211560973600001\\
0.16625319421	0.223742702670001\\
0.15746994317	0.237692692950001\\
0.15485300124	0.247684547380001\\
0.15004111826	0.258281269740001\\
0.14154043794	0.268267998170001\\
0.13563460112	0.278602042870001\\
0.12651742995	0.289397785140001\\
0.11966232955	0.301193037700001\\
0.11253620684	0.312733092980001\\
0.10494841635	0.323526033830001\\
0.09558403492	0.337625005910001\\
0.093569554389	0.347587236830001\\
0.08262719959	0.362184265330001\\
0.077044725418	0.371168860860001\\
0.071161560714	0.380423823070001\\
0.070448711514	0.385456422040001\\
0.063282892108	0.392979988530001\\
0.059532783926	0.403698244760001\\
0.057228881866	0.411392846780001\\
0.051299359649	0.419907817320001\\
0.045787107199	0.429543384980001\\
0.040572673082	0.437746325210001\\
0.038374375552	0.445778468320001\\
0.033572204411	0.453684368800001\\
0.027371689677	0.463294842910001\\
0.023562643677	0.474061408710001\\
0.020069170743	0.480402270030001\\
0.017476597801	0.488445797630001\\
0.0095531670377	0.497718313410001\\
0.0075999712572	0.508362689690001\\
-0.0028533583973	0.518071332650001\\
-0.0099830757827	0.528345623680001\\
-0.013929880224	0.538742998310001\\
-0.017030756921	0.548873046110001\\
-0.025236789137	0.559368589590001\\
-0.032460778952	0.569765904620001\\
-0.036002121866	0.580123046110001\\
-0.039824720472	0.589708188250001\\
-0.044271111488	0.598969438740001\\
-0.044343549758	0.604130724140001\\
-0.050365038216	0.615687289910001\\
-0.058991208673	0.628050604530001\\
-0.06801238656	0.640594104000001\\
-0.073451817036	0.650706270410001\\
-0.084981784225	0.669012287330001\\
-0.088392645121	0.679092446040001\\
-0.09483410418	0.689315596290001\\
-0.10545107722	0.698716083240001\\
-0.11132326722	0.709067979530001\\
-0.11948724091	0.717829802700001\\
-0.1317679733	0.729880312160001\\
-0.13787838817	0.739106097890001\\
-0.14226326346	0.752667525480001\\
-0.14546911418	0.763147571750001\\
-0.1536860764	0.773470619390001\\
-0.15943230689	0.783667007160001\\
-0.16849085689	0.792533317280001\\
-0.17260624468	0.801763215730001\\
-0.17752745748	0.811384299470001\\
-0.1782143116	0.820003071500001\\
-0.18917021155	0.830369809340001\\
-0.19758796692	0.837038496210001\\
-0.2025488466	0.846548000050001\\
-0.21562059224	0.858359077640001\\
-0.21825286746	0.867750147060001\\
-0.23179011047	0.876479724120001\\
-0.23587137461	0.884187141130001\\
-0.25578734279	0.896483221720001\\
-0.29436007142	0.913274267390001\\
-0.30796661973	0.919207730960001\\
-0.34665504098	0.934119382570001\\
-0.35893812776	0.945287326000001\\
-0.36399698257	0.956547597100001\\
-0.35223028064	0.961367705500001\\
-0.24595487118	0.985257843200001\\
-0.11890585721	0.993395546200001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0.028205692768	-0.00319769583699915\\
0.041709106416	-0.00210439018999915\\
0.090324781835	0.00196664802700085\\
0.094581849873	0.00205712415200085\\
0.12564259768	0.00488792382100085\\
0.13562729955	0.00669294245500085\\
0.15334360301	0.00893829040200085\\
0.16565951705	0.0105400311200008\\
0.17742414773	0.0126118513190009\\
0.19248053432	0.0150715748210008\\
0.20777291059	0.0181049036230009\\
0.22281755507	0.0208213108030008\\
0.24136303365	0.0251301641010009\\
0.2414406538	0.0252677763250009\\
0.2601569891	0.0300251918280008\\
0.2547378242	0.0302807020390009\\
0.27027544379	0.0345937500140008\\
0.27612671256	0.0357253516460009\\
0.28554663062	0.0401454309370008\\
0.29250395298	0.0433025250580008\\
0.29868653417	0.0473316872860008\\
0.30197110772	0.0494872520110008\\
0.30730929971	0.0526632184530009\\
0.30894553661	0.0542119929930008\\
0.31441605091	0.0574552083750009\\
0.3236669004	0.0620863253620009\\
0.32006752491	0.0623472297930008\\
0.32945790887	0.0666887278100008\\
0.33063852787	0.0671746621270009\\
0.33150795102	0.0714332575350008\\
0.33191230893	0.0748547653100008\\
0.32938498259	0.0785438234400009\\
0.32976728678	0.0792070443200008\\
0.32832244039	0.0836452955700008\\
0.32808673382	0.0852028022000009\\
0.32777702808	0.0879372844800008\\
0.32852104306	0.0887510443500008\\
0.32608789206	0.0923314357500009\\
0.32699203491	0.0930044467000009\\
0.32388365269	0.0960907901100009\\
0.32148781419	0.100152794490001\\
0.32070833445	0.100430239210001\\
0.31743830442	0.104743246210001\\
0.31771892309	0.104918647780001\\
0.31484150887	0.109672192710001\\
0.31438323855	0.109803278220001\\
0.31099671125	0.114338819160001\\
0.31143692136	0.114778939860001\\
0.30985596776	0.118598032970001\\
0.30986121297	0.119445149080001\\
0.30830225348	0.123390991460001\\
0.30653604865	0.124591205490001\\
0.30290591717	0.129390705600001\\
0.30232018232	0.129473839180001\\
0.29769071937	0.134008724470001\\
0.29763904214	0.134048257250001\\
0.29308235645	0.138440210600001\\
0.29104819894	0.138567615520001\\
0.28801622987	0.142975006480001\\
0.28418949246	0.145589117180001\\
0.28416547179	0.147948596850001\\
0.28075844049	0.150288198370001\\
0.2800527215	0.152978513610001\\
0.27749153972	0.155069653170001\\
0.27605393529	0.158004258050001\\
0.27362158895	0.159705166000001\\
0.27292153239	0.162581954370001\\
0.26973351836	0.166627023590001\\
0.26848721504	0.166918222080001\\
0.26575604081	0.170991350190001\\
0.26460272074	0.171646882070001\\
0.26116406918	0.175241578590001\\
0.25878065825	0.176037822140001\\
0.25273606181	0.181060422430001\\
0.25258666277	0.182357017170001\\
0.24788603187	0.185929600370001\\
0.2470895052	0.187227029580001\\
0.24188129604	0.190115411060001\\
0.24245658517	0.191021863590001\\
0.23697634041	0.195187006370001\\
0.2385738045	0.195968870300001\\
0.23367294669	0.200432081000001\\
0.23477907479	0.201487425940001\\
0.23189894855	0.205660689850001\\
0.22919276357	0.207221839800001\\
0.2281575501	0.210155505910001\\
0.22593988478	0.211409677040001\\
0.22520028055	0.213305045140001\\
0.22260653973	0.215492103470001\\
0.22060701251	0.217495072860001\\
0.21708461642	0.220741618650001\\
0.21548655629	0.222493741880001\\
0.21276086569	0.225657228600001\\
0.21078263223	0.227114234340001\\
0.20994845033	0.230098638910001\\
0.20678305626	0.234700087680001\\
0.20455104113	0.236511919870001\\
0.20138341188	0.239531252760001\\
0.19777499139	0.244118008990001\\
0.19784447551	0.247177664410001\\
0.19473545253	0.248899940620001\\
0.19294153154	0.252037469520001\\
0.19157326221	0.253585908780001\\
0.18810781837	0.256609801430001\\
0.1880825758	0.258228961600001\\
0.1849604249	0.261256400720001\\
0.18046446145	0.265793804300001\\
0.17907114327	0.268929664270001\\
0.17684368789	0.270304177180001\\
0.17517869174	0.273490820300001\\
0.17099627852	0.277924243580001\\
0.17023864388	0.281844023840001\\
0.16835224628	0.282206658500001\\
0.16502675414	0.286275927200001\\
0.16457478702	0.288876626860001\\
0.16157448292	0.291131530180001\\
0.16032905877	0.293416772260001\\
0.15774141252	0.296097848790001\\
0.15658999979	0.297982547660001\\
0.15308082104	0.302519295590001\\
0.15233676136	0.302601400990001\\
0.15025156736	0.307049785030001\\
0.14958187938	0.307162288800001\\
0.14526481926	0.311693821330001\\
0.14180666208	0.316267553940001\\
0.14189682901	0.316411856780001\\
0.13844405115	0.320907358300001\\
0.13862985373	0.321885142700001\\
0.13464275002	0.326884303460001\\
0.13524793088	0.326894138230001\\
0.13207131624	0.331833992380001\\
0.13154396415	0.332049880400001\\
0.13017675281	0.336410913840001\\
0.12980926037	0.336586270700001\\
0.12883219123	0.340906683580001\\
0.12702447176	0.341343853850001\\
0.12310089916	0.345615480320001\\
0.12335353345	0.347088877330001\\
0.12223442644	0.349117700230001\\
0.11973338574	0.351343725100001\\
0.1199381277	0.352594409360001\\
0.11699920148	0.355334285870001\\
0.11726855487	0.356818232910001\\
0.11258630455	0.360616151470001\\
0.1112312153	0.362732801810001\\
0.10925079137	0.366394911180001\\
0.10577909648	0.368690941710001\\
0.10619942844	0.370387587920001\\
0.10619333386	0.372039679660001\\
0.10047792643	0.376560244930001\\
0.1001246497	0.377079252380001\\
0.096778787673	0.381741974730001\\
0.095463231206	0.381772760520001\\
0.093320302665	0.386456016670001\\
0.094589821994	0.386683289180001\\
0.090595155954	0.391351614370001\\
0.089162781835	0.391437713280001\\
0.084594115615	0.396009598150001\\
0.08330643177	0.400488529580001\\
0.080959253013	0.401344601290001\\
0.08107381314	0.404701445470001\\
0.079774446785	0.405639324560001\\
0.076408676803	0.409788493290001\\
0.077458374202	0.411150578630001\\
0.073281124234	0.415448758970001\\
0.072124660015	0.416861210240001\\
0.070905439556	0.419894907850001\\
0.068339928985	0.421229932680001\\
0.06546510011	0.425645951400001\\
0.06685911119	0.426546696800001\\
0.062566518784	0.430836562290001\\
0.061967365444	0.431019190920001\\
0.060077093542	0.435687456500001\\
0.058238454163	0.436034802570001\\
0.054522112012	0.440815393100001\\
0.055933535099	0.441348795070001\\
0.048958487809	0.445593778270001\\
0.050922568887	0.446269516120001\\
0.044625017792	0.450926576030001\\
0.043285436928	0.453388903510001\\
0.040535405278	0.456058148520001\\
0.039462473243	0.457628939520001\\
0.037342082709	0.461480204240001\\
0.0362284109	0.464015010970001\\
0.033963602036	0.467915479320001\\
0.030778082088	0.468559745920001\\
0.030000928789	0.472521547450001\\
0.0269898884	0.476801637780001\\
0.027012588456	0.477329973350001\\
0.024174606428	0.481363360060001\\
0.025082606822	0.481452767030001\\
0.020857641473	0.485411409510001\\
0.021449066699	0.485979739800001\\
0.019027121365	0.489825610290001\\
0.017341185361	0.490049664150001\\
0.015711368993	0.494560424460001\\
0.015944240615	0.494625214710001\\
0.010937445797	0.499082450050001\\
0.012301886454	0.499292854440001\\
0.010080253705	0.501882378230001\\
0.0097681591287	0.504018012660001\\
0.0074572046287	0.505798224580001\\
0.0052920877934	0.509877089630001\\
0.0047560008243	0.510703925270001\\
0.0014080122346	0.514828566680001\\
0.0028515779413	0.515254382270001\\
-0.0016112863086	0.519583408010001\\
-0.0011796626495	0.519961599480001\\
-0.0050867791288	0.524366382730001\\
-0.0081691937521	0.528917018550001\\
-0.008920985274	0.529008750100001\\
-0.011732365936	0.533498827590001\\
-0.013190950267	0.533515159260001\\
-0.016194617376	0.537900630610001\\
-0.017013695091	0.538258139270001\\
-0.01951511018	0.542180899750001\\
-0.018366953358	0.542665545120001\\
-0.022148327902	0.546962265150001\\
-0.022695295513	0.547742609160001\\
-0.025158813223	0.552036289350001\\
-0.028727404773	0.552941147460001\\
-0.029211008921	0.557326678410001\\
-0.032056409866	0.558182839530001\\
-0.032553769648	0.562550906310001\\
-0.034857463092	0.563396159780001\\
-0.036652781069	0.566688779960001\\
-0.037927113473	0.567711178440001\\
-0.03989232704	0.571501676220001\\
-0.041871987283	0.572512094150001\\
-0.043865162879	0.576291505470001\\
-0.045035988092	0.577494386810001\\
-0.047031410038	0.581143323550001\\
-0.04811918363	0.582746390480001\\
-0.049694847316	0.586483840120001\\
-0.051431514323	0.588662568700001\\
-0.053950980306	0.592693511620001\\
-0.05522923544	0.594590250630001\\
-0.056560926139	0.596678499360001\\
-0.058983903378	0.598854068890001\\
-0.061799645424	0.603098336830001\\
-0.064494609833	0.604661766660001\\
-0.067817859352	0.608718101160001\\
-0.069507114589	0.610316638130001\\
-0.068379588425	0.612847272530001\\
-0.071493647993	0.614115540160001\\
-0.074042126536	0.618058029790001\\
-0.073485098779	0.619150165690001\\
-0.07701138407	0.623207751880001\\
-0.077585168183	0.624094967020001\\
-0.080397345126	0.628260795250001\\
-0.081711679697	0.628935639040001\\
-0.084633976221	0.633090619220001\\
-0.084972418845	0.633743409290001\\
-0.089287079871	0.637985829490001\\
-0.091146990657	0.642053786890001\\
-0.093242175877	0.642915729660001\\
-0.094267688692	0.646866921560001\\
-0.095470175147	0.647773508210001\\
-0.097819857299	0.651683513300001\\
-0.098795734346	0.652659420150001\\
-0.10109677911	0.656478885780001\\
-0.10210811347	0.657439474240001\\
-0.10549182445	0.661186997070001\\
-0.10610632598	0.662546400200001\\
-0.11026130617	0.666270677220001\\
-0.11175403744	0.668048385750001\\
-0.11139957607	0.669383589400001\\
-0.11383421719	0.671737019200001\\
-0.11581458151	0.674072865620001\\
-0.11510912329	0.674630228650001\\
-0.11747897416	0.677971963060001\\
-0.11957513541	0.679390076770001\\
-0.12255115062	0.683000508920001\\
-0.1239977628	0.684661749970001\\
-0.1269826442	0.688387278690001\\
-0.12845927477	0.689949456830001\\
-0.12884680927	0.690657798420001\\
-0.13202379644	0.694500331060001\\
-0.13183225691	0.695127669940001\\
-0.1326622963	0.699786965030001\\
-0.13665281236	0.700698379650001\\
-0.13751755655	0.703349832670001\\
-0.13553485274	0.705046657700001\\
-0.14041906595	0.708361748830001\\
-0.14178001881	0.710253779070001\\
-0.14907084405	0.714634780060001\\
-0.15143094957	0.718188707010001\\
-0.15421612561	0.719196800370001\\
-0.15688826144	0.722687904010001\\
-0.162244156	0.726687673700001\\
-0.16376462579	0.727405075210001\\
-0.16703666747	0.731177691590001\\
-0.16412580013	0.731779102460001\\
-0.1680714041	0.735861782210001\\
-0.17039749026	0.739723507540001\\
-0.1697165966	0.740564052240001\\
-0.17190159857	0.744374875200001\\
-0.17468418181	0.745212678090001\\
-0.17738942802	0.749260548730001\\
-0.17754003406	0.749780003200001\\
-0.18224418163	0.754015807290001\\
-0.18597008288	0.757985953460001\\
-0.18793384731	0.761024598260001\\
-0.19086189568	0.763350013870001\\
-0.19434121251	0.766648177280001\\
-0.19580033422	0.767975215090001\\
-0.19935558736	0.771348063130001\\
-0.20321495831	0.775339368950001\\
-0.20253610611	0.776336852680001\\
-0.20294873416	0.779478732720001\\
-0.21025021374	0.784193042890001\\
-0.21162851155	0.786002818720001\\
-0.21529515088	0.789415482650001\\
-0.21649597585	0.790375355850001\\
-0.22160592675	0.794014279020001\\
-0.22137573361	0.794024650230001\\
-0.22165997326	0.797366742270001\\
-0.2244284749	0.799425784720001\\
-0.22741626203	0.802721504340001\\
-0.22534948587	0.804006699700001\\
-0.229421556	0.807384733330001\\
-0.2283193469	0.808252040520001\\
-0.23191584647	0.813165310990001\\
-0.23223333061	0.815646473540001\\
-0.23574143648	0.818116668830001\\
-0.23642499745	0.820240799560001\\
-0.24129089713	0.823127452510001\\
-0.24530345201	0.825223867070001\\
-0.24653944373	0.828133825440001\\
-0.24917913973	0.829896453990001\\
-0.25273221731	0.832896713390001\\
-0.25378984213	0.834915403500001\\
-0.2575071156	0.838650111330001\\
-0.26013788581	0.842158023490001\\
-0.26033467054	0.843462769170001\\
-0.26295402646	0.846678439750001\\
-0.26720502973	0.849558476580001\\
-0.26710641384	0.850302044530001\\
-0.27139902115	0.853143457550001\\
-0.27350488305	0.856476668490001\\
-0.2736710906	0.858707610740001\\
-0.27686306834	0.861419026030001\\
-0.28066647053	0.865309361590001\\
-0.2826398313	0.866994623320001\\
-0.28574982285	0.870654765740001\\
-0.28679144382	0.871636633050001\\
-0.29388341308	0.875512007850001\\
-0.29550772905	0.876920227180001\\
-0.30029037595	0.880889062060001\\
-0.30589288473	0.883552436010001\\
-0.3082844317	0.885747198240001\\
-0.3095536232	0.888602558750001\\
-0.31258916855	0.889587227480001\\
-0.31648623943	0.892846349850001\\
-0.31934076548	0.894025329720001\\
-0.32196226716	0.896370534080001\\
-0.32488015294	0.898301545750001\\
-0.32863694429	0.901291374340001\\
-0.33320245147	0.903964881080001\\
-0.3436948359	0.908021990430001\\
-0.34215676785	0.908565167560001\\
-0.34919896722	0.913464490550001\\
-0.34881740808	0.913500372540001\\
-0.36583071947	0.918689195290001\\
-0.36519706249	0.919354621540001\\
-0.37700533867	0.923929397240001\\
-0.37513875961	0.923996810090001\\
-0.39677256346	0.928748611580001\\
-0.39795634151	0.932481233250001\\
-0.41941130161	0.935896937030001\\
-0.42457461357	0.938476924080001\\
-0.43348157406	0.941271011010001\\
-0.44207584858	0.943007234710001\\
-0.44938281178	0.946169976370001\\
-0.4566719532	0.948935453070001\\
-0.46292844415	0.951087240350001\\
-0.46626594663	0.955609206330001\\
-0.46805360913	0.956340793740001\\
-0.45544078946	0.960875872750001\\
-0.45353573561	0.961785082000001\\
-0.44382733107	0.964543584960001\\
-0.43415033817	0.965825025220001\\
-0.39537194371	0.970803980010001\\
-0.37284532189	0.971914295330001\\
-0.36268270016	0.974135700800001\\
-0.30924418569	0.977913085600001\\
-0.28617244959	0.980188910100001\\
-0.24981962144	0.982184592900001\\
-0.22899325192	0.985219065300001\\
-0.18908168375	0.987029496800001\\
-0.1287664026	0.991945091900001\\
-0.068589866161	0.995333615900001\\
-0.049911376089	0.995544139500001\\
-0.03880122304	0.996635977400001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
-0.54302	0.9688\\
-0.52987	0.9609\\
-0.49099	0.9531\\
-0.45863	0.9453\\
-0.41496	0.9063\\
-0.36737	0.8594\\
-0.30719	0.8047\\
0.00831	0.5\\
0.27224	0.2344\\
0.28003	0.2266\\
0.3507	0.1563\\
0.41487	0.0938\\
0.43124	0.0781\\
0.43733	0.0703\\
0.43983	0.0625\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re1000_2_bis.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_y / U_{lid}$},
ylabel={$X / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
  table[row sep=crcr]{%
0	0.0192307692307692\\
0.07052499801	0.0384615384615385\\
0.1830000057825	0.0576923076923077\\
0.252000000325	0.0769230769230769\\
0.295499991625	0.0961538461538462\\
0.327249988925	0.115384615384615\\
0.3527500108	0.134615384615385\\
0.37174999715	0.153846153846154\\
0.382249988625	0.173076923076923\\
0.38400001825	0.192307692307692\\
0.3770000115	0.211538461538462\\
0.362999998025	0.230769230769231\\
0.343249998975	0.25\\
0.3200000152	0.269230769230769\\
0.2950000018	0.288461538461538\\
0.26949999855	0.307692307692308\\
0.24437500164	0.326923076923077\\
0.219749994575	0.346153846153846\\
0.1957000046975	0.365384615384615\\
0.172074995935	0.384615384615385\\
0.14867500402	0.403846153846154\\
0.1253500022	0.423076923076923\\
0.1020250003775	0.442307692307692\\
0.0786499958475	0.461538461538462\\
0.055200001225	0.480769230769231\\
0.03167500021	0.5\\
0.008079999825	0.519230769230769\\
-0.0156024994795	0.538461538461538\\
-0.0393750006325	0.557692307692308\\
-0.0632249983025	0.576923076923077\\
-0.087150000035	0.596153846153846\\
-0.1111999992275	0.615384615384615\\
-0.13530000113	0.634615384615385\\
-0.15945000574	0.653846153846154\\
-0.1836000010375	0.673076923076923\\
-0.2076249942175	0.692307692307692\\
-0.2315000072125	0.711538461538462\\
-0.255249999475	0.730769230769231\\
-0.278999991725	0.75\\
-0.3037500009	0.769230769230769\\
-0.33100001515	0.788461538461538\\
-0.363250002275	0.807692307692308\\
-0.403250008825	0.826923076923077\\
-0.449500009425	0.846153846153846\\
-0.4919999838	0.865384615384615\\
-0.511749982825	0.884615384615385\\
-0.48650000245	0.903846153846154\\
-0.4069999978	0.923076923076923\\
-0.28500000015	0.942307692307692\\
-0.151425004005	0.961538461538462\\
-0.042599998415	0.980769230769231\\
0	1\\
};
\addlegendentry{$50\times 50$-LBM*};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0	0.00980392156862745\\
0.0361600006	0.0196078431372549\\
0.10230000131	0.0294117647058824\\
0.15650000423	0.0392156862745098\\
0.19980000332	0.0490196078431373\\
0.23399999365	0.0588235294117647\\
0.26100000367	0.0686274509803922\\
0.28279999271	0.0784313725490196\\
0.3009999916	0.0882352941176471\\
0.31670000404	0.0980392156862745\\
0.33059999347	0.107843137254902\\
0.34269999713	0.117647058823529\\
0.35300001502	0.127450980392157\\
0.36150000989	0.137254901960784\\
0.36789998412	0.147058823529412\\
0.37220001221	0.156862745098039\\
0.3742999956	0.166666666666667\\
0.37420000881	0.176470588235294\\
0.37190001458	0.186274509803922\\
0.36770001054	0.196078431372549\\
0.36159999669	0.205882352941176\\
0.3539999947	0.215686274509804\\
0.34499999136	0.225490196078431\\
0.3348999843	0.235294117647059\\
0.32389998436	0.245098039215686\\
0.31239999458	0.254901960784314\\
0.30039999634	0.264705882352941\\
0.28810000047	0.274509803921569\\
0.2758000046	0.284313725490196\\
0.26350000873	0.294117647058824\\
0.25119999424	0.303921568627451\\
0.23919999599	0.313725490196078\\
0.22719999775	0.323529411764706\\
0.21549999714	0.333333333333333\\
0.20390000194	0.343137254901961\\
0.19249999896	0.352941176470588\\
0.18130000681	0.362745098039216\\
0.17009999603	0.372549019607843\\
0.15909999609	0.382352941176471\\
0.14809999615	0.392156862745098\\
0.13720000163	0.401960784313726\\
0.12629999779	0.411764705882353\\
0.11549999937	0.42156862745098\\
0.10459999554	0.431372549019608\\
0.093830004334	0.441176470588235\\
0.083010001108	0.450980392156863\\
0.072189997882	0.46078431372549\\
0.061369999312	0.470588235294118\\
0.050539998338	0.480392156862745\\
0.03971000202	0.490196078431373\\
0.028860000893	0.5\\
0.017999999691	0.509803921568627\\
0.0071240001125	0.519607843137255\\
-0.0037699998938	0.529411764705882\\
-0.014680000022	0.53921568627451\\
-0.025619999506	0.549019607843137\\
-0.036589999218	0.558823529411765\\
-0.047579999082	0.568627450980392\\
-0.058610001579	0.57843137254902\\
-0.069670001976	0.588235294117647\\
-0.080779995769	0.598039215686274\\
-0.091920001432	0.607843137254902\\
-0.10309999809	0.617647058823529\\
-0.11429999955	0.627450980392157\\
-0.12559999712	0.637254901960784\\
-0.136900004	0.647058823529412\\
-0.14829999767	0.656862745098039\\
-0.15969999135	0.666666666666667\\
-0.17109999433	0.676470588235294\\
-0.18260000274	0.686274509803922\\
-0.19400000572	0.696078431372549\\
-0.2054999955	0.705882352941177\\
-0.21689999849	0.715686274509804\\
-0.22830000147	0.725490196078431\\
-0.23970000446	0.735294117647059\\
-0.25119999424	0.745098039215686\\
-0.26270000264	0.754901960784314\\
-0.27440000325	0.764705882352941\\
-0.28629999608	0.774509803921569\\
-0.29880000278	0.784313725490196\\
-0.31209999695	0.794117647058823\\
-0.32650001347	0.803921568627451\\
-0.34230001271	0.813725490196078\\
-0.36010000855	0.823529411764706\\
-0.38019999862	0.833333333333333\\
-0.40249999613	0.843137254901961\\
-0.42679999024	0.852941176470588\\
-0.45200001448	0.862745098039216\\
-0.47649998218	0.872549019607843\\
-0.49740001559	0.882352941176471\\
-0.51139999181	0.892156862745098\\
-0.51470000297	0.901960784313726\\
-0.50360001624	0.911764705882353\\
-0.47589998692	0.92156862745098\\
-0.43120000511	0.931372549019608\\
-0.37140000612	0.941176470588235\\
-0.30069999397	0.950980392156863\\
-0.22460000589	0.96078431372549\\
-0.14969999902	0.970588235294118\\
-0.081679997966	0.980392156862745\\
-0.024999999441	0.990196078431373\\
0	1\\
};
\addlegendentry{$100\times 100$-LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
0.018729999429	0.0099009900990099\\
0.054609999061	0.0148514851485149\\
0.087500000373	0.0198019801980198\\
0.11749999598	0.0247524752475248\\
0.14449999668	0.0297029702970297\\
0.16890000552	0.0346534653465347\\
0.19069999456	0.0396039603960396\\
0.21010000259	0.0445544554455446\\
0.22730000317	0.0495049504950495\\
0.24269999936	0.0544554455445545\\
0.25629999116	0.0594059405940594\\
0.26860000566	0.0643564356435644\\
0.2796000056	0.0693069306930693\\
0.28969999403	0.0742574257425743\\
0.2989000082	0.0792079207920792\\
0.30740000308	0.0841584158415842\\
0.31530000269	0.0891089108910891\\
0.32269999385	0.0940594059405941\\
0.32960001379	0.099009900990099\\
0.33610001206	0.103960396039604\\
0.34210000187	0.108910891089109\\
0.34770000726	0.113861386138614\\
0.35280000418	0.118811881188119\\
0.35739999264	0.123762376237624\\
0.36159999669	0.128712871287129\\
0.36520000547	0.133663366336634\\
0.36830000579	0.138613861386139\\
0.37089999765	0.143564356435644\\
0.3730000183	0.148514851485149\\
0.37439998239	0.153465346534653\\
0.37539999932	0.158415841584158\\
0.37569999695	0.163366336633663\\
0.37560001016	0.168316831683168\\
0.37480000407	0.173267326732673\\
0.37360001355	0.178217821782178\\
0.37190001458	0.183168316831683\\
0.3695999831	0.188118811881188\\
0.36699999124	0.193069306930693\\
0.36389999092	0.198019801980198\\
0.36029998213	0.202970297029703\\
0.35640001297	0.207920792079208\\
0.35220000893	0.212871287128713\\
0.34759998322	0.217821782178218\\
0.34279998392	0.222772277227723\\
0.33769998699	0.227722772277228\\
0.33240001649	0.232673267326733\\
0.32689999789	0.237623762376238\\
0.32120000571	0.242574257425743\\
0.31539998949	0.247524752475248\\
0.3095000051	0.252475247524752\\
0.30349999666	0.257425742574257\\
0.29740000144	0.262376237623762\\
0.29130000621	0.267326732673267\\
0.28519999236	0.272277227722772\\
0.27899999171	0.277227722772277\\
0.27289999649	0.282178217821782\\
0.26669999585	0.287128712871287\\
0.26060000062	0.292079207920792\\
0.25450000539	0.297029702970297\\
0.24849999696	0.301980198019802\\
0.24250000715	0.306930693069307\\
0.23649999872	0.311881188118812\\
0.23050000891	0.316831683168317\\
0.22469999269	0.321782178217822\\
0.2188000083	0.326732673267327\\
0.21299999207	0.331683168316832\\
0.20719999447	0.336633663366337\\
0.20150000229	0.341584158415842\\
0.19579999149	0.346534653465347\\
0.19020000473	0.351485148514851\\
0.18459999934	0.356435643564356\\
0.17899999395	0.361386138613861\\
0.17349999398	0.366336633663366\\
0.16790000722	0.371287128712871\\
0.16240000725	0.376237623762376\\
0.15690000728	0.381188118811881\\
0.15150000341	0.386138613861386\\
0.14600000344	0.391089108910891\\
0.14059999958	0.396039603960396\\
0.13509999961	0.400990099009901\\
0.12969999574	0.405940594059406\\
0.12430000119	0.410891089108911\\
0.11889999732	0.415841584158416\\
0.11350000277	0.420792079207921\\
0.10809999891	0.425742574257426\\
0.10270000435	0.430693069306931\\
0.097300000489	0.435643564356436\\
0.091909999028	0.440594059405941\\
0.086529999971	0.445544554455446\\
0.08113999851	0.450495049504951\\
0.075750001706	0.455445544554455\\
0.070369997993	0.46039603960396\\
0.064980001189	0.465346534653465\\
0.059589999728	0.47029702970297\\
0.054210000671	0.475247524752475\\
0.048819999211	0.48019801980198\\
0.043420000002	0.485148514851485\\
0.038030000869	0.49009900990099\\
0.032639999408	0.495049504950495\\
0.0272400002	0.5\\
0.021840000991	0.504950495049505\\
0.016430000542	0.50990099009901\\
0.011020000093	0.514851485148515\\
0.0056110002333	0.51980198019802\\
0.0001943999996	0.524752475247525\\
-0.0052270002197	0.52970297029703\\
-0.010649999604	0.534653465346535\\
-0.016090000281	0.53960396039604\\
-0.021520000882	0.544554455445545\\
-0.026970000472	0.54950495049505\\
-0.032420000061	0.554455445544555\\
-0.037879999727	0.559405940594059\\
-0.043350001797	0.564356435643564\\
-0.048819999211	0.569306930693069\\
-0.054310001433	0.574257425742574\\
-0.059799998999	0.579207920792079\\
-0.065299998969	0.584158415841584\\
-0.070819999091	0.589108910891089\\
-0.076339999214	0.594059405940594\\
-0.081879999489	0.599009900990099\\
-0.087419999763	0.603960396039604\\
-0.092979995534	0.608910891089109\\
-0.098550003022	0.613861386138614\\
-0.10409999639	0.618811881188119\\
-0.10970000178	0.623762376237624\\
-0.11529999785	0.628712871287129\\
-0.12099999934	0.633663366336634\\
-0.12659999542	0.638613861386139\\
-0.13220000081	0.643564356435644\\
-0.1379000023	0.648514851485149\\
-0.14360000379	0.653465346534653\\
-0.14919999987	0.658415841584158\\
-0.15490000136	0.663366336633663\\
-0.16060000286	0.668316831683168\\
-0.16629999503	0.673267326732673\\
-0.17200000584	0.678217821782178\\
-0.17780000344	0.683168316831683\\
-0.18349999562	0.688118811881188\\
-0.18920000643	0.693069306930693\\
-0.19489999861	0.698019801980198\\
-0.2006999962	0.702970297029703\\
-0.20640000701	0.707920792079208\\
-0.21209999919	0.712871287128713\\
-0.21789999679	0.717821782178218\\
-0.22360000759	0.722772277227723\\
-0.22929999977	0.727722772277228\\
-0.23499999195	0.732673267326733\\
-0.24080000818	0.737623762376238\\
-0.24650000036	0.742574257425743\\
-0.25219999254	0.747524752475248\\
-0.25800000876	0.752475247524752\\
-0.26370000094	0.757425742574257\\
-0.26949999854	0.762376237623762\\
-0.27540000156	0.767326732673267\\
-0.28130000457	0.772277227722772\\
-0.28729999438	0.777227722772277\\
-0.29340000823	0.782178217821782\\
-0.29969999567	0.787128712871287\\
-0.30619999394	0.792079207920792\\
-0.31279999763	0.797029702970297\\
-0.31980000436	0.801980198019802\\
-0.32699998468	0.806930693069307\\
-0.33470001072	0.811881188118812\\
-0.34269999713	0.816831683168317\\
-0.351199992	0.821782178217822\\
-0.36029998213	0.826732673267327\\
-0.36990001798	0.831683168316832\\
-0.38010001183	0.836633663366337\\
-0.39099998772	0.841584158415842\\
-0.40240000933	0.846534653465347\\
-0.41439998895	0.851485148514851\\
-0.42690001428	0.856435643564356\\
-0.43969999999	0.861386138613861\\
-0.45269999653	0.866336633663366\\
-0.46549998224	0.871287128712871\\
-0.47809999436	0.876237623762376\\
-0.4898000136	0.881188118811881\\
-0.50039999187	0.886138613861386\\
-0.50930000842	0.891089108910891\\
-0.51600001752	0.896039603960396\\
-0.52000001073	0.900990099009901\\
-0.52080001682	0.905940594059406\\
-0.51789999008	0.910891089108911\\
-0.51089998335	0.915841584158416\\
-0.49949999899	0.920792079207921\\
-0.48349998891	0.925742574257426\\
-0.46289999038	0.930693069306931\\
-0.43790001422	0.935643564356436\\
-0.40879998356	0.940594059405941\\
-0.37599999458	0.945544554455445\\
-0.34010000527	0.95049504950495\\
-0.30209999532	0.955445544554455\\
-0.2624999918	0.96039603960396\\
-0.22239999846	0.965346534653465\\
-0.18249999732	0.97029702970297\\
-0.1436999999	0.975247524752475\\
-0.10680000298	0.98019801980198\\
-0.072389999405	0.985148514851485\\
-0.041009997949	0.99009900990099\\
-0.01304000034	0.995049504950495\\
0	1\\
};
\addlegendentry{$200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
0.15949825943	0.0301590034200011\\
0.21008950472	0.0690548786400012\\
0.26073181629	0.141674093290001\\
0.26249104738	0.159110776470001\\
0.26799294353	0.179321966460001\\
0.27067250013	0.216813079400001\\
0.26604369283	0.239751569320001\\
0.23253981769	0.291153929520001\\
0.16325868666	0.365945062920001\\
0.076100021601	0.459536872200001\\
0.057051982731	0.479243181040001\\
0.040015023202	0.498904846000001\\
0.022378360853	0.518146775050001\\
-0.021731382236	0.567422590540001\\
-0.043556794524	0.589735052870001\\
-0.072729982436	0.613646350190001\\
-0.14369802177	0.692095539860001\\
-0.16802334785	0.710998378090001\\
-0.18678700924	0.730392835430001\\
-0.29757067561	0.810077748580001\\
-0.34538042545	0.841481766990001\\
-0.38379779458	0.899842999300001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0.021110629663	-0.00608244754699905\\
0.060535863042	-0.000109879600999049\\
0.10157798976	0.00840704299200095\\
0.13373175263	0.017144636881001\\
0.17413453758	0.0300572902680009\\
0.19097742438	0.0384470687030009\\
0.23284853995	0.058803351290001\\
0.24267964065	0.0678794548600009\\
0.25822970271	0.0775875986300009\\
0.25723907351	0.079813951330001\\
0.26910701394	0.0889967770100009\\
0.28297540545	0.097407960960001\\
0.29641532898	0.108976656270001\\
0.31231015921	0.124258422920001\\
0.31368520856	0.131907680700001\\
0.3187584877	0.143034854600001\\
0.32069030404	0.155454838350001\\
0.32204660773	0.165407219600001\\
0.32403671741	0.176319161130001\\
0.32396405935	0.185639077500001\\
0.32048776746	0.191344136070001\\
0.32170343399	0.199769565530001\\
0.31635347009	0.214797416400001\\
0.31099998951	0.223646202750001\\
0.30574148893	0.232681551650001\\
0.29609310627	0.243877628520001\\
0.28181242943	0.260443696450001\\
0.27265956998	0.269204655360001\\
0.26543650031	0.278326639600001\\
0.25298413634	0.291525879570001\\
0.24345552921	0.302512297110001\\
0.2342903465	0.311868408390001\\
0.22420029342	0.320729324290001\\
0.22299915552	0.322915145830001\\
0.21341276169	0.331234642930001\\
0.20811858773	0.336327055170001\\
0.19654065371	0.346363076640001\\
0.18320392072	0.358363339380001\\
0.17070244253	0.369688549710001\\
0.16110469401	0.377714344930001\\
0.14821761847	0.388695904680001\\
0.13627904654	0.399766632990001\\
0.12811988592	0.407102683260001\\
0.11607795209	0.418029823970001\\
0.10320605338	0.429842987730001\\
0.094513446093	0.437796899750001\\
0.082238182425	0.448507288170001\\
0.071573905647	0.458422222810001\\
0.061555240303	0.467966297340001\\
0.052179705352	0.477427700230001\\
0.043427743018	0.486445227340001\\
0.034869592637	0.493993738370001\\
0.027156399563	0.502021709160001\\
0.018037324771	0.510434308720001\\
0.008920985274	0.519141355230001\\
0.00018969590019	0.528222540090001\\
-0.01045724377	0.536827364640001\\
-0.029074078426	0.553079941940001\\
-0.046304918826	0.569409051610001\\
-0.062436580658	0.587526896670001\\
-0.073082014918	0.598181048110001\\
-0.082980275154	0.606354811860001\\
-0.09425188601	0.617087283800001\\
-0.10494110733	0.625060954760001\\
-0.11794745922	0.636849919030001\\
-0.12912759185	0.645892241670001\\
-0.14380268753	0.658066490360001\\
-0.15500964224	0.668539384080001\\
-0.16572719812	0.678102770520001\\
-0.1754758209	0.689668157770001\\
-0.18427729607	0.699693062970001\\
-0.19395428896	0.708280959800001\\
-0.1985372752	0.713700094890001\\
-0.20742215216	0.720203736500001\\
-0.22053825855	0.732721486760001\\
-0.23422022164	0.742957034780001\\
-0.25152525306	0.757528403470001\\
-0.26291048527	0.766741016580001\\
-0.2723403275	0.773910859300001\\
-0.2948358655	0.786212542720001\\
-0.32457339764	0.800385931210001\\
-0.35634875298	0.815396407320001\\
-0.36739745736	0.823294499590001\\
-0.4025631845	0.838420251080001\\
-0.43740171194	0.856427112290001\\
-0.45219564438	0.867810824580001\\
-0.45870676637	0.871563831040001\\
-0.46039929986	0.886670985890001\\
-0.46595486999	0.895029285620001\\
-0.45756921172	0.898558178620001\\
-0.45289248228	0.908795335960001\\
-0.43287017941	0.912728169630001\\
-0.40076443553	0.925916114520001\\
-0.36779889464	0.935289421750001\\
-0.30912837386	0.943821826650001\\
-0.25450593233	0.953674772500001\\
-0.16107259691	0.972185114100001\\
-0.10759975016	0.981359461000001\\
-0.058687902987	0.989993432200001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0.015090826899	-0.00305222138799915\\
0.017781220376	-0.00273022033299915\\
0.040878295898	0.000928104147000852\\
0.042555712163	0.00137132801100085\\
0.06155359	0.00484257586200085\\
0.065508462489	0.00525130353800085\\
0.082460530102	0.00841020815000085\\
0.097077198327	0.0111342521750009\\
0.10188215226	0.0118713120370008\\
0.11759573221	0.0153150858720009\\
0.12003140897	0.0161497297130008\\
0.14055679739	0.0204205925010009\\
0.14307104051	0.0208558740460009\\
0.15927100182	0.0251547733690008\\
0.16174812615	0.0254289435590008\\
0.17782396078	0.0301601143920009\\
0.17743888497	0.0304562414430009\\
0.19263020158	0.0357193837310009\\
0.19728957117	0.0378230998660009\\
0.20845852792	0.0415914321680008\\
0.21002909541	0.0429135898490009\\
0.21701362729	0.0456634501360009\\
0.22535897791	0.0485693255810009\\
0.22977375984	0.0504561925670008\\
0.2381529063	0.0544455910470008\\
0.24251307547	0.0562847072630008\\
0.24869941175	0.0593811685590009\\
0.25614604354	0.0640558863430009\\
0.2578548491	0.0646842608590008\\
0.26565027237	0.0700032825020009\\
0.27166119218	0.0732804278300009\\
0.27277323604	0.0749815741900009\\
0.27512905002	0.0774309153100008\\
0.28156620264	0.0801157394800008\\
0.28159582615	0.0817362184100009\\
0.28865483403	0.0862365702500009\\
0.29194325209	0.0874648655200009\\
0.29724359512	0.0910368377700009\\
0.29777720571	0.0915212447200009\\
0.30335479975	0.0955472777000008\\
0.30375665426	0.0956119040400008\\
0.30730500817	0.0992872605500009\\
0.3083358109	0.0996042678500009\\
0.31113395095	0.103244055290001\\
0.3152410388	0.106205377950001\\
0.31978312135	0.109521482360001\\
0.3191652596	0.110560346620001\\
0.32532632351	0.114942524810001\\
0.33116784692	0.118022296800001\\
0.33029735088	0.118393961560001\\
0.33536827564	0.122188914790001\\
0.33404332399	0.122389096990001\\
0.33913993835	0.126607168690001\\
0.33727872372	0.127336669940001\\
0.34093117714	0.131258953590001\\
0.3388543129	0.132563788670001\\
0.34204044938	0.135648358840001\\
0.3405867517	0.139438066850001\\
0.34266591072	0.140087310450001\\
0.34261348844	0.144056413550001\\
0.34378099442	0.144244376790001\\
0.34272605181	0.148362804430001\\
0.34383228421	0.148636345040001\\
0.34294685721	0.152578611150001\\
0.34330928326	0.152981404440001\\
0.3439463377	0.156920898930001\\
0.34427556396	0.160799522180001\\
0.34583815932	0.160809386740001\\
0.34616959095	0.164520729560001\\
0.34597855806	0.167378802080001\\
0.34518492222	0.171377811800001\\
0.34715306759	0.171422798410001\\
0.34652537107	0.175212521330001\\
0.34589859843	0.178625840920001\\
0.3470428884	0.179086003680001\\
0.34610018134	0.182784144060001\\
0.34718436003	0.183865461720001\\
0.34517425299	0.187082547920001\\
0.34653252363	0.188265968340001\\
0.3454272747	0.190412376300001\\
0.34384328127	0.193335760610001\\
0.34449014068	0.195201147570001\\
0.34251046181	0.199812729130001\\
0.34155628085	0.201204020750001\\
0.34041246772	0.204973492990001\\
0.33904108405	0.206195060390001\\
0.3375030756	0.209693331490001\\
0.33460187912	0.213440764920001\\
0.33453640342	0.214936767000001\\
0.33191174269	0.216870147960001\\
0.33158284426	0.218814257760001\\
0.32917115092	0.221743304510001\\
0.32818463445	0.224129233730001\\
0.32583469152	0.226658914460001\\
0.32419854403	0.229449693340001\\
0.32234588265	0.231447313200001\\
0.32013434172	0.234224800240001\\
0.318800807	0.235547308100001\\
0.31625121832	0.238354686870001\\
0.31363666058	0.241266075740001\\
0.31156814098	0.243621979130001\\
0.30892214179	0.246210072410001\\
0.30687502027	0.248068664450001\\
0.30559968948	0.249718461410001\\
0.3034119606	0.251752708330001\\
0.3005848825	0.254983667510001\\
0.29869711399	0.256618473900001\\
0.29488736391	0.260815862790001\\
0.29327714443	0.261828337090001\\
0.28969165683	0.266040329110001\\
0.28816589713	0.266966048850001\\
0.28533250093	0.270706955570001\\
0.2840436101	0.271424565690001\\
0.2801657021	0.275819812190001\\
0.27566701174	0.280020926370001\\
0.27533078194	0.280785653960001\\
0.27110022306	0.284471426380001\\
0.26688468456	0.287925128120001\\
0.26584622264	0.289373282570001\\
0.26160904765	0.292734924930001\\
0.2599799633	0.294619862210001\\
0.25757858157	0.296130243910001\\
0.25595074892	0.297993038070001\\
0.25234010816	0.300845328940001\\
0.25106364489	0.302522216220001\\
0.24780170619	0.305089924710001\\
0.24321231246	0.308760497940001\\
0.24307148159	0.309377793450001\\
0.23840914667	0.313223246710001\\
0.23692475259	0.314897928610001\\
0.23251329362	0.318320099490001\\
0.23080891371	0.320206377880001\\
0.22669821978	0.323290501010001\\
0.22467672825	0.325340990200001\\
0.22059382498	0.328553769960001\\
0.2183932215	0.330589238780001\\
0.21421611309	0.333734873910001\\
0.20940600336	0.337683800830001\\
0.20708169043	0.339324746500001\\
0.20256271958	0.343371365440001\\
0.20086735487	0.344505910050001\\
0.19614246488	0.348803911580001\\
0.19506624341	0.349443499220001\\
0.190450266	0.353909258020001\\
0.18995402753	0.354009483230001\\
0.18511819839	0.358818266760001\\
0.18465802073	0.358944419990001\\
0.1798607856	0.363324348110001\\
0.17571501434	0.366676513330001\\
0.17555902898	0.367288533820001\\
0.17134450376	0.370718006270001\\
0.16627456248	0.374782983440001\\
0.16641788185	0.375002090110001\\
0.160998106	0.379293356310001\\
0.16065895557	0.379892323390001\\
0.15512955189	0.384373668800001\\
0.14956411719	0.388814453260001\\
0.14854668081	0.390014890800001\\
0.14302179217	0.394516173970001\\
0.14204029739	0.395521316900001\\
0.13674624264	0.399906877650001\\
0.13593283296	0.400741551290001\\
0.13143698871	0.404370699300001\\
0.13047465682	0.405345414060001\\
0.12525382638	0.409801934140001\\
0.12388169765	0.411208603750001\\
0.1188756302	0.415466223130001\\
0.11822725832	0.416385237350001\\
0.11344943941	0.420074735060001\\
0.11283632368	0.421071473730001\\
0.10727287829	0.425751660240001\\
0.10782556236	0.425942126880001\\
0.10237441957	0.430527243990001\\
0.09751214087	0.434505734820001\\
0.098318174481	0.434607271330001\\
0.093473605812	0.438484672680001\\
0.08830909431	0.442528281580001\\
0.088980779052	0.442886565100001\\
0.083467140794	0.447206143510001\\
0.079880826175	0.450695995460001\\
0.078705243766	0.450779531370001\\
0.075396120548	0.454200987000001\\
0.072565093637	0.457394246230001\\
0.070951804519	0.457521233930001\\
0.068319514394	0.460655007730001\\
0.064184516668	0.463726703300001\\
0.062877833843	0.465884540450001\\
0.058923657984	0.468769107240001\\
0.059288285673	0.469707343950001\\
0.055407237262	0.472545210490001\\
0.05243107304	0.474676434170001\\
0.049855370075	0.477755192890001\\
0.047036290169	0.479821745530001\\
0.044594120234	0.482753399980001\\
0.041965089738	0.484755877630001\\
0.038178253919	0.488870922700001\\
0.036351077259	0.490200106280001\\
0.033244241029	0.493925038950001\\
0.031280193478	0.495515112060001\\
0.027783982456	0.499363783970001\\
0.025794748217	0.500974182260001\\
0.022325025871	0.504650656360001\\
0.020315568894	0.506051484720001\\
0.018449584022	0.508270863670001\\
0.016330000013	0.509798769130001\\
0.012724743225	0.512598101270001\\
0.012347994372	0.513403181210001\\
0.0083835599944	0.516460661070001\\
0.0039940411225	0.520300749910001\\
0.0017924437998	0.521670047420001\\
-0.002539811423	0.525552634370001\\
-0.0051674721763	0.527249757420001\\
-0.0064314748161	0.529445056100001\\
-0.0089050773531	0.530991796630001\\
-0.01218003314	0.534786705150001\\
-0.014545000158	0.536291305200001\\
-0.017416166142	0.540125314370001\\
-0.019864059985	0.541562084330001\\
-0.022719332948	0.545411769520001\\
-0.025056321174	0.546795193330001\\
-0.028093732893	0.550580207480001\\
-0.030618568882	0.552122000830001\\
-0.033378254622	0.555589620250001\\
-0.036158837378	0.557434085980001\\
-0.038815382868	0.560739759580001\\
-0.041831023991	0.562991384640001\\
-0.044699840248	0.566259745730001\\
-0.047530304641	0.568631831780001\\
-0.050498872995	0.571920518050001\\
-0.053117893636	0.574235562460001\\
-0.055794592947	0.577427629600001\\
-0.058490306139	0.579795006890001\\
-0.061196267605	0.583208684100001\\
-0.063918560743	0.585508350510001\\
-0.066152356565	0.588491503370001\\
-0.068976603448	0.590815250050001\\
-0.071437634528	0.594165090690001\\
-0.074247136712	0.596324447770001\\
-0.076579198241	0.599540177960001\\
-0.079492397606	0.601661268840001\\
-0.082144312561	0.605121199260001\\
-0.085201710463	0.607309106960001\\
-0.087430819869	0.610518578660001\\
-0.090573094785	0.612698260920001\\
-0.092922739685	0.616097871440001\\
-0.095883913338	0.618121091500001\\
-0.097887061536	0.621255759370001\\
-0.10078915209	0.623218003880001\\
-0.10355667025	0.626838866840001\\
-0.10613819212	0.628272358550001\\
-0.10934787989	0.631838444840001\\
-0.11210612953	0.633326295990001\\
-0.11591307074	0.637017969260001\\
-0.11854729801	0.638448182720001\\
-0.12212795019	0.641926888600001\\
-0.12479800731	0.643263284340001\\
-0.12831965089	0.646824542660001\\
-0.13060161471	0.647915665280001\\
-0.1341368556	0.651666585580001\\
-0.13645209372	0.652778569830001\\
-0.13993036747	0.656643931050001\\
-0.14309583604	0.660481933730001\\
-0.14568738639	0.661679808270001\\
-0.14909081161	0.665547136440001\\
-0.15180829167	0.666788224350001\\
-0.15500478446	0.670432869570001\\
-0.15748246014	0.671491030830001\\
-0.16065935791	0.674929324760001\\
-0.1651224345	0.679197017330001\\
-0.16430047154	0.679254535810001\\
-0.16982413828	0.683693651330001\\
-0.1694034338	0.683958832400001\\
-0.17401312292	0.688461367260001\\
-0.17571379244	0.689416472090001\\
-0.17886717618	0.693166319500001\\
-0.18113073707	0.694279972690001\\
-0.18515591323	0.698315743580001\\
-0.1888025403	0.700263563770001\\
-0.19057194889	0.702827338350001\\
-0.19395695627	0.704379264490001\\
-0.19853946567	0.708466295380001\\
-0.20150668919	0.709563497680001\\
-0.20433585346	0.713421706330001\\
-0.20640979707	0.713852111470001\\
-0.21031929553	0.717866901530001\\
-0.21310712397	0.721623305450001\\
-0.21467527747	0.722008530270001\\
-0.2184496671	0.726102296490001\\
-0.21855007112	0.726573828830001\\
-0.22411897779	0.730849746840001\\
-0.22845292091	0.735038999690001\\
-0.22924415767	0.735231045860001\\
-0.23551350832	0.739805821550001\\
-0.24078021944	0.743699137340001\\
-0.24059416354	0.744152609480001\\
-0.24625769258	0.748170260560001\\
-0.24562560022	0.748344246520001\\
-0.25198754668	0.752920035500001\\
-0.25117120147	0.753086272850001\\
-0.25670018792	0.757291678560001\\
-0.25550729036	0.757613901270001\\
-0.26053184271	0.761617664470001\\
-0.26331862807	0.764740530620001\\
-0.26922369003	0.768350903170001\\
-0.26724034548	0.768826369420001\\
-0.27396589518	0.772404674660001\\
-0.27932405472	0.775237564220001\\
-0.27996781468	0.776746873040001\\
-0.28472706676	0.779240135330001\\
-0.28911015391	0.782687548770001\\
-0.29334402084	0.783712569850001\\
-0.29864704609	0.787276271950001\\
-0.30494379997	0.791326645980001\\
-0.30822250247	0.793533448350001\\
-0.31545737386	0.797266606460001\\
-0.32042577863	0.801153723370001\\
-0.3239659071	0.802003864420001\\
-0.32696607709	0.805186156410001\\
-0.33030134439	0.805961255210001\\
-0.33477300406	0.809579853190001\\
-0.33458060026	0.810274783740001\\
-0.34349799156	0.813317422050001\\
-0.3448522687	0.815217677730001\\
-0.35262736678	0.818291966090001\\
-0.35018286109	0.818737093580001\\
-0.3589656353	0.822351698060001\\
-0.36170098186	0.824298624170001\\
-0.37000614405	0.826513353960001\\
-0.37285965681	0.828752640860001\\
-0.38036802411	0.831239406240001\\
-0.38660979271	0.834848825110001\\
-0.39012232423	0.835246388090001\\
-0.39581951499	0.839035991800001\\
-0.39994263649	0.839389268530001\\
-0.40691328049	0.843063418050001\\
-0.41117861867	0.845393423210001\\
-0.41583731771	0.846325163020001\\
-0.41943570971	0.849425081390001\\
-0.42454919219	0.850492481370001\\
-0.43218901753	0.854487601890001\\
-0.44031322002	0.857844893110001\\
-0.44444140792	0.859551016460001\\
-0.44707149267	0.861685578000001\\
-0.45232626796	0.863711659090001\\
-0.45808169246	0.866867248190001\\
-0.46161106229	0.868770901340001\\
-0.4670548439	0.871330384390001\\
-0.47161993384	0.873478833810001\\
-0.47250714898	0.875772241730001\\
-0.47777161002	0.878142837660001\\
-0.48266291618	0.880561355720001\\
-0.48022687435	0.881773058550001\\
-0.4846791029	0.885029141080001\\
-0.48289996386	0.887107972280001\\
-0.4865873158	0.890390459670001\\
-0.48969352245	0.891669932980001\\
-0.48226359487	0.892588082920001\\
-0.48427686095	0.896131281030001\\
-0.48767530918	0.896615687980001\\
-0.47807890177	0.901842121260001\\
-0.48206809163	0.902164999620001\\
-0.4755871594	0.907651607170001\\
-0.46914422512	0.908971015590001\\
-0.45951738954	0.911754194870001\\
-0.46243208647	0.914377097260001\\
-0.45224931836	0.916931275500001\\
-0.43812119961	0.921240572110001\\
-0.4364772439	0.923374776020001\\
-0.41147738695	0.927174393310001\\
-0.41504231095	0.928442303310001\\
-0.39083176851	0.931735102310001\\
-0.38725972176	0.933334414140001\\
-0.3499250114	0.938380900990001\\
-0.35995918512	0.938426736970001\\
-0.32763448358	0.942244235650001\\
-0.34060665965	0.942555669920001\\
-0.31714913249	0.946043674130001\\
-0.30197137594	0.947195116650001\\
-0.2768740952	0.951440040250001\\
-0.28080758452	0.952524367940001\\
-0.25033846498	0.956696216240001\\
-0.23542432487	0.958160821570001\\
-0.2029569447	0.962805036680001\\
-0.21145069599	0.963060144560001\\
-0.18212671578	0.967241946830001\\
-0.16704683006	0.970188383240001\\
-0.14613845944	0.972645346300001\\
-0.12672783434	0.975919429400001\\
-0.10394567251	0.980622474300001\\
-0.0862865448	0.982502881700001\\
-0.064878329635	0.986514274300001\\
-0.042030382901	0.990756336800001\\
-0.030345654115	0.992168490100001\\
-0.01331370417	0.996680561700001\\
-0.010229608044	0.996828619600001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
-0.21388	0.9688\\
-0.27669	0.9609\\
-0.33714	0.9531\\
-0.39188	0.9453\\
-0.5155	0.9063\\
-0.42665	0.8594\\
-0.31966	0.8047\\
0.02526	0.5\\
0.32235	0.2344\\
0.33075	0.2266\\
0.37095	0.1563\\
0.35627	0.0938\\
0.30353	0.0781\\
0.29012	0.0703\\
0.27485	0.0625\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re1000_bis.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_x / U_{lid}$},
ylabel={$Y / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.65)}}
]
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
  table[row sep=crcr]{%
0	0.0192307692307692\\
-0.0310499989425	0.0384615384615385\\
-0.09042499587	0.0576923076923077\\
-0.14547499828	0.0769230769230769\\
-0.1979250088325	0.0961538461538462\\
-0.248975008725	0.115384615384615\\
-0.29750000685	0.134615384615385\\
-0.340000018475	0.153846153846154\\
-0.372000001375	0.173076923076923\\
-0.3905000165	0.192307692307692\\
-0.395000018175	0.211538461538462\\
-0.38649998605	0.230769230769231\\
-0.3687499836	0.25\\
-0.34575000405	0.269230769230769\\
-0.32074999065	0.288461538461538\\
-0.296250004325	0.307692307692308\\
-0.272749997675	0.326923076923077\\
-0.2507499978	0.346153846153846\\
-0.22987499833	0.365384615384615\\
-0.2094749920075	0.384615384615385\\
-0.18927499652	0.403846153846154\\
-0.16899999231	0.423076923076923\\
-0.1485749986025	0.442307692307692\\
-0.12795000337	0.461538461538462\\
-0.1071249973025	0.480769230769231\\
-0.086099999025	0.5\\
-0.064925001935	0.519230769230769\\
-0.0435750000175	0.538461538461538\\
-0.0220574997365	0.557692307692308\\
-0.000371749993075	0.576923076923077\\
0.02150750020525	0.596153846153846\\
0.0436000013725	0.615384615384615\\
0.06595000159	0.634615384615385\\
0.0886000040925	0.653846153846154\\
0.1115749962625	0.673076923076923\\
0.13497499749	0.692307692307692\\
0.15890000388	0.711538461538462\\
0.1834000088275	0.730769230769231\\
0.208550002425	0.75\\
0.234325006605	0.769230769230769\\
0.260749999425	0.788461538461538\\
0.287250000975	0.807692307692308\\
0.313500016925	0.826923076923077\\
0.338749997325	0.846153846153846\\
0.361750014125	0.865384615384615\\
0.3817500174	0.884615384615385\\
0.397000014775	0.903846153846154\\
0.408499985925	0.923076923076923\\
0.434500016275	0.942307692307692\\
0.538499988625	0.961538461538462\\
0.76425001025	0.980769230769231\\
1.0000000149	1\\
};
\addlegendentry{$50\times 50$-LBM*};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0	0.00980392156862745\\
-0.018530000234	0.0196078431372549\\
-0.054350001737	0.0294117647058824\\
-0.0877400022	0.0392156862745098\\
-0.11880000122	0.0490196078431373\\
-0.14800000004	0.0588235294117647\\
-0.17570000142	0.0686274509803922\\
-0.20239999518	0.0784313725490196\\
-0.22830000147	0.0882352941176471\\
-0.25350000709	0.0980392156862745\\
-0.27790000662	0.107843137254902\\
-0.3009999916	0.117647058823529\\
-0.32239999622	0.127450980392157\\
-0.34139998257	0.137254901960784\\
-0.35750001669	0.147058823529412\\
-0.3703000024	0.156862745098039\\
-0.37950001657	0.166666666666667\\
-0.38490001112	0.176470588235294\\
-0.38669999689	0.186274509803922\\
-0.38509998471	0.196078431372549\\
-0.38040000945	0.205882352941176\\
-0.37310000509	0.215686274509804\\
-0.36370001733	0.225490196078431\\
-0.35289999098	0.235294117647059\\
-0.34099999815	0.245098039215686\\
-0.32859999686	0.254901960784314\\
-0.31589999795	0.264705882352941\\
-0.30330000445	0.274509803921569\\
-0.29100000858	0.284313725490196\\
-0.27899999171	0.294117647058824\\
-0.26739999652	0.303921568627451\\
-0.25620000437	0.313725490196078\\
-0.24539999664	0.323529411764706\\
-0.23490000516	0.333333333333333\\
-0.22469999269	0.343137254901961\\
-0.21479999647	0.352941176470588\\
-0.20490000024	0.362745098039216\\
-0.19519999623	0.372549019607843\\
-0.18549999222	0.382352941176471\\
-0.17589999363	0.392156862745098\\
-0.16629999503	0.401960784313726\\
-0.15669999644	0.411764705882353\\
-0.14700000174	0.42156862745098\\
-0.13740000315	0.431372549019608\\
-0.12769999914	0.441176470588235\\
-0.11800000444	0.450980392156863\\
-0.10820000432	0.46078431372549\\
-0.098470002413	0.470588235294118\\
-0.088679995388	0.480392156862745\\
-0.078859999776	0.490196078431373\\
-0.069019999355	0.5\\
-0.059150001034	0.509803921568627\\
-0.049250000156	0.519607843137255\\
-0.039320001379	0.529411764705882\\
-0.029349999968	0.53921568627451\\
-0.019349999493	0.549019607843137\\
-0.0093119998928	0.558823529411765\\
0.00077119999332	0.568627450980392\\
0.010900000343	0.57843137254902\\
0.02107999986	0.588235294117647\\
0.031320000999	0.598039215686274\\
0.041629998013	0.607843137254902\\
0.052000000142	0.617647058823529\\
0.062440000474	0.627450980392157\\
0.072969999164	0.637254901960784\\
0.083590000868	0.647058823529412\\
0.094309998676	0.656862745098039\\
0.105100004	0.666666666666667\\
0.11610000394	0.676470588235294\\
0.12719999999	0.686274509803922\\
0.13840000145	0.696078431372549\\
0.14980000444	0.705882352941177\\
0.16130000353	0.715686274509804\\
0.17309999093	0.725490196078431\\
0.18500000238	0.735294117647059\\
0.19710000604	0.745098039215686\\
0.2092999965	0.754901960784314\\
0.2218000032	0.764705882352941\\
0.2343999967	0.774509803921569\\
0.24709999561	0.784313725490196\\
0.26000000536	0.794117647058823\\
0.27279999107	0.803921568627451\\
0.2855999954	0.813725490196078\\
0.29839999974	0.823529411764706\\
0.31080000103	0.833333333333333\\
0.32299999148	0.843137254901961\\
0.33470001072	0.852941176470588\\
0.34579999745	0.862745098039216\\
0.35610001534	0.872549019607843\\
0.3655000031	0.882352941176471\\
0.37390001118	0.892156862745098\\
0.38130000234	0.901960784313726\\
0.38809999824	0.911764705882353\\
0.39510000497	0.92156862745098\\
0.40470000356	0.931372549019608\\
0.42109999806	0.941176470588235\\
0.45109998435	0.950980392156863\\
0.50360001624	0.96078431372549\\
0.58720000088	0.970588235294118\\
0.70490002632	0.980392156862745\\
0.85019998252	0.990196078431373\\
1.0000000149	1\\
};
\addlegendentry{$100\times 100$-LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
-0.0098759995308	0.0099009900990099\\
-0.029190001078	0.0148514851485149\\
-0.047709997743	0.0198019801980198\\
-0.065460000187	0.0247524752475248\\
-0.082489997149	0.0297029702970297\\
-0.098839998245	0.0346534653465347\\
-0.11459999718	0.0396039603960396\\
-0.12969999574	0.0445544554455446\\
-0.14440000057	0.0495049504950495\\
-0.15869999304	0.0544554455445545\\
-0.1726000011	0.0594059405940594\\
-0.1861999929	0.0643564356435644\\
-0.19959999248	0.0693069306930693\\
-0.21279999986	0.0742574257425743\\
-0.22579999641	0.0792079207920792\\
-0.23860000074	0.0841584158415842\\
-0.25129999965	0.0891089108910891\\
-0.26370000094	0.0940594059405941\\
-0.27589999139	0.099009900990099\\
-0.28780000284	0.103960396039604\\
-0.29939999804	0.108910891089109\\
-0.3105000034	0.113861386138614\\
-0.32109998167	0.118811881188119\\
-0.33110000193	0.123762376237624\\
-0.3404000029	0.128712871287129\\
-0.34910000861	0.133663366336634\\
-0.35689998418	0.138613861386139\\
-0.36400001496	0.143564356435644\\
-0.37009999156	0.148514851485149\\
-0.37530001253	0.153465346534653\\
-0.37960000336	0.158415841584158\\
-0.38300000131	0.163366336633663\\
-0.38539998233	0.168316831683168\\
-0.38679998368	0.173267326732673\\
-0.38740001619	0.178217821782178\\
-0.38699999452	0.183168316831683\\
-0.3858999908	0.188118811881188\\
-0.38400001824	0.193069306930693\\
-0.38130000234	0.198019801980198\\
-0.37799999118	0.202970297029703\\
-0.37409998477	0.207920792079208\\
-0.36970000714	0.212871287128713\\
-0.3647999838	0.217821782178218\\
-0.35950001329	0.222772277227723\\
-0.3539000079	0.227722772277228\\
-0.34809999168	0.232673267326733\\
-0.34210000187	0.237623762376238\\
-0.33590000123	0.242574257425743\\
-0.32960001379	0.247524752475248\\
-0.3232999891	0.252475247524752\\
-0.31700000167	0.257425742574257\\
-0.31069999561	0.262376237623762\\
-0.30440000817	0.267326732673267\\
-0.29820000753	0.272277227722772\\
-0.29209999368	0.277227722772277\\
-0.28599999845	0.282178217821782\\
-0.28009999543	0.287128712871287\\
-0.27429999784	0.292079207920792\\
-0.26850000024	0.297029702970297\\
-0.26289999485	0.301980198019802\\
-0.25739999488	0.306930693069307\\
-0.25200000033	0.311881188118812\\
-0.24660000578	0.316831683168317\\
-0.24140000343	0.321782178217822\\
-0.23620000109	0.326732673267327\\
-0.23099999875	0.331683168316832\\
-0.22600000724	0.336633663366337\\
-0.22099999711	0.341584158415842\\
-0.2160000056	0.346534653465347\\
-0.21110000089	0.351485148514851\\
-0.20619999617	0.356435643564356\\
-0.20129999146	0.361386138613861\\
-0.19649999216	0.366336633663366\\
-0.19160000607	0.371287128712871\\
-0.18680000678	0.376237623762376\\
-0.18200000748	0.381188118811881\\
-0.17720000818	0.386138613861386\\
-0.17240000889	0.391089108910891\\
-0.16759999096	0.396039603960396\\
-0.16279999167	0.400990099009901\\
-0.15799999237	0.405940594059406\\
-0.15320000239	0.410891089108911\\
-0.14829999767	0.415841584158416\\
-0.14349999838	0.420792079207921\\
-0.13869999908	0.425742574257426\\
-0.13389999978	0.430693069306931\\
-0.12900000438	0.435643564356436\\
-0.12419999577	0.440594059405941\\
-0.11930000037	0.445544554455446\\
-0.11439999565	0.450495049504951\\
-0.10959999636	0.455445544554455\\
-0.10470000096	0.46039603960396\\
-0.099809998646	0.465346534653465\\
-0.094919996336	0.47029702970297\\
-0.090020000935	0.475247524752475\\
-0.08511999622	0.48019801980198\\
-0.080209998414	0.485148514851485\\
-0.075289998204	0.49009900990099\\
-0.070369997993	0.495049504950495\\
-0.065440000035	0.5\\
-0.060499999672	0.504950495049505\\
-0.055550001562	0.50990099009901\\
-0.050599998794	0.514851485148515\\
-0.04563999828	0.51980198019802\\
-0.040670000017	0.524752475247525\\
-0.035689999349	0.52970297029703\\
-0.030700000934	0.534653465346535\\
-0.025710000191	0.53960396039604\\
-0.020699999295	0.544554455445545\\
-0.015689999564	0.54950495049505\\
-0.01065999968	0.554455445544555\\
-0.0056239997502	0.559405940594059\\
-0.00057450000895	0.564356435643564\\
0.0044870001148	0.569306930693069\\
0.0095610000426	0.574257425742574\\
0.014649999794	0.579207920792079\\
0.019749999046	0.584158415841584\\
0.02487000078	0.589108910891089\\
0.030000000261	0.594059405940594\\
0.035149999894	0.599009900990099\\
0.04031999968	0.603960396039604\\
0.04550000187	0.608910891089109\\
0.050699999556	0.613861386138614\\
0.055920002051	0.618811881188119\\
0.061160000041	0.623762376237624\\
0.066430000588	0.628712871287129\\
0.071709998883	0.633663366336634\\
0.077019999735	0.638613861386139\\
0.082360003144	0.643564356435644\\
0.087719997391	0.648514851485149\\
0.093099996448	0.653465346534653\\
0.098519995809	0.658415841584158\\
0.10400000028	0.663366336633663\\
0.10940000415	0.668316831683168\\
0.11490000412	0.673267326732673\\
0.12050000019	0.678217821782178\\
0.12609999627	0.683168316831683\\
0.13170000166	0.688118811881188\\
0.13729999773	0.693069306930693\\
0.14299999923	0.698019801980198\\
0.14870000072	0.702970297029703\\
0.15449999832	0.707920792079208\\
0.16030000523	0.712871287128713\\
0.16620000824	0.717821782178218\\
0.17209999263	0.722772277227723\\
0.17810000107	0.727722772277228\\
0.18409999087	0.732673267326733\\
0.19009999931	0.737623762376238\\
0.19619999453	0.742574257425743\\
0.20230000839	0.747524752475248\\
0.20850000903	0.752475247524752\\
0.21479999647	0.757425742574257\\
0.22110000253	0.762376237623762\\
0.22740000859	0.767326732673267\\
0.23369999602	0.772277227722772\\
0.2401000075	0.777227722772277\\
0.24660000578	0.782178217821782\\
0.25299999863	0.787128712871287\\
0.2594999969	0.792079207920792\\
0.26590000838	0.797029702970297\\
0.27240000665	0.801980198019802\\
0.27890000492	0.806930693069307\\
0.28540000319	0.811881188118812\\
0.29179999605	0.816831683168317\\
0.29820000753	0.821782178217822\\
0.30460000038	0.826732673267327\\
0.31080000103	0.831683168316832\\
0.31700000167	0.836633663366337\\
0.32320000231	0.841584158415842\\
0.32919999212	0.846534653465347\\
0.33500000834	0.851485148514851\\
0.34070000052	0.856435643564356\\
0.34630000591	0.861386138613861\\
0.35170000046	0.866336633663366\\
0.35679999739	0.871287128712871\\
0.36180000752	0.876237623762376\\
0.36649998277	0.881188118811881\\
0.37099998444	0.886138613861386\\
0.37519998848	0.891089108910891\\
0.37919998169	0.896039603960396\\
0.38300000131	0.900990099009901\\
0.3866000101	0.905940594059406\\
0.39019998163	0.910891089108911\\
0.39390001446	0.915841584158416\\
0.39790000767	0.920792079207921\\
0.40249999613	0.925742574257426\\
0.40819998831	0.930693069306931\\
0.41549999267	0.935643564356436\\
0.4253000021	0.940594059405941\\
0.43829999864	0.945544554455445\\
0.45559998602	0.95049504950495\\
0.4783000052	0.955445544554455\\
0.50769999623	0.96039603960396\\
0.54460000247	0.965346534653465\\
0.58979999274	0.97029702970297\\
0.64360000193	0.975247524752475\\
0.70560000837	0.98019801980198\\
0.77469997108	0.985148514851485\\
0.84880001843	0.99009900990099\\
0.9251999855	0.995049504950495\\
1.0000000149	1\\
};
\addlegendentry{$200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
-0.073504216969	0.0363519260200012\\
-0.18328362703	0.114865876130001\\
-0.2026463002	0.132202989750001\\
-0.23909674585	0.170802883200001\\
-0.25869959593	0.204842440180001\\
-0.2628094852	0.240570358320001\\
-0.24625040591	0.272056452320001\\
-0.20945698023	0.326240740110001\\
-0.13312838972	0.410009882740001\\
-0.068655051291	0.482995174220001\\
-0.04951749742	0.504958532140001\\
0.018288696185	0.586412332340001\\
0.071216344833	0.641235492520001\\
0.10160512477	0.676717601110001\\
0.14593484998	0.721820137790001\\
0.18150106072	0.757777235790001\\
0.21341834962	0.797565422340001\\
0.25300332904	0.857449970530001\\
0.28595477343	0.883889935300001\\
0.3033465147	0.900163672300001\\
0.49423065782	0.952190420900001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
-0.011720961891	-0.00496560178999905\\
-0.027869610116	0.00434325791600095\\
-0.049978248775	0.0134760082480009\\
-0.085714332759	0.0318429187660009\\
-0.097610846162	0.0401673854110009\\
-0.12056038529	0.0520343870600009\\
-0.14824919403	0.066809775010001\\
-0.17991922796	0.082092711400001\\
-0.19550566375	0.0916950345800009\\
-0.20507121086	0.096202159000001\\
-0.22233717144	0.106209972570001\\
-0.23759156466	0.115682715250001\\
-0.25744685531	0.126015403940001\\
-0.27311474085	0.135140636630001\\
-0.28994989395	0.146055618000001\\
-0.30466452241	0.156156101890001\\
-0.31663683057	0.167688021140001\\
-0.32232701778	0.174582550000001\\
-0.32920840383	0.183331036640001\\
-0.33489647508	0.193231591650001\\
-0.3376839757	0.203056970310001\\
-0.337313205	0.212789484930001\\
-0.33554941416	0.223362007810001\\
-0.33047801256	0.233472982120001\\
-0.32410109043	0.243930885270001\\
-0.31299692392	0.255964049770001\\
-0.30365201831	0.266136834100001\\
-0.29229238629	0.277019628950001\\
-0.28190997243	0.286755719850001\\
-0.27044790983	0.297454843000001\\
-0.26040607691	0.307970950080001\\
-0.24658836424	0.322431066700001\\
-0.23695185781	0.331989237740001\\
-0.2189040035	0.349366137460001\\
-0.20945596695	0.358431854920001\\
-0.19940450788	0.368532666640001\\
-0.18828597665	0.380405762860001\\
-0.17940817773	0.389089682770001\\
-0.17282104492	0.395690301130001\\
-0.1630743593	0.405085513070001\\
-0.1534332037	0.414018550590001\\
-0.14310438931	0.423710683060001\\
-0.13328568637	0.432465234470001\\
-0.12308801711	0.441636809780001\\
-0.10783055425	0.457115092950001\\
-0.099633418024	0.467298784920001\\
-0.090752750635	0.478076675610001\\
-0.078735798597	0.489720085330001\\
-0.066135339439	0.502112606240001\\
-0.053388688713	0.514887490940001\\
-0.045334555209	0.522122302720001\\
-0.040793053806	0.527709999750001\\
-0.033860437572	0.535332062910001\\
-0.024256307632	0.547395923810001\\
-0.013960874639	0.559859910680001\\
0.0025590411387	0.577388623430001\\
0.011816681363	0.588580647180001\\
0.021795384586	0.599426964000001\\
0.029222065583	0.605542996600001\\
0.039478898048	0.615814665030001\\
0.050483897328	0.626391151620001\\
0.062374487519	0.637112239070001\\
0.074318520725	0.647036829660001\\
0.085626959801	0.656953969670001\\
0.095936313272	0.666879633140001\\
0.10741188377	0.677380004600001\\
0.11743298173	0.686814346980001\\
0.1285045594	0.696770349220001\\
0.13496002555	0.702289858530001\\
0.14544656873	0.712668040470001\\
0.15629395843	0.722952523900001\\
0.17313995957	0.738927701190001\\
0.18322332203	0.749698558520001\\
0.1917476505	0.757005074690001\\
0.20208646357	0.767356434540001\\
0.2137401104	0.777990141580001\\
0.23072682321	0.792055705260001\\
0.24148213863	0.801399031350001\\
0.25392720103	0.811805525490001\\
0.26459956169	0.821841159530001\\
0.27256637812	0.831257680130001\\
0.2811511755	0.840124467090001\\
0.28938990831	0.849001446440001\\
0.2980529964	0.857273557850001\\
0.31761464477	0.873072603420001\\
0.3315526247	0.887662926390001\\
0.3395280242	0.897282996850001\\
0.34492745996	0.905824759670001\\
0.36371335387	0.917157390790001\\
0.37721973658	0.925369182300001\\
0.40905433893	0.935214141080001\\
0.4354275167	0.942671158980001\\
0.50174677372	0.955268243000001\\
0.5888915062	0.966509440600001\\
0.84873509407	0.989198306300001\\
0.92228263617	0.994555691000001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
-0.0067146080546	-0.00259266957699915\\
-0.0064249974675	-0.00253406703499915\\
-0.016769548878	0.00165499955400085\\
-0.01873587817	0.00244757927900085\\
-0.029125869274	0.00633771739800085\\
-0.033031389117	0.00796602316100085\\
-0.040238410234	0.0109481813750009\\
-0.048999994993	0.0139810296140008\\
-0.051053494215	0.0148791300500008\\
-0.061008136719	0.0186112450800009\\
-0.064755536616	0.0199989268920008\\
-0.072824455798	0.0230778346200008\\
-0.083299845457	0.0272475930300008\\
-0.084609098732	0.0273552390180009\\
-0.093433126807	0.0314972998940009\\
-0.095481172204	0.0317980723820009\\
-0.10393563658	0.0359393025180009\\
-0.10532815754	0.0363341162350009\\
-0.11297360063	0.0400393421200008\\
-0.12219631672	0.0439634213590008\\
-0.12209174037	0.0441316107650009\\
-0.13309696317	0.0489446783800009\\
-0.13608877361	0.0500948990130008\\
-0.14627458155	0.0546007493880009\\
-0.1519831419	0.0573846513770009\\
-0.16006363928	0.0614116380360008\\
-0.16395437717	0.0625847095990009\\
-0.16654227674	0.0649994278690009\\
-0.17223764956	0.0679243171950008\\
-0.17595358193	0.0704063216590008\\
-0.18142463267	0.0730622822800008\\
-0.18322740495	0.0741813669300009\\
-0.18863373995	0.0770794565200009\\
-0.19140551984	0.0783819893700008\\
-0.19131033123	0.0787756184500008\\
-0.20149959624	0.0839540923400009\\
-0.20466074347	0.0846774394100008\\
-0.21390688419	0.0891939664600009\\
-0.21351379156	0.0892694408400009\\
-0.22360154986	0.0935579503300008\\
-0.22637568414	0.0949045384700009\\
-0.23404747248	0.0979853311900008\\
-0.23600098491	0.0988812784100008\\
-0.245404616	0.103469062820001\\
-0.24603842199	0.103684175980001\\
-0.25442418456	0.108247820510001\\
-0.25671163201	0.108980704320001\\
-0.26113381982	0.112084750310001\\
-0.26547345519	0.113838244450001\\
-0.27172294259	0.117440451160001\\
-0.27458384633	0.118883703130001\\
-0.28092423081	0.123204950470001\\
-0.28275841475	0.124117974410001\\
-0.28643214703	0.126770977150001\\
-0.28852254152	0.128503773580001\\
-0.29153048992	0.130215455070001\\
-0.29818457365	0.134973425640001\\
-0.29790693521	0.135116670500001\\
-0.30554407835	0.139841858520001\\
-0.31164574623	0.143322963490001\\
-0.31133210659	0.144323919190001\\
-0.31959229708	0.148201693070001\\
-0.32467782497	0.151441175710001\\
-0.32458522916	0.152626876010001\\
-0.33156618476	0.156338487040001\\
-0.33109384775	0.157452512760001\\
-0.33621034026	0.160688955560001\\
-0.33528640866	0.161835585010001\\
-0.34021726251	0.165314231290001\\
-0.34275186062	0.168854940910001\\
-0.34306249022	0.170459840670001\\
-0.34520900249	0.173514891640001\\
-0.3461407721	0.174811829100001\\
-0.34674373269	0.177933711780001\\
-0.34680122137	0.179330263510001\\
-0.34852597117	0.182292450440001\\
-0.34969693422	0.186062101500001\\
-0.34981587529	0.186434392110001\\
-0.3511223793	0.191471491230001\\
-0.35151159763	0.191989142670001\\
-0.35181233287	0.192434627790001\\
-0.35313943028	0.197417769800001\\
-0.35343623161	0.198155809420001\\
-0.35408079624	0.202671174180001\\
-0.35398578644	0.203983489650001\\
-0.35360234976	0.207899216790001\\
-0.35353291035	0.209706131590001\\
-0.35216420889	0.210838232410001\\
-0.35158064961	0.213164139760001\\
-0.35056677461	0.216073516980001\\
-0.34922802448	0.216296989690001\\
-0.34734448791	0.219632465620001\\
-0.34588059783	0.222776208300001\\
-0.34401258826	0.224019352570001\\
-0.34263804555	0.227474514620001\\
-0.34138789773	0.228224102630001\\
-0.33915901184	0.232618872300001\\
-0.33820435405	0.232926819700001\\
-0.33539220691	0.237422261610001\\
-0.33525264263	0.238084260600001\\
-0.330940485	0.242851559300001\\
-0.3294865191	0.244708810220001\\
-0.32459372282	0.249151323210001\\
-0.32459929585	0.249575797690001\\
-0.3195104301	0.254540149350001\\
-0.31916740537	0.255480531830001\\
-0.31399852037	0.259910945070001\\
-0.31417429447	0.260229204070001\\
-0.30926260352	0.265464965480001\\
-0.30850991607	0.265894536150001\\
-0.30794507265	0.267166558880001\\
-0.30390909314	0.270864341630001\\
-0.30368810892	0.271424208060001\\
-0.29879465699	0.276387606040001\\
-0.29796984792	0.277741674560001\\
-0.29358255863	0.281376783030001\\
-0.2925799787	0.282852743040001\\
-0.28882873058	0.285584423910001\\
-0.2874481082	0.287502531190001\\
-0.28664696217	0.288770232570001\\
-0.28176811337	0.292549792900001\\
-0.2808894217	0.293846879380001\\
-0.27586758137	0.297615830080001\\
-0.27487105131	0.299019102230001\\
-0.27046734095	0.302360210790001\\
-0.26955369115	0.303694252150001\\
-0.26586171985	0.306543622390001\\
-0.2609808147	0.311258558410001\\
-0.25992360711	0.311832312720001\\
-0.25514173508	0.316494617830001\\
-0.25255611539	0.318908009900001\\
-0.24905313551	0.322668794770001\\
-0.24698622525	0.324541662110001\\
-0.24490016699	0.326927665840001\\
-0.24310480058	0.328612897770001\\
-0.24231654406	0.329150352850001\\
-0.23830544949	0.333467725890001\\
-0.23798081279	0.333563361540001\\
-0.2327709049	0.338548336400001\\
-0.2319868654	0.339185778270001\\
-0.22654162347	0.344213519470001\\
-0.22649584711	0.344272140640001\\
-0.22123195231	0.349290672910001\\
-0.22086951137	0.349503640310001\\
-0.21565589309	0.354429159540001\\
-0.21551297605	0.354707483430001\\
-0.21011403203	0.359534088750001\\
-0.21030882001	0.359649751560001\\
-0.20510156453	0.364383820670001\\
-0.20455737412	0.364596698660001\\
-0.19986090064	0.369079683200001\\
-0.19893178344	0.369629178420001\\
-0.19458973408	0.373845163960001\\
-0.19311726093	0.374844853060001\\
-0.18972435594	0.378319803850001\\
-0.18847924471	0.379171196590001\\
-0.18382163346	0.383662853610001\\
-0.18253064156	0.384760681760001\\
-0.17932996154	0.388145480530001\\
-0.17808257043	0.389087204110001\\
-0.17459744215	0.393006805550001\\
-0.17391838133	0.393331382650001\\
-0.1702350527	0.397441569940001\\
-0.16691234708	0.400990192070001\\
-0.16541147232	0.402224783080001\\
-0.16194611788	0.405793223750001\\
-0.16089753807	0.406469259630001\\
-0.1570943594	0.410621557610001\\
-0.15637390316	0.411070201770001\\
-0.15235860646	0.415379408970001\\
-0.15110129118	0.416435096640001\\
-0.14645880461	0.421384666340001\\
-0.14604112506	0.421632025610001\\
-0.14113464952	0.426534418240001\\
-0.14120924473	0.426749561200001\\
-0.13612890244	0.431688938510001\\
-0.13649702072	0.431765947710001\\
-0.1312853545	0.436300579680001\\
-0.13140825927	0.436760191100001\\
-0.12618649006	0.440845880880001\\
-0.12664848566	0.441255007160001\\
-0.12163913995	0.445773456470001\\
-0.12232892215	0.446030769720001\\
-0.1174543798	0.450563375130001\\
-0.11491194367	0.452712033170001\\
-0.11348351091	0.455328081030001\\
-0.11108836532	0.457262907400001\\
-0.1075913161	0.461649332420001\\
-0.10678111762	0.461804513110001\\
-0.10306583345	0.466316733730001\\
-0.098777741194	0.470752004760001\\
-0.099130004644	0.470835689680001\\
-0.094552889466	0.475208942070001\\
-0.094738699496	0.475305143970001\\
-0.090391874313	0.479787592070001\\
-0.090619646013	0.479851130620001\\
-0.086367279291	0.483930472510001\\
-0.086263112724	0.484373096600001\\
-0.082079559565	0.488603178630001\\
-0.079215541482	0.491731886040001\\
-0.077429763973	0.493482236040001\\
-0.073908343911	0.497172896040001\\
-0.072724707425	0.498223249090001\\
-0.069644115865	0.501300756110001\\
-0.068745851517	0.502198104040001\\
-0.064531490207	0.506269101280001\\
-0.063737295568	0.507228020800001\\
-0.059840898961	0.511137549060001\\
-0.056329876184	0.514762405530001\\
-0.055327761918	0.515968088280001\\
-0.051860168576	0.519736293930001\\
-0.051201831549	0.520442966590001\\
-0.047866735607	0.524105016370001\\
-0.044592689723	0.527889434470001\\
-0.043371293694	0.528721455710001\\
-0.039827886969	0.532823983800001\\
-0.038118962198	0.533988837380001\\
-0.034596305341	0.538058582920001\\
-0.032873492688	0.539144043100001\\
-0.029247652739	0.543210212360001\\
-0.027394244447	0.544308845180001\\
-0.02382308431	0.548300687450001\\
-0.021600101143	0.549942437780001\\
-0.018179275095	0.553864721430001\\
-0.015265001915	0.556488100660001\\
-0.014683023095	0.557933990140001\\
-0.011529684998	0.560789708270001\\
-0.0099945161492	0.561797861230001\\
-0.0075631849468	0.565166060100001\\
-0.0062946020626	0.565964523930001\\
-0.0021270213183	0.570264522210001\\
-0.0016030893894	0.570416633260001\\
0.0025058435276	0.574584428440001\\
0.0058525954373	0.577990953100001\\
0.0076430444606	0.579350237030001\\
0.010587239638	0.582449976580001\\
0.012751969509	0.584341887610001\\
0.015236158855	0.587033692970001\\
0.018641673028	0.590519014970001\\
0.02007178776	0.592108253610001\\
0.023657277226	0.595743838920001\\
0.027330104262	0.599280480520001\\
0.028127528727	0.600438896790001\\
0.032014165074	0.604121390950001\\
0.033533930779	0.605787758010001\\
0.035862021148	0.607778195510001\\
0.037227135152	0.609272960800001\\
0.041544064879	0.613285664690001\\
0.042010679841	0.614017132890001\\
0.046305391937	0.618049029480001\\
0.050898063928	0.622295383590001\\
0.05102552101	0.622829143180001\\
0.055537737906	0.626986865180001\\
0.060096841305	0.631686810630001\\
0.060798902065	0.631843213210001\\
0.065327785909	0.636463765280001\\
0.070811152458	0.641204063070001\\
0.070199429989	0.641335252900001\\
0.0758651793	0.646109704150001\\
0.075287774205	0.646163229120001\\
0.081011869013	0.650870267520001\\
0.081672385335	0.651033167020001\\
0.086302503943	0.655463759080001\\
0.086800962687	0.655541066300001\\
0.091977789998	0.659956578390001\\
0.092575840652	0.660213474410001\\
0.097124040127	0.664184455050001\\
0.097964189947	0.664697710650001\\
0.10324845463	0.668967489380001\\
0.10377534479	0.669346336500001\\
0.10914482176	0.673742953910001\\
0.10928880423	0.673826042790001\\
0.11453618854	0.678195301670001\\
0.11484069377	0.678520921840001\\
0.11969235539	0.682617191450001\\
0.12241984904	0.685178224220001\\
0.12522950768	0.687449876440001\\
0.12779428065	0.689921681060001\\
0.13092407584	0.692573670520001\\
0.13293085992	0.694711569920001\\
0.13609591126	0.697266463410001\\
0.13827496767	0.699532155170001\\
0.14180919528	0.702429536950001\\
0.1432031095	0.704119507450001\\
0.14681504667	0.706943635120001\\
0.1507204026	0.709963623660001\\
0.15205417573	0.711454395430001\\
0.15590460598	0.714496139660001\\
0.15741698444	0.716062430520001\\
0.16120435297	0.719166521210001\\
0.16451738775	0.722000960480001\\
0.16629230976	0.723709289210001\\
0.16974598169	0.726746503490001\\
0.17373281717	0.730124715940001\\
0.17516635358	0.731619242800001\\
0.17968428135	0.735611979140001\\
0.18384937942	0.739077810420001\\
0.18526807427	0.740561072010001\\
0.18935905397	0.743853871000001\\
0.19074904919	0.745280269760001\\
0.19468609989	0.748410348070001\\
0.19962953031	0.752695147170001\\
0.20335070789	0.755922798290001\\
0.20483365655	0.757362131250001\\
0.20840935409	0.760532681120001\\
0.21230441332	0.763957683220001\\
0.21380123496	0.765392009390001\\
0.21750114858	0.768649999280001\\
0.21897014976	0.769912008420001\\
0.22284775972	0.773191277160001\\
0.22514243424	0.775068942680001\\
0.22672238946	0.776530508170001\\
0.2292727381	0.778586212770001\\
0.23348735273	0.782393817080001\\
0.23645591736	0.784791235100001\\
0.23850275576	0.786816064490001\\
0.24149109423	0.789266649860001\\
0.24595916271	0.793037597310001\\
0.24693956971	0.794047717230001\\
0.2515141964	0.798016552100001\\
0.25283461809	0.799223605770001\\
0.25680816174	0.802786354200001\\
0.25844714046	0.804159704820001\\
0.26270383596	0.808043841500001\\
0.26496869326	0.809980932850001\\
0.26816368103	0.812999192850001\\
0.26975542307	0.814556423800001\\
0.27318963408	0.817788962500001\\
0.27574527264	0.819974903240001\\
0.27970525622	0.824281160010001\\
0.28281727433	0.826914910450001\\
0.28472477198	0.828874532360001\\
0.28827190399	0.831610743180001\\
0.28970095515	0.833357993740001\\
0.29499644041	0.837417725700001\\
0.29897016287	0.841049079070001\\
0.30030378699	0.841524128090001\\
0.30451261997	0.845256809370001\\
0.30858877301	0.848243300090001\\
0.31054314971	0.850435499320001\\
0.31315693259	0.852591876160001\\
0.31574755907	0.855040792600001\\
0.31920555234	0.858118240010001\\
0.32115280628	0.860281530990001\\
0.32306319475	0.862225298060001\\
0.32523778081	0.864396397250001\\
0.32709610462	0.866242770330001\\
0.33110240102	0.870615247860001\\
0.33426934481	0.874368313920001\\
0.33539262414	0.875166241300001\\
0.33918893337	0.879512910020001\\
0.34285235405	0.882883671890001\\
0.34278452396	0.883328620570001\\
0.34691041708	0.887112740650001\\
0.34679371119	0.887970332280001\\
0.35103905201	0.891817394870001\\
0.35384535789	0.895508293290001\\
0.35687893629	0.897816363950001\\
0.35684791207	0.899505798000001\\
0.35981449485	0.901906077040001\\
0.3627525568	0.905282501350001\\
0.36863407493	0.909729007850001\\
0.36789029837	0.909736816060001\\
0.3743430078	0.914231006280001\\
0.37734797597	0.916583840030001\\
0.38224035501	0.918510321750001\\
0.38432246447	0.920811061040001\\
0.38941499591	0.922698918950001\\
0.39342838526	0.925384346620001\\
0.40400180221	0.929118100780001\\
0.40782609582	0.931347016470001\\
0.41969150305	0.934923295150001\\
0.4272865057	0.937776092660001\\
0.43916428089	0.940199021470001\\
0.4382879436	0.940957669390001\\
0.4516415894	0.943306569230001\\
0.45926067233	0.945750300060001\\
0.47106525302	0.948465112820001\\
0.48372769356	0.950331870690001\\
0.50154083967	0.953287605420001\\
0.50468617678	0.954671565670001\\
0.52003633976	0.956765119210001\\
0.54809886217	0.960355762620001\\
0.57123875618	0.963005129470001\\
0.56387996674	0.963183585780001\\
0.60079348087	0.966433648240001\\
0.6278526783	0.969442967550001\\
0.65451753139	0.972216312070001\\
0.66434836388	0.972332064290001\\
0.69471681118	0.975386325500001\\
0.73063147068	0.978254858600001\\
0.76686793566	0.981100265200001\\
0.81399911642	0.984860960600001\\
0.83951318264	0.986758653300001\\
0.88958084583	0.990781966800001\\
0.90569871664	0.991626564600001\\
0.96600532532	0.996229950600001\\
0.97528582811	0.996978823300001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
0.65928	0.9766\\
0.57492	0.9688\\
0.51117	0.9609\\
0.46604	0.9531\\
0.3304	0.8516\\
0.18719	0.7344\\
0.05702	0.6172\\
-0.0608	0.5\\
-0.10648	0.4531\\
-0.27805	0.2813\\
-0.38289	0.1719\\
-0.2973	0.1016\\
-0.2222	0.0703\\
-0.20196	0.0625\\
-0.18109	0.0547\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re100_2_bis.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.10100,0.74500,0.93300}%
%\definecolor{mycolor8}{rgb}{0.10100,0.44500,0.93300}%
%\definecolor{mycolor9}{rgb}{0.20100,0.64500,0.43300}%

\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%

%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.4,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_y / U_{lid}$},
ylabel={$X / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%0.015739999944	0.0384615384615385\\
%0.045010000467	0.0576923076923077\\
%0.070190001279	0.0769230769230769\\
%0.091519998387	0.0961538461538462\\
%0.10929999873	0.115384615384615\\
%0.12380000204	0.134615384615385\\
%0.13550000265	0.153846153846154\\
%0.14449999668	0.173076923076923\\
%0.15119999647	0.192307692307692\\
%0.15580000356	0.211538461538462\\
%0.15860000625	0.230769230769231\\
%0.15969999135	0.25\\
%0.15930000693	0.269230769230769\\
%0.15750000253	0.288461538461538\\
%0.15429999679	0.307692307692308\\
%0.14969999902	0.326923076923077\\
%0.14390000142	0.346153846153846\\
%0.13679999858	0.365384615384615\\
%0.12839999981	0.384615384615385\\
%0.1186999958	0.403846153846154\\
%0.10759999976	0.423076923076923\\
%0.095229996368	0.442307692307692\\
%0.081510003656	0.461538461538462\\
%0.066459998488	0.480769230769231\\
%0.050099999644	0.5\\
%0.032480000518	0.519230769230769\\
%0.013689999469	0.538461538461538\\
%-0.0061769998865	0.557692307692308\\
%-0.02695000032	0.576923076923077\\
%-0.048429998569	0.596153846153846\\
%-0.070360000245	0.615384615384615\\
%-0.092409998178	0.634615384615385\\
%-0.11420000345	0.653846153846154\\
%-0.13519999571	0.673076923076923\\
%-0.15499999747	0.692307692307692\\
%-0.17289999872	0.711538461538462\\
%-0.18829999492	0.730769230769231\\
%-0.20050000399	0.75\\
%-0.20899999887	0.769230769230769\\
%-0.21299999207	0.788461538461538\\
%-0.21220000461	0.807692307692308\\
%-0.20619999617	0.826923076923077\\
%-0.19500000402	0.846153846153846\\
%-0.17880000174	0.865384615384615\\
%-0.15790000558	0.884615384615385\\
%-0.133100003	0.903846153846154\\
%-0.10520000011	0.923076923076923\\
%-0.075440001674	0.942307692307692\\
%-0.044959997758	0.961538461538462\\
%-0.014799999772	0.980769230769231\\
%0	1\\
%};
%\addlegendentry{$50\times 50$-BGK};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%0.0086670002202	0.0196078431372549\\
%0.025289999321	0.0294117647058824\\
%0.040779998526	0.0392156862745098\\
%0.055149998516	0.0490196078431373\\
%0.068450002	0.0588235294117647\\
%0.080709997565	0.0686274509803922\\
%0.091960001737	0.0784313725490196\\
%0.10230000131	0.0882352941176471\\
%0.11160000227	0.0980392156862745\\
%0.12009999715	0.107843137254902\\
%0.12780000456	0.117647058823529\\
%0.13460000046	0.127450980392157\\
%0.1408000011	0.137254901960784\\
%0.14619999565	0.147058823529412\\
%0.15089999884	0.156862745098039\\
%0.15499999747	0.166666666666667\\
%0.15860000625	0.176470588235294\\
%0.16160000116	0.186274509803922\\
%0.1640000008	0.196078431372549\\
%0.16599999741	0.205882352941176\\
%0.16750000417	0.215686274509804\\
%0.16860000789	0.225490196078431\\
%0.16920000315	0.235294117647059\\
%0.16950000077	0.245098039215686\\
%0.16930000857	0.254901960784314\\
%0.1688000001	0.264705882352941\\
%0.16790000722	0.274509803921569\\
%0.16669999808	0.284313725490196\\
%0.16510000452	0.294117647058824\\
%0.16319999471	0.303921568627451\\
%0.16090000048	0.313725490196078\\
%0.15830000862	0.323529411764706\\
%0.15540000051	0.333333333333333\\
%0.15220000409	0.343137254901961\\
%0.14860000461	0.352941176470588\\
%0.1446999982	0.362745098039216\\
%0.14050000347	0.372549019607843\\
%0.13589999638	0.382352941176471\\
%0.13100000098	0.392156862745098\\
%0.12579999864	0.401960784313726\\
%0.12020000257	0.411764705882353\\
%0.11420000345	0.42156862745098\\
%0.10789999738	0.431372549019608\\
%0.10130000301	0.441176470588235\\
%0.094320001081	0.450980392156863\\
%0.086970003322	0.46078431372549\\
%0.079269995913	0.470588235294118\\
%0.071220002137	0.480392156862745\\
%0.062819998711	0.490196078431373\\
%0.054069999605	0.5\\
%0.044990000315	0.509803921568627\\
%0.035560000688	0.519607843137255\\
%0.025820001028	0.529411764705882\\
%0.015760000097	0.53921568627451\\
%0.0053959997604	0.549019607843137\\
%-0.0052479997976	0.558823529411765\\
%-0.01615999965	0.568627450980392\\
%-0.027310000733	0.57843137254902\\
%-0.038670001086	0.588235294117647\\
%-0.050220000558	0.598039215686274\\
%-0.061929998919	0.607843137254902\\
%-0.073739998043	0.617647058823529\\
%-0.085619995371	0.627450980392157\\
%-0.097529999912	0.637254901960784\\
%-0.10940000415	0.647058823529412\\
%-0.12120000087	0.656862745098039\\
%-0.13279999606	0.666666666666667\\
%-0.14419999905	0.676470588235294\\
%-0.15530000441	0.686274509803922\\
%-0.16610000283	0.696078431372549\\
%-0.17629999667	0.705882352941177\\
%-0.18600000069	0.715686274509804\\
%-0.19509999081	0.725490196078431\\
%-0.20339999348	0.735294117647059\\
%-0.21090000868	0.745098039215686\\
%-0.21749999374	0.754901960784314\\
%-0.22299999371	0.764705882352941\\
%-0.22740000859	0.774509803921569\\
%-0.2305999957	0.784313725490196\\
%-0.23250000551	0.794117647058823\\
%-0.23299999535	0.803921568627451\\
%-0.23220000789	0.813725490196078\\
%-0.22980000824	0.823529411764706\\
%-0.22600000724	0.833333333333333\\
%-0.22059999406	0.843137254901961\\
%-0.21379999816	0.852941176470588\\
%-0.2054999955	0.862745098039216\\
%-0.1957000047	0.872549019607843\\
%-0.18459999934	0.882352941176471\\
%-0.17219999805	0.892156862745098\\
%-0.15869999304	0.901960784313726\\
%-0.14410000294	0.911764705882353\\
%-0.12860000134	0.92156862745098\\
%-0.11230000295	0.931372549019608\\
%-0.095490003005	0.941176470588235\\
%-0.078229997307	0.950980392156863\\
%-0.060729999095	0.96078431372549\\
%-0.043159998022	0.970588235294118\\
%-0.025679999962	0.980392156862745\\
%-0.008480999968	0.990196078431373\\
%0	1\\
%};
%\addlegendentry{$100\times 100$-BGK};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%0.004568999866	0.0099009900990099\\
%0.013409999665	0.0148514851485149\\
%0.021959999576	0.0198019801980198\\
%0.030219999608	0.0247524752475248\\
%0.038179999683	0.0297029702970297\\
%0.045850002207	0.0346534653465347\\
%0.05324000027	0.0396039603960396\\
%0.060350000858	0.0445544554455446\\
%0.067179999314	0.0495049504950495\\
%0.073750000447	0.0544554455445545\\
%0.080040004104	0.0594059405940594\\
%0.086070001125	0.0643564356435644\\
%0.091850003228	0.0693069306930693\\
%0.097380001098	0.0742574257425743\\
%0.10270000435	0.0792079207920792\\
%0.10769999586	0.0841584158415842\\
%0.11250000447	0.0891089108910891\\
%0.11710000224	0.0940594059405941\\
%0.12140000239	0.099009900990099\\
%0.12559999712	0.103960396039604\\
%0.12950000353	0.108910891089109\\
%0.13319999911	0.113861386138614\\
%0.13670000248	0.118811881188119\\
%0.14010000043	0.123762376237624\\
%0.14320000075	0.128712871287129\\
%0.14609999955	0.133663366336634\\
%0.14890000224	0.138613861386139\\
%0.15150000341	0.143564356435644\\
%0.15399999917	0.148514851485149\\
%0.15619999729	0.153465346534653\\
%0.15830000862	0.158415841584158\\
%0.16030000523	0.163366336633663\\
%0.16209999099	0.168316831683168\\
%0.16380000859	0.173267326732673\\
%0.16529999673	0.178217821782178\\
%0.16669999808	0.183168316831683\\
%0.16799999401	0.188118811881188\\
%0.16909999773	0.193069306930693\\
%0.17009999603	0.198019801980198\\
%0.17100000754	0.202970297029703\\
%0.17179999501	0.207920792079208\\
%0.17240000889	0.212871287128713\\
%0.17300000414	0.217821782178218\\
%0.17340000719	0.222772277227723\\
%0.17379999161	0.227722772277228\\
%0.17400000244	0.232673267326733\\
%0.17410000786	0.237623762376238\\
%0.17410000786	0.242574257425743\\
%0.17410000786	0.247524752475248\\
%0.17389999703	0.252475247524752\\
%0.17370000482	0.257425742574257\\
%0.17330000177	0.262376237623762\\
%0.17289999872	0.267326732673267\\
%0.17230000347	0.272277227722772\\
%0.17170000821	0.277227722772277\\
%0.17100000754	0.282178217821782\\
%0.17020000145	0.287128712871287\\
%0.16939999536	0.292079207920792\\
%0.16839999706	0.297029702970297\\
%0.16739999875	0.301980198019802\\
%0.16620000824	0.306930693069307\\
%0.16499999911	0.311881188118812\\
%0.16370000318	0.316831683168317\\
%0.16240000725	0.321782178217822\\
%0.16090000048	0.326732673267327\\
%0.15939999372	0.331683168316832\\
%0.15769999474	0.336633663366337\\
%0.15599999577	0.341584158415842\\
%0.15420000069	0.346534653465347\\
%0.1523999963	0.351485148514851\\
%0.15039999969	0.356435643564356\\
%0.14840000309	0.361386138613861\\
%0.14619999565	0.366336633663366\\
%0.14399999753	0.371287128712871\\
%0.1417000033	0.376237623762376\\
%0.13930000365	0.381188118811881\\
%0.136900004	0.386138613861386\\
%0.13430000283	0.391089108910891\\
%0.13170000166	0.396039603960396\\
%0.12900000438	0.400990099009901\\
%0.12609999627	0.405940594059406\\
%0.12319999747	0.410891089108911\\
%0.12020000257	0.415841584158416\\
%0.11719999835	0.420792079207921\\
%0.11400000192	0.425742574257426\\
%0.11070000008	0.430693069306931\\
%0.10739999823	0.435643564356436\\
%0.10400000028	0.440594059405941\\
%0.10040000081	0.445544554455446\\
%0.096819996834	0.450495049504951\\
%0.093109998852	0.455445544554455\\
%0.089320000261	0.46039603960396\\
%0.085429996252	0.465346534653465\\
%0.081449998543	0.47029702970297\\
%0.07737999782	0.475247524752475\\
%0.073230001144	0.48019801980198\\
%0.06897999905	0.485148514851485\\
%0.0646399986	0.49009900990099\\
%0.060209999792	0.495049504950495\\
%0.055689997971	0.5\\
%0.051090000197	0.504950495049505\\
%0.04639999941	0.50990099009901\\
%0.041620000266	0.514851485148515\\
%0.036750000436	0.51980198019802\\
%0.031799999997	0.524752475247525\\
%0.026769998949	0.52970297029703\\
%0.02165999962	0.534653465346535\\
%0.016459999606	0.53960396039604\\
%0.011190000223	0.544554455445545\\
%0.005837000208	0.54950495049505\\
%0.00041160001274	0.554455445544555\\
%-0.0050869997358	0.559405940594059\\
%-0.01065999968	0.564356435643564\\
%-0.016289999476	0.569306930693069\\
%-0.021989999805	0.574257425742574\\
%-0.027749999426	0.579207920792079\\
%-0.033579999581	0.584158415841584\\
%-0.03945000004	0.589108910891089\\
%-0.045380000956	0.594059405940594\\
%-0.051350002177	0.599009900990099\\
%-0.05737000145	0.603960396039604\\
%-0.063419998623	0.608910891089109\\
%-0.069510000758	0.613861386138614\\
%-0.075619998388	0.618811881188119\\
%-0.081759998575	0.623762376237624\\
%-0.08790999651	0.628712871287129\\
%-0.094069996849	0.633663366336634\\
%-0.10019999929	0.638613861386139\\
%-0.10639999993	0.643564356435644\\
%-0.11250000447	0.648514851485149\\
%-0.1186999958	0.653465346534653\\
%-0.12480000034	0.658415841584158\\
%-0.13089999557	0.663366336633663\\
%-0.136900004	0.668316831683168\\
%-0.14290000312	0.673267326732673\\
%-0.14879999682	0.678217821782178\\
%-0.15460000373	0.683168316831683\\
%-0.16039999202	0.688118811881188\\
%-0.16599999741	0.693069306930693\\
%-0.1716000028	0.698019801980198\\
%-0.17699999735	0.702970297029703\\
%-0.1823999919	0.707920792079208\\
%-0.18750000745	0.712871287128713\\
%-0.19260000437	0.717821782178218\\
%-0.19740000367	0.722772277227723\\
%-0.20209999755	0.727722772277228\\
%-0.20659999922	0.732673267326733\\
%-0.21090000868	0.737623762376238\\
%-0.2150000073	0.742574257425743\\
%-0.2188000083	0.747524752475248\\
%-0.22250000387	0.752475247524752\\
%-0.22579999641	0.757425742574257\\
%-0.22889999673	0.762376237623762\\
%-0.23169999942	0.767326732673267\\
%-0.23420000449	0.772277227722772\\
%-0.23649999872	0.777227722772277\\
%-0.23840000853	0.782178217821782\\
%-0.23989999667	0.787128712871287\\
%-0.2411999926	0.792079207920792\\
%-0.24210000411	0.797029702970297\\
%-0.24259999394	0.801980198019802\\
%-0.24269999936	0.806930693069307\\
%-0.24250000715	0.811881188118812\\
%-0.24189999327	0.816831683168317\\
%-0.24089999497	0.821782178217822\\
%-0.23949999362	0.826732673267327\\
%-0.23779999465	0.831683168316832\\
%-0.23560000584	0.836633663366337\\
%-0.23299999535	0.841584158415842\\
%-0.23000000045	0.846534653465347\\
%-0.2266000025	0.851485148514851\\
%-0.2228000015	0.856435643564356\\
%-0.21870000288	0.861386138613861\\
%-0.21409999579	0.866336633663366\\
%-0.20910000429	0.871287128712871\\
%-0.20379999653	0.876237623762376\\
%-0.19810000435	0.881188118811881\\
%-0.19200000912	0.886138613861386\\
%-0.18559999764	0.891089108910891\\
%-0.17890000716	0.896039603960396\\
%-0.17190000042	0.900990099009901\\
%-0.16450000927	0.905940594059406\\
%-0.15690000728	0.910891089108911\\
%-0.14899999835	0.915841584158416\\
%-0.1408999972	0.920792079207921\\
%-0.13260000385	0.925742574257426\\
%-0.12400000356	0.930693069306931\\
%-0.11529999785	0.935643564356436\\
%-0.10639999993	0.940594059405941\\
%-0.097329998389	0.945544554455445\\
%-0.088179996237	0.95049504950495\\
%-0.078950002789	0.955445544554455\\
%-0.069639999419	0.96039603960396\\
%-0.060290000401	0.965346534653465\\
%-0.050909998827	0.97029702970297\\
%-0.041539999656	0.975247524752475\\
%-0.032190000638	0.98019801980198\\
%-0.022889999673	0.985148514851485\\
%-0.013660000404	0.99009900990099\\
%-0.0045190000674	0.995049504950495\\
%0	1\\
%};
%\addlegendentry{$200\times 200$-BGK};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
  table[row sep=crcr]{%
0	0.0192307692307692\\
0.01586999977	0.0384615384615385\\
0.045219999738	0.0576923076923077\\
0.070469998755	0.0769230769230769\\
0.091859996319	0.0961538461538462\\
0.10970000178	0.115384615384615\\
0.12430000119	0.134615384615385\\
0.1360000018	0.153846153846154\\
0.14499999583	0.173076923076923\\
0.15180000104	0.192307692307692\\
0.15639999881	0.211538461538462\\
0.15930000693	0.230769230769231\\
0.16039999202	0.25\\
0.1600000076	0.269230769230769\\
0.15820000321	0.288461538461538\\
0.15499999747	0.307692307692308\\
0.1504999958	0.326923076923077\\
0.1446999982	0.346153846153846\\
0.13759999536	0.365384615384615\\
0.12910000049	0.384615384615385\\
0.11939999647	0.403846153846154\\
0.10839999653	0.423076923076923\\
0.095960004255	0.442307692307692\\
0.08221000433	0.461538461538462\\
0.067119998857	0.480769230769231\\
0.050719999708	0.5\\
0.033050000202	0.519230769230769\\
0.01419999986	0.538461538461538\\
-0.0057319999905	0.557692307692308\\
-0.026589999907	0.576923076923077\\
-0.048159998842	0.596153846153846\\
-0.070199999027	0.615384615384615\\
-0.092369997874	0.634615384615385\\
-0.11429999955	0.653846153846154\\
-0.13550000265	0.673076923076923\\
-0.15540000051	0.692307692307692\\
-0.17349999398	0.711538461538462\\
-0.18910000101	0.730769230769231\\
-0.20150000229	0.75\\
-0.21010000259	0.769230769230769\\
-0.21430000663	0.788461538461538\\
-0.21360000595	0.807692307692308\\
-0.20780000836	0.826923076923077\\
-0.19659999758	0.846153846153846\\
-0.18030000851	0.865384615384615\\
-0.15930000693	0.884615384615385\\
-0.13439999893	0.903846153846154\\
-0.10630000383	0.923076923076923\\
-0.076239998452	0.942307692307692\\
-0.045389998704	0.961538461538462\\
-0.014900000533	0.980769230769231\\
0	1\\
};
\addlegendentry{$50\times 50$-LBM};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0	0.00980392156862745\\
0.0086929998361	0.0196078431372549\\
0.025349999778	0.0294117647058824\\
0.04087000154	0.0392156862745098\\
0.055280001834	0.0490196078431373\\
0.068600000814	0.0588235294117647\\
0.080890003592	0.0686274509803922\\
0.09216000326	0.0784313725490196\\
0.10250000283	0.0882352941176471\\
0.1118999999	0.0980392156862745\\
0.12040000409	0.107843137254902\\
0.12799999677	0.117647058823529\\
0.13489999808	0.127450980392157\\
0.14109999873	0.137254901960784\\
0.14650000259	0.147058823529412\\
0.15119999647	0.156862745098039\\
0.15540000051	0.166666666666667\\
0.15890000388	0.176470588235294\\
0.16189999878	0.186274509803922\\
0.16440000385	0.196078431372549\\
0.16640000045	0.205882352941176\\
0.16790000722	0.215686274509804\\
0.16890000552	0.225490196078431\\
0.16960000619	0.235294117647059\\
0.1697999984	0.245098039215686\\
0.16969999298	0.254901960784314\\
0.16920000315	0.264705882352941\\
0.16829999164	0.274509803921569\\
0.16699999571	0.284313725490196\\
0.16550000757	0.294117647058824\\
0.16359999776	0.303921568627451\\
0.16130000353	0.313725490196078\\
0.15869999304	0.323529411764706\\
0.15580000356	0.333333333333333\\
0.15259999782	0.343137254901961\\
0.14899999835	0.352941176470588\\
0.14510000125	0.362745098039216\\
0.1408000011	0.372549019607843\\
0.13620000333	0.382352941176471\\
0.13129999861	0.392156862745098\\
0.12609999627	0.401960784313726\\
0.12050000019	0.411764705882353\\
0.11450000107	0.42156862745098\\
0.10820000432	0.431372549019608\\
0.10160000063	0.441176470588235\\
0.094560002908	0.450980392156863\\
0.087209995836	0.46078431372549\\
0.079490002245	0.470588235294118\\
0.071430001408	0.480392156862745\\
0.06300999783	0.490196078431373\\
0.054250000976	0.5\\
0.045150001533	0.509803921568627\\
0.035709999502	0.519607843137255\\
0.025939999614	0.529411764705882\\
0.01586999977	0.53921568627451\\
0.0054879998788	0.549019607843137\\
-0.0051749998238	0.558823529411765\\
-0.016100000357	0.568627450980392\\
-0.027270000428	0.57843137254902\\
-0.03866000101	0.588235294117647\\
-0.050229998305	0.598039215686274\\
-0.061949999072	0.607843137254902\\
-0.073790000752	0.617647058823529\\
-0.08569999598	0.627450980392157\\
-0.097629996017	0.637254901960784\\
-0.10950000025	0.647058823529412\\
-0.12129999697	0.656862745098039\\
-0.13299999759	0.666666666666667\\
-0.14440000057	0.676470588235294\\
-0.15560000204	0.686274509803922\\
-0.16629999503	0.696078431372549\\
-0.1765999943	0.705882352941177\\
-0.18640000373	0.715686274509804\\
-0.19549999386	0.725490196078431\\
-0.20379999653	0.735294117647059\\
-0.21139999852	0.745098039215686\\
-0.21789999679	0.754901960784314\\
-0.22350000218	0.764705882352941\\
-0.22789999843	0.774509803921569\\
-0.23119999096	0.784313725490196\\
-0.23310000077	0.794117647058823\\
-0.23360000923	0.803921568627451\\
-0.23280000314	0.813725490196078\\
-0.23050000891	0.823529411764706\\
-0.2266000025	0.833333333333333\\
-0.22129999474	0.843137254901961\\
-0.21439999342	0.852941176470588\\
-0.20609999076	0.862745098039216\\
-0.19629999995	0.872549019607843\\
-0.18519999459	0.882352941176471\\
-0.17279999331	0.892156862745098\\
-0.15920000151	0.901960784313726\\
-0.1446000021	0.911764705882353\\
-0.12900000438	0.92156862745098\\
-0.11269999668	0.931372549019608\\
-0.095819998533	0.941176470588235\\
-0.078499997035	0.950980392156863\\
-0.060939998366	0.96078431372549\\
-0.043310001493	0.970588235294118\\
-0.025770000648	0.980392156862745\\
-0.0085090001812	0.990196078431373\\
0	1\\
};
\addlegendentry{$100\times 100$-LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
0.0045479999972	0.0099009900990099\\
0.013409999665	0.0148514851485149\\
0.021979999729	0.0198019801980198\\
0.030259999912	0.0247524752475248\\
0.03824000014	0.0297029702970297\\
0.045929998159	0.0346534653465347\\
0.053329998627	0.0396039603960396\\
0.060459999368	0.0445544554455446\\
0.067309997976	0.0495049504950495\\
0.073890001513	0.0544554455445545\\
0.080199996009	0.0594059405940594\\
0.086239995435	0.0643564356435644\\
0.092040002346	0.0693069306930693\\
0.097570000216	0.0742574257425743\\
0.10289999656	0.0792079207920792\\
0.10789999738	0.0841584158415842\\
0.11269999668	0.0891089108910891\\
0.11730000377	0.0940594059405941\\
0.12170000002	0.099009900990099\\
0.12579999864	0.103960396039604\\
0.12980000116	0.108910891089109\\
0.13349999674	0.113861386138614\\
0.1370000001	0.118811881188119\\
0.14039999805	0.123762376237624\\
0.14349999838	0.128712871287129\\
0.14650000259	0.133663366336634\\
0.14919999987	0.138613861386139\\
0.15189999714	0.143564356435644\\
0.15429999679	0.148514851485149\\
0.15659999102	0.153465346534653\\
0.15869999304	0.158415841584158\\
0.16070000827	0.163366336633663\\
0.16249999404	0.168316831683168\\
0.16410000622	0.173267326732673\\
0.16569999978	0.178217821782178\\
0.16710000113	0.183168316831683\\
0.16829999164	0.188118811881188\\
0.16950000077	0.193069306930693\\
0.17049999908	0.198019801980198\\
0.17139999196	0.202970297029703\\
0.17219999805	0.207920792079208\\
0.17279999331	0.212871287128713\\
0.17340000719	0.217821782178218\\
0.17379999161	0.222772277227723\\
0.17419999465	0.227722772277228\\
0.17440000549	0.232673267326733\\
0.17449999228	0.237623762376238\\
0.1745999977	0.242574257425743\\
0.17449999228	0.247524752475248\\
0.17430000007	0.252475247524752\\
0.17410000786	0.257425742574257\\
0.17370000482	0.262376237623762\\
0.17330000177	0.267326732673267\\
0.17279999331	0.272277227722772\\
0.17209999263	0.277227722772277\\
0.17139999196	0.282178217821782\\
0.17069999129	0.287128712871287\\
0.1697999984	0.292079207920792\\
0.1688000001	0.297029702970297\\
0.1678000018	0.301980198019802\\
0.16659999266	0.306930693069307\\
0.16540000215	0.311881188118812\\
0.16410000622	0.316831683168317\\
0.16279999167	0.321782178217822\\
0.16130000353	0.326732673267327\\
0.15969999135	0.331683168316832\\
0.15809999779	0.336633663366337\\
0.15639999881	0.341584158415842\\
0.15460000373	0.346534653465347\\
0.15270000324	0.351485148514851\\
0.15080000274	0.356435643564356\\
0.14870000072	0.361386138613861\\
0.1465999987	0.366336633663366\\
0.14440000057	0.371287128712871\\
0.14209999703	0.376237623762376\\
0.13969999738	0.381188118811881\\
0.13720000163	0.386138613861386\\
0.13460000046	0.391089108910891\\
0.13199999928	0.396039603960396\\
0.12930000201	0.400990099009901\\
0.12640000321	0.405940594059406\\
0.12350000441	0.410891089108911\\
0.12050000019	0.415841584158416\\
0.11749999598	0.420792079207921\\
0.11429999955	0.425742574257426\\
0.11099999771	0.430693069306931\\
0.10769999586	0.435643564356436\\
0.10420000181	0.440594059405941\\
0.10069999844	0.445544554455446\\
0.097070001066	0.450495049504951\\
0.093350000679	0.455445544554455\\
0.089549999684	0.46039603960396\\
0.085650002584	0.465346534653465\\
0.081669995561	0.47029702970297\\
0.077590001747	0.475247524752475\\
0.073420000263	0.48019801980198\\
0.069160000421	0.485148514851485\\
0.06481999997	0.49009900990099\\
0.060379998758	0.495049504950495\\
0.055849999189	0.5\\
0.051239999011	0.504950495049505\\
0.046540000476	0.50990099009901\\
0.041749998927	0.514851485148515\\
0.036879999097	0.51980198019802\\
0.031920000911	0.524752475247525\\
0.02686999971	0.52970297029703\\
0.021750000305	0.534653465346535\\
0.016540000215	0.53960396039604\\
0.011259999592	0.544554455445545\\
0.005899000098	0.54950495049505\\
0.00046270000894	0.554455445544555\\
-0.0050460000057	0.559405940594059\\
-0.010629999451	0.564356435643564\\
-0.016270000488	0.569306930693069\\
-0.021979999729	0.574257425742574\\
-0.027759999502	0.579207920792079\\
-0.033589999657	0.584158415841584\\
-0.03947999794	0.589108910891089\\
-0.045409998856	0.594059405940594\\
-0.051400000229	0.599009900990099\\
-0.057430001907	0.603960396039604\\
-0.063490001485	0.608910891089109\\
-0.069590001367	0.613861386138614\\
-0.075719999149	0.618811881188119\\
-0.081869997084	0.623762376237624\\
-0.088029997423	0.628712871287129\\
-0.094210002571	0.633663366336634\\
-0.10040000081	0.638613861386139\\
-0.10660000145	0.643564356435644\\
-0.11269999668	0.648514851485149\\
-0.11889999732	0.653465346534653\\
-0.12500000186	0.658415841584158\\
-0.13109999709	0.663366336633663\\
-0.13709999621	0.668316831683168\\
-0.14310000464	0.673267326732673\\
-0.14899999835	0.678217821782178\\
-0.15490000136	0.683168316831683\\
-0.16070000827	0.688118811881188\\
-0.16629999503	0.693069306930693\\
-0.17190000042	0.698019801980198\\
-0.17740000039	0.702970297029703\\
-0.18270000815	0.707920792079208\\
-0.18789999187	0.712871287128713\\
-0.192900002	0.717821782178218\\
-0.19780000672	0.722772277227723\\
-0.2025000006	0.727722772277228\\
-0.20700000226	0.732673267326733\\
-0.21139999852	0.737623762376238\\
-0.21549999714	0.742574257425743\\
-0.21929999813	0.747524752475248\\
-0.22299999371	0.752475247524752\\
-0.22630000487	0.757425742574257\\
-0.22940000519	0.762376237623762\\
-0.23229999468	0.767326732673267\\
-0.23479999974	0.772277227722772\\
-0.23700000718	0.777227722772277\\
-0.23889999837	0.782178217821782\\
-0.24049999192	0.787128712871287\\
-0.24180000648	0.792079207920792\\
-0.24269999936	0.797029702970297\\
-0.24320000783	0.801980198019802\\
-0.24340000004	0.806930693069307\\
-0.24310000241	0.811881188118812\\
-0.24259999394	0.816831683168317\\
-0.24159999564	0.821782178217822\\
-0.2401999943	0.826732673267327\\
-0.23840000853	0.831683168316832\\
-0.23620000109	0.836633663366337\\
-0.23360000923	0.841584158415842\\
-0.2305999957	0.846534653465347\\
-0.22730000317	0.851485148514851\\
-0.22350000218	0.856435643564356\\
-0.21929999813	0.861386138613861\\
-0.21469999105	0.866336633663366\\
-0.20969999954	0.871287128712871\\
-0.20439999178	0.876237623762376\\
-0.1986999996	0.881188118811881\\
-0.19260000437	0.886138613861386\\
-0.1861999929	0.891089108910891\\
-0.179399997	0.896039603960396\\
-0.17240000889	0.900990099009901\\
-0.16499999911	0.905940594059406\\
-0.15739999712	0.910891089108911\\
-0.1494999975	0.915841584158416\\
-0.14130000025	0.920792079207921\\
-0.13299999759	0.925742574257426\\
-0.12439999729	0.930693069306931\\
-0.11559999548	0.935643564356436\\
-0.10669999756	0.940594059405941\\
-0.097629996017	0.945544554455445\\
-0.088459998369	0.95049504950495\\
-0.079190004617	0.955445544554455\\
-0.069860001095	0.96039603960396\\
-0.06047999952	0.965346534653465\\
-0.051079997793	0.97029702970297\\
-0.041680000722	0.975247524752475\\
-0.032299999148	0.98019801980198\\
-0.022970000282	0.985148514851485\\
-0.013709999621	0.99009900990099\\
-0.0045439999667	0.995049504950495\\
0	1\\
};
\addlegendentry{$200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
0.037365246564	0.00312609165000116\\
0.058663692325	0.0204011419300012\\
0.089887261391	0.0446058282100012\\
0.10519173741	0.0638477274700012\\
0.15263450146	0.126546389750001\\
0.1715310663	0.175572178650001\\
0.17378787696	0.196314744040001\\
0.17787313461	0.221031300120001\\
0.16832640767	0.265675685690001\\
0.16025739908	0.308030090620001\\
0.14560841024	0.342815629530001\\
0.13060207665	0.370530478050001\\
0.099894277751	0.418550095840001\\
0.0092376861721	0.527224383640001\\
-0.0042304736562	0.542696557330001\\
-0.028258901089	0.565367601200001\\
-0.074958987534	0.609805784510001\\
-0.094170585275	0.626739464090001\\
-0.11226160079	0.644149802020001\\
-0.15042248368	0.673464856430001\\
-0.16972608864	0.692890904240001\\
-0.20555815101	0.732509634780001\\
-0.22756455839	0.768419704720001\\
-0.23877954483	0.800198695950001\\
-0.18899330497	0.892883441700001\\
-0.16507260501	0.911396763600001\\
-0.13344722986	0.930409214800001\\
-0.1021348089	0.947832844500001\\
-0.032280139625	0.985157630700001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0.0074655329809	-0.00628813199999905\\
0.025828648359	0.00377416766900095\\
0.042932536453	0.0147462428330009\\
0.058452166617	0.024904252660001\\
0.070575229824	0.034016975832001\\
0.083313405514	0.043784836006001\\
0.094034656882	0.053779350290001\\
0.10654314607	0.0676605568100009\\
0.11744314432	0.077931457830001\\
0.12457481027	0.086992660240001\\
0.13123393059	0.0955544502300009\\
0.13801577687	0.107617014720001\\
0.14221157134	0.115833112670001\\
0.14612516761	0.123432451560001\\
0.15312048793	0.131231302090001\\
0.15659062564	0.142646247220001\\
0.16160076857	0.153393441510001\\
0.16607941687	0.169203767250001\\
0.17036066949	0.182556146450001\\
0.17096731067	0.190385767890001\\
0.17252580822	0.200263062190001\\
0.17359574139	0.208994397590001\\
0.17380556464	0.216719874810001\\
0.17041996121	0.227721461730001\\
0.16983374953	0.240897128060001\\
0.17202070355	0.249269136860001\\
0.1694342047	0.259221920440001\\
0.16760326922	0.269307532980001\\
0.16864717007	0.282609024720001\\
0.16528640687	0.295533546880001\\
0.16024847329	0.303667852350001\\
0.15365888178	0.321123489810001\\
0.1508808881	0.333822497800001\\
0.14562548697	0.343924948640001\\
0.14093934	0.353164771270001\\
0.13350363076	0.369781383940001\\
0.12760975957	0.378016451070001\\
0.12286098301	0.387392172290001\\
0.11823016405	0.396041789720001\\
0.10957156122	0.407383659550001\\
0.10707121342	0.416639635040001\\
0.10216513276	0.425498941610001\\
0.088621377945	0.446574130730001\\
0.08029422909	0.455887118050001\\
0.062152933329	0.478958407120001\\
0.056499794126	0.487679222300001\\
0.04832649231	0.498195925430001\\
0.037846937776	0.507979908660001\\
0.029457900673	0.516774454780001\\
0.017289815471	0.529007235240001\\
0.012526391074	0.535639980510001\\
0.0042468206957	0.541429022030001\\
-0.0038297243882	0.550410130690001\\
-0.014560365118	0.559534767340001\\
-0.024390850216	0.568662265010001\\
-0.040109548718	0.581347504330001\\
-0.052435807884	0.592235007950001\\
-0.060050617903	0.600415268610001\\
-0.071966998279	0.610694626050001\\
-0.085193023086	0.622426846690001\\
-0.088642589748	0.625432649330001\\
-0.099719114602	0.635543206410001\\
-0.1124400124	0.645886221600001\\
-0.12263706326	0.655377426820001\\
-0.13531890512	0.665905931660001\\
-0.14830240607	0.679668882560001\\
-0.15996694565	0.689700105860001\\
-0.16941942275	0.697270730210001\\
-0.17651851475	0.706925430970001\\
-0.18626156449	0.716791609000001\\
-0.19600054622	0.722638586240001\\
-0.2091281265	0.741029957010001\\
-0.21632663906	0.746227899270001\\
-0.22141554952	0.756948092650001\\
-0.22762772441	0.769311884120001\\
-0.23091600835	0.788479128550001\\
-0.23689165711	0.795649388500001\\
-0.23228871822	0.806236544320001\\
-0.23202371597	0.822604814240001\\
-0.22458794713	0.828984955020001\\
-0.22420169413	0.841689446640001\\
-0.22019973397	0.852814892010001\\
-0.20586566627	0.870919147210001\\
-0.19128781557	0.884754040910001\\
-0.18932853639	0.893196263980001\\
-0.1738755554	0.900548020080001\\
-0.1621850431	0.911897757720001\\
-0.14202409983	0.923523762890001\\
-0.12664163113	0.932759502600001\\
-0.10209996253	0.945314386600001\\
-0.077375352383	0.959404924600001\\
-0.057200305164	0.970235803800001\\
-0.040194321424	0.979791620400001\\
-0.032048713416	0.982683995400001\\
-0.014215396717	0.992612341100001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0.0037665516138	-0.00298019289999915\\
0.004312695004	-0.00281028054699915\\
0.010845063254	0.00082816205900085\\
0.01894425787	0.00519809894200085\\
0.018681703135	0.00524973519100085\\
0.025445278734	0.00919278360800085\\
0.032697308809	0.0131903740010008\\
0.039971049875	0.0174531752610009\\
0.046382348984	0.0215538332610009\\
0.053938731551	0.0260388518120009\\
0.059963632375	0.0300719442210009\\
0.060401238501	0.0308251196890008\\
0.067289359868	0.0351102242610009\\
0.067695111036	0.0362016896150009\\
0.074216008186	0.0395940134670009\\
0.074523977935	0.0408146644380008\\
0.080166354775	0.0452565888310009\\
0.08305632323	0.0483009035130009\\
0.083616860211	0.0495989660170009\\
0.08969476819	0.0535778740790008\\
0.090868331492	0.0556499177960009\\
0.093470603228	0.0589907655860008\\
0.095578059554	0.0594706202290008\\
0.097538307309	0.0631537774940008\\
0.099573791027	0.0633206034450008\\
0.10163138807	0.0672219956660008\\
0.10442295671	0.0672493392970008\\
0.10546766967	0.0696971381450009\\
0.11029224843	0.0725595990600009\\
0.10848672688	0.0734909663300009\\
0.11270088702	0.0760349149300008\\
0.11372929811	0.0791979173600009\\
0.11705817282	0.0797526130800009\\
0.11932019889	0.0833863879000008\\
0.11953836679	0.0853603521700008\\
0.12110419571	0.0880073795500008\\
0.1250795871	0.0882178062900009\\
0.12481258065	0.0913521537900008\\
0.1293053329	0.0942058230200009\\
0.12817689776	0.0955426434400009\\
0.1329267621	0.0987242201700009\\
0.13222247362	0.100247774500001\\
0.13585186005	0.102483038080001\\
0.13467775285	0.104495410100001\\
0.13873124123	0.106451157700001\\
0.1392224133	0.108633656280001\\
0.14157326519	0.112806830780001\\
0.14398902655	0.116551790610001\\
0.14353536069	0.118637193220001\\
0.1474301666	0.120765809190001\\
0.14617477357	0.123365912810001\\
0.14967556298	0.125614259610001\\
0.14951145649	0.128606621400001\\
0.15354590118	0.131894204990001\\
0.15310314298	0.134937260520001\\
0.15669958293	0.136365417610001\\
0.1559125483	0.139028448830001\\
0.15574923158	0.141625020880001\\
0.16100458801	0.143417064320001\\
0.15873406827	0.145208064690001\\
0.16216056049	0.147582490220001\\
0.16175113618	0.150656361360001\\
0.16012662649	0.153072346220001\\
0.16446360946	0.154679808990001\\
0.16323544085	0.157147024050001\\
0.16595034301	0.160543207300001\\
0.1669049561	0.164928127300001\\
0.16988921165	0.167973984260001\\
0.16742995381	0.169870186820001\\
0.17134472728	0.172268439310001\\
0.16913096607	0.174518022910001\\
0.17222233117	0.177293170470001\\
0.17091880739	0.180415738600001\\
0.16895143688	0.182074744480001\\
0.17201265693	0.185906086340001\\
0.17249004543	0.189327690970001\\
0.17279855907	0.192917499910001\\
0.17190234363	0.196212608590001\\
0.17511603236	0.197194088470001\\
0.17269647121	0.199964333550001\\
0.1754617691	0.202740017550001\\
0.17338649929	0.204917494430001\\
0.17475178838	0.208792332780001\\
0.17768476903	0.210436452400001\\
0.17428730428	0.212159861100001\\
0.17543026805	0.215656299370001\\
0.17849013209	0.217277813930001\\
0.17545568943	0.220398832340001\\
0.1795322597	0.220862139240001\\
0.17708814144	0.223716054330001\\
0.17805179954	0.227682385820001\\
0.18016171455	0.230109576360001\\
0.17704585195	0.232992086780001\\
0.17951080203	0.235527191530001\\
0.17648655176	0.237829569950001\\
0.17988693714	0.239488456620001\\
0.17644368112	0.241963956730001\\
0.17797155678	0.244070265670001\\
0.17434383929	0.246775571480001\\
0.17672872543	0.248427126780001\\
0.17593277991	0.252463076490001\\
0.17506399751	0.256959174050001\\
0.17755779624	0.259024027960001\\
0.17441597581	0.261958722250001\\
0.17656351626	0.263980720420001\\
0.17362016439	0.267499421010001\\
0.17172193527	0.271212462560001\\
0.1743773371	0.271781657110001\\
0.16943129897	0.274337176460001\\
0.17309974134	0.275360498800001\\
0.16884559393	0.278049800770001\\
0.1705956012	0.279625419750001\\
0.16796265543	0.283616189140001\\
0.16943337023	0.285410825390001\\
0.1661618948	0.287748608960001\\
0.16817863286	0.289539788140001\\
0.16653583944	0.291759196890001\\
0.16567666829	0.295751545800001\\
0.16696599126	0.297530565630001\\
0.1637070477	0.301274333370001\\
0.1660811156	0.303309146540001\\
0.16257059574	0.306192819250001\\
0.16361548007	0.308706943170001\\
0.15943695605	0.310689155240001\\
0.16102416813	0.312646810190001\\
0.15999944508	0.316518698110001\\
0.15705274045	0.320338193550001\\
0.15915805101	0.321729872600001\\
0.1551155448	0.325515870230001\\
0.15635746717	0.328713599820001\\
0.15277370811	0.329614076990001\\
0.15349362791	0.332925770650001\\
0.14989472926	0.335686002150001\\
0.15178734064	0.337605539930001\\
0.14782507718	0.340431813370001\\
0.14885272086	0.342720244300001\\
0.14452646673	0.345663015020001\\
0.14693637192	0.347079817430001\\
0.14445766807	0.350535784140001\\
0.14336188138	0.354990814100001\\
0.14435638487	0.356853280440001\\
0.1412346065	0.360295895710001\\
0.13961344957	0.364812974110001\\
0.14173713326	0.365337375770001\\
0.13855469227	0.369391892330001\\
0.13565279543	0.369668666500001\\
0.13316315413	0.373876963030001\\
0.13423578441	0.375084016700001\\
0.13101427257	0.379453931230001\\
0.13234098256	0.380983356610001\\
0.12763023376	0.384099755660001\\
0.1294478327	0.385299507750001\\
0.12530259788	0.388431165590001\\
0.12603884935	0.390339557300001\\
0.12206444144	0.393479380980001\\
0.12394256145	0.394772652760001\\
0.12096442282	0.398946915040001\\
0.11725465953	0.402247134820001\\
0.11954472214	0.403125647680001\\
0.11465642601	0.406305764090001\\
0.11628868431	0.407143984210001\\
0.11152812839	0.410729382410001\\
0.11403665692	0.411147717610001\\
0.10915786028	0.414430741440001\\
0.11186955124	0.414685998330001\\
0.10631936044	0.418722007650001\\
0.10828419775	0.418970886840001\\
0.10506633669	0.423880938660001\\
0.10235282779	0.424569163690001\\
0.10257777572	0.427989874260001\\
0.097609385848	0.430529181140001\\
0.09926507622	0.431103412280001\\
0.099938459694	0.433202091830001\\
0.095239460468	0.435681347030001\\
0.094568282366	0.438511852400001\\
0.093004621565	0.442321811090001\\
0.090016677976	0.444008235110001\\
0.088732264936	0.447973612920001\\
0.085698977113	0.448669795170001\\
0.085482463241	0.452308241500001\\
0.082604810596	0.452698711530001\\
0.080543614924	0.456183348070001\\
0.082954950631	0.456219170470001\\
0.077967435122	0.460094664470001\\
0.075230911374	0.463969145190001\\
0.072996199131	0.467367593420001\\
0.069081485271	0.470123205560001\\
0.0696041435	0.472412232530001\\
0.063954278827	0.477092687260001\\
0.064303129911	0.477962378640001\\
0.061798863113	0.481731657160001\\
0.058635804802	0.482043210640001\\
0.057734835893	0.485559825080001\\
0.052737418562	0.489775900020001\\
0.048767056316	0.494079057350001\\
0.049002211541	0.495035533080001\\
0.043423004448	0.499893490450001\\
0.041978515685	0.502493266240001\\
0.038686186075	0.507235530990001\\
0.036671709269	0.507548395770001\\
0.034094117582	0.512184802670001\\
0.031943071634	0.512454692500001\\
0.028944324702	0.516627852100001\\
0.028919763863	0.517615739480001\\
0.023506401107	0.522508446350001\\
0.024291116744	0.522902850280001\\
0.019142322242	0.526958827150001\\
0.015355814248	0.530877176900001\\
0.013474080712	0.533580783980001\\
0.012103443034	0.535824958460001\\
0.0076370574534	0.538595859180001\\
0.006650113035	0.540343109740001\\
0.0021287922282	0.544363204610001\\
0.00050104904221	0.546407107490001\\
-0.0044999499805	0.550377492080001\\
-0.0076156542636	0.553599599970001\\
-0.0082810698077	0.555037502420001\\
-0.011916015297	0.556362036840001\\
-0.014060028829	0.559281472340001\\
-0.014588389546	0.560329441200001\\
-0.019681135193	0.563843790660001\\
-0.020370986313	0.565041188370001\\
-0.025835180655	0.568971161020001\\
-0.027083892375	0.569453660620001\\
-0.030907316133	0.573306326050001\\
-0.035363536328	0.577791396750001\\
-0.037388298661	0.580042425770001\\
-0.039787102491	0.582731608520001\\
-0.044417217374	0.587142709870001\\
-0.044964909554	0.587285224570001\\
-0.047545615584	0.590364758150001\\
-0.05042045936	0.592361871380001\\
-0.051665335894	0.593766574040001\\
-0.054434977472	0.595732752460001\\
-0.057025104761	0.598524634020001\\
-0.058464363217	0.599559609070001\\
-0.062511026859	0.603139762060001\\
-0.06472132355	0.604518655910001\\
-0.069145679474	0.608633820190001\\
-0.073218613863	0.612001363410001\\
-0.074268586934	0.613452617300001\\
-0.077174238861	0.615618888510001\\
-0.080869451165	0.619677487980001\\
-0.082887411118	0.621172432080001\\
-0.086400076747	0.624778632300001\\
-0.088028997183	0.626095060480001\\
-0.089965626597	0.627780858650001\\
-0.093481354415	0.630758587490001\\
-0.09513489902	0.632567111630001\\
-0.097981855273	0.634639386310001\\
-0.099186316133	0.635618809830001\\
-0.10480503738	0.640245501170001\\
-0.10549595207	0.641102258340001\\
-0.1106928736	0.645115319860001\\
-0.11154729128	0.645986203330001\\
-0.1149809733	0.649023834840001\\
-0.12031716108	0.654454116000001\\
-0.12062837183	0.654554728640001\\
-0.1271173358	0.660288874280001\\
-0.12810227275	0.661636833320001\\
-0.13255800307	0.665225152150001\\
-0.13472564518	0.667730514180001\\
-0.13811399043	0.670413498060001\\
-0.14029723406	0.671138588560001\\
-0.14011406898	0.673117224350001\\
-0.14467518032	0.677054886000001\\
-0.14891940355	0.678988758700001\\
-0.15021967888	0.681873981130001\\
-0.15257698298	0.682997111450001\\
-0.15845997632	0.687204186100001\\
-0.15784713626	0.688086394440001\\
-0.16305533051	0.692747000830001\\
-0.1648067534	0.693037573470001\\
-0.16833473742	0.698164943830001\\
-0.17126435041	0.699484590660001\\
-0.17603994906	0.703379277360001\\
-0.17420680821	0.704654161110001\\
-0.17663238943	0.705439273490001\\
-0.1819049865	0.708847467080001\\
-0.1810644567	0.710009340420001\\
-0.18326431513	0.713966731200001\\
-0.18742923439	0.715178493630001\\
-0.18720377982	0.716889504570001\\
-0.19275909662	0.720974270480001\\
-0.18920943141	0.721289936680001\\
-0.19246312976	0.723111275810001\\
-0.19392466545	0.727627638950001\\
-0.19678579271	0.728417340890001\\
-0.20035013556	0.732164625300001\\
-0.19802366197	0.732701543940001\\
-0.20339250565	0.737449471130001\\
-0.20253251493	0.739020828380001\\
-0.2072904855	0.741538230550001\\
-0.20665153861	0.744782928600001\\
-0.21001318097	0.747364644180001\\
-0.21341851354	0.749718312400001\\
-0.2115534246	0.753178660050001\\
-0.21466323733	0.754786674160001\\
-0.21800665557	0.755284551750001\\
-0.21739408374	0.758611802230001\\
-0.22229030728	0.762127105370001\\
-0.21926389635	0.764381293430001\\
-0.22316224873	0.766793195380001\\
-0.22597710788	0.771176520960001\\
-0.22426271439	0.772745017190001\\
-0.22605778277	0.778194073810001\\
-0.22962635756	0.778454724920001\\
-0.23210287094	0.781391982210001\\
-0.22840550542	0.785017077100001\\
-0.23226085305	0.786871318000001\\
-0.22960023582	0.790065709720001\\
-0.22756020725	0.794113222730001\\
-0.23415978253	0.794479910510001\\
-0.23089919984	0.796378676070001\\
-0.23411528766	0.800698343890001\\
-0.2278919667	0.801864270340001\\
-0.23237320781	0.804254476200001\\
-0.22818784416	0.807278398650001\\
-0.23394346237	0.809495572220001\\
-0.23057033122	0.812536243570001\\
-0.23644241691	0.814576212540001\\
-0.23316533864	0.816196087970001\\
-0.22928367555	0.819200281280001\\
-0.23567944765	0.821890775340001\\
-0.23184117675	0.822860304490001\\
-0.22887291014	0.827003065720001\\
-0.23540009558	0.827744666710001\\
-0.23183223605	0.830766443390001\\
-0.22667215765	0.832958583010001\\
-0.23334158957	0.835055593620001\\
-0.22872789204	0.837914590020001\\
-0.22427396476	0.840319100990001\\
-0.23038953543	0.842682365550001\\
-0.2261236161	0.845058325900001\\
-0.22124259174	0.845697645320001\\
-0.22748090327	0.849136714120001\\
-0.22203555703	0.851161424290001\\
-0.21779567003	0.851729873790001\\
-0.2243732214	0.854652289520001\\
-0.21579475701	0.857626203670001\\
-0.2191965282	0.858186248910001\\
-0.21970762312	0.862129811420001\\
-0.20869901776	0.863066617620001\\
-0.21280793846	0.863820437560001\\
-0.21178966761	0.867594126830001\\
-0.20514935255	0.869972232950001\\
-0.2059918642	0.873462382930001\\
-0.19893969595	0.875408832210001\\
-0.20436117053	0.877258900780001\\
-0.19670847058	0.879164878500001\\
-0.19908446074	0.882143918650001\\
-0.18954120576	0.883114520680001\\
-0.19245223701	0.885335389750001\\
-0.18572421372	0.887661341800001\\
-0.19053827226	0.889292184490001\\
-0.1811632216	0.893008951320001\\
-0.18537957966	0.893523041380001\\
-0.17932493985	0.899028782020001\\
-0.17561902106	0.899100665230001\\
-0.17270934582	0.904111389290001\\
-0.16614802182	0.906260732780001\\
-0.16630195081	0.910064283980001\\
-0.16064634919	0.910741869580001\\
-0.15439215302	0.914963487760001\\
-0.15903523564	0.915056053770001\\
-0.14991773665	0.919889573230001\\
-0.14644864202	0.920093242300001\\
-0.13843034208	0.924459163320001\\
-0.14398229122	0.925242785590001\\
-0.13832233846	0.926803950440001\\
-0.12963594496	0.930989746230001\\
-0.13315634429	0.931149129050001\\
-0.12521059811	0.935673240800001\\
-0.11931660026	0.936941031590001\\
-0.111258246	0.941034201760001\\
-0.11064969003	0.942989830150001\\
-0.1035137549	0.945218328610001\\
-0.10215592384	0.947537783760001\\
-0.093144372106	0.950876895560001\\
-0.09336130321	0.952338580270001\\
-0.085234194994	0.955774072780001\\
-0.085128009319	0.957235280650001\\
-0.078278228641	0.960649077070001\\
-0.072831936181	0.961347285880001\\
-0.071222022176	0.963279906880001\\
-0.06377350539	0.966656688820001\\
-0.061788901687	0.968834284920001\\
-0.053181346506	0.971882824080001\\
-0.05343304202	0.972839180600001\\
-0.043328285217	0.977495257000001\\
-0.043285388499	0.977798406300001\\
-0.031738840044	0.983733121500001\\
-0.029310379177	0.984717432600001\\
-0.017453448847	0.990632716800001\\
-0.017477668822	0.990644637700001\\
-0.0059899617918	0.996233050000001\\
-0.0058234101161	0.996306244500001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
-0.05906	0.9688\\
-0.07391	0.9609\\
-0.08864	0.9531\\
-0.10313	0.9453\\
-0.16914	0.9063\\
-0.22445	0.8594\\
-0.24533	0.8047\\
0.05454	0.5\\
0.17527	0.2344\\
0.17507	0.2266\\
0.16077	0.1563\\
0.12317	0.0938\\
0.1089	0.0781\\
0.10091	0.0703\\
0.09233	0.0625\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re100_bis.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.10100,0.74500,0.93300}%
%\definecolor{mycolor8}{rgb}{0.10100,0.44500,0.93300}%
%\definecolor{mycolor9}{rgb}{0.20100,0.64500,0.43300}%

\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%

%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.4,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_x / U_{lid}$},
ylabel={$Y / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.65)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%-0.006775999791	0.0384615384615385\\
%-0.019789999351	0.0576923076923077\\
%-0.031940001063	0.0769230769230769\\
%-0.043350001797	0.0961538461538462\\
%-0.054210000671	0.115384615384615\\
%-0.064670001157	0.134615384615385\\
%-0.074829999357	0.153846153846154\\
%-0.084800003096	0.173076923076923\\
%-0.094640003517	0.192307692307692\\
%-0.10440000333	0.211538461538462\\
%-0.11409999803	0.230769230769231\\
%-0.12380000204	0.25\\
%-0.13340000063	0.269230769230769\\
%-0.1427999977	0.288461538461538\\
%-0.15209999867	0.307692307692308\\
%-0.16109999269	0.326923076923077\\
%-0.16960000619	0.346153846153846\\
%-0.1775999926	0.365384615384615\\
%-0.18470000476	0.384615384615385\\
%-0.19099999219	0.403846153846154\\
%-0.19600000232	0.423076923076923\\
%-0.1996999979	0.442307692307692\\
%-0.20179999992	0.461538461538462\\
%-0.20220000297	0.480769230769231\\
%-0.20050000399	0.5\\
%-0.19680000842	0.519230769230769\\
%-0.1909000054	0.538461538461538\\
%-0.18279999495	0.557692307692308\\
%-0.17240000889	0.576923076923077\\
%-0.15969999135	0.596153846153846\\
%-0.14499999583	0.615384615384615\\
%-0.12819999829	0.634615384615385\\
%-0.10959999636	0.653846153846154\\
%-0.089210001752	0.673076923076923\\
%-0.067230002023	0.692307692307692\\
%-0.043730000034	0.711538461538462\\
%-0.018700000364	0.730769230769231\\
%0.0079840002581	0.75\\
%0.036629999522	0.769230769230769\\
%0.067810001783	0.788461538461538\\
%0.10239999741	0.807692307692308\\
%0.1417999994	0.826923076923077\\
%0.18769999966	0.846153846153846\\
%0.24240000173	0.865384615384615\\
%0.30840000138	0.884615384615385\\
%0.38839999586	0.903846153846154\\
%0.48420000821	0.923076923076923\\
%0.59670001268	0.942307692307692\\
%0.72370000184	0.961538461538462\\
%0.86159996688	0.980769230769231\\
%1.0000000149	1\\
%};
%\addlegendentry{$50\times 50$-BGK};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%-0.0036080001155	0.0196078431372549\\
%-0.010629999451	0.0294117647058824\\
%-0.01736999955	0.0392156862745098\\
%-0.023849999998	0.0490196078431373\\
%-0.030110001098	0.0588235294117647\\
%-0.036170000676	0.0686274509803922\\
%-0.042050001211	0.0784313725490196\\
%-0.047780000605	0.0882352941176471\\
%-0.053369998932	0.0980392156862745\\
%-0.05884999875	0.107843137254902\\
%-0.064229997806	0.117647058823529\\
%-0.069519998506	0.127450980392157\\
%-0.074749998748	0.137254901960784\\
%-0.079920003191	0.147058823529412\\
%-0.085039995611	0.156862745098039\\
%-0.090129999444	0.166666666666667\\
%-0.095189996064	0.176470588235294\\
%-0.10019999929	0.186274509803922\\
%-0.10520000011	0.196078431372549\\
%-0.11029999703	0.205882352941176\\
%-0.11529999785	0.215686274509804\\
%-0.12020000257	0.225490196078431\\
%-0.12520000339	0.235294117647059\\
%-0.13020000421	0.245098039215686\\
%-0.13509999961	0.254901960784314\\
%-0.14000000432	0.264705882352941\\
%-0.14489999972	0.274509803921569\\
%-0.14980000444	0.284313725490196\\
%-0.15460000373	0.294117647058824\\
%-0.15930000693	0.303921568627451\\
%-0.16389999539	0.313725490196078\\
%-0.16839999706	0.323529411764706\\
%-0.17279999331	0.333333333333333\\
%-0.17710000277	0.343137254901961\\
%-0.18120000139	0.352941176470588\\
%-0.1851000078	0.362745098039216\\
%-0.18880000338	0.372549019607843\\
%-0.19220000133	0.382352941176471\\
%-0.19540000707	0.392156862745098\\
%-0.19829999655	0.401960784313726\\
%-0.20080000162	0.411764705882353\\
%-0.20300000906	0.42156862745098\\
%-0.20490000024	0.431372549019608\\
%-0.20630000159	0.441176470588235\\
%-0.20719999447	0.450980392156863\\
%-0.20780000836	0.46078431372549\\
%-0.20780000836	0.470588235294118\\
%-0.20729999989	0.480392156862745\\
%-0.20630000159	0.490196078431373\\
%-0.20470000803	0.5\\
%-0.20260000601	0.509803921568627\\
%-0.19990000874	0.519607843137255\\
%-0.19659999758	0.529411764705882\\
%-0.19279999658	0.53921568627451\\
%-0.18829999492	0.549019607843137\\
%-0.18319999799	0.558823529411765\\
%-0.1775999926	0.568627450980392\\
%-0.17130000517	0.57843137254902\\
%-0.16450000927	0.588235294117647\\
%-0.15709999949	0.598039215686274\\
%-0.14919999987	0.607843137254902\\
%-0.14069999568	0.617647058823529\\
%-0.13170000166	0.627450980392157\\
%-0.12219999917	0.637254901960784\\
%-0.11230000295	0.647058823529412\\
%-0.10189999826	0.656862745098039\\
%-0.09100000374	0.666666666666667\\
%-0.079720001668	0.676470588235294\\
%-0.068020001054	0.686274509803922\\
%-0.055929999799	0.696078431372549\\
%-0.043440000154	0.705882352941177\\
%-0.030549999792	0.715686274509804\\
%-0.017259999877	0.725490196078431\\
%-0.003541999904	0.735294117647059\\
%0.010629999451	0.745098039215686\\
%0.025299999397	0.754901960784314\\
%0.040529998951	0.764705882352941\\
%0.056389998645	0.774509803921569\\
%0.072989999317	0.784313725490196\\
%0.090429997072	0.794117647058823\\
%0.10889999568	0.803921568627451\\
%0.12849999592	0.813725490196078\\
%0.14940000139	0.823529411764706\\
%0.17200000584	0.833333333333333\\
%0.19640000537	0.843137254901961\\
%0.22290000692	0.852941176470588\\
%0.25180000812	0.862745098039216\\
%0.28349999338	0.872549019607843\\
%0.31819999218	0.882352941176471\\
%0.35620000213	0.892156862745098\\
%0.39790000767	0.901960784313726\\
%0.44339999557	0.911764705882353\\
%0.49290001392	0.92156862745098\\
%0.54630000144	0.931372549019608\\
%0.60369998217	0.941176470588235\\
%0.66459998488	0.950980392156863\\
%0.72870001197	0.96078431372549\\
%0.79530000687	0.970588235294118\\
%0.86350001395	0.980392156862745\\
%0.93220002949	0.990196078431373\\
%1.0000000149	1\\
%};
%\addlegendentry{$100\times 100$-BGK};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%-0.0018620000628	0.0099009900990099\\
%-0.0055040000007	0.0148514851485149\\
%-0.0090679997811	0.0198019801980198\\
%-0.012560000177	0.0247524752475248\\
%-0.015970000532	0.0297029702970297\\
%-0.019320000429	0.0346534653465347\\
%-0.022609999869	0.0396039603960396\\
%-0.025839998852	0.0445544554455446\\
%-0.029009999707	0.0495049504950495\\
%-0.032120000105	0.0544554455445545\\
%-0.035190000199	0.0594059405940594\\
%-0.038209999911	0.0643564356435644\\
%-0.04118999932	0.0693069306930693\\
%-0.044129998423	0.0742574257425743\\
%-0.047019999474	0.0792079207920792\\
%-0.049890000373	0.0841584158415842\\
%-0.052720000967	0.0891089108910891\\
%-0.055510001257	0.0940594059405941\\
%-0.058280001394	0.099009900990099\\
%-0.06103000138	0.103960396039604\\
%-0.063749998808	0.108910891089109\\
%-0.066450000741	0.113861386138614\\
%-0.069120000117	0.118811881188119\\
%-0.071780001745	0.123762376237624\\
%-0.074430000968	0.128712871287129\\
%-0.077050002292	0.133663366336634\\
%-0.079669998959	0.138613861386139\\
%-0.08227000013	0.143564356435644\\
%-0.084859998897	0.148514851485149\\
%-0.087440004572	0.153465346534653\\
%-0.090020000935	0.158415841584158\\
%-0.092580001801	0.163366336633663\\
%-0.095140002668	0.168316831683168\\
%-0.097700003535	0.173267326732673\\
%-0.10019999929	0.178217821782178\\
%-0.10280000046	0.183168316831683\\
%-0.10529999621	0.188118811881188\\
%-0.10789999738	0.193069306930693\\
%-0.11040000245	0.198019801980198\\
%-0.1128999982	0.202970297029703\\
%-0.11549999937	0.207920792079208\\
%-0.11800000444	0.212871287128713\\
%-0.12050000019	0.217821782178218\\
%-0.12310000136	0.222772277227723\\
%-0.12559999712	0.227722772277228\\
%-0.12810000218	0.232673267326733\\
%-0.13059999794	0.237623762376238\\
%-0.133100003	0.242574257425743\\
%-0.13570000418	0.247524752475248\\
%-0.13819999993	0.252475247524752\\
%-0.14069999568	0.257425742574257\\
%-0.14310000464	0.262376237623762\\
%-0.1456000004	0.267326732673267\\
%-0.14809999615	0.272277227722772\\
%-0.15060000122	0.277227722772277\\
%-0.15300000086	0.282178217821782\\
%-0.15540000051	0.287128712871287\\
%-0.15780000016	0.292079207920792\\
%-0.16019999981	0.297029702970297\\
%-0.16259999946	0.301980198019802\\
%-0.16499999911	0.306930693069307\\
%-0.16729999334	0.311881188118812\\
%-0.16960000619	0.316831683168317\\
%-0.17190000042	0.321782178217822\\
%-0.17410000786	0.326732673267327\\
%-0.17629999667	0.331683168316832\\
%-0.17850000411	0.336633663366337\\
%-0.18060000613	0.341584158415842\\
%-0.18270000815	0.346534653465347\\
%-0.18470000476	0.351485148514851\\
%-0.18670000136	0.356435643564356\\
%-0.18869999796	0.361386138613861\\
%-0.19050000235	0.366336633663366\\
%-0.19230000675	0.371287128712871\\
%-0.19409999251	0.376237623762376\\
%-0.19579999149	0.381188118811881\\
%-0.19740000367	0.386138613861386\\
%-0.19889999181	0.391089108910891\\
%-0.20039999858	0.396039603960396\\
%-0.20179999992	0.400990099009901\\
%-0.20309999585	0.405940594059406\\
%-0.20430000499	0.410891089108911\\
%-0.20540000871	0.415841584158416\\
%-0.20640000701	0.420792079207921\\
%-0.20729999989	0.425742574257426\\
%-0.20810000598	0.430693069306931\\
%-0.20889999345	0.435643564356436\\
%-0.20950000733	0.440594059405941\\
%-0.20989999175	0.445544554455446\\
%-0.2102999948	0.450495049504951\\
%-0.21050000563	0.455445544554455\\
%-0.21069999784	0.46039603960396\\
%-0.21069999784	0.465346534653465\\
%-0.21050000563	0.47029702970297\\
%-0.2102999948	0.475247524752475\\
%-0.20989999175	0.48019801980198\\
%-0.2092999965	0.485148514851485\\
%-0.20859999582	0.49009900990099\\
%-0.20780000836	0.495049504950495\\
%-0.20679999143	0.5\\
%-0.20570000634	0.504950495049505\\
%-0.2044999972	0.50990099009901\\
%-0.20309999585	0.514851485148515\\
%-0.20150000229	0.51980198019802\\
%-0.19980000332	0.524752475247525\\
%-0.19789999351	0.52970297029703\\
%-0.19589999691	0.534653465346535\\
%-0.19370000809	0.53960396039604\\
%-0.19139999524	0.544554455445545\\
%-0.18899999559	0.54950495049505\\
%-0.18629999831	0.554455445544555\\
%-0.18349999562	0.559405940594059\\
%-0.18060000613	0.564356435643564\\
%-0.17750000581	0.569306930693069\\
%-0.17430000007	0.574257425742574\\
%-0.17090000212	0.579207920792079\\
%-0.16739999875	0.584158415841584\\
%-0.16370000318	0.589108910891089\\
%-0.15990000218	0.594059405940594\\
%-0.15589999966	0.599009900990099\\
%-0.15180000104	0.603960396039604\\
%-0.147599997	0.608910891089109\\
%-0.14320000075	0.613861386138614\\
%-0.13869999908	0.618811881188119\\
%-0.13410000131	0.623762376237624\\
%-0.12930000201	0.628712871287129\\
%-0.12439999729	0.633663366336634\\
%-0.11939999647	0.638613861386139\\
%-0.11429999955	0.643564356435644\\
%-0.1090000011	0.648514851485149\\
%-0.10370000266	0.653465346534653\\
%-0.098160002381	0.658415841584158\\
%-0.092569999397	0.663366336633663\\
%-0.086859995499	0.668316831683168\\
%-0.081040002406	0.673267326732673\\
%-0.075119999237	0.678217821782178\\
%-0.069099999964	0.683168316831683\\
%-0.062970002182	0.688118811881188\\
%-0.056739998981	0.693069306930693\\
%-0.050400001928	0.698019801980198\\
%-0.043970001861	0.702970297029703\\
%-0.037430000957	0.707920792079208\\
%-0.030789999291	0.712871287128713\\
%-0.024039999116	0.717821782178218\\
%-0.017190000508	0.722772277227723\\
%-0.010229999898	0.727722772277228\\
%-0.0031579998904	0.732673267326733\\
%0.004031000135	0.737623762376238\\
%0.011340000201	0.742574257425743\\
%0.018779999809	0.747524752475248\\
%0.026350000408	0.752475247524752\\
%0.034060000908	0.757425742574257\\
%0.041919997893	0.762376237623762\\
%0.049939998426	0.767326732673267\\
%0.058129997924	0.772277227722772\\
%0.066499998793	0.777227722772277\\
%0.075079998933	0.782178217821782\\
%0.083860000595	0.787128712871287\\
%0.092869997025	0.792079207920792\\
%0.10209999979	0.797029702970297\\
%0.11169999838	0.801980198019802\\
%0.12149999849	0.806930693069307\\
%0.13159999624	0.811881188118812\\
%0.14209999703	0.816831683168317\\
%0.15289999545	0.821782178217822\\
%0.16410000622	0.826732673267327\\
%0.17580000684	0.831683168316832\\
%0.18789999187	0.836633663366337\\
%0.20050000399	0.841584158415842\\
%0.21360000595	0.846534653465347\\
%0.22730000317	0.851485148514851\\
%0.24159999564	0.856435643564356\\
%0.256500002	0.861386138613861\\
%0.27200000361	0.866336633663366\\
%0.28829999268	0.871287128712871\\
%0.30540000647	0.876237623762376\\
%0.32320000231	0.881188118811881\\
%0.34180000424	0.886138613861386\\
%0.36129999906	0.891089108910891\\
%0.38169998676	0.896039603960396\\
%0.4029000178	0.900990099009901\\
%0.42520001531	0.905940594059406\\
%0.44829998165	0.910891089108911\\
%0.47249998897	0.915841584158416\\
%0.49759998918	0.920792079207921\\
%0.52370000631	0.925742574257426\\
%0.55080000311	0.930693069306931\\
%0.5787999928	0.935643564356436\\
%0.60770001262	0.940594059405941\\
%0.63749998808	0.945544554455445\\
%0.66809996963	0.95049504950495\\
%0.69949999452	0.955445544554455\\
%0.73160000145	0.96039603960396\\
%0.76430000365	0.965346534653465\\
%0.79750001431	0.97029702970297\\
%0.83109997213	0.975247524752475\\
%0.86489997804	0.98019801980198\\
%0.89890003204	0.985148514851485\\
%0.93280002475	0.99009900990099\\
%0.96660003066	0.995049504950495\\
%1.0000000149	1\\
%};
%\addlegendentry{$200\times 200$-BGK};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
  table[row sep=crcr]{%
0	0.0192307692307692\\
-0.0068469997495	0.0384615384615385\\
-0.019950000569	0.0576923076923077\\
-0.032150000334	0.0769230769230769\\
-0.043640001677	0.0961538461538462\\
-0.054580001161	0.115384615384615\\
-0.065100002103	0.134615384615385\\
-0.075329998508	0.153846153846154\\
-0.085349995643	0.173076923076923\\
-0.095239998773	0.192307692307692\\
-0.10499999858	0.211538461538462\\
-0.1147999987	0.230769230769231\\
-0.12450000271	0.25\\
-0.13410000131	0.269230769230769\\
-0.14360000379	0.288461538461538\\
-0.15279999934	0.307692307692308\\
-0.16179999337	0.326923076923077\\
-0.17030000687	0.346153846153846\\
-0.17820000648	0.365384615384615\\
-0.18540000543	0.384615384615385\\
-0.19150000066	0.403846153846154\\
-0.19649999216	0.423076923076923\\
-0.20010000095	0.442307692307692\\
-0.20209999755	0.461538461538462\\
-0.20230000839	0.480769230769231\\
-0.20059999079	0.5\\
-0.196700003	0.519230769230769\\
-0.19069999456	0.538461538461538\\
-0.1823999919	0.557692307692308\\
-0.17190000042	0.576923076923077\\
-0.15909999609	0.596153846153846\\
-0.14430000447	0.615384615384615\\
-0.12740000151	0.634615384615385\\
-0.10870000347	0.653846153846154\\
-0.088299997151	0.673076923076923\\
-0.066289999522	0.692307692307692\\
-0.042779999785	0.711538461538462\\
-0.017770000268	0.730769230769231\\
0.0088760000654	0.75\\
0.037469998933	0.769230769230769\\
0.068589998409	0.788461538461538\\
0.10309999809	0.807692307692308\\
0.14240000397	0.826923076923077\\
0.18829999492	0.846153846153846\\
0.24289999157	0.865384615384615\\
0.30889999121	0.884615384615385\\
0.38880001754	0.903846153846154\\
0.48459999263	0.923076923076923\\
0.5970999971	0.942307692307692\\
0.72429999709	0.961538461538462\\
0.86199998856	0.980769230769231\\
1.0000000149	1\\
};
\addlegendentry{$50\times 50$-LBM};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0	0.00980392156862745\\
-0.0036249999539	0.0196078431372549\\
-0.010679999832	0.0294117647058824\\
-0.017440000083	0.0392156862745098\\
-0.023950000759	0.0490196078431373\\
-0.030229999684	0.0588235294117647\\
-0.036299999338	0.0686274509803922\\
-0.042209997773	0.0784313725490196\\
-0.047949999571	0.0882352941176471\\
-0.05355999805	0.0980392156862745\\
-0.059050000273	0.107843137254902\\
-0.064449999481	0.117647058823529\\
-0.069760000333	0.127450980392157\\
-0.074999998324	0.137254901960784\\
-0.080190002918	0.147058823529412\\
-0.085319997743	0.156862745098039\\
-0.09042000398	0.166666666666667\\
-0.095499996096	0.176470588235294\\
-0.10049999692	0.186274509803922\\
-0.10560000315	0.196078431372549\\
-0.11060000397	0.205882352941176\\
-0.11559999548	0.215686274509804\\
-0.1205999963	0.225490196078431\\
-0.12559999712	0.235294117647059\\
-0.13059999794	0.245098039215686\\
-0.13550000265	0.254901960784314\\
-0.14039999805	0.264705882352941\\
-0.14530000277	0.274509803921569\\
-0.15019999817	0.284313725490196\\
-0.15499999747	0.294117647058824\\
-0.15969999135	0.303921568627451\\
-0.16429999843	0.313725490196078\\
-0.1688000001	0.323529411764706\\
-0.17319999635	0.333333333333333\\
-0.17750000581	0.343137254901961\\
-0.18160000443	0.352941176470588\\
-0.18549999222	0.362745098039216\\
-0.18920000643	0.372549019607843\\
-0.19260000437	0.382352941176471\\
-0.19579999149	0.392156862745098\\
-0.19859999418	0.401960784313726\\
-0.20120000467	0.411764705882353\\
-0.20339999348	0.42156862745098\\
-0.20519999787	0.431372549019608\\
-0.20659999922	0.441176470588235\\
-0.2074999921	0.450980392156863\\
-0.20800000057	0.46078431372549\\
-0.20800000057	0.470588235294118\\
-0.2074999921	0.480392156862745\\
-0.2064999938	0.490196078431373\\
-0.20490000024	0.5\\
-0.20269999281	0.509803921568627\\
-0.19999999553	0.519607843137255\\
-0.196700003	0.529411764705882\\
-0.19279999658	0.53921568627451\\
-0.18829999492	0.549019607843137\\
-0.18319999799	0.558823529411765\\
-0.17750000581	0.568627450980392\\
-0.17119999975	0.57843137254902\\
-0.16440000385	0.588235294117647\\
-0.15699999407	0.598039215686274\\
-0.14899999835	0.607843137254902\\
-0.14050000347	0.617647058823529\\
-0.13150000013	0.627450980392157\\
-0.12199999765	0.637254901960784\\
-0.11199999601	0.647058823529412\\
-0.10160000063	0.656862745098039\\
-0.090720001608	0.666666666666667\\
-0.07942000404	0.676470588235294\\
-0.067710001022	0.686274509803922\\
-0.055610002019	0.696078431372549\\
-0.04310999997	0.705882352941177\\
-0.030219999608	0.715686274509804\\
-0.016919999616	0.725490196078431\\
-0.0031959998887	0.735294117647059\\
0.010979999788	0.745098039215686\\
0.02565999981	0.754901960784314\\
0.040890001692	0.764705882352941\\
0.056750001386	0.774509803921569\\
0.073350002058	0.784313725490196\\
0.090800002217	0.794117647058823\\
0.10920000263	0.803921568627451\\
0.12880000286	0.813725490196078\\
0.14980000444	0.823529411764706\\
0.17240000889	0.833333333333333\\
0.19680000842	0.843137254901961\\
0.22329999134	0.852941176470588\\
0.25219999254	0.862745098039216\\
0.28389999643	0.872549019607843\\
0.31860001385	0.882352941176471\\
0.3567000106	0.892156862745098\\
0.39829999208	0.901960784313726\\
0.44380001724	0.911764705882353\\
0.49329999834	0.92156862745098\\
0.54680000991	0.931372549019608\\
0.60410000384	0.941176470588235\\
0.66500000656	0.950980392156863\\
0.72910003364	0.96078431372549\\
0.79559996724	0.970588235294118\\
0.86369998753	0.980392156862745\\
0.93230001628	0.990196078431373\\
1.0000000149	1\\
};
\addlegendentry{$100\times 100$-LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
-0.0018600000476	0.0099009900990099\\
-0.005516000092	0.0148514851485149\\
-0.0090919999639	0.0198019801980198\\
-0.012590000406	0.0247524752475248\\
-0.016019999748	0.0297029702970297\\
-0.019379999721	0.0346534653465347\\
-0.022680000402	0.0396039603960396\\
-0.025919999462	0.0445544554455446\\
-0.029100000393	0.0495049504950495\\
-0.032230000943	0.0544554455445545\\
-0.035310001113	0.0594059405940594\\
-0.038340000901	0.0643564356435644\\
-0.041330000386	0.0693069306930693\\
-0.044269999489	0.0742574257425743\\
-0.047180000693	0.0792079207920792\\
-0.050050001591	0.0841584158415842\\
-0.052889999934	0.0891089108910891\\
-0.055700000376	0.0940594059405941\\
-0.058479998261	0.099009900990099\\
-0.061229998246	0.103960396039604\\
-0.063959998079	0.108910891089109\\
-0.066669997759	0.113861386138614\\
-0.06934999954	0.118811881188119\\
-0.072019998915	0.123762376237624\\
-0.074669998139	0.128712871287129\\
-0.077309999615	0.133663366336634\\
-0.079929996282	0.138613861386139\\
-0.082539999858	0.143564356435644\\
-0.085140001029	0.148514851485149\\
-0.087729999796	0.153465346534653\\
-0.090309996158	0.158415841584158\\
-0.092879999429	0.163366336633663\\
-0.0954500027	0.168316831683168\\
-0.098010003567	0.173267326732673\\
-0.10060000233	0.178217821782178\\
-0.10309999809	0.183168316831683\\
-0.10569999926	0.188118811881188\\
-0.10820000432	0.193069306930693\\
-0.11079999618	0.198019801980198\\
-0.11330000125	0.202970297029703\\
-0.115799997	0.207920792079208\\
-0.11839999817	0.212871287128713\\
-0.12090000324	0.217821782178218\\
-0.12339999899	0.222772277227723\\
-0.12600000016	0.227722772277228\\
-0.12849999592	0.232673267326733\\
-0.13100000098	0.237623762376238\\
-0.13349999674	0.242574257425743\\
-0.13609999791	0.247524752475248\\
-0.13860000297	0.252475247524752\\
-0.14109999873	0.257425742574257\\
-0.14360000379	0.262376237623762\\
-0.14600000344	0.267326732673267\\
-0.1484999992	0.272277227722772\\
-0.15100000426	0.277227722772277\\
-0.15340000391	0.282178217821782\\
-0.15589999966	0.287128712871287\\
-0.15830000862	0.292079207920792\\
-0.16070000827	0.297029702970297\\
-0.16310000792	0.301980198019802\\
-0.16540000215	0.306930693069307\\
-0.16769999638	0.311881188118812\\
-0.17000000924	0.316831683168317\\
-0.17230000347	0.321782178217822\\
-0.1745999977	0.326732673267327\\
-0.17680000514	0.331683168316832\\
-0.17890000716	0.336633663366337\\
-0.18109999597	0.341584158415842\\
-0.18309999257	0.346534653465347\\
-0.18519999459	0.351485148514851\\
-0.1871999912	0.356435643564356\\
-0.18910000101	0.361386138613861\\
-0.19099999219	0.366336633663366\\
-0.19279999658	0.371287128712871\\
-0.19449999556	0.376237623762376\\
-0.19619999453	0.381188118811881\\
-0.19780000672	0.386138613861386\\
-0.19929999486	0.391089108910891\\
-0.20080000162	0.396039603960396\\
-0.20220000297	0.400990099009901\\
-0.2034999989	0.405940594059406\\
-0.20470000803	0.410891089108911\\
-0.20579999313	0.415841584158416\\
-0.20679999143	0.420792079207921\\
-0.20770000294	0.425742574257426\\
-0.20850000903	0.430693069306931\\
-0.20919999108	0.435643564356436\\
-0.20980000496	0.440594059405941\\
-0.210200008	0.445544554455446\\
-0.21059999242	0.450495049504951\\
-0.21080000326	0.455445544554455\\
-0.21090000868	0.46039603960396\\
-0.21090000868	0.465346534653465\\
-0.21080000326	0.47029702970297\\
-0.21050000563	0.475247524752475\\
-0.21010000259	0.48019801980198\\
-0.20950000733	0.485148514851485\\
-0.20880000666	0.49009900990099\\
-0.20800000057	0.495049504950495\\
-0.20700000226	0.5\\
-0.20589999855	0.504950495049505\\
-0.20460000262	0.50990099009901\\
-0.20320000127	0.514851485148515\\
-0.20160000771	0.51980198019802\\
-0.19990000874	0.524752475247525\\
-0.19799999893	0.52970297029703\\
-0.19600000232	0.534653465346535\\
-0.19379999489	0.53960396039604\\
-0.19139999524	0.544554455445545\\
-0.18899999559	0.54950495049505\\
-0.18629999831	0.554455445544555\\
-0.18349999562	0.559405940594059\\
-0.18060000613	0.564356435643564\\
-0.17750000581	0.569306930693069\\
-0.17419999465	0.574257425742574\\
-0.1707999967	0.579207920792079\\
-0.16729999334	0.584158415841584\\
-0.16359999776	0.589108910891089\\
-0.15979999676	0.594059405940594\\
-0.15580000356	0.599009900990099\\
-0.15169999562	0.603960396039604\\
-0.14739999548	0.608910891089109\\
-0.14299999923	0.613861386138614\\
-0.13849999756	0.618811881188119\\
-0.13389999978	0.623762376237624\\
-0.12910000049	0.628712871287129\\
-0.12419999577	0.633663366336634\\
-0.11920000426	0.638613861386139\\
-0.11400000192	0.643564356435644\\
-0.10879999958	0.648514851485149\\
-0.10339999571	0.653465346534653\\
-0.097880000249	0.658415841584158\\
-0.092270001769	0.663366336633663\\
-0.086559997872	0.668316831683168\\
-0.080730002373	0.673267326732673\\
-0.074800001457	0.678217821782178\\
-0.06876999978	0.683168316831683\\
-0.062629999593	0.688118811881188\\
-0.056400001049	0.693069306930693\\
-0.050059999339	0.698019801980198\\
-0.04360999912	0.702970297029703\\
-0.037070000544	0.707920792079208\\
-0.030420001131	0.712871287128713\\
-0.023670000955	0.717821782178218\\
-0.016820000019	0.722772277227723\\
-0.0098530005198	0.727722772277228\\
-0.0027769998997	0.732673267326733\\
0.0044159998652	0.737623762376238\\
0.011729999678	0.742574257425743\\
0.019170000451	0.747524752475248\\
0.026740001049	0.752475247524752\\
0.034459999297	0.757425742574257\\
0.042320000939	0.762376237623762\\
0.050340001471	0.767326732673267\\
0.058539998718	0.772277227722772\\
0.066920001991	0.777227722772277\\
0.075489999726	0.782178217821782\\
0.084279999137	0.787128712871287\\
0.09329999797	0.792079207920792\\
0.10259999894	0.797029702970297\\
0.11210000142	0.801980198019802\\
0.12190000154	0.806930693069307\\
0.13209999539	0.811881188118812\\
0.14250000007	0.816831683168317\\
0.15340000391	0.821782178217822\\
0.16459999606	0.826732673267327\\
0.17619999126	0.831683168316832\\
0.18840000033	0.836633663366337\\
0.20099999383	0.841584158415842\\
0.21409999579	0.846534653465347\\
0.22779999301	0.851485148514851\\
0.24199999869	0.856435643564356\\
0.25690000504	0.861386138613861\\
0.27249999344	0.866336633663366\\
0.28880000114	0.871287128712871\\
0.30579999089	0.876237623762376\\
0.32370001078	0.881188118811881\\
0.34230001271	0.886138613861386\\
0.36180000752	0.891089108910891\\
0.38219999522	0.896039603960396\\
0.40339998901	0.900990099009901\\
0.42569998652	0.905940594059406\\
0.44879999012	0.910891089108911\\
0.47299999744	0.915841584158416\\
0.49809999764	0.920792079207921\\
0.52420001477	0.925742574257426\\
0.55119998753	0.930693069306931\\
0.57920001447	0.935643564356436\\
0.60819998384	0.940594059405941\\
0.63790000975	0.945544554455445\\
0.66859997809	0.95049504950495\\
0.69990001619	0.955445544554455\\
0.73200002313	0.96039603960396\\
0.76470002532	0.965346534653465\\
0.79779997468	0.97029702970297\\
0.83140000701	0.975247524752475\\
0.86510002613	0.98019801980198\\
0.89900001884	0.985148514851485\\
0.93290001154	0.99009900990099\\
0.96649996936	0.995049504950495\\
1.0000000149	1\\
};
\addlegendentry{$200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
-0.052783772349	0.0683273145400012\\
-0.077088147402	0.120742625880001\\
-0.086919590831	0.141080699250001\\
-0.098724886775	0.163752517990001\\
-0.11079526693	0.187524876880001\\
-0.14783139527	0.276334814120001\\
-0.17981520295	0.357322982840001\\
-0.18829929829	0.386640659860001\\
-0.2010679841	0.428631625460001\\
-0.20313286781	0.447934232040001\\
-0.1990326345	0.512557945540001\\
-0.1827583611	0.564173302940001\\
-0.16097991168	0.597334585480001\\
-0.13440175354	0.634991190720001\\
-0.11164934188	0.657342634490001\\
-0.087602332234	0.681528113170001\\
-0.059170175344	0.702527783200001\\
-0.00019441761833	0.741198025040001\\
0.051306184381	0.768226824090001\\
0.11393360794	0.794788263130001\\
0.14388081431	0.810367307950001\\
0.2330788672	0.842696211620001\\
0.33809477091	0.874297104170001\\
0.70849722624	0.953054926700001\\
0.91318124533	0.986983440200001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
-0.0034066680819	-0.00527472265399905\\
-0.0095474617556	0.00515726364900095\\
-0.016373343766	0.0157119349360009\\
-0.019095415249	0.019299002063001\\
-0.025739962235	0.0296328753950009\\
-0.037695772946	0.0499218941500009\\
-0.043326538056	0.0608249620300009\\
-0.049991752952	0.072608643840001\\
-0.05441634357	0.081660920450001\\
-0.06056907028	0.092758813570001\\
-0.066240690649	0.104006925300001\\
-0.071335718036	0.113743761250001\\
-0.076047837734	0.122467780180001\\
-0.080910459161	0.131260985210001\\
-0.085929833353	0.140354076100001\\
-0.089636400342	0.148664334490001\\
-0.096377559006	0.164080211590001\\
-0.10356111825	0.179080569820001\\
-0.10898995399	0.190807128020001\\
-0.11064337194	0.194356599520001\\
-0.11377602816	0.202877560330001\\
-0.11839804798	0.212862262200001\\
-0.12231156975	0.223095783660001\\
-0.12622711062	0.230841466860001\\
-0.1296993643	0.237778076600001\\
-0.13289882243	0.245698639820001\\
-0.13878709078	0.256077537010001\\
-0.1441065222	0.267248907760001\\
-0.14833109081	0.276345589830001\\
-0.15508294106	0.290406534150001\\
-0.16547951102	0.312180975150001\\
-0.16951020062	0.321589031890001\\
-0.17216527462	0.328862407880001\\
-0.1762561202	0.338231751390001\\
-0.17945280671	0.349625745490001\\
-0.18177838624	0.357161799140001\\
-0.1844150871	0.370814034410001\\
-0.18673372269	0.379893252330001\\
-0.19028760493	0.385351637080001\\
-0.19072906673	0.395130822130001\\
-0.19456356764	0.403149703220001\\
-0.19344191253	0.405763903330001\\
-0.19761101902	0.417579659890001\\
-0.20026801527	0.425382682750001\\
-0.20333231986	0.439994195180001\\
-0.20329505205	0.450155714230001\\
-0.20379444957	0.461404541210001\\
-0.20630386472	0.462659517000001\\
-0.20664222538	0.473617532920001\\
-0.20607113838	0.485083499620001\\
-0.20284745097	0.494765737720001\\
-0.20220263302	0.504043379500001\\
-0.20244783163	0.513771990010001\\
-0.20111115277	0.524273732380001\\
-0.19845993817	0.534947553350001\\
-0.1934504956	0.545867839530001\\
-0.18829259276	0.558416286180001\\
-0.18090564013	0.571735540100001\\
-0.18025769293	0.576695481010001\\
-0.17286735773	0.588818588920001\\
-0.16488438845	0.601094880770001\\
-0.15909643471	0.610833802890001\\
-0.15022702515	0.620971122460001\\
-0.13928760588	0.631507971950001\\
-0.12926328182	0.642932155800001\\
-0.11856199801	0.653452196790001\\
-0.10786902905	0.663502970410001\\
-0.097644947469	0.673510530660001\\
-0.091063201427	0.678078869060001\\
-0.07754060626	0.688931801990001\\
-0.076787367463	0.690436342430001\\
-0.064538471401	0.699516931250001\\
-0.051632538438	0.709240892600001\\
-0.040860392153	0.717326203060001\\
-0.022155189887	0.731067100240001\\
-0.0066886227578	0.741515556050001\\
0.0093829249963	0.751118758390001\\
0.041269619018	0.769339481070001\\
0.062223356217	0.779061713890001\\
0.075728565454	0.786280074790001\\
0.090338021517	0.792953530030001\\
0.12361705303	0.806943693830001\\
0.13524967432	0.812514165120001\\
0.16884447634	0.825635829640001\\
0.19695463777	0.835155943110001\\
0.20732930303	0.839805522630001\\
0.25298678875	0.852889636230001\\
0.27864226699	0.860599020200001\\
0.31005233526	0.869939902500001\\
0.38714870811	0.889729121400001\\
0.4548253119	0.905537465290001\\
0.52375793457	0.918432870580001\\
0.56726640463	0.927429774480001\\
0.62080168724	0.936335125640001\\
0.64797723293	0.942811527920001\\
0.74745905399	0.959831932300001\\
0.79085308313	0.967357853100001\\
0.85877817869	0.977827885800001\\
0.93222546577	0.989401677300001\\
0.97698885202	0.996675351300001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
-0.00057730753906	-0.00280866190899915\\
-0.00059636280639	-0.00275069825399915\\
-0.0019613506738	0.00167164042500085\\
-0.0034990422428	0.00621524848000085\\
-0.0035689941142	0.00628988467100085\\
-0.0056565147825	0.0111322591450009\\
-0.0057163415477	0.0112393500650009\\
-0.0084341773763	0.0164335670320008\\
-0.008637114428	0.0166575650120009\\
-0.011555105448	0.0216054546080009\\
-0.011635176837	0.0216668958210008\\
-0.014832592569	0.0265831651530009\\
-0.014914948493	0.0266101027270009\\
-0.018315544352	0.0315697381640008\\
-0.0183464773	0.0316963607810009\\
-0.021613482386	0.0366079027200008\\
-0.021718790755	0.0369041825080009\\
-0.024875724688	0.0417848864940008\\
-0.024873107672	0.0421933645750008\\
-0.027953302488	0.0467769617580008\\
-0.028004800901	0.0472866634270008\\
-0.03105445765	0.0523364061860009\\
-0.031321261078	0.0533488581320009\\
-0.033797279	0.0571078548570008\\
-0.034181244671	0.0582833776620009\\
-0.034787610173	0.0595349336410008\\
-0.037102054805	0.0640994349860008\\
-0.037789862603	0.0649190063020009\\
-0.038510847837	0.0669196362040008\\
-0.040423888713	0.0704074317960009\\
-0.040695779026	0.0711106026910008\\
-0.043219383806	0.0759910533600009\\
-0.043968904763	0.0775029028200009\\
-0.045797292143	0.0811084995400009\\
-0.046392500401	0.0823218936500009\\
-0.048401035368	0.0861635322100009\\
-0.049030158669	0.0873244369800008\\
-0.051541373134	0.0921463633300009\\
-0.051869854331	0.0926374311000008\\
-0.054071068764	0.0968775192600008\\
-0.054573185742	0.0974934587600009\\
-0.05651794374	0.101698059810001\\
-0.056991782039	0.102197189110001\\
-0.058932889253	0.106412980930001\\
-0.059409555048	0.106892843020001\\
-0.061282776296	0.110951517000001\\
-0.061943199486	0.111877251640001\\
-0.063655003905	0.115460802090001\\
-0.063805781305	0.116108078730001\\
-0.065697491169	0.119632769600001\\
-0.065915875137	0.119886014830001\\
-0.068010285497	0.124193776620001\\
-0.068097859621	0.124287713540001\\
-0.070715092123	0.128954593320001\\
-0.070647232234	0.129294563310001\\
-0.073336943984	0.134333465470001\\
-0.073804020882	0.135230545180001\\
-0.076789960265	0.140666578190001\\
-0.07679592818	0.140818689240001\\
-0.076859101653	0.141600553170001\\
-0.079424224794	0.145895723480001\\
-0.080177202821	0.147572804470001\\
-0.081658177078	0.149950329440001\\
-0.082724884152	0.151687953840001\\
-0.084865823388	0.155591491830001\\
-0.085112974048	0.156302709360001\\
-0.087310433388	0.160436485190001\\
-0.087720803916	0.160467867030001\\
-0.089873641729	0.164944742100001\\
-0.092039100826	0.169015530720001\\
-0.092421285808	0.170134771840001\\
-0.093810774386	0.172005389110001\\
-0.094416096807	0.174357433090001\\
-0.095611937344	0.176540423410001\\
-0.097675479949	0.181631122010001\\
-0.098121538758	0.183023277890001\\
-0.10056212544	0.188170377390001\\
-0.10147026926	0.189347584020001\\
-0.10301560909	0.193533931150001\\
-0.10519327968	0.197823886050001\\
-0.10710567236	0.201316911950001\\
-0.10842616856	0.205233145730001\\
-0.1086152643	0.205359656590001\\
-0.11027550697	0.209916118760001\\
-0.1111022234	0.210889850030001\\
-0.11348423362	0.215352062360001\\
-0.11337308586	0.215706486480001\\
-0.11572688818	0.219997141730001\\
-0.11613572389	0.221097920310001\\
-0.11885720491	0.226034227980001\\
-0.11868207157	0.226247553010001\\
-0.12099591643	0.231088999880001\\
-0.12181283534	0.232437584770001\\
-0.12336590886	0.235869679820001\\
-0.12454482913	0.238345507760001\\
-0.12599670887	0.241313670050001\\
-0.12854138017	0.245739195720001\\
-0.13056771457	0.249465588700001\\
-0.13092726469	0.250306371820001\\
-0.13280496001	0.254328046220001\\
-0.13335618377	0.254891310110001\\
-0.13537804782	0.259757045880001\\
-0.13549651206	0.259944621700001\\
-0.13737310469	0.265200410260001\\
-0.13754528761	0.265533540620001\\
-0.13940161467	0.270514819990001\\
-0.14030964673	0.272588704000001\\
-0.14212629199	0.276983652490001\\
-0.14244128764	0.278046641720001\\
-0.14424064755	0.281927649150001\\
-0.14457595348	0.283130798710001\\
-0.14639700949	0.286076102630001\\
-0.14659893513	0.287571732180001\\
-0.1482333988	0.290572587620001\\
-0.1506742239	0.295298133270001\\
-0.1519818306	0.298355106490001\\
-0.15241609514	0.300300512690001\\
-0.15374289453	0.302526120320001\\
-0.15499565005	0.305144552360001\\
-0.15576843917	0.307443712130001\\
-0.15727210045	0.310489896910001\\
-0.15776745975	0.311246369260001\\
-0.15937229991	0.315599922310001\\
-0.16006971896	0.316148285050001\\
-0.1618590802	0.320927445070001\\
-0.16253948212	0.321476880680001\\
-0.16456399858	0.325684402360001\\
-0.16459830105	0.326542768850001\\
-0.16637451947	0.330755148310001\\
-0.16685214639	0.331095461030001\\
-0.16880039871	0.336327556740001\\
-0.16964544356	0.336849782840001\\
-0.17092859745	0.341361288200001\\
-0.17133362591	0.343039188760001\\
-0.17237475514	0.345094893350001\\
-0.17188632488	0.347413365020001\\
-0.17363016307	0.350217823160001\\
-0.17534813285	0.353685830010001\\
-0.17675603926	0.356461260690001\\
-0.17643374205	0.357677761690001\\
-0.17856194079	0.361639652620001\\
-0.17889077961	0.363323811660001\\
-0.18077123165	0.367187474150001\\
-0.18007938564	0.367812041420001\\
-0.18113215268	0.371182892690001\\
-0.18309576809	0.372993592400001\\
-0.18238317966	0.373393330950001\\
-0.18307057023	0.378132794280001\\
-0.18409885466	0.378317449460001\\
-0.18451373279	0.381348971500001\\
-0.18605974317	0.383794550080001\\
-0.18603208661	0.386373404640001\\
-0.18756826222	0.389285806790001\\
-0.18641239405	0.390280280490001\\
-0.18797904253	0.393301669730001\\
-0.18937727809	0.395774845260001\\
-0.19008274376	0.400375787390001\\
-0.19163432717	0.401683721910001\\
-0.19146895409	0.404857907670001\\
-0.19192239642	0.409090940130001\\
-0.19342145324	0.410056147950001\\
-0.1925317198	0.413574252500001\\
-0.19405221939	0.415220741410001\\
-0.194430843	0.419881049770001\\
-0.19576992095	0.421714846270001\\
-0.19538365304	0.424554113520001\\
-0.19568832219	0.428947780500001\\
-0.19473697245	0.430376921070001\\
-0.19689357281	0.431525621790001\\
-0.19555559754	0.435206178800001\\
-0.19751024246	0.436036948340001\\
-0.19651682675	0.438929740560001\\
-0.19877897203	0.440849129330001\\
-0.19756922126	0.443496916670001\\
-0.19992817938	0.445819232840001\\
-0.19879765809	0.448519412650001\\
-0.19981046021	0.452757511510001\\
-0.20031541586	0.457237038980001\\
-0.19934993982	0.457979534040001\\
-0.20034000278	0.462474975960001\\
-0.20170392096	0.462763879670001\\
-0.20097142458	0.466560188900001\\
-0.2020701915	0.467815760750001\\
-0.2001619786	0.469174240010001\\
-0.20147304237	0.471885148660001\\
-0.20291461051	0.475244108810001\\
-0.20164181292	0.475632731090001\\
-0.20308610797	0.480701867710001\\
-0.20069266856	0.481521670000001\\
-0.20228669047	0.482323292870001\\
-0.2024987042	0.486953322070001\\
-0.20110395551	0.488090876710001\\
-0.20205369592	0.491511825700001\\
-0.20072104037	0.493849341050001\\
-0.20060989261	0.498079601900001\\
-0.20129260421	0.500725928920001\\
-0.19870139658	0.502456967010001\\
-0.19942370057	0.505158011090001\\
-0.20076684654	0.506515566480001\\
-0.1983435303	0.510335151330001\\
-0.19977673888	0.511703912390001\\
-0.19759322703	0.514749054090001\\
-0.19889041781	0.516972486150001\\
-0.19691374898	0.519435648100001\\
-0.19574221969	0.523766879220001\\
-0.19716762006	0.523980681080001\\
-0.19349765778	0.527008656640001\\
-0.19425474107	0.529261593000001\\
-0.19519324601	0.530474189890001\\
-0.19197259843	0.532740656510001\\
-0.19252514839	0.535238150730001\\
-0.19349525869	0.536496345180001\\
-0.19051709771	0.539446059840001\\
-0.19104018807	0.542205099240001\\
-0.18992954493	0.546310845990001\\
-0.18755497038	0.547139290940001\\
-0.18750573695	0.550489250790001\\
-0.18921947479	0.552155260220001\\
-0.18735232949	0.554003481040001\\
-0.1840852797	0.558279637470001\\
-0.18646533787	0.558401171340001\\
-0.18398687243	0.561266187800001\\
-0.18262422085	0.565209452290001\\
-0.18038982153	0.567026201860001\\
-0.1791665405	0.571284834520001\\
-0.17653690279	0.573928121700001\\
-0.17849701643	0.574200574530001\\
-0.17458602786	0.578855756890001\\
-0.17406459153	0.581770781650001\\
-0.17160029709	0.582181815280001\\
-0.16897188127	0.587003235000001\\
-0.17042565346	0.587101523060001\\
-0.1680649817	0.591531817090001\\
-0.16424611211	0.594963316100001\\
-0.16556799412	0.595245305670001\\
-0.16398018599	0.599398140090001\\
-0.16184736788	0.600793544430001\\
-0.15816734731	0.605744842660001\\
-0.15933926404	0.606187049520001\\
-0.1555377394	0.610389117370001\\
-0.15151785314	0.614257935660001\\
-0.15264008939	0.615429524560001\\
-0.15064330399	0.616606716290001\\
-0.14555959404	0.622131232400001\\
-0.1458876729	0.623108688960001\\
-0.14127774537	0.626529220710001\\
-0.1413873136	0.628667716160001\\
-0.13916307688	0.630112294330001\\
-0.13535600901	0.634397987500001\\
-0.13546286523	0.636032466070001\\
-0.13189658523	0.639145795480001\\
-0.12866038084	0.641830269470001\\
-0.12812127173	0.644080404420001\\
-0.1243789494	0.646356467380001\\
-0.12414167076	0.647575024740001\\
-0.12097612023	0.651513938080001\\
-0.1190597862	0.651991430890001\\
-0.11826595664	0.653446678300001\\
-0.112852633	0.658206168790001\\
-0.11280796677	0.658988896980001\\
-0.10750650615	0.663707796710001\\
-0.10681206733	0.663713757170001\\
-0.10672035068	0.665077213420001\\
-0.10157710314	0.669189993520001\\
-0.10085621476	0.670459512840001\\
-0.09544441849	0.674269620550001\\
-0.094752602279	0.675596598760001\\
-0.090206876397	0.678556207790001\\
-0.088966719806	0.680308941970001\\
-0.083510629833	0.684656087530001\\
-0.082626752555	0.686095956940001\\
-0.078287452459	0.688861552850001\\
-0.076955497265	0.690656308310001\\
-0.072180271149	0.694171611440001\\
-0.067714110017	0.697177890910001\\
-0.065765552223	0.699173216000001\\
-0.06169469282	0.701767567770001\\
-0.059389084578	0.703689340720001\\
-0.053328033537	0.708002630840001\\
-0.052948668599	0.708586458340001\\
-0.046579118818	0.712883178370001\\
-0.045239876956	0.713671747820001\\
-0.038941230625	0.718227032790001\\
-0.03767901659	0.718982938900001\\
-0.032552868128	0.722527031080001\\
-0.031650889665	0.723290745390001\\
-0.026037061587	0.726987723480001\\
-0.022769507021	0.729247633590001\\
-0.020927961916	0.730427030700001\\
-0.016510404646	0.733338956010001\\
-0.01129040122	0.736515704770001\\
-0.0078876549378	0.738633577000001\\
-0.003271052381	0.741395715850001\\
-0.00050469214329	0.743134860170001\\
0.0047072153538	0.746275250090001\\
0.006043581292	0.746855501310001\\
0.01212503016	0.750464800970001\\
0.014146219939	0.751410607470001\\
0.020790714771	0.755023662220001\\
0.027688393369	0.759025756490001\\
0.032704353333	0.761723224300001\\
0.040061332285	0.765219394340001\\
0.040020417422	0.765863005290001\\
0.048992209136	0.769921902790001\\
0.049300454557	0.770575825350001\\
0.057812709361	0.774825278890001\\
0.065378598869	0.778857056270001\\
0.075247302651	0.783310596120001\\
0.075293801725	0.784047428740001\\
0.082080744207	0.787680629860001\\
0.08648069948	0.788675967830001\\
0.091846309602	0.791712228430001\\
0.093265786767	0.793295029770001\\
0.10263968259	0.796487275730001\\
0.10792352259	0.799223188530001\\
0.11282341182	0.802181247840001\\
0.11643298715	0.802225355280001\\
0.12175337225	0.804878298420001\\
0.12505428493	0.807135168690001\\
0.13501891494	0.810054067750001\\
0.13740627468	0.812023584020001\\
0.14578568935	0.814391020910001\\
0.14689746499	0.815918032300001\\
0.15938009322	0.820015970840001\\
0.16212543845	0.821919504780001\\
0.17254164815	0.825653318540001\\
0.17688564956	0.827987436430001\\
0.18528217077	0.829971555840001\\
0.18572932482	0.831369642390001\\
0.19553010166	0.833873693120001\\
0.19709590077	0.835309151780001\\
0.2082233727	0.837938372270001\\
0.21653699875	0.841061655650001\\
0.22036795318	0.842918995990001\\
0.22834539413	0.844807390350001\\
0.23363365233	0.847173933160001\\
0.24724760652	0.852084283010001\\
0.25373610854	0.852937106270001\\
0.25477528572	0.854655210150001\\
0.26576760411	0.856709245820001\\
0.27019572258	0.858623866210001\\
0.28133428097	0.861346367970001\\
0.28130611777	0.862406198160001\\
0.29239398241	0.865203622950001\\
0.30212801695	0.867930654660001\\
0.31339308619	0.871148292200001\\
0.32474645972	0.873121503960001\\
0.32947218418	0.875156585350001\\
0.33150467277	0.876231674330001\\
0.34415754676	0.879783038270001\\
0.35864195228	0.882204417360001\\
0.36483320594	0.884191874640001\\
0.36949324608	0.886051658760001\\
0.38639220595	0.889115575920001\\
0.38907960057	0.890593294280001\\
0.4113689959	0.895129744190001\\
0.42053100467	0.897757057320001\\
0.4402679503	0.902167085780001\\
0.4400485158	0.903012577670001\\
0.45865684748	0.905520145070001\\
0.4652813673	0.907580141200001\\
0.47054037452	0.908847514760001\\
0.48631563783	0.912527028690001\\
0.49952465296	0.914294485230001\\
0.50701224804	0.916550640240001\\
0.51921606064	0.918178085460001\\
0.5273424387	0.920391146320001\\
0.54408413172	0.923470381870001\\
0.56616765261	0.927380625380001\\
0.57101845741	0.928653303760001\\
0.59559422731	0.932977084290001\\
0.61091434956	0.935971025600001\\
0.6336491704	0.939226214070001\\
0.6492254734	0.942286852970001\\
0.66669160128	0.945439402240001\\
0.69525498152	0.950001780170001\\
0.70560258627	0.952141408100001\\
0.7100302577	0.952852074280001\\
0.73119854927	0.956853691710001\\
0.74194931984	0.957963828220001\\
0.76409864426	0.961909357680001\\
0.7732385993	0.963333729880001\\
0.79148519039	0.966485683100001\\
0.79556828737	0.966938320770001\\
0.81839102507	0.970499936710001\\
0.82294172049	0.971354965340001\\
0.85168653727	0.975685302400001\\
0.86520755291	0.977633182200001\\
0.89129954576	0.981814328800001\\
0.91397482157	0.985152188900001\\
0.92054134607	0.985908095000001\\
0.93864262104	0.989008847800001\\
0.95205825567	0.991021935100001\\
0.96728593111	0.993653003300001\\
0.98195302486	0.996006433100001\\
0.98424512148	0.996369783100001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
0.84123	0.9766\\
0.78871	0.9688\\
0.73722	0.9609\\
0.68717	0.9531\\
0.23151	0.8516\\
0.00332	0.7344\\
-0.13641	0.6172\\
-0.20581	0.5\\
-0.2109	0.4531\\
-0.15662	0.2813\\
-0.1015	0.1719\\
-0.06434	0.1016\\
-0.04775	0.0703\\
-0.04192	0.0625\\
-0.03717	0.0547\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re400.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.4,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_x / U_{lid}$},
ylabel={$Y / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.55)}}
]
%\addplot [color=mycolor1,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%-0.0075250002556	0.0196078431372549\\
%-0.022319999989	0.0294117647058824\\
%-0.036649999674	0.0392156862745098\\
%-0.050550000742	0.0490196078431373\\
%-0.064170002006	0.0588235294117647\\
%-0.077570001595	0.0686274509803922\\
%-0.090849995613	0.0784313725490196\\
%-0.10409999639	0.0882352941176471\\
%-0.11730000377	0.0980392156862745\\
%-0.13059999794	0.107843137254902\\
%-0.14399999753	0.117647058823529\\
%-0.15750000253	0.127450980392157\\
%-0.17109999433	0.137254901960784\\
%-0.18479999155	0.147058823529412\\
%-0.19859999418	0.156862745098039\\
%-0.21220000461	0.166666666666667\\
%-0.22569999099	0.176470588235294\\
%-0.23889999837	0.186274509803922\\
%-0.2517000027	0.196078431372549\\
%-0.26399999857	0.205882352941176\\
%-0.27550000697	0.215686274509804\\
%-0.28599999845	0.225490196078431\\
%-0.29559999704	0.235294117647059\\
%-0.30389999971	0.245098039215686\\
%-0.31090000644	0.254901960784314\\
%-0.31649999321	0.264705882352941\\
%-0.32049998641	0.274509803921569\\
%-0.32299999148	0.284313725490196\\
%-0.32379999757	0.294117647058824\\
%-0.32299999148	0.303921568627451\\
%-0.32069999725	0.313725490196078\\
%-0.31690001488	0.323529411764706\\
%-0.31160000712	0.333333333333333\\
%-0.30510000885	0.343137254901961\\
%-0.29740000144	0.352941176470588\\
%-0.28860000893	0.362745098039216\\
%-0.27899999171	0.372549019607843\\
%-0.26860000566	0.382352941176471\\
%-0.25760000572	0.392156862745098\\
%-0.24620000273	0.401960784313726\\
%-0.2343999967	0.411764705882353\\
%-0.22229999304	0.42156862745098\\
%-0.21010000259	0.431372549019608\\
%-0.19780000672	0.441176470588235\\
%-0.18549999222	0.450980392156863\\
%-0.17319999635	0.46078431372549\\
%-0.1610000059	0.470588235294118\\
%-0.14890000224	0.480392156862745\\
%-0.13679999858	0.490196078431373\\
%-0.12489999644	0.5\\
%-0.11300000362	0.509803921568627\\
%-0.10119999759	0.519607843137255\\
%-0.089520001784	0.529411764705882\\
%-0.077869999222	0.53921568627451\\
%-0.06626999937	0.549019607843137\\
%-0.05468999967	0.558823529411765\\
%-0.043119997717	0.568627450980392\\
%-0.031550000422	0.57843137254902\\
%-0.019960000645	0.588235294117647\\
%-0.0083410000661	0.598039215686274\\
%0.0033199999598	0.607843137254902\\
%0.015030000359	0.617647058823529\\
%0.026789999101	0.627450980392157\\
%0.038610000629	0.637254901960784\\
%0.050490000285	0.647058823529412\\
%0.062409997918	0.656862745098039\\
%0.074390000664	0.666666666666667\\
%0.086409999058	0.676470588235294\\
%0.098449997604	0.686274509803922\\
%0.11049999855	0.696078431372549\\
%0.12260000221	0.705882352941177\\
%0.13460000046	0.715686274509804\\
%0.1465999987	0.725490196078431\\
%0.15860000625	0.735294117647059\\
%0.17039999366	0.745098039215686\\
%0.18209999427	0.754901960784314\\
%0.19370000809	0.764705882352941\\
%0.20509999245	0.774509803921569\\
%0.21630000323	0.784313725490196\\
%0.22719999775	0.794117647058823\\
%0.23779999465	0.803921568627451\\
%0.24819999933	0.813725490196078\\
%0.25820000097	0.823529411764706\\
%0.26799999177	0.833333333333333\\
%0.27750000358	0.843137254901961\\
%0.28680000454	0.852941176470588\\
%0.2961999923	0.862745098039216\\
%0.30589999631	0.872549019607843\\
%0.31649999321	0.882352941176471\\
%0.32889999449	0.892156862745098\\
%0.34409999847	0.901960784313726\\
%0.36370001733	0.911764705882353\\
%0.38970001042	0.92156862745098\\
%0.42429998517	0.931372549019608\\
%0.46989999712	0.941176470588235\\
%0.52870001644	0.950980392156863\\
%0.60180000961	0.96078431372549\\
%0.68930000067	0.970588235294118\\
%0.78819997609	0.980392156862745\\
%0.89450001717	0.990196078431373\\
%1.0000000149	1\\
%};
%\addlegendentry{$100\times 100$-BGK};
%\addplot [color=mycolor2,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%-0.0039699999616	0.0099009900990099\\
%-0.011810000287	0.0148514851485149\\
%-0.019490000559	0.0198019801980198\\
%-0.027010000776	0.0247524752475248\\
%-0.03439999884	0.0297029702970297\\
%-0.04166000057	0.0346534653465347\\
%-0.048810001463	0.0396039603960396\\
%-0.055869999342	0.0445544554455446\\
%-0.062839998864	0.0495049504950495\\
%-0.069740000181	0.0544554455445545\\
%-0.076589998789	0.0594059405940594\\
%-0.083389999345	0.0643564356435644\\
%-0.090150004253	0.0693069306930693\\
%-0.096890004352	0.0742574257425743\\
%-0.10359999724	0.0792079207920792\\
%-0.11029999703	0.0841584158415842\\
%-0.11699999683	0.0891089108910891\\
%-0.12380000204	0.0940594059405941\\
%-0.13050000183	0.099009900990099\\
%-0.13729999773	0.103960396039604\\
%-0.14399999753	0.108910891089109\\
%-0.15080000274	0.113861386138614\\
%-0.15769999474	0.118811881188119\\
%-0.16450000927	0.123762376237624\\
%-0.17139999196	0.128712871287129\\
%-0.17829999328	0.133663366336634\\
%-0.18519999459	0.138613861386139\\
%-0.19209999591	0.143564356435644\\
%-0.19910000265	0.148514851485149\\
%-0.20600000396	0.153465346534653\\
%-0.21279999986	0.158415841584158\\
%-0.21970000118	0.163366336633663\\
%-0.22649999708	0.168316831683168\\
%-0.23320000619	0.173267326732673\\
%-0.23979999125	0.178217821782178\\
%-0.24639999494	0.183168316831683\\
%-0.25280000642	0.188118811881188\\
%-0.25900000706	0.193069306930693\\
%-0.26510000229	0.198019801980198\\
%-0.2710000053	0.202970297029703\\
%-0.2768000029	0.207920792079208\\
%-0.28219999745	0.212871287128713\\
%-0.28750000522	0.217821782178218\\
%-0.29249999672	0.222772277227723\\
%-0.29710000381	0.227722772277228\\
%-0.30150000006	0.232673267326733\\
%-0.30559999868	0.237623762376238\\
%-0.30929999426	0.242574257425743\\
%-0.31270001084	0.247524752475248\\
%-0.31569998711	0.252475247524752\\
%-0.31830001622	0.257425742574257\\
%-0.32060001045	0.262376237623762\\
%-0.32239999622	0.267326732673267\\
%-0.32379999757	0.272277227722772\\
%-0.32490000129	0.277227722772277\\
%-0.32549999654	0.282178217821782\\
%-0.32570000738	0.287128712871287\\
%-0.32549999654	0.292079207920792\\
%-0.32490000129	0.297029702970297\\
%-0.32389998436	0.301980198019802\\
%-0.32249998301	0.306930693069307\\
%-0.32079998404	0.311881188118812\\
%-0.31860001385	0.316831683168317\\
%-0.31619999558	0.321782178217822\\
%-0.31330000609	0.326732673267327\\
%-0.31020000577	0.331683168316832\\
%-0.3067000024	0.336633663366337\\
%-0.30290000141	0.341584158415842\\
%-0.2989000082	0.346534653465347\\
%-0.29459999874	0.351485148514851\\
%-0.29009999707	0.356435643564356\\
%-0.28529999778	0.361386138613861\\
%-0.28030000627	0.366336633663366\\
%-0.27519999072	0.371287128712871\\
%-0.26990000159	0.376237623762376\\
%-0.26440000162	0.381188118811881\\
%-0.25879999623	0.386138613861386\\
%-0.25310000405	0.391089108910891\\
%-0.24730000645	0.396039603960396\\
%-0.24140000343	0.400990099009901\\
%-0.235399995	0.405940594059406\\
%-0.22940000519	0.410891089108911\\
%-0.22329999134	0.415841584158416\\
%-0.21719999611	0.420792079207921\\
%-0.21110000089	0.425742574257426\\
%-0.20490000024	0.430693069306931\\
%-0.19880000502	0.435643564356436\\
%-0.19260000437	0.440594059405941\\
%-0.18640000373	0.445544554455446\\
%-0.18030000851	0.450495049504951\\
%-0.17419999465	0.455445544554455\\
%-0.16799999401	0.46039603960396\\
%-0.16189999878	0.465346534653465\\
%-0.15589999966	0.47029702970297\\
%-0.14980000444	0.475247524752475\\
%-0.143799996	0.48019801980198\\
%-0.13779999688	0.485148514851485\\
%-0.13179999776	0.49009900990099\\
%-0.12590000406	0.495049504950495\\
%-0.12000000104	0.5\\
%-0.11409999803	0.504950495049505\\
%-0.10820000432	0.50990099009901\\
%-0.10230000131	0.514851485148515\\
%-0.096479998901	0.51980198019802\\
%-0.090659996495	0.524752475247525\\
%-0.084859998897	0.52970297029703\\
%-0.079070003703	0.534653465346535\\
%-0.073279999197	0.53960396039604\\
%-0.067509999499	0.544554455445545\\
%-0.061750002205	0.54950495049505\\
%-0.055979997851	0.554455445544555\\
%-0.050229998305	0.559405940594059\\
%-0.044470001012	0.564356435643564\\
%-0.038709999062	0.569306930693069\\
%-0.032939999364	0.574257425742574\\
%-0.027169999667	0.579207920792079\\
%-0.021399999969	0.584158415841584\\
%-0.015610000119	0.589108910891089\\
%-0.0098150002304	0.594059405940594\\
%-0.0040089999675	0.599009900990099\\
%0.0018099999579	0.603960396039604\\
%0.0076419999823	0.608910891089109\\
%0.013490000274	0.613861386138614\\
%0.019349999493	0.618811881188119\\
%0.025229998864	0.623762376237624\\
%0.031119999476	0.628712871287129\\
%0.03703000024	0.633663366336634\\
%0.042949998751	0.638613861386139\\
%0.048890002072	0.643564356435644\\
%0.054850000888	0.648514851485149\\
%0.060820002109	0.653465346534653\\
%0.066800001077	0.658415841584158\\
%0.072800000198	0.663366336633663\\
%0.078809997067	0.668316831683168\\
%0.084840003401	0.673267326732673\\
%0.090870000422	0.678217821782178\\
%0.096909999847	0.683168316831683\\
%0.10300000198	0.688118811881188\\
%0.1090000011	0.693069306930693\\
%0.11509999633	0.698019801980198\\
%0.12109999545	0.702970297029703\\
%0.12719999999	0.707920792079208\\
%0.13319999911	0.712871287128713\\
%0.13930000365	0.717821782178218\\
%0.14530000277	0.722772277227723\\
%0.15130000189	0.727722772277228\\
%0.1572999917	0.732673267326733\\
%0.16330000013	0.737623762376238\\
%0.16930000857	0.742574257425743\\
%0.17519999295	0.747524752475248\\
%0.18109999597	0.752475247524752\\
%0.18699999899	0.757425742574257\\
%0.192900002	0.762376237623762\\
%0.1986999996	0.767326732673267\\
%0.20439999178	0.772277227722772\\
%0.21010000259	0.777227722772277\\
%0.21579999477	0.782178217821782\\
%0.22129999474	0.787128712871287\\
%0.22690000013	0.792079207920792\\
%0.23229999468	0.797029702970297\\
%0.23770000786	0.801980198019802\\
%0.24310000241	0.806930693069307\\
%0.24830000475	0.811881188118812\\
%0.25350000709	0.816831683168317\\
%0.25860000402	0.821782178217822\\
%0.26370000094	0.826732673267327\\
%0.26869999245	0.831683168316832\\
%0.27359999716	0.836633663366337\\
%0.27850000188	0.841584158415842\\
%0.28340000659	0.846534653465347\\
%0.28820000589	0.851485148514851\\
%0.29309999198	0.856435643564356\\
%0.29799999669	0.861386138613861\\
%0.30309999362	0.866336633663366\\
%0.30829999596	0.871287128712871\\
%0.31380001456	0.876237623762376\\
%0.31959999353	0.881188118811881\\
%0.32590001822	0.886138613861386\\
%0.33270001411	0.891089108910891\\
%0.34019999206	0.896039603960396\\
%0.34869998693	0.900990099009901\\
%0.35819999874	0.905940594059406\\
%0.36910001189	0.910891089108911\\
%0.38159999996	0.915841584158416\\
%0.39590001106	0.920792079207921\\
%0.41230000556	0.925742574257426\\
%0.43120000511	0.930693069306931\\
%0.45269999653	0.935643564356436\\
%0.47720000148	0.940594059405941\\
%0.50480000675	0.945544554455445\\
%0.53589999676	0.95049504950495\\
%0.57039998472	0.955445544554455\\
%0.60839999467	0.96039603960396\\
%0.64989998937	0.965346534653465\\
%0.69459997118	0.97029702970297\\
%0.74220001698	0.975247524752475\\
%0.7920999825	0.98019801980198\\
%0.84360003471	0.985148514851485\\
%0.89610002935	0.99009900990099\\
%0.94860002398	0.995049504950495\\
%1.0000000149	1\\
%};
%\addlegendentry{$200\times 200$-BGK};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
  table[row sep=crcr]{%
0	0.0192307692307692\\
-0.013429999817	0.0384615384615385\\
-0.039789997973	0.0576923076923077\\
-0.065379999578	0.0769230769230769\\
-0.09056000039	0.0961538461538462\\
-0.11590000242	0.115384615384615\\
-0.1417999994	0.134615384615385\\
-0.16829999164	0.153846153846154\\
-0.19519999623	0.173076923076923\\
-0.22190000862	0.192307692307692\\
-0.24760000408	0.211538461538462\\
-0.27119999751	0.230769230769231\\
-0.29149999842	0.25\\
-0.30719999224	0.269230769230769\\
-0.31750001013	0.288461538461538\\
-0.32170001417	0.307692307692308\\
-0.31959999353	0.326923076923077\\
-0.31169999391	0.346153846153846\\
-0.29850000516	0.365384615384615\\
-0.28100000694	0.384615384615385\\
-0.26040000841	0.403846153846154\\
-0.23760000244	0.423076923076923\\
-0.21360000595	0.442307692307692\\
-0.18899999559	0.461538461538462\\
-0.16440000385	0.480769230769231\\
-0.1398999989	0.5\\
-0.1157000009	0.519230769230769\\
-0.091850003228	0.538461538461538\\
-0.06816000212	0.557692307692308\\
-0.044570001774	0.576923076923077\\
-0.020969999023	0.596153846153846\\
0.0027240000782	0.615384615384615\\
0.026579999831	0.634615384615385\\
0.050619998947	0.653846153846154\\
0.07482000161	0.673076923076923\\
0.099120000377	0.692307692307692\\
0.12339999899	0.711538461538462\\
0.14750000089	0.730769230769231\\
0.17130000517	0.75\\
0.19449999556	0.769230769230769\\
0.21679999307	0.788461538461538\\
0.23809999228	0.807692307692308\\
0.25800000876	0.826923076923077\\
0.27650000528	0.846153846153846\\
0.29430000111	0.865384615384615\\
0.31360000372	0.884615384615385\\
0.34030001611	0.903846153846154\\
0.38630001247	0.923076923076923\\
0.46909999102	0.942307692307692\\
0.60479998589	0.961538461538462\\
0.79530000687	0.980769230769231\\
1.0000000149	1\\
};
\addlegendentry{$50\times 50$-LBM};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0	0.00980392156862745\\
-0.0076680001803	0.0196078431372549\\
-0.022700000554	0.0294117647058824\\
-0.037209999282	0.0392156862745098\\
-0.051310001872	0.0490196078431373\\
-0.065089999698	0.0588235294117647\\
-0.078640002757	0.0686274509803922\\
-0.092040002346	0.0784313725490196\\
-0.10540000163	0.0882352941176471\\
-0.1186999958	0.0980392156862745\\
-0.13209999539	0.107843137254902\\
-0.1456000004	0.117647058823529\\
-0.15909999609	0.127450980392157\\
-0.17279999331	0.137254901960784\\
-0.18650000915	0.147058823529412\\
-0.20029999316	0.156862745098039\\
-0.21390000358	0.166666666666667\\
-0.22740000859	0.176470588235294\\
-0.24059999734	0.186274509803922\\
-0.25340000167	0.196078431372549\\
-0.26550000533	0.205882352941176\\
-0.27699999511	0.215686274509804\\
-0.28750000522	0.225490196078431\\
-0.29689999297	0.235294117647059\\
-0.30519999564	0.245098039215686\\
-0.31209999695	0.254901960784314\\
-0.31750001013	0.264705882352941\\
-0.32140001655	0.274509803921569\\
-0.32370001078	0.284313725490196\\
-0.32439999282	0.294117647058824\\
-0.32359998673	0.303921568627451\\
-0.32109998167	0.313725490196078\\
-0.31720001251	0.323529411764706\\
-0.31190000474	0.333333333333333\\
-0.30530000106	0.343137254901961\\
-0.29750000685	0.352941176470588\\
-0.28869999573	0.362745098039216\\
-0.27899999171	0.372549019607843\\
-0.26869999245	0.382352941176471\\
-0.25769999251	0.392156862745098\\
-0.24620000273	0.401960784313726\\
-0.2343999967	0.411764705882353\\
-0.22239999846	0.42156862745098\\
-0.210200008	0.431372549019608\\
-0.19789999351	0.441176470588235\\
-0.18570000306	0.450980392156863\\
-0.17340000719	0.46078431372549\\
-0.16119999811	0.470588235294118\\
-0.14910000376	0.480392156862745\\
-0.13709999621	0.490196078431373\\
-0.12509999797	0.5\\
-0.11330000125	0.509803921568627\\
-0.10150000453	0.519607843137255\\
-0.089840004221	0.529411764705882\\
-0.078199999407	0.53921568627451\\
-0.066610001959	0.549019607843137\\
-0.055040000007	0.558823529411765\\
-0.043480000459	0.568627450980392\\
-0.031920000911	0.57843137254902\\
-0.020330001134	0.588235294117647\\
-0.0087129999883	0.598039215686274\\
0.0029480000376	0.607843137254902\\
0.01465999987	0.617647058823529\\
0.026420000941	0.627450980392157\\
0.038250000216	0.637254901960784\\
0.050130002201	0.647058823529412\\
0.062060002238	0.656862745098039\\
0.074049998075	0.666666666666667\\
0.08608000353	0.676470588235294\\
0.098149999976	0.686274509803922\\
0.11020000093	0.696078431372549\\
0.12230000459	0.705882352941177\\
0.13439999893	0.715686274509804\\
0.14639999717	0.725490196078431\\
0.15839999542	0.735294117647059\\
0.17030000687	0.745098039215686\\
0.18209999427	0.754901960784314\\
0.19370000809	0.764705882352941\\
0.20509999245	0.774509803921569\\
0.21640000865	0.784313725490196\\
0.22740000859	0.794117647058823\\
0.23809999228	0.803921568627451\\
0.24860000238	0.813725490196078\\
0.25869999081	0.823529411764706\\
0.26860000566	0.833333333333333\\
0.27820000425	0.843137254901961\\
0.28769999743	0.852941176470588\\
0.29720000923	0.862745098039216\\
0.30719999224	0.872549019607843\\
0.31810000539	0.882352941176471\\
0.3308000043	0.892156862745098\\
0.34650001675	0.901960784313726\\
0.36660000682	0.911764705882353\\
0.39310000837	0.92156862745098\\
0.42830001563	0.931372549019608\\
0.47449998558	0.941176470588235\\
0.53360000253	0.950980392156863\\
0.60679998249	0.96078431372549\\
0.69380000234	0.970588235294118\\
0.79199999571	0.980392156862745\\
0.8968000114	0.990196078431373\\
1.0000000149	1\\
};
\addlegendentry{$100\times 100$-LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
-0.0040079999599	0.0099009900990099\\
-0.011919999961	0.0148514851485149\\
-0.019660000689	0.0198019801980198\\
-0.027250000276	0.0247524752475248\\
-0.034700001124	0.0297029702970297\\
-0.042019998655	0.0346534653465347\\
-0.049230000004	0.0396039603960396\\
-0.056340000592	0.0445544554455446\\
-0.063370000571	0.0495049504950495\\
-0.070319999941	0.0544554455445545\\
-0.077220001258	0.0594059405940594\\
-0.084070004523	0.0643564356435644\\
-0.090880002826	0.0693069306930693\\
-0.09766000323	0.0742574257425743\\
-0.10440000333	0.0792079207920792\\
-0.11119999923	0.0841584158415842\\
-0.11789999902	0.0891089108910891\\
-0.12470000423	0.0940594059405941\\
-0.13150000013	0.099009900990099\\
-0.13829999603	0.103960396039604\\
-0.14510000125	0.108910891089109\\
-0.15189999714	0.113861386138614\\
-0.15879999846	0.118811881188119\\
-0.16569999978	0.123762376237624\\
-0.1726000011	0.128712871287129\\
-0.17950000241	0.133663366336634\\
-0.18650000915	0.138613861386139\\
-0.19339999184	0.143564356435644\\
-0.20029999316	0.148514851485149\\
-0.20729999989	0.153465346534653\\
-0.21420000121	0.158415841584158\\
-0.22099999711	0.163366336633663\\
-0.22779999301	0.168316831683168\\
-0.23450000212	0.173267326732673\\
-0.2411999926	0.178217821782178\\
-0.24769999087	0.183168316831683\\
-0.25410000235	0.188118811881188\\
-0.26040000841	0.193069306930693\\
-0.26650000364	0.198019801980198\\
-0.27240000665	0.202970297029703\\
-0.27809999883	0.207920792079208\\
-0.2835999988	0.212871287128713\\
-0.28880000114	0.217821782178218\\
-0.29379999265	0.222772277227723\\
-0.29839999974	0.227722772277228\\
-0.30279999599	0.232673267326733\\
-0.30680000782	0.237623762376238\\
-0.3105000034	0.242574257425743\\
-0.31380001456	0.247524752475248\\
-0.31679999083	0.252475247524752\\
-0.31939998269	0.257425742574257\\
-0.32159999013	0.262376237623762\\
-0.32340001315	0.267326732673267\\
-0.3248000145	0.272277227722772\\
-0.32579999417	0.277227722772277\\
-0.32630000263	0.282178217821782\\
-0.32650001347	0.287128712871287\\
-0.32630000263	0.292079207920792\\
-0.32559998333	0.297029702970297\\
-0.32460000366	0.301980198019802\\
-0.32310001552	0.306930693069307\\
-0.3212999925	0.311881188118812\\
-0.31920000911	0.316831683168317\\
-0.31660001725	0.321782178217822\\
-0.31369999051	0.326732673267327\\
-0.3105000034	0.331683168316832\\
-0.30700000003	0.336633663366337\\
-0.30319999903	0.341584158415842\\
-0.29920000583	0.346534653465347\\
-0.29479999095	0.351485148514851\\
-0.29030000791	0.356435643564356\\
-0.28550000861	0.361386138613861\\
-0.28049999848	0.366336633663366\\
-0.27529999614	0.371287128712871\\
-0.270000007	0.376237623762376\\
-0.26450000703	0.381188118811881\\
-0.25890000165	0.386138613861386\\
-0.25319999084	0.391089108910891\\
-0.24730000645	0.396039603960396\\
-0.24140000343	0.400990099009901\\
-0.235399995	0.405940594059406\\
-0.22940000519	0.410891089108911\\
-0.22329999134	0.415841584158416\\
-0.21719999611	0.420792079207921\\
-0.21110000089	0.425742574257426\\
-0.20490000024	0.430693069306931\\
-0.1986999996	0.435643564356436\\
-0.19260000437	0.440594059405941\\
-0.18640000373	0.445544554455446\\
-0.18030000851	0.450495049504951\\
-0.17410000786	0.455445544554455\\
-0.16799999401	0.46039603960396\\
-0.16189999878	0.465346534653465\\
-0.15580000356	0.47029702970297\\
-0.14980000444	0.475247524752475\\
-0.1436999999	0.48019801980198\\
-0.13770000078	0.485148514851485\\
-0.13170000166	0.49009900990099\\
-0.12579999864	0.495049504950495\\
-0.11989999563	0.5\\
-0.11400000192	0.504950495049505\\
-0.10809999891	0.50990099009901\\
-0.10219999589	0.514851485148515\\
-0.096370000392	0.51980198019802\\
-0.090539995581	0.524752475247525\\
-0.084729995579	0.52970297029703\\
-0.078929997981	0.534653465346535\\
-0.073139998131	0.53960396039604\\
-0.06734999828	0.544554455445545\\
-0.061579998583	0.54950495049505\\
-0.055809998885	0.554455445544555\\
-0.050039999187	0.559405940594059\\
-0.044269999489	0.564356435643564\\
-0.038489999715	0.569306930693069\\
-0.032720000017	0.574257425742574\\
-0.026930000167	0.579207920792079\\
-0.021140000317	0.584158415841584\\
-0.015350000467	0.589108910891089\\
-0.0095369998598	0.594059405940594\\
-0.0037170000724	0.599009900990099\\
0.0021159999596	0.603960396039604\\
0.0079620000906	0.608910891089109\\
0.013820000459	0.613861386138614\\
0.019700000994	0.618811881188119\\
0.025589999277	0.623762376237624\\
0.031500000041	0.628712871287129\\
0.037420000881	0.633663366336634\\
0.043359999545	0.638613861386139\\
0.049310000613	0.643564356435644\\
0.055280001834	0.648514851485149\\
0.06126999855	0.653465346534653\\
0.067270002328	0.658415841584158\\
0.073279999197	0.663366336633663\\
0.079309996217	0.668316831683168\\
0.085349995643	0.673267326732673\\
0.091390004382	0.678217821782178\\
0.097449999303	0.683168316831683\\
0.10350000113	0.688118811881188\\
0.10959999636	0.693069306930693\\
0.1157000009	0.698019801980198\\
0.12170000002	0.702970297029703\\
0.12780000456	0.707920792079208\\
0.13389999978	0.712871287128713\\
0.1398999989	0.717821782178218\\
0.14600000344	0.722772277227723\\
0.15200000256	0.727722772277228\\
0.15799999237	0.732673267326733\\
0.1640000008	0.737623762376238\\
0.17000000924	0.742574257425743\\
0.17599999905	0.747524752475248\\
0.18190000206	0.752475247524752\\
0.18780000508	0.757425742574257\\
0.19360000268	0.762376237623762\\
0.19940000027	0.767326732673267\\
0.20519999787	0.772277227722772\\
0.21090000868	0.777227722772277\\
0.21660000086	0.782178217821782\\
0.22220000625	0.787128712871287\\
0.22770000622	0.792079207920792\\
0.23320000619	0.797029702970297\\
0.23860000074	0.801980198019802\\
0.2439000085	0.806930693069307\\
0.24919999763	0.811881188118812\\
0.25439999998	0.816831683168317\\
0.2594999969	0.821782178217822\\
0.26459999382	0.826732673267327\\
0.26960000396	0.831683168316832\\
0.27450000867	0.836633663366337\\
0.27939999476	0.841584158415842\\
0.28429999948	0.846534653465347\\
0.28920000419	0.851485148514851\\
0.29400000349	0.856435643564356\\
0.29899999499	0.861386138613861\\
0.30400000513	0.866336633663366\\
0.30929999426	0.871287128712871\\
0.31470000744	0.876237623762376\\
0.32049998641	0.881188118811881\\
0.3268000111	0.886138613861386\\
0.333600007	0.891089108910891\\
0.34120000899	0.896039603960396\\
0.34960001707	0.900990099009901\\
0.35909999162	0.905940594059406\\
0.37000000477	0.910891089108911\\
0.38249999285	0.915841584158416\\
0.39680000395	0.920792079207921\\
0.41319999844	0.925742574257426\\
0.43200001121	0.930693069306931\\
0.45350000262	0.935643564356436\\
0.47800000757	0.940594059405941\\
0.50569999963	0.945544554455445\\
0.53670000285	0.95049504950495\\
0.57119999081	0.955445544554455\\
0.60929998755	0.96039603960396\\
0.65070003271	0.965346534653465\\
0.69540001452	0.97029702970297\\
0.74289999902	0.975247524752475\\
0.79279996455	0.98019801980198\\
0.84430001676	0.985148514851485\\
0.89659996331	0.99009900990099\\
0.94889998436	0.995049504950495\\
1.0000000149	1\\
};
\addlegendentry{$200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
-0.0099076572806	-0.0103347531099988\\
-0.077892161906	0.0687672117200012\\
-0.11169809103	0.105328373000001\\
-0.18697281182	0.188281498240001\\
-0.253102988	0.299529812620001\\
-0.2599132061	0.353197864580001\\
-0.23828403652	0.409724853320001\\
-0.19139684737	0.461337409310001\\
-0.16860470176	0.481665633010001\\
-0.1185875684	0.526535115530001\\
-0.011667189188	0.616727373890001\\
0.010541234165	0.637105903910001\\
0.074422068894	0.693791590020001\\
0.125151366	0.742563627050001\\
0.28332665563	0.871881506730001\\
0.32786673307	0.890723965500001\\
0.43449610472	0.923630974600001\\
0.94203478098	0.992977283300001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
-0.0069420719519	-0.00520930283099905\\
-0.017189722508	0.00365799449100095\\
-0.026829795912	0.011843735051001\\
-0.035399146378	0.020536163521001\\
-0.046066582203	0.030589336228001\\
-0.057420343161	0.0409068406340009\\
-0.068036019802	0.050388747530001\\
-0.07848058641	0.0599083543500009\\
-0.087586015463	0.0688676030200009\\
-0.099664576352	0.0785872430300009\\
-0.11040966958	0.087658071590001\\
-0.12244743854	0.0971492917100009\\
-0.13218635321	0.105783039400001\\
-0.1426269412	0.115271979640001\\
-0.15196613967	0.124269464680001\\
-0.16136677563	0.134159901810001\\
-0.17244423926	0.146265262440001\\
-0.18177330494	0.156357744410001\\
-0.19271717966	0.166524359660001\\
-0.2037986964	0.177472212980001\\
-0.21366024017	0.187677332830001\\
-0.2249032706	0.197539755770001\\
-0.23616455495	0.207300522990001\\
-0.24427348375	0.216124901250001\\
-0.25414267182	0.226729670240001\\
-0.25364112854	0.226753392890001\\
-0.26338323951	0.238846579270001\\
-0.27390119433	0.252292940090001\\
-0.27752172947	0.257114598230001\\
-0.28211608529	0.265367814970001\\
-0.285187006	0.273659178690001\\
-0.2929315269	0.289359042120001\\
-0.29502233863	0.300365427210001\\
-0.29832932353	0.310766258910001\\
-0.29832285643	0.322519669010001\\
-0.29610365629	0.334859976240001\\
-0.29465419054	0.345437863540001\\
-0.2914159894	0.345924595070001\\
-0.28940579295	0.355720469430001\\
-0.28247782588	0.364906796880001\\
-0.28010055423	0.371689596840001\\
-0.27144211531	0.382374921510001\\
-0.26266983151	0.391429939940001\\
-0.25410437584	0.402041325040001\\
-0.24108208716	0.416289100120001\\
-0.23085305095	0.426047214940001\\
-0.21984891593	0.436420062260001\\
-0.20542806387	0.450761655040001\\
-0.19342693686	0.461625197600001\\
-0.1826826483	0.470757046410001\\
-0.16851194203	0.482604661660001\\
-0.15328712761	0.494178095530001\\
-0.14337092638	0.503032246300001\\
-0.13045784831	0.513449707700001\\
-0.11261807382	0.527466157150001\\
-0.10818740726	0.532250621990001\\
-0.097625933588	0.539781430440001\\
-0.08609046042	0.549316027830001\\
-0.074936047196	0.559140423010001\\
-0.062976039946	0.568772354790001\\
-0.055783193558	0.575118640140001\\
-0.043897926807	0.584920921990001\\
-0.02644575946	0.598831334780001\\
-0.014974714257	0.609051206780001\\
-0.0035774793942	0.619259992310001\\
0.0085190329701	0.629624047950001\\
0.022121226415	0.641072490880001\\
0.030769025907	0.648192206100001\\
0.044455844909	0.659663000770001\\
0.057937651873	0.671069839670001\\
0.07295640558	0.683936336710001\\
0.084086984396	0.693805852600001\\
0.093963705003	0.703130164810001\\
0.10895690322	0.716493287750001\\
0.11884078383	0.725450792980001\\
0.13098977506	0.735846558280001\\
0.142628178	0.746145168020001\\
0.1527633816	0.755093553730001\\
0.16161605716	0.762995758720001\\
0.1705480963	0.771124878600001\\
0.1813134551	0.780491986940001\\
0.19012691081	0.788154760070001\\
0.20795208216	0.804810145570001\\
0.21865138412	0.814623454280001\\
0.23151263595	0.826738157940001\\
0.25809255242	0.850721278860001\\
0.26585745811	0.857768097590001\\
0.280954808	0.869889715390001\\
0.2949257493	0.877747455310001\\
0.32445678115	0.893847623540001\\
0.34444931149	0.902271667190001\\
0.35792303085	0.907481828400001\\
0.41131111979	0.921872177790001\\
0.50157868862	0.939462760160001\\
0.53590083122	0.945972183400001\\
0.61236274242	0.956971147700001\\
0.67303544283	0.965263226700001\\
0.73303842545	0.971894958700001\\
0.80219078064	0.980784395400001\\
0.91228860617	0.991047480800001\\
0.95926976204	0.996426442300001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
-0.0016942661023	-0.00269746385599915\\
-0.0020424600225	-0.00245411299199915\\
-0.0050031947903	0.00189310334600085\\
-0.008263216354	0.00540185742000085\\
-0.0087612299249	0.00606311134900085\\
-0.012595748529	0.00873161502100085\\
-0.016347533092	0.0117905514680008\\
-0.017665248364	0.0131063500790009\\
-0.020993376151	0.0160439314690008\\
-0.022897390649	0.0174462722980009\\
-0.025398688391	0.0203604700410009\\
-0.027409221977	0.0218468236170008\\
-0.028519393876	0.0227670262000009\\
-0.032554533333	0.0272974001610009\\
-0.034589264542	0.0289672019330008\\
-0.034966956824	0.0294185841820008\\
-0.039039734751	0.0334038513150009\\
-0.043481744826	0.0372649470710009\\
-0.044244367629	0.0382202903180009\\
-0.0485458076	0.0418405944850009\\
-0.049715943635	0.0429360831520009\\
-0.053966388106	0.0463051835440008\\
-0.054708119482	0.0466619993000009\\
-0.059360589832	0.0508435110000009\\
-0.061014614999	0.0518277103450008\\
-0.066717796028	0.0567285830520008\\
-0.066434673965	0.0570355544230008\\
-0.072827666998	0.0621463397880009\\
-0.072236508131	0.0624513516570008\\
-0.078267857432	0.0675351361180009\\
-0.077614821494	0.0680300260330008\\
-0.083389490843	0.0730663950000009\\
-0.084041535854	0.0742318893200009\\
-0.089287646115	0.0783553312000008\\
-0.090086840093	0.0791878143700008\\
-0.09538897872	0.0835836569200008\\
-0.10118470341	0.0880090112200008\\
-0.10690125823	0.0928566793300009\\
-0.1078145355	0.0936752597200008\\
-0.11292082816	0.0979807714400008\\
-0.11326586455	0.0983457306800008\\
-0.11323016137	0.0987647364300008\\
-0.11871723086	0.103679184090001\\
-0.11841851473	0.103721667300001\\
-0.12443915009	0.108737725990001\\
-0.12456487864	0.108785409700001\\
-0.12973420322	0.113146472950001\\
-0.1307593435	0.113796506300001\\
-0.13539995253	0.118043843880001\\
-0.13593585789	0.118427429570001\\
-0.14016953111	0.121934373150001\\
-0.14313353598	0.124368909970001\\
-0.14528496563	0.126257200020001\\
-0.15156023204	0.131213013310001\\
-0.15193253756	0.131721321720001\\
-0.15690732002	0.135664958730001\\
-0.15795382857	0.136463050020001\\
-0.16275265813	0.140664298310001\\
-0.16350096464	0.140685323850001\\
-0.16540206969	0.142327208290001\\
-0.1699154377	0.147393036860001\\
-0.1722574234	0.149604279770001\\
-0.17559760809	0.152461517830001\\
-0.17783978581	0.154471550360001\\
-0.18191370368	0.158962849750001\\
-0.1870661974	0.163510997070001\\
-0.1876052916	0.163817141430001\\
-0.1915666014	0.168646056430001\\
-0.1926509589	0.168755833280001\\
-0.19574601948	0.173426021110001\\
-0.19812273979	0.174868528020001\\
-0.19777612388	0.175039340030001\\
-0.20144872367	0.178968373910001\\
-0.20263807476	0.179776776800001\\
-0.20734095573	0.184773404370001\\
-0.20955733955	0.185865987320001\\
-0.21202978492	0.189273137820001\\
-0.21394102275	0.190425101890001\\
-0.21633923054	0.193657119050001\\
-0.22022554278	0.195438120740001\\
-0.21978262067	0.198027450810001\\
-0.22476819158	0.200253594890001\\
-0.22443389893	0.200510163080001\\
-0.2283166945	0.204803113120001\\
-0.229313761	0.205278326050001\\
-0.23215675354	0.209191519990001\\
-0.23432658613	0.211359087600001\\
-0.23659032583	0.213477079050001\\
-0.23809102178	0.215640384930001\\
-0.24009627104	0.218056980740001\\
-0.24089254439	0.219470922130001\\
-0.24518319964	0.223752383370001\\
-0.24936467409	0.228528801570001\\
-0.25201365352	0.229453299420001\\
-0.25571072102	0.233778391260001\\
-0.26023614407	0.237090531960001\\
-0.26037275791	0.238262716900001\\
-0.26409831643	0.242238406310001\\
-0.26422008872	0.243416074890001\\
-0.26718407869	0.247578982490001\\
-0.26888486743	0.249262426270001\\
-0.26960888505	0.253146264930001\\
-0.27126684785	0.254286352770001\\
-0.27371394634	0.257965687890001\\
-0.27303901315	0.258530352490001\\
-0.27582228184	0.262700829880001\\
-0.27891501784	0.266126755850001\\
-0.2789978981	0.269950185190001\\
-0.2805993855	0.270486835610001\\
-0.28320208192	0.274999205250001\\
-0.28519764543	0.277175519840001\\
-0.28511014581	0.279633436570001\\
-0.2868860662	0.281634543310001\\
-0.28656807542	0.284573856960001\\
-0.28870552778	0.287056748050001\\
-0.28915825486	0.290508512630001\\
-0.28980338573	0.291553173440001\\
-0.29170569777	0.296131048570001\\
-0.29104143381	0.296376262080001\\
-0.29179924726	0.301365617890001\\
-0.29125213623	0.301826302190001\\
-0.29145872593	0.307001445670001\\
-0.2902264595	0.307423416750001\\
-0.29073920846	0.312489960570001\\
-0.2893474102	0.312642012010001\\
-0.29040461779	0.317335967200001\\
-0.28858271241	0.317512218130001\\
-0.28881186247	0.322342667950001\\
-0.29141232371	0.322434459100001\\
-0.29124546051	0.326533083100001\\
-0.28976124525	0.327132914440001\\
-0.28907507658	0.331727568280001\\
-0.29104813933	0.331809554470001\\
-0.28894194961	0.336891923320001\\
-0.28967013955	0.338935975210001\\
-0.28701838851	0.342750285040001\\
-0.28881013393	0.343067500960001\\
-0.28636285663	0.346526477710001\\
-0.28333449364	0.351332489620001\\
-0.28543874621	0.351379934920001\\
-0.28253868222	0.355985913650001\\
-0.28347280622	0.357578132520001\\
-0.27972796559	0.360455785170001\\
-0.28002855182	0.362416807790001\\
-0.28124430776	0.362921212090001\\
-0.27724048495	0.366850111860001\\
-0.27727285028	0.368070636170001\\
-0.27421334386	0.371640626560001\\
-0.27282387018	0.374917868750001\\
-0.26928177476	0.378184501300001\\
-0.26853910089	0.380428020130001\\
-0.2643071413	0.384352658170001\\
-0.26506280899	0.385275189060001\\
-0.26058378816	0.389253799100001\\
-0.25879794359	0.389281992090001\\
-0.25541114807	0.394068483490001\\
-0.25574246049	0.395496014730001\\
-0.25050061941	0.398920778410001\\
-0.25050747395	0.400437955040001\\
-0.24480961263	0.405131373780001\\
-0.24508868158	0.406094078200001\\
-0.24476826191	0.407416288030001\\
-0.23965735734	0.411646280660001\\
-0.23980559409	0.412600700040001\\
-0.23484520614	0.416381780280001\\
-0.23495469987	0.417403672110001\\
-0.2347895056	0.418392423760001\\
-0.23001615703	0.422711018700001\\
-0.22954447567	0.423988972080001\\
-0.22481113672	0.427478704820001\\
-0.22412215173	0.429147366660001\\
-0.21885943413	0.433508429900001\\
-0.21816442907	0.435307417290001\\
-0.21577644348	0.435401264800001\\
-0.21327988803	0.439230535400001\\
-0.21023231745	0.440902624500001\\
-0.21028281748	0.442867312800001\\
-0.20621731877	0.445304397720001\\
-0.20373536646	0.448366973770001\\
-0.20002098382	0.450813386810001\\
-0.19794876873	0.453553918970001\\
-0.19386588037	0.455812428370001\\
-0.19193768501	0.458188805950001\\
-0.187035501	0.461797211540001\\
-0.1881146878	0.462202552930001\\
-0.18537053466	0.463804725780001\\
-0.17996321619	0.467780623810001\\
-0.1785607338	0.469512377160001\\
-0.17282678187	0.472914163250001\\
-0.17296515405	0.473559264320001\\
-0.16821329296	0.477940742150001\\
-0.16579724848	0.479033474100001\\
-0.15928222239	0.483648542540001\\
-0.15939977765	0.484122459070001\\
-0.15451464057	0.488600973260001\\
-0.15350711346	0.488786403310001\\
-0.14798285067	0.493526403080001\\
-0.14693798125	0.493802789820001\\
-0.14180982113	0.498428110260001\\
-0.13659840822	0.502417925970001\\
-0.13684517145	0.502944056170001\\
-0.13206282258	0.506610874310001\\
-0.12705016136	0.510386172900001\\
-0.12657338381	0.511228803770001\\
-0.12109172344	0.515282634870001\\
-0.11590195447	0.519483033790001\\
-0.11088728905	0.523254040850001\\
-0.10962105542	0.524799827710001\\
-0.10572747886	0.527014259470001\\
-0.10463517904	0.528494242800001\\
-0.099765457213	0.532192830220001\\
-0.098543263972	0.533679608480001\\
-0.093901075423	0.536795262470001\\
-0.092458881438	0.538395468370001\\
-0.087513871491	0.541931692730001\\
-0.086179949343	0.543454591410001\\
-0.081266254187	0.547026340140001\\
-0.076477922499	0.550529007090001\\
-0.074601769447	0.552417699470001\\
-0.070128627121	0.555588070530001\\
-0.06843046844	0.557333950180001\\
-0.06400616467	0.560443882120001\\
-0.059680644423	0.563467864170001\\
-0.057727526873	0.565265540260001\\
-0.053495235741	0.568351034300001\\
-0.051663544029	0.570014778750001\\
-0.047304458916	0.573307696950001\\
-0.045595411211	0.574883286130001\\
-0.041336201131	0.578274134770001\\
-0.039879001677	0.579666380060001\\
-0.035369779915	0.583240393770001\\
-0.033904701471	0.584637884270001\\
-0.02903499268	0.588393453730001\\
-0.027929482982	0.589486781730001\\
-0.022333340719	0.593670133720001\\
-0.021573282778	0.594510678420001\\
-0.018154148012	0.596587721480001\\
-0.015216018073	0.599087838310001\\
-0.011660274118	0.601458136220001\\
-0.0090488772839	0.603956584110001\\
-0.0080945221707	0.604388777390001\\
-0.0032966958825	0.607847098480001\\
-4.1791714466e-05	0.610651556630001\\
0.0035375873558	0.613318030010001\\
0.0069924034178	0.616251114980001\\
0.010735400952	0.619065944330001\\
0.014418660663	0.622150961530001\\
0.016488369554	0.623603645940001\\
0.020165137947	0.626677755490001\\
0.023029584438	0.629115943090001\\
0.026861418039	0.632062617910001\\
0.029420679435	0.634231452120001\\
0.030251979828	0.634739820140001\\
0.034723378718	0.638444666040001\\
0.035623721778	0.639284733910001\\
0.041795950383	0.644201640260001\\
0.041872158647	0.644347015990001\\
0.048145268112	0.649347190040001\\
0.048205960542	0.649510625970001\\
0.053295772523	0.653809134140001\\
0.054386399686	0.654560212270001\\
0.059781659395	0.659138266220001\\
0.060339443386	0.659419838560001\\
0.066071808338	0.664218072070001\\
0.066516838968	0.664426092280001\\
0.071790419519	0.669065360200001\\
0.07220055908	0.669260028970001\\
0.077727884054	0.674030129090001\\
0.078096814454	0.674276177060001\\
0.083304859698	0.679012302530001\\
0.083569385111	0.679110232960001\\
0.088948048651	0.683962766300001\\
0.090504124761	0.685245279450001\\
0.093710869551	0.688395444530001\\
0.095228567719	0.689625267160001\\
0.09907604754	0.693274680750001\\
0.10035352409	0.694351677070001\\
0.10391491652	0.697764042990001\\
0.1055496037	0.699172679560001\\
0.10953290761	0.702906493320001\\
0.11113172024	0.704372469560001\\
0.11494600028	0.707826201100001\\
0.11971189082	0.712140981330001\\
0.11981306225	0.712148014680001\\
0.12401296198	0.715828184260001\\
0.12838582695	0.719682160990001\\
0.12954960763	0.720852259770001\\
0.13377736509	0.724438909660001\\
0.13536816835	0.726055387630001\\
0.13805450499	0.728127364290001\\
0.13964408636	0.729647401940001\\
0.14371338487	0.733222011700001\\
0.14370681345	0.733378116260001\\
0.14774025977	0.736829642430001\\
0.1504920423	0.739205125940001\\
0.15314082801	0.741800133360001\\
0.15577189624	0.744050387520001\\
0.15808990598	0.746317092550001\\
0.16059212387	0.748374048840001\\
0.16337873042	0.751203242910001\\
0.16459290683	0.752049211640001\\
0.1674285084	0.754741434230001\\
0.1700873524	0.757218424450001\\
0.17053259909	0.757337693350001\\
0.17381617427	0.760322217120001\\
0.17594535649	0.762025717870001\\
0.18000224233	0.765660945550001\\
0.18199306726	0.767352108140001\\
0.18562735617	0.770720962660001\\
0.1873125881	0.772069100510001\\
0.19046576321	0.775247160570001\\
0.19247750938	0.776817146910001\\
0.19479912519	0.779441837440001\\
0.1968857646	0.780889991890001\\
0.20117427409	0.784921769280001\\
0.20655721426	0.789475921760001\\
0.21009705961	0.792270664350001\\
0.21206611395	0.794443790090001\\
0.21512052417	0.796788815630001\\
0.22024354339	0.801024381290001\\
0.21937772632	0.801213149200001\\
0.22440731525	0.805625561850001\\
0.22697800398	0.809210185180001\\
0.2304161936	0.811780456680001\\
0.23142713308	0.814371828210001\\
0.2342594862	0.816243950500001\\
0.23740454018	0.820259932650001\\
0.23879623413	0.820980970040001\\
0.24107964337	0.824375633370001\\
0.24260185659	0.825165514130001\\
0.24513396621	0.828477386610001\\
0.24693998694	0.829268995900001\\
0.24984069169	0.832981471200001\\
0.25245279074	0.836387280600001\\
0.25560343266	0.837865296970001\\
0.25769564509	0.840990666520001\\
0.26149949431	0.842437628880001\\
0.26376339793	0.845501605640001\\
0.26779827476	0.847412172930001\\
0.27023696899	0.850442234650001\\
0.27341479063	0.851048831120001\\
0.27602946758	0.854654792920001\\
0.27813318372	0.854945186750001\\
0.28350830078	0.859355453620001\\
0.28884255886	0.863478426110001\\
0.29370689392	0.867306772840001\\
0.2971239388	0.867997292650001\\
0.29887953401	0.871019128930001\\
0.30284869671	0.872129861490001\\
0.30644330382	0.874753896370001\\
0.31440883875	0.878886703620001\\
0.31177014112	0.879141573090001\\
0.32262647152	0.883171502720001\\
0.324862957	0.885143403190001\\
0.33401036263	0.888424221650001\\
0.33553382754	0.890445891990001\\
0.34604176879	0.894966487060001\\
0.35688844323	0.899141375200001\\
0.35940521955	0.901197139400001\\
0.36767289042	0.903391901630001\\
0.3774767518	0.906766657010001\\
0.38643264771	0.908532623420001\\
0.3924972713	0.911433283460001\\
0.40085333586	0.912663046490001\\
0.40812146664	0.915567819250001\\
0.4210601449	0.919333461890001\\
0.42801073194	0.919539634360001\\
0.4286596477	0.921828333510001\\
0.44399917126	0.924128595960001\\
0.44996368885	0.926210168970001\\
0.45609623194	0.928470555920001\\
0.47140592337	0.930457834380001\\
0.47658509016	0.932290856020001\\
0.48958331347	0.934933606760001\\
0.51133662462	0.939111117500001\\
0.53019499779	0.941912774220001\\
0.54988157749	0.945773605480001\\
0.57319408655	0.949653212200001\\
0.5891841054	0.951978687420001\\
0.60975533724	0.955762330670001\\
0.63119024038	0.958224002490001\\
0.6472132802	0.960395876540001\\
0.6467346549	0.961026791710001\\
0.68516212702	0.965038422720001\\
0.68565255404	0.965466562880001\\
0.72193324566	0.969578925740001\\
0.73068284988	0.970085505620001\\
0.76920008659	0.974138085000001\\
0.80067139864	0.977666799200001\\
0.83598709106	0.981281344100001\\
0.87548339367	0.985391918800001\\
0.9046061635	0.988431517300001\\
0.90710496902	0.988728110000001\\
0.92698293924	0.991170469900001\\
0.98269248009	0.996960822700001\\
0.982593894	0.997279230700001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
0.75837	0.9766\\
0.68439	0.9688\\
0.61756	0.9609\\
0.55892	0.9531\\
0.29093	0.8516\\
0.16256	0.7344\\
0.02135	0.6172\\
-0.11477	0.5\\
-0.17119	0.4531\\
-0.32726	0.2813\\
-0.24299	0.1719\\
-0.14612	0.1016\\
-0.10338	0.0703\\
-0.09266	0.0625\\
-0.08186	0.0547\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re400_2.tex <==
%\pgfplotsset{label style={font=},
%                    tick label style={font=\tiny} }
%
\definecolor{mycolor1}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor2}{rgb}{0.00,0.50,0.00}%
\definecolor{mycolor3}{rgb}{1.00,0.00,0.00}%
\definecolor{mycolor4}{rgb}{0.00,0.75,0.75}%
\definecolor{mycolor5}{rgb}{0.75,0.00,0.75}%
\definecolor{mycolor6}{rgb}{0.75,0.75,0.00}%
\definecolor{mycolor7}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor8}{rgb}{0.75,0.25,0.25}%
\definecolor{mycolor9}{rgb}{0.95,0.95,0.00}%
\definecolor{mycolor10}{rgb}{0.25,0.25,0.75}%
\definecolor{mycolor11}{rgb}{0.75,0.75,0.75}%
\definecolor{mycolor12}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor13}{rgb}{0.76,0.57,0.17}%
\definecolor{mycolor14}{rgb}{0.54,0.63,0.22}%
\definecolor{mycolor15}{rgb}{0.34,0.57,0.92}%
\definecolor{mycolor16}{rgb}{1.00,0.10,0.60}%
\definecolor{mycolor17}{rgb}{0.88,0.75,0.73}%
\definecolor{mycolor18}{rgb}{0.10,0.49,0.47}%
\definecolor{mycolor19}{rgb}{0.66,0.34,0.65}%
\definecolor{mycolor20}{rgb}{0.99,0.41,0.23}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={$V_y / U_{lid}$},
ylabel={$X / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.99,0.95)}}
]
%\addplot [color=mycolor1,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%0.019759999122	0.0196078431372549\\
%0.056980000809	0.0294117647058824\\
%0.089769996703	0.0392156862745098\\
%0.11839999817	0.0490196078431373\\
%0.14320000075	0.0588235294117647\\
%0.16459999606	0.0686274509803922\\
%0.18309999257	0.0784313725490196\\
%0.19889999181	0.0882352941176471\\
%0.21269999444	0.0980392156862745\\
%0.22469999269	0.107843137254902\\
%0.23520000279	0.117647058823529\\
%0.24460000917	0.127450980392157\\
%0.25289999321	0.137254901960784\\
%0.26040000841	0.147058823529412\\
%0.26720000431	0.156862745098039\\
%0.27329999954	0.166666666666667\\
%0.27879999951	0.176470588235294\\
%0.2835999988	0.186274509803922\\
%0.28759999201	0.196078431372549\\
%0.29100000858	0.205882352941176\\
%0.29349999502	0.215686274509804\\
%0.295199994	0.225490196078431\\
%0.29610000551	0.235294117647059\\
%0.29610000551	0.245098039215686\\
%0.29510000721	0.254901960784314\\
%0.29330000281	0.264705882352941\\
%0.2903999947	0.274509803921569\\
%0.28669999912	0.284313725490196\\
%0.28200000525	0.294117647058824\\
%0.27639999986	0.303921568627451\\
%0.26990000159	0.313725490196078\\
%0.26259999722	0.323529411764706\\
%0.25459999219	0.333333333333333\\
%0.24579999968	0.343137254901961\\
%0.2363999933	0.352941176470588\\
%0.22639999166	0.362745098039216\\
%0.21579999477	0.372549019607843\\
%0.20479999483	0.382352941176471\\
%0.19339999184	0.392156862745098\\
%0.18169999123	0.401960784313726\\
%0.16969999298	0.411764705882353\\
%0.15739999712	0.42156862745098\\
%0.14499999583	0.431372549019608\\
%0.13249999844	0.441176470588235\\
%0.11989999563	0.450980392156863\\
%0.10730000213	0.46078431372549\\
%0.094600003213	0.470588235294118\\
%0.081930002198	0.480392156862745\\
%0.06926999893	0.490196078431373\\
%0.056650000624	0.5\\
%0.044060000218	0.509803921568627\\
%0.031520000193	0.519607843137255\\
%0.019020000473	0.529411764705882\\
%0.0065669999458	0.53921568627451\\
%-0.0058509997325	0.549019607843137\\
%-0.018240000354	0.558823529411765\\
%-0.030610000249	0.568627450980392\\
%-0.042980001308	0.57843137254902\\
%-0.055350000039	0.588235294117647\\
%-0.067759999074	0.598039215686274\\
%-0.080209998414	0.607843137254902\\
%-0.09274000302	0.617647058823529\\
%-0.10540000163	0.627450980392157\\
%-0.11819999665	0.637254901960784\\
%-0.13109999709	0.647058823529412\\
%-0.14430000447	0.656862745098039\\
%-0.15780000016	0.666666666666667\\
%-0.1716000028	0.676470588235294\\
%-0.18580000848	0.686274509803922\\
%-0.20039999858	0.696078431372549\\
%-0.21560000256	0.705882352941177\\
%-0.23129999638	0.715686274509804\\
%-0.24749999866	0.725490196078431\\
%-0.26440000162	0.735294117647059\\
%-0.28189999983	0.745098039215686\\
%-0.29980000108	0.754901960784314\\
%-0.31819999218	0.764705882352941\\
%-0.33670000732	0.774509803921569\\
%-0.35509999841	0.784313725490196\\
%-0.37310000509	0.794117647058823\\
%-0.39000000805	0.803921568627451\\
%-0.40529999882	0.813725490196078\\
%-0.41829999536	0.823529411764706\\
%-0.42819999158	0.833333333333333\\
%-0.43419998139	0.843137254901961\\
%-0.43549999595	0.852941176470588\\
%-0.43150000274	0.862745098039216\\
%-0.42169999331	0.872549019607843\\
%-0.40569998324	0.882352941176471\\
%-0.38359999657	0.892156862745098\\
%-0.35580001771	0.901960784313726\\
%-0.32280001789	0.911764705882353\\
%-0.2855999954	0.92156862745098\\
%-0.24529999122	0.931372549019608\\
%-0.2034999989	0.941176470588235\\
%-0.16130000353	0.950980392156863\\
%-0.12009999715	0.96078431372549\\
%-0.081259999424	0.970588235294118\\
%-0.04581999965	0.980392156862745\\
%-0.014530000044	0.990196078431373\\
%0	1\\
%};
%\addlegendentry{$100\times 100$-BGK};
%\addplot [color=mycolor2,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%0.010339999571	0.0099009900990099\\
%0.030400000978	0.0148514851485149\\
%0.049279998057	0.0198019801980198\\
%0.0670300005	0.0247524752475248\\
%0.083670001477	0.0297029702970297\\
%0.099250003695	0.0346534653465347\\
%0.1138000004	0.0396039603960396\\
%0.12740000151	0.0445544554455446\\
%0.14000000432	0.0495049504950495\\
%0.15180000104	0.0544554455445545\\
%0.16270000488	0.0594059405940594\\
%0.17279999331	0.0643564356435644\\
%0.18219999969	0.0693069306930693\\
%0.19099999219	0.0742574257425743\\
%0.19910000265	0.0792079207920792\\
%0.20659999922	0.0841584158415842\\
%0.21360000595	0.0891089108910891\\
%0.22010000423	0.0940594059405941\\
%0.22619999945	0.099009900990099\\
%0.23189999163	0.103960396039604\\
%0.23730000481	0.108910891089109\\
%0.24229999632	0.113861386138614\\
%0.24700000882	0.118811881188119\\
%0.25140000507	0.123762376237624\\
%0.25569999591	0.128712871287129\\
%0.25960000232	0.133663366336634\\
%0.26340000331	0.138613861386139\\
%0.26699999347	0.143564356435644\\
%0.27039999142	0.148514851485149\\
%0.27359999716	0.153465346534653\\
%0.27659999207	0.158415841584158\\
%0.27950000018	0.163366336633663\\
%0.28209999204	0.168316831683168\\
%0.2845999971	0.173267326732673\\
%0.28699999675	0.178217821782178\\
%0.28909999877	0.183168316831683\\
%0.29109999537	0.188118811881188\\
%0.29289999977	0.193069306930693\\
%0.29440000653	0.198019801980198\\
%0.29580000788	0.202970297029703\\
%0.29699999839	0.207920792079208\\
%0.29799999669	0.212871287128713\\
%0.29880000278	0.217821782178218\\
%0.29929999262	0.222772277227723\\
%0.29960000888	0.227722772277228\\
%0.29969999567	0.232673267326733\\
%0.29960000888	0.237623762376238\\
%0.29920000583	0.242574257425743\\
%0.29859999195	0.247524752475248\\
%0.29780000448	0.252475247524752\\
%0.29670000076	0.257425742574257\\
%0.29540000483	0.262376237623762\\
%0.29389999807	0.267326732673267\\
%0.29209999368	0.272277227722772\\
%0.29009999707	0.277227722772277\\
%0.28790000826	0.282178217821782\\
%0.28540000319	0.287128712871287\\
%0.28270000592	0.292079207920792\\
%0.27979999781	0.297029702970297\\
%0.27659999207	0.301980198019802\\
%0.27329999954	0.306930693069307\\
%0.26969999075	0.311881188118812\\
%0.26599999517	0.316831683168317\\
%0.26210000739	0.321782178217822\\
%0.25790000334	0.326732673267327\\
%0.25359999388	0.331683168316832\\
%0.24909999222	0.336633663366337\\
%0.24450000376	0.341584158415842\\
%0.23970000446	0.346534653465347\\
%0.23469999433	0.351485148514851\\
%0.22970000282	0.356435643564356\\
%0.22439999506	0.361386138613861\\
%0.21910000592	0.366336633663366\\
%0.21369999275	0.371287128712871\\
%0.20810000598	0.376237623762376\\
%0.20239999518	0.381188118811881\\
%0.196700003	0.386138613861386\\
%0.1909000054	0.391089108910891\\
%0.18500000238	0.396039603960396\\
%0.17899999395	0.400990099009901\\
%0.17300000414	0.405940594059406\\
%0.16690000892	0.410891089108911\\
%0.16079999506	0.415841584158416\\
%0.15460000373	0.420792079207921\\
%0.14840000309	0.425742574257426\\
%0.14220000245	0.430693069306931\\
%0.13589999638	0.435643564356436\\
%0.12959999964	0.440594059405941\\
%0.12339999899	0.445544554455446\\
%0.11710000224	0.450495049504951\\
%0.11079999618	0.455445544554455\\
%0.10440000333	0.46039603960396\\
%0.09813000448	0.465346534653465\\
%0.091819996014	0.47029702970297\\
%0.085519999266	0.475247524752475\\
%0.079220002517	0.48019801980198\\
%0.07292999886	0.485148514851485\\
%0.066650002263	0.49009900990099\\
%0.060379998758	0.495049504950495\\
%0.054120002314	0.5\\
%0.047869998962	0.504950495049505\\
%0.041629998013	0.50990099009901\\
%0.035409999546	0.514851485148515\\
%0.029200001154	0.51980198019802\\
%0.02300000051	0.524752475247525\\
%0.016820000019	0.52970297029703\\
%0.010639999527	0.534653465346535\\
%0.0044800000614	0.53960396039604\\
%-0.0016720000713	0.544554455445545\\
%-0.0078140001278	0.54950495049505\\
%-0.013950000284	0.554455445544555\\
%-0.020079999231	0.559405940594059\\
%-0.026199999265	0.564356435643564\\
%-0.032309999224	0.569306930693069\\
%-0.038429999258	0.574257425742574\\
%-0.044539999217	0.579207920792079\\
%-0.050659999251	0.584158415841584\\
%-0.056779999286	0.589108910891089\\
%-0.062910001725	0.594059405940594\\
%-0.069039999507	0.599009900990099\\
%-0.075190002099	0.603960396039604\\
%-0.081350002438	0.608910891089109\\
%-0.087529998273	0.613861386138614\\
%-0.093729998916	0.618811881188119\\
%-0.09995999746	0.623762376237624\\
%-0.10619999841	0.628712871287129\\
%-0.11250000447	0.633663366336634\\
%-0.11880000122	0.638613861386139\\
%-0.12520000339	0.643564356435644\\
%-0.13159999624	0.648514851485149\\
%-0.13810000382	0.653465346534653\\
%-0.1446999982	0.658415841584158\\
%-0.15130000189	0.663366336633663\\
%-0.15799999237	0.668316831683168\\
%-0.16470000148	0.673267326732673\\
%-0.1716000028	0.678217821782178\\
%-0.17850000411	0.683168316831683\\
%-0.18559999764	0.688118811881188\\
%-0.19279999658	0.693069306930693\\
%-0.20010000095	0.698019801980198\\
%-0.2074999921	0.702970297029703\\
%-0.21509999409	0.707920792079208\\
%-0.2228000015	0.712871287128713\\
%-0.23070000112	0.717821782178218\\
%-0.23870000616	0.722772277227723\\
%-0.2469000034	0.727722772277228\\
%-0.25520000607	0.732673267326733\\
%-0.26380000636	0.737623762376238\\
%-0.27240000665	0.742574257425743\\
%-0.28130000457	0.747524752475248\\
%-0.29030000791	0.752475247524752\\
%-0.29939999804	0.757425742574257\\
%-0.30859999359	0.762376237623762\\
%-0.3180000186	0.767326732673267\\
%-0.32740000635	0.772277227722772\\
%-0.33690001816	0.777227722772277\\
%-0.3463999927	0.782178217821782\\
%-0.35590000451	0.787128712871287\\
%-0.36529999226	0.792079207920792\\
%-0.37450000644	0.797029702970297\\
%-0.38359999657	0.801980198019802\\
%-0.39230000228	0.806930693069307\\
%-0.40070001036	0.811881188118812\\
%-0.40869999677	0.816831683168317\\
%-0.41609998792	0.821782178217822\\
%-0.42289998382	0.826732673267327\\
%-0.42890001088	0.831683168316832\\
%-0.4340999946	0.836633663366337\\
%-0.43829999864	0.841584158415842\\
%-0.44139999896	0.846534653465347\\
%-0.44339999557	0.851485148514851\\
%-0.44410001487	0.856435643564356\\
%-0.44339999557	0.861386138613861\\
%-0.44119998813	0.866336633663366\\
%-0.43749999255	0.871287128712871\\
%-0.43230000883	0.876237623762376\\
%-0.42539998889	0.881188118811881\\
%-0.41689999402	0.886138613861386\\
%-0.40670000017	0.891089108910891\\
%-0.39489999413	0.896039603960396\\
%-0.38150001317	0.900990099009901\\
%-0.36660000682	0.905940594059406\\
%-0.35029999912	0.910891089108911\\
%-0.33280000091	0.915841584158416\\
%-0.31399998814	0.920792079207921\\
%-0.2941999957	0.925742574257426\\
%-0.27359999716	0.930693069306931\\
%-0.25229999796	0.935643564356436\\
%-0.23040000349	0.940594059405941\\
%-0.20829999819	0.945544554455445\\
%-0.18600000069	0.95049504950495\\
%-0.16380000859	0.955445544554455\\
%-0.1417999994	0.96039603960396\\
%-0.12029999867	0.965346534653465\\
%-0.099299997091	0.97029702970297\\
%-0.07903999649	0.975247524752475\\
%-0.059659997933	0.98019801980198\\
%-0.041249999776	0.985148514851485\\
%-0.023920000531	0.99009900990099\\
%-0.0077619997319	0.995049504950495\\
%0	1\\
%};
%\addlegendentry{$200\times 200$-BGK};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
  table[row sep=crcr]{%
0	0.0192307692307692\\
0.036490000784	0.0384615384615385\\
0.10060000233	0.0576923076923077\\
0.14899999835	0.0769230769230769\\
0.18459999934	0.0961538461538462\\
0.21110000089	0.115384615384615\\
0.23140000179	0.134615384615385\\
0.24779999629	0.153846153846154\\
0.26130000129	0.173076923076923\\
0.27249999344	0.192307692307692\\
0.28109999374	0.211538461538462\\
0.28699999675	0.230769230769231\\
0.28960000724	0.25\\
0.28869999573	0.269230769230769\\
0.28419999406	0.288461538461538\\
0.27589999139	0.307692307692308\\
0.26399999857	0.326923076923077\\
0.24879999459	0.346153846153846\\
0.23070000112	0.365384615384615\\
0.21010000259	0.384615384615385\\
0.18759999424	0.403846153846154\\
0.16370000318	0.423076923076923\\
0.1388000045	0.442307692307692\\
0.11339999735	0.461538461538462\\
0.087630003691	0.480769230769231\\
0.061809998006	0.5\\
0.03602999961	0.519230769230769\\
0.010359999724	0.538461538461538\\
-0.015229999553	0.557692307692308\\
-0.040779998526	0.576923076923077\\
-0.066419998184	0.596153846153846\\
-0.092299999669	0.615384615384615\\
-0.1186999958	0.634615384615385\\
-0.14580000192	0.653846153846154\\
-0.17400000244	0.673076923076923\\
-0.20369999111	0.692307692307692\\
-0.23520000279	0.711538461538462\\
-0.26839999482	0.730769230769231\\
-0.30309999362	0.75\\
-0.33810000867	0.769230769230769\\
-0.37099998444	0.788461538461538\\
-0.3981000185	0.807692307692308\\
-0.41480001062	0.826923076923077\\
-0.41609998792	0.846153846153846\\
-0.39799999446	0.865384615384615\\
-0.35890001804	0.884615384615385\\
-0.30109999701	0.903846153846154\\
-0.23040000349	0.923076923076923\\
-0.15510000288	0.942307692307692\\
-0.084549998865	0.961538461538462\\
-0.025649999734	0.980769230769231\\
0	1\\
};
\addlegendentry{$50\times 50$-LBM};
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0	0.00980392156862745\\
0.020079999231	0.0196078431372549\\
0.057729999535	0.0294117647058824\\
0.090859998018	0.0392156862745098\\
0.11970000342	0.0490196078431373\\
0.14480000362	0.0588235294117647\\
0.16629999503	0.0686274509803922\\
0.18489999697	0.0784313725490196\\
0.20090000704	0.0882352941176471\\
0.21469999105	0.0980392156862745\\
0.22670000792	0.107843137254902\\
0.23719999939	0.117647058823529\\
0.24660000578	0.127450980392157\\
0.25490000844	0.137254901960784\\
0.26240000501	0.147058823529412\\
0.26920000091	0.156862745098039\\
0.27519999072	0.166666666666667\\
0.2806000039	0.176470588235294\\
0.28529999778	0.186274509803922\\
0.28929999098	0.196078431372549\\
0.29260000214	0.205882352941176\\
0.29500000179	0.215686274509804\\
0.29659999534	0.225490196078431\\
0.29740000144	0.235294117647059\\
0.29729999602	0.245098039215686\\
0.2961999923	0.254901960784314\\
0.2941999957	0.264705882352941\\
0.29120000079	0.274509803921569\\
0.28729999438	0.284313725490196\\
0.28249999508	0.294117647058824\\
0.2768000029	0.303921568627451\\
0.27030000463	0.313725490196078\\
0.26289999485	0.323529411764706\\
0.2546999976	0.333333333333333\\
0.2459000051	0.343137254901961\\
0.23630000651	0.352941176470588\\
0.22619999945	0.362745098039216\\
0.21560000256	0.372549019607843\\
0.20460000262	0.382352941176471\\
0.19309999421	0.392156862745098\\
0.18130000681	0.401960784313726\\
0.16930000857	0.411764705882353\\
0.15709999949	0.42156862745098\\
0.1446000021	0.431372549019608\\
0.13209999539	0.441176470588235\\
0.11950000189	0.450980392156863\\
0.10680000298	0.46078431372549\\
0.094149997458	0.470588235294118\\
0.081470003352	0.480392156862745\\
0.068810000084	0.490196078431373\\
0.056179999374	0.5\\
0.043589998968	0.509803921568627\\
0.031049998943	0.519607843137255\\
0.01854000031	0.529411764705882\\
0.0060839997604	0.53921568627451\\
-0.0063399999635	0.549019607843137\\
-0.018729999429	0.558823529411765\\
-0.0311099994	0.568627450980392\\
-0.043480000459	0.57843137254902\\
-0.055869999342	0.588235294117647\\
-0.068279998377	0.598039215686274\\
-0.080739995465	0.607843137254902\\
-0.093280002475	0.617647058823529\\
-0.10590000078	0.627450980392157\\
-0.1186999958	0.637254901960784\\
-0.13170000166	0.647058823529412\\
-0.14489999972	0.656862745098039\\
-0.15830000862	0.666666666666667\\
-0.17209999263	0.676470588235294\\
-0.18629999831	0.686274509803922\\
-0.20099999383	0.696078431372549\\
-0.21609999239	0.705882352941177\\
-0.23169999942	0.715686274509804\\
-0.24800000712	0.725490196078431\\
-0.26480000466	0.735294117647059\\
-0.28219999745	0.745098039215686\\
-0.30020000413	0.754901960784314\\
-0.31849998981	0.764705882352941\\
-0.33690001816	0.774509803921569\\
-0.35530000925	0.784313725490196\\
-0.37319999188	0.794117647058823\\
-0.39009999484	0.803921568627451\\
-0.40550000966	0.813725490196078\\
-0.4185000062	0.823529411764706\\
-0.42849998921	0.833333333333333\\
-0.43469998986	0.843137254901961\\
-0.43630000204	0.852941176470588\\
-0.43260000646	0.862745098039216\\
-0.42300000787	0.872549019607843\\
-0.40729999542	0.882352941176471\\
-0.38550000638	0.892156862745098\\
-0.35780001432	0.901960784313726\\
-0.32499998808	0.911764705882353\\
-0.28780000284	0.92156862745098\\
-0.24760000408	0.931372549019608\\
-0.2054999955	0.941176470588235\\
-0.16310000792	0.950980392156863\\
-0.12160000391	0.96078431372549\\
-0.082390001044	0.970588235294118\\
-0.046470002271	0.980392156862745\\
-0.014680000022	0.990196078431373\\
0	1\\
};
\addlegendentry{$100\times 100$-LBM};
\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0	0.00495049504950495\\
0.010400000028	0.0099009900990099\\
0.030519999564	0.0148514851485149\\
0.049470001832	0.0198019801980198\\
0.067280000076	0.0247524752475248\\
0.083980001509	0.0297029702970297\\
0.099619999528	0.0346534653465347\\
0.11420000345	0.0396039603960396\\
0.12780000456	0.0445544554455446\\
0.14050000347	0.0495049504950495\\
0.15230000019	0.0544554455445545\\
0.16330000013	0.0594059405940594\\
0.17349999398	0.0643564356435644\\
0.18290000036	0.0693069306930693\\
0.19169999287	0.0742574257425743\\
0.19980000332	0.0792079207920792\\
0.20729999989	0.0841584158415842\\
0.21439999342	0.0891089108910891\\
0.22089999169	0.0940594059405941\\
0.22700000554	0.099009900990099\\
0.23280000314	0.103960396039604\\
0.23809999228	0.108910891089109\\
0.24320000783	0.113861386138614\\
0.2479000017	0.118811881188119\\
0.25240000337	0.123762376237624\\
0.25660000741	0.128712871287129\\
0.26060000062	0.133663366336634\\
0.26440000162	0.138613861386139\\
0.26799999177	0.143564356435644\\
0.27140000835	0.148514851485149\\
0.27459999546	0.153465346534653\\
0.27760000899	0.158415841584158\\
0.28049999848	0.163366336633663\\
0.28319999576	0.168316831683168\\
0.28570000082	0.173267326732673\\
0.28799999505	0.178217821782178\\
0.29020000249	0.183168316831683\\
0.29209999368	0.188118811881188\\
0.29389999807	0.193069306930693\\
0.29549999163	0.198019801980198\\
0.29689999297	0.202970297029703\\
0.29810000211	0.207920792079208\\
0.29899999499	0.212871287128713\\
0.29980000108	0.217821782178218\\
0.30029999092	0.222772277227723\\
0.30060000718	0.227722772277228\\
0.30069999397	0.232673267326733\\
0.30060000718	0.237623762376238\\
0.30020000413	0.242574257425743\\
0.29960000888	0.247524752475248\\
0.29869999737	0.252475247524752\\
0.29759999365	0.257425742574257\\
0.29629999772	0.262376237623762\\
0.29479999095	0.267326732673267\\
0.29300000519	0.272277227722772\\
0.29090000317	0.277227722772277\\
0.28869999573	0.282178217821782\\
0.28620000929	0.287128712871287\\
0.28349999338	0.292079207920792\\
0.28049999848	0.297029702970297\\
0.27739999816	0.301980198019802\\
0.27400000021	0.306930693069307\\
0.27039999142	0.311881188118812\\
0.26660000905	0.316831683168317\\
0.26270000264	0.321782178217822\\
0.2584999986	0.326732673267327\\
0.25420000777	0.331683168316832\\
0.2497000061	0.336633663366337\\
0.24499999359	0.341584158415842\\
0.2401999943	0.346534653465347\\
0.23520000279	0.351485148514851\\
0.23010000587	0.356435643564356\\
0.22490000352	0.361386138613861\\
0.21950000897	0.366336633663366\\
0.21409999579	0.371287128712871\\
0.20850000903	0.376237623762376\\
0.20279999822	0.381188118811881\\
0.19700000063	0.386138613861386\\
0.19120000303	0.391089108910891\\
0.18530000001	0.396039603960396\\
0.17929999158	0.400990099009901\\
0.17330000177	0.405940594059406\\
0.16720000654	0.410891089108911\\
0.1610000059	0.415841584158416\\
0.15479999594	0.420792079207921\\
0.14860000461	0.425742574257426\\
0.14240000397	0.430693069306931\\
0.13609999791	0.435643564356436\\
0.12980000116	0.440594059405941\\
0.12350000441	0.445544554455446\\
0.11719999835	0.450495049504951\\
0.1109000016	0.455445544554455\\
0.10459999554	0.46039603960396\\
0.098259998485	0.465346534653465\\
0.091939996928	0.47029702970297\\
0.085619995371	0.475247524752475\\
0.079309996217	0.48019801980198\\
0.073009999469	0.485148514851485\\
0.066709998064	0.49009900990099\\
0.060430001467	0.495049504950495\\
0.054159997962	0.5\\
0.047900001518	0.504950495049505\\
0.041649998166	0.50990099009901\\
0.035419999622	0.514851485148515\\
0.029200001154	0.51980198019802\\
0.022990000434	0.524752475247525\\
0.01678999979	0.52970297029703\\
0.010600000387	0.534653465346535\\
0.0044299999718	0.53960396039604\\
-0.0017339999613	0.544554455445545\\
-0.0078880001092	0.54950495049505\\
-0.014029999729	0.554455445544555\\
-0.020169999916	0.559405940594059\\
-0.026310000103	0.564356435643564\\
-0.032440000214	0.569306930693069\\
-0.038560000248	0.574257425742574\\
-0.044689998031	0.579207920792079\\
-0.05082000047	0.584158415841584\\
-0.056949998252	0.589108910891089\\
-0.063089998439	0.594059405940594\\
-0.069229998626	0.599009900990099\\
-0.075389998965	0.603960396039604\\
-0.081559997052	0.608910891089109\\
-0.087750004604	0.613861386138614\\
-0.093959998339	0.618811881188119\\
-0.10019999929	0.623762376237624\\
-0.10649999604	0.628712871287129\\
-0.1128000021	0.633663366336634\\
-0.11909999885	0.638613861386139\\
-0.12550000101	0.643564356435644\\
-0.13190000318	0.648514851485149\\
-0.13840000145	0.653465346534653\\
-0.14489999972	0.658415841584158\\
-0.15159999952	0.663366336633663\\
-0.15830000862	0.668316831683168\\
-0.16499999911	0.673267326732673\\
-0.17190000042	0.678217821782178\\
-0.17880000174	0.683168316831683\\
-0.18589999527	0.688118811881188\\
-0.19309999421	0.693069306930693\\
-0.20039999858	0.698019801980198\\
-0.20780000836	0.702970297029703\\
-0.21539999172	0.707920792079208\\
-0.22309999913	0.712871287128713\\
-0.23099999875	0.717821782178218\\
-0.23900000378	0.722772277227723\\
-0.24720000103	0.727722772277228\\
-0.2555000037	0.732673267326733\\
-0.26399999857	0.737623762376238\\
-0.27270000428	0.742574257425743\\
-0.28149999678	0.747524752475248\\
-0.29050000012	0.752475247524752\\
-0.29969999567	0.757425742574257\\
-0.30889999121	0.762376237623762\\
-0.31830001622	0.767326732673267\\
-0.32770000398	0.772277227722772\\
-0.33720001578	0.777227722772277\\
-0.34680001438	0.782178217821782\\
-0.35629998893	0.787128712871287\\
-0.36570001394	0.792079207920792\\
-0.3750000149	0.797029702970297\\
-0.38410000503	0.801980198019802\\
-0.39289999753	0.806930693069307\\
-0.40130000561	0.811881188118812\\
-0.40929999202	0.816831683168317\\
-0.41680000722	0.821782178217822\\
-0.42369998991	0.826732673267327\\
-0.42980000377	0.831683168316832\\
-0.43499998748	0.836633663366337\\
-0.43930001557	0.841584158415842\\
-0.44259998947	0.846534653465347\\
-0.44459998608	0.851485148514851\\
-0.44539999217	0.856435643564356\\
-0.44479999691	0.861386138613861\\
-0.44270001352	0.866336633663366\\
-0.43919999152	0.871287128712871\\
-0.43400000781	0.876237623762376\\
-0.42720001191	0.881188118811881\\
-0.41870001704	0.886138613861386\\
-0.40860000998	0.891089108910891\\
-0.39680000395	0.896039603960396\\
-0.38339998573	0.900990099009901\\
-0.36860000342	0.905940594059406\\
-0.35229999572	0.910891089108911\\
-0.33470001072	0.915841584158416\\
-0.31589999795	0.920792079207921\\
-0.29600000009	0.925742574257426\\
-0.27529999614	0.930693069306931\\
-0.25389999151	0.935643564356436\\
-0.23199999705	0.940594059405941\\
-0.20969999954	0.945544554455445\\
-0.18729999661	0.95049504950495\\
-0.16499999911	0.955445544554455\\
-0.14290000312	0.96039603960396\\
-0.12120000087	0.965346534653465\\
-0.10010000318	0.97029702970297\\
-0.079680001363	0.975247524752475\\
-0.060140001588	0.98019801980198\\
-0.041589997709	0.985148514851485\\
-0.024109999649	0.99009900990099\\
-0.0078090000898	0.995049504950495\\
0	1\\
};
\addlegendentry{$200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
0.072295203805	0.00603539436000115\\
0.12365149707	0.0305316665600012\\
0.153045699	0.0500292846400012\\
0.17413474619	0.0683379539700012\\
0.20015709102	0.0922685035900011\\
0.23266483843	0.143086663770001\\
0.24951870739	0.182168654490001\\
0.25549420714	0.208376488970001\\
0.25592249632	0.227644971900001\\
0.24540576339	0.277464977790001\\
0.21756261587	0.338257364320001\\
0.20860612392	0.356098137190001\\
0.0059729367495	0.559023282810001\\
-0.016210477799	0.577256224440001\\
-0.087295725942	0.629047892380001\\
-0.27188831568	0.750825844100001\\
-0.35443812609	0.822545132920001\\
-0.36319485307	0.855011961750001\\
-0.34035697579	0.873637280750001\\
-0.30770635605	0.898047707400001\\
-0.26255649328	0.915612123300001\\
-0.21039412916	0.931792638600001\\
-0.12987667322	0.960412047200001\\
};
\addlegendentry{$50\times 50$-SPH};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0.010757875629	-0.00678777538499905\\
0.034150436521	0.000372903121000946\\
0.070961743593	0.012589195442001\\
0.095022387803	0.0216901168940009\\
0.11761011183	0.0311517582060009\\
0.13906797767	0.0423941031810009\\
0.15195581317	0.0515546218300009\\
0.158940956	0.057302841620001\\
0.1709382236	0.066842274440001\\
0.1832061857	0.0754829139200009\\
0.19260287285	0.0850325018900009\\
0.21543547511	0.109358140900001\\
0.23545305431	0.134865248270001\\
0.24482625723	0.148552039340001\\
0.24902164936	0.157235124780001\\
0.25547024608	0.167681881860001\\
0.25588923693	0.173777574370001\\
0.26161527634	0.180017525030001\\
0.26109349728	0.187197649550001\\
0.26383087039	0.200573512980001\\
0.26723098755	0.210097977590001\\
0.26874747872	0.222054222300001\\
0.27020081878	0.232993283940001\\
0.27187892795	0.248485067560001\\
0.26883527637	0.254004696080001\\
0.26569774747	0.268710085820001\\
0.26024231315	0.276219734620001\\
0.25965926051	0.284520366860001\\
0.25374099612	0.297114798500001\\
0.25203856826	0.304738321970001\\
0.24833500385	0.312533238600001\\
0.24596166611	0.319319138000001\\
0.24152585864	0.322809824420001\\
0.23807233572	0.330916175320001\\
0.23097649217	0.339256563850001\\
0.22376938164	0.348292985630001\\
0.21807035804	0.355625638440001\\
0.21236410737	0.364528307390001\\
0.19878326356	0.380133816670001\\
0.18075580895	0.397538611360001\\
0.16579224169	0.411665687040001\\
0.1520909816	0.424205371810001\\
0.13958190382	0.435875395010001\\
0.12943692505	0.445942321490001\\
0.11047742516	0.463439801410001\\
0.093641273677	0.478334823320001\\
0.083097450435	0.486787477210001\\
0.067122809589	0.500758329110001\\
0.049228623509	0.513388076500001\\
0.037240549922	0.522746959400001\\
0.011296672747	0.543854454230001\\
-0.0043409559876	0.554149428080001\\
-0.014555082656	0.562655308910001\\
-0.027252161875	0.574096658900001\\
-0.047481503338	0.591378966050001\\
-0.057115897536	0.599763313010001\\
-0.069080337882	0.608967819880001\\
-0.084046810865	0.619805553630001\\
-0.097625315189	0.628036478230001\\
-0.11413019896	0.639403382020001\\
-0.13116526604	0.648895600510001\\
-0.15197329223	0.661220231720001\\
-0.16299434006	0.669932463840001\\
-0.18276897073	0.681741812900001\\
-0.19416445494	0.689906516740001\\
-0.20577217638	0.698231974320001\\
-0.21820379794	0.706976631360001\\
-0.23416629434	0.713794270230001\\
-0.24750100076	0.723850169850001\\
-0.29165968299	0.749391058160001\\
-0.3034748435	0.757329979610001\\
-0.32676434517	0.770670870020001\\
-0.33666542172	0.775969246100001\\
-0.35187098384	0.785611549090001\\
-0.36153581738	0.791493752670001\\
-0.36953189969	0.797788539600001\\
-0.39438456297	0.817063906860001\\
-0.40230280161	0.827817240430001\\
-0.40335980058	0.837768116660001\\
-0.40718850493	0.844858387180001\\
-0.4019869864	0.853579261970001\\
-0.39776143432	0.868318238930001\\
-0.38031032681	0.877923527430001\\
-0.36828818917	0.886939147190001\\
-0.35344392061	0.896064499090001\\
-0.32497301698	0.904176691250001\\
-0.30620634556	0.914150455670001\\
-0.2515309751	0.928694346620001\\
-0.23083311319	0.938255766110001\\
-0.19686210155	0.943534115030001\\
-0.16301950812	0.953793147300001\\
-0.13857871294	0.961778381500001\\
-0.086756750941	0.975237944800001\\
-0.056702513248	0.984330991000001\\
-0.020988712087	0.993947127500001\\
};
\addlegendentry{$100\times 100$-SPH};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0.0096118152142	-0.00269652880799915\\
0.0097278030589	-0.00265463791799915\\
0.025102635846	0.00149362929100085\\
0.027605496347	0.00198581837100085\\
0.038845449686	0.00527113698400085\\
0.041045304388	0.00604873172900085\\
0.051964052022	0.00951240234000085\\
0.054104518145	0.0101037847240008\\
0.066413551569	0.0143007861820008\\
0.06777741015	0.0147307182100009\\
0.077564425766	0.0185076149550008\\
0.079106733203	0.0189884456240009\\
0.090856775641	0.0235184396050009\\
0.090899378061	0.0235418269780008\\
0.10370787233	0.0288274290410009\\
0.10430902243	0.0291486570980009\\
0.11644072086	0.0343029948320009\\
0.11684030294	0.0348160939660008\\
0.1263423413	0.0386654848600008\\
0.12645216286	0.0390979612610008\\
0.1343151778	0.0430101344730009\\
0.1379584074	0.0447563493990008\\
0.14482274652	0.0490717852850008\\
0.14823618531	0.0499555508040009\\
0.1568223834	0.0543515423680009\\
0.15567734838	0.0548850411920009\\
0.16507211328	0.0594020376350008\\
0.16639907658	0.0613200256970008\\
0.16635431349	0.0627407918120008\\
0.17299510539	0.0655794853710008\\
0.17486566305	0.0679434055830009\\
0.18208384514	0.0727372879500009\\
0.18779073656	0.0769438485100009\\
0.18613125384	0.0770974794800009\\
0.19366157055	0.0814005846500009\\
0.19127391279	0.0814493412500008\\
0.19657474756	0.0851936379800008\\
0.19938789308	0.0885566512500009\\
0.20504277945	0.0920863563600009\\
0.20376388729	0.0929572621700008\\
0.21011009812	0.0963858182000008\\
0.20831638575	0.0969515407800008\\
0.21376535296	0.100279737490001\\
0.22020757198	0.104808334480001\\
0.2199639529	0.106584135670001\\
0.22555196285	0.109083805460001\\
0.22417667508	0.110664878260001\\
0.22950467467	0.112839807050001\\
0.22843976319	0.114321965950001\\
0.23309874535	0.118052307740001\\
0.23315389454	0.119801152720001\\
0.23557199538	0.124202583210001\\
0.23742523789	0.128253031740001\\
0.24052774906	0.132288713230001\\
0.23911900818	0.133241985220001\\
0.24259212613	0.136325616610001\\
0.24005240202	0.136844773070001\\
0.24390654266	0.139990944640001\\
0.24260364473	0.141296167150001\\
0.24536038935	0.144979913010001\\
0.24450150132	0.146111373080001\\
0.24860344827	0.149707351100001\\
0.25049808621	0.153672341480001\\
0.2553448379	0.157364238280001\\
0.25216981769	0.157634962570001\\
0.25548565388	0.161803353800001\\
0.25362598896	0.163597736730001\\
0.25900572538	0.165635083090001\\
0.25771215558	0.167589459790001\\
0.26070386171	0.171176333200001\\
0.25841706991	0.172294263020001\\
0.26234591007	0.174857978000001\\
0.26029035449	0.176084283960001\\
0.26376149058	0.179856572520001\\
0.2620793283	0.180811409130001\\
0.2658624351	0.184411932010001\\
0.26401379704	0.185464594740001\\
0.26833629608	0.187945682780001\\
0.26618146896	0.189431358350001\\
0.26848214865	0.193298701420001\\
0.26758101583	0.195822764410001\\
0.26929312944	0.198526952640001\\
0.26716959476	0.201073620690001\\
0.26991963387	0.203270990620001\\
0.27119374275	0.207515452280001\\
0.27183720469	0.211063701880001\\
0.26976662874	0.213474441540001\\
0.27215501666	0.215742770810001\\
0.27128443122	0.219031978620001\\
0.2720451951	0.222934339420001\\
0.27037328482	0.224770400900001\\
0.27207842469	0.229273054970001\\
0.27291193604	0.233683917890001\\
0.27461901307	0.236899677890001\\
0.27272281051	0.238482926260001\\
0.27447113395	0.241691861520001\\
0.27402806282	0.245498750580001\\
0.27484676242	0.248146359100001\\
0.27225410938	0.249188397300001\\
0.27476084232	0.252462897670001\\
0.27277895808	0.252687786000001\\
0.27309656143	0.256898675340001\\
0.27219867706	0.259718183650001\\
0.27217835188	0.263933751960001\\
0.27013671398	0.265398863930001\\
0.26907899976	0.270010713710001\\
0.27069324255	0.271687004940001\\
0.26876205206	0.274468187470001\\
0.26594409347	0.275531862150001\\
0.26665872335	0.279801789890001\\
0.26409542561	0.281679574620001\\
0.26537552476	0.284170393120001\\
0.26283016801	0.286392096650001\\
0.26269680262	0.290200297010001\\
0.26057231426	0.290992085110001\\
0.26063278317	0.294898960960001\\
0.25875541568	0.295272175450001\\
0.2578125298	0.299680922400001\\
0.25604107976	0.300051722900001\\
0.25510594249	0.304016564260001\\
0.25279358029	0.305109296220001\\
0.25165528059	0.308989916220001\\
0.24938966334	0.310914818420001\\
0.2495598793	0.313869867700001\\
0.24690017104	0.315648321290001\\
0.24709273875	0.318664912360001\\
0.2448246032	0.320623222960001\\
0.245667696	0.323554102550001\\
0.24335071445	0.325185422080001\\
0.24396015704	0.328351680410001\\
0.2416138947	0.329830233230001\\
0.23988349736	0.333809916150001\\
0.23817920685	0.334246669190001\\
0.23658795655	0.338489804640001\\
0.23413197696	0.342626068960001\\
0.23258063197	0.343157831800001\\
0.23053053021	0.346905205620001\\
0.22902093828	0.347629312650001\\
0.22731289268	0.350788567440001\\
0.22488105297	0.352664146800001\\
0.22350656986	0.355466399560001\\
0.22047154605	0.358970854650001\\
0.22108593583	0.359705392490001\\
0.21738617122	0.363079074990001\\
0.21553315222	0.367373202220001\\
0.2142175734	0.367479834930001\\
0.21202670038	0.372061882390001\\
0.21035933495	0.372739646810001\\
0.20671246946	0.377392683400001\\
0.20364961028	0.381989542620001\\
0.20159979165	0.383076671730001\\
0.20043462515	0.386086080450001\\
0.19770456851	0.387615356820001\\
0.19612678885	0.390127782000001\\
0.19390335679	0.391479347120001\\
0.19172970951	0.394267533200001\\
0.18767774105	0.397716317550001\\
0.1869083792	0.399020824800001\\
0.18225748837	0.402112994570001\\
0.18158099055	0.403616253510001\\
0.17729781568	0.407171014920001\\
0.17282180488	0.410189781560001\\
0.17494414747	0.410218570600001\\
0.17133440077	0.412510875840001\\
0.16574349999	0.417030398030001\\
0.16643632948	0.417271975650001\\
0.161098212	0.422587279450001\\
0.16000939906	0.422757599730001\\
0.15478014946	0.427444730180001\\
0.15387533605	0.429240349900001\\
0.14992587268	0.431362781900001\\
0.14900825918	0.433085981980001\\
0.14448706806	0.436343763250001\\
0.14397732913	0.437640223880001\\
0.13966624439	0.440512154470001\\
0.13924019039	0.441806975980001\\
0.13432759047	0.445669863600001\\
0.13505584002	0.445950929300001\\
0.12964564562	0.450377438440001\\
0.12423726171	0.455121670140001\\
0.12439579517	0.455584887640001\\
0.11857374012	0.459745977300001\\
0.11857137084	0.460347924600001\\
0.11301999539	0.464800302160001\\
0.11266970634	0.465577963960001\\
0.10674124956	0.470163945330001\\
0.10580220073	0.471345249790001\\
0.10080537945	0.474981073510001\\
0.099716074765	0.476374630110001\\
0.096273563802	0.478557054180001\\
0.095250688493	0.479952100890001\\
0.090784914792	0.483277265210001\\
0.090237937868	0.484681371820001\\
0.089381106198	0.484997574460001\\
0.084796063602	0.488711837900001\\
0.083387255669	0.490405623090001\\
0.078838519752	0.494076971190001\\
0.07563418895	0.497320715560001\\
0.07197663188	0.499863628520001\\
0.06828211993	0.503675703180001\\
0.065747857094	0.505314354080001\\
0.061590861529	0.509477559700001\\
0.059624452144	0.510618273390001\\
0.055327497423	0.514712814460001\\
0.053855847567	0.515228096620001\\
0.049308802933	0.519382778780001\\
0.043990246952	0.523238245620001\\
0.043769288808	0.524074379580001\\
0.038639020175	0.527691010610001\\
0.03516959399	0.530104283470001\\
0.032503340393	0.533007744920001\\
0.029401138425	0.534923259390001\\
0.024022655562	0.539223257680001\\
0.023381285369	0.540416006220001\\
0.018688157201	0.543178145070001\\
0.016525002196	0.545452717910001\\
0.011160251684	0.549122337470001\\
0.010766545311	0.550273601190001\\
0.0044885901734	0.553909663330001\\
0.0054714255966	0.553974572790001\\
-0.0014008011203	0.558728222030001\\
-0.0037551128771	0.559523347990001\\
-0.0086746402085	0.563757363930001\\
-0.013115325011	0.566239658970001\\
-0.016347937286	0.569338862080001\\
-0.02274507843	0.573607865940001\\
-0.021923156455	0.574057165760001\\
-0.028472045437	0.578317824970001\\
-0.030094621703	0.578545097480001\\
-0.035619877279	0.583322409760001\\
-0.036906417459	0.583379451410001\\
-0.04204627499	0.587564829960001\\
-0.044234447181	0.588397864480001\\
-0.048575181514	0.592363063470001\\
-0.050832550973	0.593295101300001\\
-0.054027531296	0.596910719050001\\
-0.057100191712	0.598590973990001\\
-0.059528931975	0.601506356370001\\
-0.063056513667	0.602978591100001\\
-0.064530834556	0.604827348370001\\
-0.070181280375	0.609215084690001\\
-0.075871326029	0.613624397890001\\
-0.081436425447	0.617509130610001\\
-0.081995747983	0.618500951900001\\
-0.08678227663	0.621279601230001\\
-0.087612211704	0.622591022620001\\
-0.092057965696	0.624745968950001\\
-0.093259997666	0.626480404510001\\
-0.099487088621	0.629396263730001\\
-0.099782183766	0.630723361150001\\
-0.10554552823	0.634101692810001\\
-0.10934653878	0.637665573730001\\
-0.11318051815	0.638835136070001\\
-0.11805801839	0.642833534850001\\
-0.12119051069	0.644297067300001\\
-0.12467809021	0.648444954530001\\
-0.12685252726	0.648805026190001\\
-0.13275545835	0.653545025960001\\
-0.13763555884	0.657762114180001\\
-0.140509516	0.658928279060001\\
-0.14485441148	0.662936214580001\\
-0.14849388599	0.664066139830001\\
-0.15546762943	0.668159667630001\\
-0.1553221941	0.669484559670001\\
-0.16240410507	0.673031274450001\\
-0.16130188107	0.674127344260001\\
-0.16746041179	0.677119616640001\\
-0.17219743133	0.681671921390001\\
-0.1752435863	0.681752447260001\\
-0.18120057881	0.685472611560001\\
-0.18176752329	0.687767211570001\\
-0.18745575845	0.689837936530001\\
-0.19306524098	0.694091145170001\\
-0.19646303356	0.695066277160001\\
-0.20009195805	0.698697868960001\\
-0.2050857842	0.700588528290001\\
-0.20713418722	0.703008715290001\\
-0.21271075308	0.704971496240001\\
-0.21507827938	0.707573238980001\\
-0.22087465227	0.710653964650001\\
-0.22875791788	0.714984599720001\\
-0.23294329643	0.716320101390001\\
-0.23409591615	0.719079081190001\\
-0.23814246058	0.720551494730001\\
-0.24359276891	0.724691573750001\\
-0.24801518023	0.725757066380001\\
-0.25190910697	0.729060534610001\\
-0.25817707181	0.732932094710001\\
-0.2625670135	0.736266855370001\\
-0.26623854041	0.736934129370001\\
-0.27255141735	0.740991834770001\\
-0.27527889609	0.741519633900001\\
-0.28306186199	0.745650831830001\\
-0.2855271399	0.747852388990001\\
-0.29094547033	0.750062410010001\\
-0.29197973013	0.751567188870001\\
-0.29568377137	0.753032688270001\\
-0.30325892568	0.757433597220001\\
-0.30845358968	0.761189464700001\\
-0.31029903889	0.761639241350001\\
-0.31739473343	0.765732828750001\\
-0.32441744208	0.769893113750001\\
-0.32913431525	0.773055199760001\\
-0.33052104712	0.773162190090001\\
-0.33626538515	0.776562098640001\\
-0.33958724141	0.778231803550001\\
-0.34275269508	0.780399743690001\\
-0.34659877419	0.782331887860001\\
-0.35246494412	0.785285834450001\\
-0.35510480404	0.787506882320001\\
-0.35695365071	0.789175395150001\\
-0.36186730862	0.791832868230001\\
-0.36641848087	0.795639578480001\\
-0.37129506469	0.798714760910001\\
-0.37215331197	0.800277535100001\\
-0.37685894966	0.803188506740001\\
-0.38068106771	0.806655828130001\\
-0.38412725925	0.807882491720001\\
-0.38669523597	0.811232213150001\\
-0.39203298092	0.814546648640001\\
-0.39647093415	0.818413380760001\\
-0.39392721653	0.818762783180001\\
-0.39970239997	0.822916928900001\\
-0.39925217628	0.825949136390001\\
-0.40392512083	0.826229457040001\\
-0.40338218212	0.830393973960001\\
-0.40725246072	0.831204179900001\\
-0.40599381924	0.835334662570001\\
-0.4099086225	0.836923483980001\\
-0.40716946125	0.841699782980001\\
-0.41097894311	0.842462066780001\\
-0.41431507468	0.842510644570001\\
-0.40949696302	0.847794655930001\\
-0.41304278374	0.849996987950001\\
-0.40745490789	0.853209559100001\\
-0.41600850224	0.853859488140001\\
-0.41112199426	0.856298689020001\\
-0.40686097741	0.859331313740001\\
-0.41024449468	0.863138858450001\\
-0.40135574341	0.864118222370001\\
-0.40487316251	0.866692725790001\\
-0.40948134661	0.869197193760001\\
-0.40187656879	0.872518662590001\\
-0.39599940181	0.872538034100001\\
-0.39455276728	0.878842775000001\\
-0.38780900836	0.879258815420001\\
-0.37723490596	0.885237101690001\\
-0.37749347091	0.887562398090001\\
-0.36397123337	0.891890589370001\\
-0.36971744895	0.892999235760001\\
-0.35069042444	0.896834437030001\\
-0.35876780748	0.896971706520001\\
-0.34238502383	0.902380530010001\\
-0.33037376404	0.904363993780001\\
-0.33248138428	0.906981531750001\\
-0.31429687142	0.909946445600001\\
-0.31635031104	0.911594216000001\\
-0.29295557737	0.916625682490001\\
-0.29986840487	0.916834358350001\\
-0.27584344149	0.920815889020001\\
-0.28479018807	0.921711985240001\\
-0.26907044649	0.924327317850001\\
-0.26952770352	0.926783565650001\\
-0.25376421213	0.928478364120001\\
-0.23747736216	0.932129506240001\\
-0.24049060047	0.934037808550001\\
-0.22329443693	0.937371138710001\\
-0.209334746	0.941684190410001\\
-0.19151167572	0.945404354710001\\
-0.17441831529	0.949983898770001\\
-0.16122756898	0.954137269630001\\
-0.1502199173	0.955489341390001\\
-0.13760091364	0.960042599810001\\
-0.13116176426	0.960650209560001\\
-0.12162704766	0.964955691470001\\
-0.11575980484	0.965360228200001\\
-0.097826130688	0.969971660750001\\
-0.086087979376	0.972676698300001\\
-0.081685833633	0.974635545400001\\
-0.065811164677	0.978217307700001\\
-0.064572975039	0.979160014800001\\
-0.047483507544	0.984050218200001\\
-0.045885588974	0.984118882800001\\
-0.032956879586	0.988858405700001\\
-0.029730057344	0.989127461100001\\
-0.020912840962	0.991980020200001\\
-0.018246104941	0.993022982300001\\
-0.006883203052	0.997081104900001\\
-0.0054085641168	0.997110788000001\\
};
\addlegendentry{$200\times 200$-SPH};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
-0.12146	0.9688\\
-0.15663	0.9609\\
-0.19254	0.9531\\
-0.22847	0.9453\\
-0.23827	0.9063\\
-0.44993	0.8594\\
-0.38598	0.8047\\
0.05186	0.5\\
0.30174	0.2344\\
0.30203	0.2266\\
0.28124	0.1563\\
0.22965	0.0938\\
0.2092	0.0781\\
0.19713	0.0703\\
0.1836	0.0625\\
0	0\\
};
\addlegendentry{Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re125_FFT.tex <==
%\pgfplotsset{label style={font=\footnotesize},
%	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Frequency $f$ ($\hertz$)},
ymin=0,
ymax=25,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
xtick={0,1,2,3,4,5},
ylabel={$\lvert \mathcal{F}(f) \rvert^2$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	3.47543765151596e-27\\
0.036231884057971	0.0570585239132698\\
0.072463768115942	0.055107043537487\\
0.108695652173913	0.13871174495742\\
0.144927536231884	0.00839837063350157\\
0.181159420289855	0.0102576005101518\\
0.217391304347826	0.247166356827483\\
0.253623188405797	0.299084257949098\\
0.289855072463768	0.150022016492709\\
0.326086956521739	0.188291963700356\\
0.36231884057971	0.0613972916778234\\
0.398550724637681	0.157051156731367\\
0.434782608695652	0.0728207944007692\\
0.471014492753623	0.457173278309738\\
0.507246376811594	0.00966689683652677\\
0.543478260869565	0.561371383591941\\
0.579710144927536	0.0918237666836142\\
0.615942028985507	0.542132604283378\\
0.652173913043478	0.27466363117405\\
0.688405797101449	0.130684338592724\\
0.72463768115942	0.477325373870416\\
0.760869565217391	0.368901717061404\\
0.797101449275362	0.716155755764127\\
0.833333333333333	0.241662205625913\\
0.869565217391304	0.651329934709248\\
0.905797101449275	0.440519432433894\\
0.942028985507246	0.705934290961149\\
0.978260869565217	0.631313649107282\\
1.01449275362319	2.78201609701108\\
1.05072463768116	0.846571669733872\\
1.08695652173913	2.54119641148846\\
1.1231884057971	0.412205526078879\\
1.15942028985507	2.60145715679763\\
1.19565217391304	1.06982496809884\\
1.23188405797101	0.63119618121886\\
1.26811594202899	0.184112160879024\\
1.30434782608696	2.87353902193794\\
1.34057971014493	0.268078561199226\\
1.3768115942029	13.5995550449632\\
1.41304347826087	0.719953740218654\\
1.44927536231884	3.17092128568652\\
1.48550724637681	0.86395310571603\\
1.52173913043478	0.187420774247039\\
1.55797101449275	0.662711305243512\\
1.59420289855072	1.23204858549997\\
1.6304347826087	4.13567676208031\\
1.66666666666667	1.31023953961029\\
1.70289855072464	5.9151582255535\\
1.73913043478261	1.81173715459559\\
1.77536231884058	1.93610931441135\\
1.81159420289855	0.116935329627821\\
1.84782608695652	6.72635398214907\\
1.88405797101449	2.42882727729718\\
1.92028985507246	13.4659734906662\\
1.95652173913043	7.17140009799675\\
1.99275362318841	0.0949957580472393\\
2.02898550724638	0.390057688236685\\
2.06521739130435	4.83429087417348\\
2.10144927536232	8.13093567677214\\
2.13768115942029	1.26070826102734\\
2.17391304347826	1.80918843094504\\
2.21014492753623	2.91941599548586\\
2.2463768115942	0.219480041030813\\
2.28260869565217	1.99789557605217\\
2.31884057971015	2.09889634401398\\
2.35507246376812	0.0748558954423911\\
2.39130434782609	1.15887251144296\\
2.42753623188406	0.531290883939201\\
2.46376811594203	7.10944033638949\\
2.5	0.938437729760144\\
2.53623188405797	0.0768331896893409\\
2.57246376811594	0.455229356671508\\
2.60869565217391	2.31798930165621\\
2.64492753623188	0.299494576767827\\
2.68115942028985	2.85938914932995\\
2.71739130434783	3.39374619476932\\
2.7536231884058	1.00285751956361\\
2.78985507246377	0.109639117519887\\
2.82608695652174	1.05431151040858\\
2.86231884057971	0.512792017771436\\
2.89855072463768	4.05564735340393\\
2.93478260869565	4.98511656958348\\
2.97101449275362	0.366793329439216\\
3.00724637681159	2.68082282141839\\
3.04347826086957	0.946081025877839\\
3.07971014492754	2.45516709399924\\
3.11594202898551	0.344601575260037\\
3.15217391304348	2.71550406231134\\
3.18840579710145	0.78223102939003\\
3.22463768115942	0.967325191148518\\
3.26086956521739	0.709674510185059\\
3.29710144927536	1.15166381444532\\
3.33333333333333	0.106131911270265\\
3.3695652173913	2.44901318136545\\
3.40579710144928	0.319460473077401\\
3.44202898550725	1.76008777087106\\
3.47826086956522	1.37220185984025\\
3.51449275362319	1.99349791832468\\
3.55072463768116	1.50327375274816\\
3.58695652173913	1.8405450083013\\
3.6231884057971	0.738422224194043\\
3.65942028985507	3.04365489623593\\
3.69565217391304	2.19435729360595\\
3.73188405797101	0.284292592183254\\
3.76811594202899	0.421091579283094\\
3.80434782608696	1.38951533205159\\
3.84057971014493	1.91782156018276\\
3.8768115942029	9.81581153832982\\
3.91304347826087	1.78218358209924\\
3.94927536231884	0.798879992614371\\
3.98550724637681	1.28727736938187\\
4.02173913043478	3.68123753258223\\
4.05797101449275	0.0822403640179857\\
4.09420289855072	0.071678402303594\\
4.1304347826087	0.324652945969716\\
4.16666666666667	1.21067450260562\\
4.20289855072464	2.09483284660447\\
4.23913043478261	2.87419444239559\\
4.27536231884058	0.919269625030302\\
4.31159420289855	3.70630321343424\\
4.34782608695652	0.0857653909781811\\
4.38405797101449	0.668840105677963\\
4.42028985507246	0.275716733251383\\
4.45652173913043	0.331828924698137\\
4.49275362318841	0.552157171209011\\
4.52898550724638	2.71177922038434\\
4.56521739130435	0.128716203566095\\
4.60144927536232	0.794780395879932\\
4.63768115942029	0.227486375677255\\
4.67391304347826	0.459866504309593\\
4.71014492753623	0.981136492218544\\
4.7463768115942	0.0912116800945127\\
4.78260869565217	1.13325339089669\\
4.81884057971014	1.64151747705832\\
4.85507246376812	0.980075636399123\\
4.89130434782609	0.124619117778357\\
4.92753623188406	1.41169583364441\\
4.96376811594203	3.67477640976674\\
5	0.21168225835905\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re125_fig1.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,0.7)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.8\\
0.1	0.786666666666667\\
0.2	0.762376237623762\\
0.3	0.749174917491749\\
0.4	0.722408026755853\\
0.5	0.708609271523179\\
0.6	0.6996699669967\\
0.7	0.700996677740864\\
0.8	0.695652173913043\\
0.9	0.700657894736842\\
1	0.696369636963696\\
1.1	0.702970297029703\\
1.2	0.692307692307692\\
1.3	0.701986754966887\\
1.4	0.68976897689769\\
1.5	0.685430463576159\\
1.6	0.691803278688525\\
1.7	0.693602693602694\\
1.8	0.688963210702341\\
1.9	0.68976897689769\\
2	0.710963455149502\\
2.1	0.720538720538721\\
2.2	0.749174917491749\\
2.3	0.771043771043771\\
2.4	0.789473684210526\\
2.5	0.834437086092715\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	0.85\\
3	0.866220735785953\\
3.1	0.906976744186046\\
3.2	0.996677740863787\\
3.3	0.996710526315789\\
3.4	0.983221476510067\\
3.5	0.824915824915825\\
3.6	1\\
3.7	0.979933110367893\\
3.8	1\\
3.9	0.943708609271523\\
4	0.771523178807947\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	0.98019801980198\\
4.5	0.754152823920266\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	0.838815789473684\\
5	0.902356902356902\\
5.1	1\\
5.2	1\\
5.3	0.934210526315789\\
5.4	0.939799331103679\\
5.5	0.996688741721854\\
5.6	0.917763157894737\\
5.7	1\\
5.8	1\\
5.9	0.863787375415282\\
6	0.866220735785953\\
6.1	0.910891089108911\\
6.2	0.834437086092715\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	0.792642140468227\\
6.7	1\\
6.8	1\\
6.9	0.783333333333333\\
7	1\\
7.1	1\\
7.2	1\\
7.3	0.76510067114094\\
7.4	1\\
7.5	0.99672131147541\\
7.6	0.918918918918919\\
7.7	0.99672131147541\\
7.8	1\\
7.9	0.783333333333333\\
8	1\\
8.1	1\\
8.2	0.76\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	0.765676567656766\\
8.8	0.993377483443709\\
8.9	1\\
9	1\\
9.1	0.917218543046358\\
9.2	0.833887043189369\\
9.3	0.953488372093023\\
9.4	0.996688741721854\\
9.5	0.996666666666667\\
9.6	1\\
9.7	0.756578947368421\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	0.832214765100671\\
10.3	0.877887788778878\\
10.4	0.906666666666667\\
10.5	0.861842105263158\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	0.857142857142857\\
11.1	0.841750841750842\\
11.2	0.899328859060403\\
11.3	0.882154882154882\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	0.773333333333333\\
11.8	0.993197278911565\\
11.9	1\\
12	1\\
12.1	1\\
12.2	0.744186046511628\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	0.950166112956811\\
12.7	0.851485148514851\\
12.8	0.854785478547855\\
12.9	1\\
13	1\\
13.1	1\\
13.2	0.927631578947368\\
13.3	0.803389830508475\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	0.827702702702703\\
13.9	0.916666666666667\\
14	1\\
14.1	0.798657718120805\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	0.814569536423841\\
14.8	0.869127516778524\\
14.9	0.842105263157895\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	0.850498338870432\\
15.5	0.794701986754967\\
15.6	1\\
15.7	1\\
15.8	0.852459016393443\\
15.9	0.815181518151815\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	0.782178217821782\\
16.5	0.996688741721854\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	0.86046511627907\\
17	0.83\\
17.1	0.99\\
17.2	1\\
17.3	1\\
17.4	0.848484848484849\\
17.5	0.89\\
17.6	0.853420195439739\\
17.7	1\\
17.8	0.996666666666667\\
17.9	0.84\\
18	1\\
18.1	1\\
18.2	0.824503311258278\\
18.3	0.993355481727575\\
18.4	1\\
18.5	0.98671096345515\\
18.6	0.867986798679868\\
18.7	0.940199335548173\\
18.8	0.916666666666667\\
18.9	0.916666666666667\\
19	0.838283828382838\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	0.877483443708609\\
19.6	0.843333333333333\\
19.7	0.89\\
19.8	0.909698996655518\\
19.9	1\\
20	0.825657894736842\\
20.1	1\\
20.2	0.996632996632997\\
20.3	0.996655518394649\\
20.4	1\\
20.5	0.879598662207358\\
20.6	0.859060402684564\\
20.7	0.923333333333333\\
20.8	0.901315789473684\\
20.9	0.923333333333333\\
21	0.931372549019608\\
21.1	1\\
21.2	0.837209302325581\\
21.3	1\\
21.4	0.996688741721854\\
21.5	1\\
21.6	0.785478547854785\\
21.7	1\\
21.8	1\\
21.9	0.94314381270903\\
22	0.976510067114094\\
22.1	1\\
22.2	0.907284768211921\\
22.3	0.864686468646865\\
22.4	0.892976588628763\\
22.5	1\\
22.6	0.996710526315789\\
22.7	1\\
22.8	0.764705882352941\\
22.9	1\\
23	1\\
23.1	0.996688741721854\\
23.2	1\\
23.3	0.839869281045752\\
23.4	0.870431893687708\\
23.5	0.922558922558923\\
23.6	0.857615894039735\\
23.7	0.996710526315789\\
23.8	1\\
23.9	0.877076411960133\\
24	0.937293729372937\\
24.1	0.875\\
24.2	0.980132450331126\\
24.3	1\\
24.4	1\\
24.5	0.862876254180602\\
24.6	0.996655518394649\\
24.7	1\\
24.8	1\\
24.9	0.836065573770492\\
25	0.881578947368421\\
25.1	0.900662251655629\\
25.2	0.966777408637874\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	0.764119601328904\\
25.7	0.976666666666667\\
25.8	1\\
25.9	0.88255033557047\\
26	1\\
26.1	1\\
26.2	1\\
26.3	0.796666666666667\\
26.4	0.819078947368421\\
26.5	1\\
26.6	0.996632996632997\\
26.7	1\\
26.8	0.850498338870432\\
26.9	0.903654485049834\\
27	0.926910299003322\\
27.1	0.911475409836066\\
27.2	0.902684563758389\\
27.3	0.967213114754098\\
27.4	1\\
27.5	0.996699669966997\\
27.6	1\\
27.7	0.872909698996655\\
27.8	0.848484848484849\\
27.9	0.880398671096346\\
28	0.879598662207358\\
28.1	1\\
28.2	1\\
28.3	0.996677740863787\\
28.4	1\\
28.5	0.847457627118644\\
28.6	0.853820598006645\\
28.7	0.875\\
28.8	1\\
28.9	0.930921052631579\\
29	1\\
29.1	1\\
29.2	0.946488294314381\\
29.3	0.790697674418605\\
29.4	1\\
29.5	0.996644295302013\\
29.6	1\\
29.7	0.800664451827243\\
29.8	0.959866220735786\\
29.9	1\\
30	1\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.213333333333333\\
0.2	0.237623762376238\\
0.3	0.250825082508251\\
0.4	0.277591973244147\\
0.5	0.291390728476821\\
0.6	0.3003300330033\\
0.7	0.299003322259136\\
0.8	0.304347826086957\\
0.9	0.299342105263158\\
1	0.303630363036304\\
1.1	0.297029702970297\\
1.2	0.307692307692308\\
1.3	0.298013245033113\\
1.4	0.31023102310231\\
1.5	0.314569536423841\\
1.6	0.308196721311475\\
1.7	0.306397306397306\\
1.8	0.311036789297659\\
1.9	0.31023102310231\\
2	0.289036544850498\\
2.1	0.279461279461279\\
2.2	0.250825082508251\\
2.3	0.228956228956229\\
2.4	0.210526315789474\\
2.5	0.165562913907285\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0.15\\
3	0.133779264214047\\
3.1	0.0930232558139535\\
3.2	0.00332225913621262\\
3.3	0.00328947368421053\\
3.4	0.0167785234899329\\
3.5	0.175084175084175\\
3.6	0\\
3.7	0.020066889632107\\
3.8	0\\
3.9	0.0562913907284768\\
4	0.228476821192053\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0.0198019801980198\\
4.5	0.245847176079734\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0.161184210526316\\
5	0.0976430976430976\\
5.1	0\\
5.2	0\\
5.3	0.0657894736842105\\
5.4	0.0602006688963211\\
5.5	0.0033112582781457\\
5.6	0.0822368421052632\\
5.7	0\\
5.8	0\\
5.9	0.136212624584718\\
6	0.133779264214047\\
6.1	0.0891089108910891\\
6.2	0.165562913907285\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0.207357859531773\\
6.7	0\\
6.8	0\\
6.9	0.216666666666667\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0.23489932885906\\
7.4	0\\
7.5	0.00327868852459016\\
7.6	0.0810810810810811\\
7.7	0.00327868852459016\\
7.8	0\\
7.9	0.216666666666667\\
8	0\\
8.1	0\\
8.2	0.24\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0.234323432343234\\
8.8	0.00662251655629139\\
8.9	0\\
9	0\\
9.1	0.0827814569536424\\
9.2	0.166112956810631\\
9.3	0.0465116279069767\\
9.4	0.0033112582781457\\
9.5	0.00333333333333333\\
9.6	0\\
9.7	0.243421052631579\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0.167785234899329\\
10.3	0.122112211221122\\
10.4	0.0933333333333333\\
10.5	0.138157894736842\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0.142857142857143\\
11.1	0.158249158249158\\
11.2	0.100671140939597\\
11.3	0.117845117845118\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0.226666666666667\\
11.8	0.00680272108843537\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0.255813953488372\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0.0498338870431894\\
12.7	0.148514851485149\\
12.8	0.145214521452145\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0.0723684210526316\\
13.3	0.196610169491525\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0.172297297297297\\
13.9	0.0833333333333333\\
14	0\\
14.1	0.201342281879195\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0.185430463576159\\
14.8	0.130872483221477\\
14.9	0.157894736842105\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0.149501661129568\\
15.5	0.205298013245033\\
15.6	0\\
15.7	0\\
15.8	0.147540983606557\\
15.9	0.184818481848185\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0.217821782178218\\
16.5	0.0033112582781457\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0.13953488372093\\
17	0.17\\
17.1	0.01\\
17.2	0\\
17.3	0\\
17.4	0.151515151515152\\
17.5	0.11\\
17.6	0.146579804560261\\
17.7	0\\
17.8	0.00333333333333333\\
17.9	0.16\\
18	0\\
18.1	0\\
18.2	0.175496688741722\\
18.3	0.00664451827242525\\
18.4	0\\
18.5	0.0132890365448505\\
18.6	0.132013201320132\\
18.7	0.0598006644518272\\
18.8	0.0833333333333333\\
18.9	0.0833333333333333\\
19	0.161716171617162\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0.122516556291391\\
19.6	0.156666666666667\\
19.7	0.11\\
19.8	0.0903010033444816\\
19.9	0\\
20	0.174342105263158\\
20.1	0\\
20.2	0.00336700336700337\\
20.3	0.00334448160535117\\
20.4	0\\
20.5	0.120401337792642\\
20.6	0.140939597315436\\
20.7	0.0766666666666667\\
20.8	0.0986842105263158\\
20.9	0.0766666666666667\\
21	0.0686274509803922\\
21.1	0\\
21.2	0.162790697674419\\
21.3	0\\
21.4	0.0033112582781457\\
21.5	0\\
21.6	0.214521452145215\\
21.7	0\\
21.8	0\\
21.9	0.0568561872909699\\
22	0.023489932885906\\
22.1	0\\
22.2	0.0927152317880795\\
22.3	0.135313531353135\\
22.4	0.107023411371237\\
22.5	0\\
22.6	0.00328947368421053\\
22.7	0\\
22.8	0.235294117647059\\
22.9	0\\
23	0\\
23.1	0.0033112582781457\\
23.2	0\\
23.3	0.160130718954248\\
23.4	0.129568106312292\\
23.5	0.0774410774410774\\
23.6	0.142384105960265\\
23.7	0.00328947368421053\\
23.8	0\\
23.9	0.122923588039867\\
24	0.0627062706270627\\
24.1	0.125\\
24.2	0.0198675496688742\\
24.3	0\\
24.4	0\\
24.5	0.137123745819398\\
24.6	0.00334448160535117\\
24.7	0\\
24.8	0\\
24.9	0.163934426229508\\
25	0.118421052631579\\
25.1	0.0993377483443709\\
25.2	0.0332225913621262\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0.235880398671096\\
25.7	0.0233333333333333\\
25.8	0\\
25.9	0.11744966442953\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0.203333333333333\\
26.4	0.180921052631579\\
26.5	0\\
26.6	0.00336700336700337\\
26.7	0\\
26.8	0.149501661129568\\
26.9	0.0963455149501661\\
27	0.0730897009966777\\
27.1	0.0885245901639344\\
27.2	0.0973154362416107\\
27.3	0.0327868852459016\\
27.4	0\\
27.5	0.0033003300330033\\
27.6	0\\
27.7	0.127090301003344\\
27.8	0.151515151515152\\
27.9	0.119601328903654\\
28	0.120401337792642\\
28.1	0\\
28.2	0\\
28.3	0.00332225913621262\\
28.4	0\\
28.5	0.152542372881356\\
28.6	0.146179401993355\\
28.7	0.125\\
28.8	0\\
28.9	0.0690789473684211\\
29	0\\
29.1	0\\
29.2	0.0535117056856187\\
29.3	0.209302325581395\\
29.4	0\\
29.5	0.00335570469798658\\
29.6	0\\
29.7	0.199335548172757\\
29.8	0.040133779264214\\
29.9	0\\
30	0\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re125_fig2.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=-0.04,
ymax=0.04,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ylabel={Average Pressure Drop (Pa)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,1.0)}}
]
\addplot [color=black,solid, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.1	-0.0329495393395717\\
0.2	-0.0152011037817743\\
0.3	0.00590722547536537\\
0.4	0.0144860804112386\\
0.5	0.00483199291584383\\
0.6	-0.0126813686528368\\
0.7	-0.00308299028574916\\
0.8	-0.00123322187973806\\
0.9	0.0112467164081673\\
1	-0.00377891724649939\\
1.1	-0.00622408113384436\\
1.2	-0.00604859066357605\\
1.3	0.00148011876380848\\
1.4	0.00261686011657215\\
1.5	0.00605395903587309\\
1.6	-0.00189765858676151\\
1.7	-0.00197051100715873\\
1.8	-0.00554951056936764\\
1.9	0.00871615152854984\\
2	0.0031266908779052\\
2.1	0.00347227972033647\\
2.2	-0.00881672534414023\\
2.3	-0.00339311940091915\\
2.4	-0.00394604458644347\\
2.5	0.00415556015486838\\
2.6	-0.00322599969428474\\
2.7	-0.00385871529923795\\
2.8	-0.0175633013823259\\
2.9	-0.0151489202896791\\
3	-0.0127196357534816\\
3.1	0.00934911755923818\\
3.2	0.00827111219052329\\
3.3	0.00443556861911522\\
3.4	-0.0162096361647404\\
3.5	-0.0258657396269643\\
3.6	-0.0102385673274997\\
3.7	0.00320389585000609\\
3.8	0.00525925631701412\\
3.9	0.00413646620018942\\
4	-0.0200044217691864\\
4.1	-0.00634326721354719\\
4.2	-0.00798427547073087\\
4.3	-0.00526306761098972\\
4.4	-0.000722223910720595\\
4.5	-0.0107007563821524\\
4.6	0.0012105185248199\\
4.7	-0.00413866686690043\\
4.8	-0.00653042741918559\\
4.9	-0.0128574091108509\\
5	-0.0176152376758304\\
5.1	-0.00108379130337201\\
5.2	-0.000851164073198549\\
5.3	-0.000600529177893346\\
5.4	-0.0139749727734126\\
5.5	-0.00344760941222554\\
5.6	-0.00939553866764269\\
5.7	-0.00807518841741881\\
5.8	0.00220961268057348\\
5.9	-0.0114530858439685\\
6	-0.00510388944485336\\
6.1	-0.00912485111030007\\
6.2	-0.00143365074767869\\
6.3	-0.00540307179502027\\
6.4	-0.00197292307451802\\
6.5	-0.0153357427023191\\
6.6	-0.014421491065568\\
6.7	-0.0110690390888253\\
6.8	0.00498230969621843\\
6.9	-0.0050515396889158\\
7	-0.00113471030207151\\
7.1	-0.00471260562070175\\
7.2	-0.0144498184432564\\
7.3	-0.0148814320338171\\
7.4	-0.0159920301973889\\
7.5	0.00979392984821035\\
7.6	-0.000732119586474343\\
7.7	-0.00235851771154952\\
7.8	-0.0118723381654921\\
7.9	-0.015289390747754\\
8	-0.0120627168385648\\
8.1	0.00459206637548255\\
8.2	-0.00476502406816751\\
8.3	-0.00348043386370445\\
8.4	-0.00252894601421124\\
8.5	-0.0147047095067007\\
8.6	-0.011469429357415\\
8.7	-0.0161328693899398\\
8.8	-0.00459177703088866\\
8.9	0.00801046007706884\\
9	0.00265915470529899\\
9.1	-0.00877335026942253\\
9.2	-0.0215271267709894\\
9.3	-0.0122182627060194\\
9.4	0.000265665073454365\\
9.5	0.00523465833892285\\
9.6	-0.00161076089591506\\
9.7	-0.0141889085971247\\
9.8	-0.0204916174105666\\
9.9	-0.00678605792617673\\
10	-0.00404399470676495\\
10.1	-0.000286052130996243\\
10.2	-0.00959452773832839\\
10.3	-0.00944509361236757\\
10.4	0.00028744216705455\\
10.5	-0.00463368476084017\\
10.6	0.00108456581218658\\
10.7	-0.00719654860091744\\
10.8	-0.0134459659492946\\
10.9	-0.0145595096793029\\
11	-0.0119920290283002\\
11.1	-0.00482533073116391\\
11.2	0.00749218104186609\\
11.3	0.00470227574745547\\
11.4	-0.0015705593705602\\
11.5	-0.0130039005671363\\
11.6	-0.0204586153615719\\
11.7	-0.0177833927739666\\
11.8	-0.0101496004688113\\
11.9	0.0142555959885822\\
12	0.00360755917344037\\
12.1	-0.00609784919301285\\
12.2	-0.0257837998417304\\
12.3	-0.0222078949765372\\
12.4	0.000214732312476699\\
12.5	0.00256467607437974\\
12.6	0.00882973878661123\\
12.7	-0.0117078685775029\\
12.8	-0.00462784426657211\\
12.9	-0.011214138337158\\
13	-4.5428514085725e-05\\
13.1	-0.00505357370925708\\
13.2	-0.00505824543402905\\
13.3	-0.0138418815216863\\
13.4	-0.00673780155903947\\
13.5	0.00248188305588686\\
13.6	-0.00676555268010201\\
13.7	-0.00701904454217019\\
13.8	-0.0202738598456665\\
13.9	-0.0110035833544555\\
14	-0.00065643060141095\\
14.1	0.00226285056164004\\
14.2	-0.00269512277945962\\
14.3	-0.00458586176913584\\
14.4	-0.0170065292680572\\
14.5	-0.0141257557799148\\
14.6	-0.00975965946278902\\
14.7	-0.00643665485608228\\
14.8	0.00251670815509018\\
14.9	0.00796690193669377\\
15	0.000963391727065321\\
15.1	-0.00927660796675747\\
15.2	-0.0188483185879497\\
15.3	-0.0176825315272851\\
15.4	-0.00980435164739369\\
15.5	-0.000452167135101901\\
15.6	0.0138864815328904\\
15.7	0.00585404488092472\\
15.8	-0.0132657545797598\\
15.9	-0.0250363370181677\\
16	-0.013021532353975\\
16.1	-0.00357221137121572\\
16.2	0.00315466663638649\\
16.3	-0.00092366041719285\\
16.4	-0.0131810531627339\\
16.5	-0.0106467460389705\\
16.6	-0.00521659334866305\\
16.7	-0.00689771463034471\\
16.8	-0.00664625705830807\\
16.9	-0.0110346133515504\\
17	-0.012441543973777\\
17.1	-0.00372975045114286\\
17.2	0.00314203867355427\\
17.3	-0.00467072130453797\\
17.4	-0.015358677259185\\
17.5	-0.0169565096243728\\
17.6	-0.00777355939549977\\
17.7	0.00032773975397931\\
17.8	0.00726671278053932\\
17.9	-0.00929065430142808\\
18	-0.0116236779896485\\
18.1	-0.0118780238546074\\
18.2	-0.0124573845726791\\
18.3	-0.00645294328520852\\
18.4	0.00393449736424852\\
18.5	-0.00205242069976326\\
18.6	-0.0121501557685249\\
18.7	-0.0104475470791015\\
18.8	-0.00863018944695153\\
18.9	-0.00419080621886845\\
19	0.000474427769983488\\
19.1	-0.00111130216608799\\
19.2	-0.00381491685520073\\
19.3	-0.0146414714994767\\
19.4	-0.0133100613370593\\
19.5	-0.0145590769220368\\
19.6	-0.00634426914952125\\
19.7	0.00766429727247525\\
19.8	0.00747873062672169\\
19.9	-0.000734511423690746\\
20	-0.0159352377660775\\
20.1	-0.0221916972345074\\
20.2	-0.00876152673555139\\
20.3	-0.00481217873525212\\
20.4	0.00395395340484668\\
20.5	-0.00483578825011121\\
20.6	-0.00944251610057383\\
20.7	-0.0062088305133287\\
20.8	-0.00592000484371764\\
20.9	-0.00350930419839048\\
21	-0.00774587797878014\\
21.1	-0.00687063463373644\\
21.2	-0.0104897154523228\\
21.3	-0.0114621227322112\\
21.4	-0.00237698185777633\\
21.5	-0.00774408372921631\\
21.6	-0.00741151403749129\\
21.7	-0.012388547895384\\
21.8	0.00170579539657561\\
21.9	-0.00515857047260834\\
22	-0.0093428284820859\\
22.1	-0.00431932174112633\\
22.2	-0.0116238057983282\\
22.3	-0.00867448500854229\\
22.4	-7.87996141358358e-05\\
22.5	0.00392868124243762\\
22.6	-0.00178102625342952\\
22.7	-0.00988339183439232\\
22.8	-0.0186667078649675\\
22.9	-0.0146426840166976\\
23	0.00344936565453625\\
23.1	0.00128620345124788\\
23.2	-0.00142294211625573\\
23.3	-0.0130440068683875\\
23.4	-0.018839053670149\\
23.5	-0.00353587875668354\\
23.6	0.0014073836156726\\
23.7	0.00746271710479309\\
23.8	-0.0020948719928644\\
23.9	-0.0147255432958441\\
24	-0.0174530485952317\\
24.1	-0.00907729720673993\\
24.2	-0.00262247866777012\\
24.3	0.0082456466912238\\
24.4	-0.00488192731051303\\
24.5	-0.015160737571899\\
24.6	-0.0185319763259721\\
24.7	-0.0101215106243588\\
24.8	-0.00556697247625142\\
24.9	-0.00132099271959544\\
25	-0.00343961351606239\\
25.1	0.00346124661558136\\
25.2	-0.00685016058633281\\
25.3	-0.00713245564558888\\
25.4	-0.0148988268965468\\
25.5	-0.0154507569803579\\
25.6	-0.0116346681152148\\
25.7	-0.00768117911851934\\
25.8	0.00865384258879735\\
25.9	-0.00732267033405194\\
26	-0.00962992723090901\\
26.1	-0.0153245798091387\\
26.2	-0.0154026083124622\\
26.3	-0.00850268939564372\\
26.4	-0.000586584081804372\\
26.5	0.015553452682683\\
26.6	0.00280704596515538\\
26.7	-0.00955033862108995\\
26.8	-0.0249165433882402\\
26.9	-0.0194630493878368\\
27	-0.000892618584583797\\
27.1	0.0093427588114726\\
27.2	0.00786528178850119\\
27.3	-0.00883997647650136\\
27.4	-0.0160756641800334\\
27.5	-0.0231110629068005\\
27.6	-0.0119409873148731\\
27.7	-0.00301197106921599\\
27.8	0.000830868627986026\\
27.9	0.00800876544674764\\
28	0.00132300409295383\\
28.1	-0.00925849824606076\\
28.2	-0.0183525209512658\\
28.3	-0.0204054277539019\\
28.4	-0.00890161725978022\\
28.5	-0.00352196824970297\\
28.6	0.00194821874351564\\
28.7	0.00659296586486352\\
28.8	-0.000127696152941143\\
28.9	-0.0118678676789583\\
29	-0.0208605459161324\\
29.1	-0.0125658583224658\\
29.2	-0.00581515975523807\\
29.3	-0.00287965262222848\\
29.4	0.00701822157933922\\
29.5	0.00438305130026622\\
29.6	-0.010957331239718\\
29.7	-0.0186163513617054\\
29.8	-0.0225563888462286\\
29.9	0.00411851445956003\\
30	0.000817037731679705\\
};
\addlegendentry{Raw};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0164747696697859\\
0.1	-0.016050214373782\\
0.15	-0.0105608544114952\\
0.2	-0.00555146744694842\\
0.25	-0.00382089071981638\\
0.3	-0.00508667328167644\\
0.35	-0.00483621290718553\\
0.4	-0.00443588057080248\\
0.45	-0.0028676208729055\\
0.5	-0.00295046599777767\\
0.6	-0.00351629155539988\\
0.7	-0.001070750766673\\
0.8	0.000445724010198161\\
0.9	0.000146599886671505\\
1	-0.000619956601998085\\
1.1	-0.00123174310223493\\
1.2	-0.000258028770809654\\
1.3	-0.000482257887502244\\
1.4	0.000422230604160292\\
1.5	-0.000315953534954446\\
1.6	0.000343246189303359\\
1.7	0.000107551261094644\\
1.8	0.000348957739517999\\
1.9	-0.000144329837777633\\
2	-4.44801611434e-06\\
2.1	-0.00084808062794687\\
2.2	-0.00102635851089927\\
2.3	-0.00244388490864174\\
2.4	-0.00331655851957914\\
2.5	-0.00526526645430927\\
2.6	-0.00469959130146082\\
2.7	-0.00426333380417111\\
2.8	-0.00305857980751152\\
2.9	-0.00422371769513164\\
3	-0.0062164172442699\\
3.1	-0.00752497428812154\\
3.2	-0.00694043832954965\\
3.3	-0.00611153181898128\\
3.4	-0.00413882567511625\\
3.5	-0.004580234900526\\
3.6	-0.00400056503325924\\
3.7	-0.0055763280359837\\
3.8	-0.00680670801793943\\
3.9	-0.0072755982479245\\
4	-0.00677479099496195\\
4.1	-0.00431331298116339\\
4.2	-0.00375877657565437\\
4.3	-0.00464371505467179\\
4.4	-0.00629068463902315\\
4.5	-0.00826811226411587\\
4.6	-0.00654805494904184\\
4.7	-0.00604877284537378\\
4.8	-0.00537752318238855\\
4.9	-0.00616951456079063\\
5	-0.00641727687910926\\
5.1	-0.00629862072324474\\
5.2	-0.0071427758998119\\
5.3	-0.00656565957731427\\
5.4	-0.00701317397956726\\
5.5	-0.00630830855538567\\
5.6	-0.00553645523124655\\
5.7	-0.00556826063527443\\
5.8	-0.00598207042816731\\
5.9	-0.00610683350967864\\
6	-0.00623053986685196\\
6.1	-0.00722816547170128\\
6.2	-0.00738030187362697\\
6.3	-0.00619325659056904\\
6.4	-0.0068533613514317\\
6.5	-0.00591532721125925\\
6.6	-0.00587975595451819\\
6.7	-0.00636384389387786\\
6.8	-0.00758636946534499\\
6.9	-0.0085490020473785\\
7	-0.00747928814531229\\
7.1	-0.00615168604387185\\
7.2	-0.00505505210259744\\
7.3	-0.00512807929138533\\
7.4	-0.00697096114992828\\
7.5	-0.00760834089080546\\
7.6	-0.00708772482920964\\
7.7	-0.00709249014261562\\
7.8	-0.00609527336265635\\
7.9	-0.00497232008814673\\
8	-0.0048552909344478\\
8.1	-0.00678832358950465\\
8.2	-0.00818839175345606\\
8.3	-0.00839141532794143\\
8.4	-0.00658388821498135\\
8.5	-0.00495220226470381\\
8.6	-0.00465316894023632\\
8.7	-0.00702764104446105\\
8.8	-0.00770520819335667\\
8.9	-0.00736465374452405\\
9	-0.00665887153060277\\
9.1	-0.00546851256598589\\
9.2	-0.00571573795141404\\
9.3	-0.00611198777147102\\
9.4	-0.00631146785286085\\
9.5	-0.00740732737866392\\
9.6	-0.00767507345469076\\
9.7	-0.00774972595186402\\
9.8	-0.00665135930108021\\
9.9	-0.00551447703989168\\
10	-0.005959872479373\\
10.1	-0.0063371536181672\\
10.2	-0.00684495250044015\\
10.3	-0.00677741225972832\\
10.4	-0.00623812973870435\\
10.5	-0.00671139983889738\\
10.6	-0.00678243038657002\\
10.7	-0.00607531827994617\\
10.8	-0.00477560887214764\\
10.9	-0.00405974212289242\\
11	-0.00526804600781886\\
11.1	-0.00670667606243084\\
11.2	-0.0084219450248084\\
11.3	-0.00869040428552602\\
11.4	-0.00617208047299177\\
11.5	-0.00452052875910602\\
11.6	-0.00398469422862535\\
11.7	-0.00589000960231322\\
11.8	-0.00859001651307716\\
11.9	-0.00899797500716613\\
12	-0.00862204451217159\\
12.1	-0.00663716820728545\\
12.2	-0.00584164577237009\\
12.3	-0.00464568681715241\\
12.4	-0.00474246298700211\\
12.5	-0.00604255612360829\\
12.6	-0.00682993184021714\\
12.7	-0.00673542240758225\\
12.8	-0.00564979346939642\\
12.9	-0.00424342134053299\\
13	-0.0040373167274957\\
13.1	-0.0048855193415395\\
13.2	-0.00632631782597417\\
13.3	-0.00710504430489814\\
13.4	-0.00768465694925117\\
13.5	-0.00672486533691053\\
13.6	-0.00651502178457183\\
13.7	-0.00630061715459024\\
13.8	-0.00625767318505449\\
13.9	-0.00654536843472458\\
14	-0.00721700063662233\\
14.1	-0.00832986813832014\\
14.2	-0.00829996833613653\\
14.3	-0.00743308172729468\\
14.4	-0.00486573974708011\\
14.5	-0.00377783292148731\\
14.6	-0.00456148540924608\\
14.7	-0.00648068260466333\\
14.8	-0.0078431743090111\\
14.9	-0.00831758247976181\\
15	-0.00681264046767497\\
15.1	-0.00426607343923814\\
15.2	-0.0028466457716278\\
15.3	-0.00346747301923484\\
15.4	-0.00597229530771283\\
15.5	-0.00788033478868272\\
15.6	-0.00829266234307191\\
15.7	-0.00716254647005882\\
15.8	-0.00553303209089911\\
15.9	-0.00512380678503081\\
16	-0.00520038809335598\\
16.1	-0.00563351774913427\\
16.2	-0.00752299012761019\\
16.3	-0.00865938121299499\\
16.4	-0.00845655019224868\\
16.5	-0.00731156900639497\\
16.6	-0.00646686156068296\\
16.7	-0.0058564751929766\\
16.8	-0.006567874096697\\
16.9	-0.00788014835505993\\
17	-0.00822337166975437\\
17.1	-0.00796217288398431\\
17.2	-0.00745814260192591\\
17.3	-0.00617046738275463\\
17.4	-0.00641086713212918\\
17.5	-0.00646441846286537\\
17.6	-0.00641318936112268\\
17.7	-0.0072066106448987\\
17.8	-0.00807888173205895\\
17.9	-0.00729658912580564\\
18	-0.00608692943858547\\
18.1	-0.00564998817896294\\
18.2	-0.00589307796838128\\
18.3	-0.0067074351684659\\
18.4	-0.00774902780477569\\
18.5	-0.00686129307101101\\
18.6	-0.00590562254159641\\
18.7	-0.00517261281437763\\
18.8	-0.00537116617135924\\
18.9	-0.00599454053970931\\
19	-0.00767577456573524\\
19.1	-0.00806594260662233\\
19.2	-0.00626462869380414\\
19.3	-0.00463496708418385\\
19.4	-0.00391717817297832\\
19.5	-0.00498485376817914\\
19.6	-0.00704541058676922\\
19.7	-0.00774088554762953\\
19.8	-0.00783154571854329\\
19.9	-0.00614105254542298\\
20	-0.00537066408297316\\
20.1	-0.00490552219011289\\
20.2	-0.00489320958682266\\
20.3	-0.0061281461428402\\
20.4	-0.00712705839966858\\
20.5	-0.00776445535922216\\
20.6	-0.00694040052900933\\
20.7	-0.00587658400335619\\
20.8	-0.00612209273032526\\
20.9	-0.00590071119600928\\
21	-0.00696416911728774\\
21.1	-0.00719832600704956\\
21.2	-0.00746614707930503\\
21.3	-0.00674663563295009\\
21.4	-0.00667741432648561\\
21.5	-0.00720773471591246\\
21.6	-0.00689622960339848\\
21.7	-0.00732833607290682\\
21.8	-0.00716331512347222\\
21.9	-0.00612846756728356\\
22	-0.00555522546726411\\
22.1	-0.00501312933310167\\
22.2	-0.00523784549645631\\
22.3	-0.005808587311873\\
22.4	-0.00729481271307965\\
22.5	-0.00651227306515742\\
22.6	-0.00554599743485435\\
22.7	-0.00528269019622974\\
22.8	-0.00541179938441695\\
22.9	-0.00633585108092665\\
23	-0.00665013100297645\\
23.1	-0.0068793398781369\\
23.2	-0.00603899957284394\\
23.3	-0.00533095231452322\\
23.4	-0.00497266462642108\\
23.5	-0.00522815231537874\\
23.6	-0.00636693984822202\\
23.7	-0.00672227458631457\\
23.8	-0.00584331196745279\\
23.9	-0.00510130473491876\\
24	-0.00476691236235057\\
24.1	-0.00613019395955862\\
24.2	-0.00717827525410693\\
24.3	-0.00836279248874734\\
24.4	-0.00829243982754107\\
24.5	-0.00726644621119728\\
24.6	-0.00536514664657791\\
24.7	-0.00516267968108635\\
24.8	-0.00557267758816079\\
24.9	-0.00767672064159448\\
25	-0.0086375233388531\\
25.1	-0.00831697157006363\\
25.2	-0.0073305354602952\\
25.3	-0.0056236851681901\\
25.4	-0.00578329406435378\\
25.5	-0.00653865174720047\\
25.6	-0.00761910322838923\\
25.7	-0.00933399913093864\\
25.8	-0.00948422902269418\\
25.9	-0.00888914978962286\\
26	-0.00612076073696561\\
26.1	-0.00446096046919167\\
26.2	-0.00427147596972577\\
26.3	-0.00583832726697313\\
26.4	-0.00839440835575805\\
26.5	-0.00780985819671549\\
26.6	-0.00608506855649898\\
26.7	-0.0039768993203499\\
26.8	-0.00338029642617165\\
26.9	-0.00406874867929798\\
27	-0.00611642857247944\\
27.1	-0.00861592311771181\\
27.2	-0.00914492466629102\\
27.3	-0.00820117855273866\\
27.4	-0.00520796865864886\\
27.5	-0.00331832743312243\\
27.6	-0.00407886194780216\\
27.7	-0.00659661465350565\\
27.8	-0.00916667915736048\\
27.9	-0.00917228286493128\\
28	-0.00803103778035579\\
28.1	-0.00575292126669069\\
28.2	-0.00406801643216918\\
28.3	-0.00380580962159874\\
28.4	-0.00496024019495731\\
28.5	-0.00758472304612822\\
28.6	-0.00884734690207546\\
28.7	-0.00853431613018249\\
28.8	-0.00712769173663364\\
28.9	-0.00463463270633899\\
29	-0.00342693556451659\\
29.1	-0.00410287765451795\\
29.2	-0.00597238402771987\\
29.3	-0.00862232536509188\\
29.4	-0.00823630621850087\\
29.5	-0.00708313299935196\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re125_fig3.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.8,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Heavy Phase Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid, densely dashdotted]
  table[row sep=crcr]{%
0	0.979167410169539\\
0.1	0.955319718108748\\
0.2	0.924438912924195\\
0.3	0.910525421582812\\
0.4	0.912909560101479\\
0.5	0.909083432679325\\
0.6	0.899399237136304\\
0.7	0.882983022273142\\
0.8	0.877147389522758\\
0.9	0.878278516524629\\
1	0.879440730714085\\
1.1	0.875574552468414\\
1.2	0.865502716671653\\
1.3	0.86357193248694\\
1.4	0.860627088616248\\
1.5	0.864743238259947\\
1.6	0.86108728683021\\
1.7	0.860262454943854\\
1.8	0.853349211948163\\
1.9	0.855239806873703\\
2	0.855186462271271\\
2.1	0.8577864628966\\
2.2	0.853822175578306\\
2.3	0.852170317373935\\
2.4	0.848378598165729\\
2.5	0.849759536350217\\
2.6	0.854818388869035\\
2.7	0.858098902165441\\
2.8	0.854846690204911\\
2.9	0.845946012322177\\
3	0.838871672695114\\
3.1	0.840911157518058\\
3.2	0.852704566165532\\
3.3	0.862898366760133\\
3.4	0.862174164045996\\
3.5	0.847622765499954\\
3.6	0.83650687775888\\
3.7	0.84078637882686\\
3.8	0.850246045729253\\
3.9	0.859850154767261\\
4	0.85620062901516\\
4.1	0.84692590036214\\
4.2	0.847768958002252\\
4.3	0.847692421549418\\
4.4	0.852051901852148\\
4.5	0.848843871148542\\
4.6	0.846186225297665\\
4.7	0.851705844811128\\
4.8	0.854192031626412\\
4.9	0.854021120211978\\
5	0.844640588548196\\
5.1	0.843286587420858\\
5.2	0.85056714051148\\
5.3	0.854478416967693\\
5.4	0.852669763315937\\
5.5	0.848071209413728\\
5.6	0.849156613277532\\
5.7	0.845718396656767\\
5.8	0.852567938505527\\
5.9	0.852437962084523\\
6	0.849500617244729\\
6.1	0.846456510231707\\
6.2	0.848366781308625\\
6.3	0.851533897820932\\
6.4	0.85501095190336\\
6.5	0.855016073066595\\
6.6	0.848018028418532\\
6.7	0.841292381267253\\
6.8	0.845206800742592\\
6.9	0.851766883958036\\
7	0.851149247945873\\
7.1	0.856801909242704\\
7.2	0.853402560590282\\
7.3	0.847947102448545\\
7.4	0.838665334591307\\
7.5	0.844769522461863\\
7.6	0.855304068468377\\
7.7	0.855336900941274\\
7.8	0.855172242590221\\
7.9	0.849581668871417\\
8	0.842476267488875\\
8.1	0.844719658108483\\
8.2	0.852246816398795\\
8.3	0.851011895389764\\
8.4	0.855564357099616\\
8.5	0.853744564841041\\
8.6	0.84994920651935\\
8.7	0.844193409323576\\
8.8	0.838527434970442\\
8.9	0.849002187148435\\
9	0.859097650097267\\
9.1	0.861613317069486\\
9.2	0.851127925917751\\
9.3	0.839476818257339\\
9.4	0.841020440473905\\
9.5	0.850382094770508\\
9.6	0.858451980177075\\
9.7	0.857188529166045\\
9.8	0.846368099218391\\
9.9	0.844134657294623\\
10	0.848006105520837\\
10.1	0.851833402598126\\
10.2	0.854112068680932\\
10.3	0.846879061289786\\
10.4	0.847066039167361\\
10.5	0.848816341649781\\
10.6	0.852717302372197\\
10.7	0.85649887792924\\
10.8	0.853079021322489\\
10.9	0.849211062455655\\
11	0.84488843542748\\
11.1	0.842062659482407\\
11.2	0.844949016197665\\
11.3	0.854693242502459\\
11.4	0.859183415049203\\
11.5	0.858823621526609\\
11.6	0.851006486141309\\
11.7	0.842388510535898\\
11.8	0.835339765384692\\
11.9	0.844533422706927\\
12	0.859287630981679\\
12.1	0.862829804208854\\
12.2	0.856133246116017\\
12.3	0.838792662112586\\
12.4	0.840490993998836\\
12.5	0.847298560555605\\
12.6	0.856641606797698\\
12.7	0.856646021624601\\
12.8	0.849967643315582\\
12.9	0.846781629770705\\
13	0.846867080928044\\
13.1	0.852516669995275\\
13.2	0.852442399609858\\
13.3	0.849550389132598\\
13.4	0.842627347684574\\
13.5	0.84968250924802\\
13.6	0.854974902693762\\
13.7	0.857017431199086\\
13.8	0.850483208409586\\
13.9	0.840373505445156\\
14	0.843830339953866\\
14.1	0.852645655062469\\
14.2	0.854302745161304\\
14.3	0.855308175226793\\
14.4	0.854494342350177\\
14.5	0.847969085248931\\
14.6	0.845850064152839\\
14.7	0.842695388252234\\
14.8	0.844214442414676\\
14.9	0.852210795026587\\
15	0.858583072101522\\
15.1	0.859957852017036\\
15.2	0.85404040438546\\
15.3	0.845280755777055\\
15.4	0.841367199777707\\
15.5	0.839703910902337\\
15.6	0.847539103861254\\
15.7	0.860754466128137\\
15.8	0.863023901938464\\
15.9	0.851043369152539\\
16	0.841202658910739\\
16.1	0.84247517955162\\
16.2	0.848286723957336\\
16.3	0.85594046074344\\
16.4	0.854629255329334\\
16.5	0.846702414047371\\
16.6	0.847791109946287\\
16.7	0.850709531791509\\
16.8	0.852724981685559\\
16.9	0.8522079254445\\
17	0.845880658495652\\
17.1	0.843044640766669\\
17.2	0.850115146837291\\
17.3	0.856684900898242\\
17.4	0.85610713428723\\
17.5	0.847181610876616\\
17.6	0.842157069313209\\
17.7	0.844863946531657\\
17.8	0.853654448137986\\
17.9	0.85859188786144\\
18	0.852097486102926\\
18.1	0.848239714557451\\
18.2	0.845931614188471\\
18.3	0.842615440060659\\
18.4	0.848218350234824\\
18.5	0.857296897797521\\
18.6	0.855182546571507\\
18.7	0.848805586091196\\
18.8	0.845927834956304\\
18.9	0.845535317267557\\
19	0.848710650671951\\
19.1	0.852278011080048\\
19.2	0.856482249591489\\
19.3	0.85444764673757\\
19.4	0.849341778799514\\
19.5	0.845155765671616\\
19.6	0.840786810314564\\
19.7	0.843954970717601\\
19.8	0.85403594430615\\
19.9	0.860786786488851\\
20	0.859190933740641\\
20.1	0.848096700830218\\
20.2	0.8429809258696\\
20.3	0.843854190674029\\
20.4	0.848848392411596\\
20.5	0.854986478970175\\
20.6	0.851512291319984\\
20.7	0.848376891054865\\
20.8	0.84782234405882\\
20.9	0.849176115149699\\
21	0.851970602979891\\
21.1	0.85184528962042\\
21.2	0.851718366451395\\
21.3	0.847871302020394\\
21.4	0.848364248271304\\
21.5	0.850332055738845\\
21.6	0.850397001948579\\
21.7	0.84621664335973\\
21.8	0.847563559607221\\
21.9	0.85432687274372\\
22	0.850280875490371\\
22.1	0.850680238967925\\
22.2	0.850539082591426\\
22.3	0.847073736403515\\
22.4	0.845590535407998\\
22.5	0.849304161916659\\
22.6	0.855037560842772\\
22.7	0.857250061089262\\
22.8	0.851827600276853\\
22.9	0.840351687718305\\
23	0.841645215707977\\
23.1	0.851718177848761\\
23.2	0.857222746613724\\
23.3	0.85710223035013\\
23.4	0.845794321274176\\
23.5	0.841917741564124\\
23.6	0.844853729158647\\
23.7	0.852495606693541\\
23.8	0.859155304181521\\
23.9	0.855290439829205\\
24	0.845886296362703\\
24.1	0.842538620438086\\
24.2	0.843297785394397\\
24.3	0.851013972765394\\
24.4	0.85840338469027\\
24.5	0.855912783150011\\
24.6	0.848521810575576\\
24.7	0.845140741674018\\
24.8	0.84547429642519\\
24.9	0.847478860861325\\
25	0.847963016713046\\
25.1	0.85282633773271\\
25.2	0.855502618440357\\
25.3	0.854249507057457\\
25.4	0.852259824067211\\
25.5	0.846681485989731\\
25.6	0.844978291489407\\
25.7	0.840964255940662\\
25.8	0.849559819179399\\
25.9	0.858854713691134\\
26	0.857112547802852\\
26.1	0.85411259005759\\
26.2	0.845669406292066\\
26.3	0.842008225030251\\
26.4	0.839004523043944\\
26.5	0.850530378174333\\
26.6	0.861905785474933\\
26.7	0.862718739727727\\
26.8	0.852279293214759\\
26.9	0.837169840321321\\
27	0.836919909831217\\
27.1	0.846045686654376\\
27.2	0.858199738155927\\
27.3	0.861981399455708\\
27.4	0.857694629685924\\
27.5	0.849094401287572\\
27.6	0.840595149289412\\
27.7	0.841478059983737\\
27.8	0.844162134820834\\
27.9	0.85201088841214\\
28	0.858410903943175\\
28.1	0.858911873343479\\
28.2	0.855398463835284\\
28.3	0.846429763768194\\
28.4	0.842198638291036\\
28.5	0.843586408920863\\
28.6	0.846335747125791\\
28.7	0.852510714522797\\
28.8	0.858398075401217\\
28.9	0.856443661398502\\
29	0.850166874601394\\
29.1	0.845869543449671\\
29.2	0.844690163970947\\
29.3	0.843359282874495\\
29.4	0.846867135261815\\
29.5	0.85708731487861\\
29.6	0.859752141582032\\
29.7	0.854135092742952\\
29.8	0.840224465117908\\
29.9	0.839084030782494\\
30	0.850339806279493\\
};
\addlegendentry{Raw};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.979167410169539\\
0.05	0.967243564139144\\
0.1	0.952975347067494\\
0.15	0.942362865696324\\
0.2	0.936472204577355\\
0.25	0.931907409261016\\
0.3	0.927263384671772\\
0.35	0.921728339371943\\
0.4	0.916774900499811\\
0.45	0.912925262102293\\
0.5	0.909881213794274\\
0.6	0.90046368127599\\
0.7	0.892298499327163\\
0.8	0.886765137469231\\
0.9	0.882228925381362\\
1	0.877850168850313\\
1.1	0.87348688286403\\
1.2	0.869928993573807\\
1.3	0.867235010816991\\
1.4	0.865243412394349\\
1.5	0.863144134734953\\
1.6	0.861175564933364\\
1.7	0.859198076125172\\
1.8	0.85798603982538\\
1.9	0.85660482761436\\
2	0.855616868317449\\
2.1	0.854714609281911\\
2.2	0.85444293794875\\
2.3	0.853950595699756\\
2.4	0.853277577551939\\
2.5	0.851789565353885\\
2.6	0.85049181037632\\
2.7	0.850029819764405\\
2.8	0.850854928053662\\
2.9	0.851764368660213\\
3	0.851695656599688\\
3.1	0.850490869455021\\
3.2	0.84921523217846\\
3.3	0.848501336138806\\
3.4	0.848956196553565\\
3.5	0.849888434434745\\
3.6	0.85062063694993\\
3.7	0.851244073357584\\
3.8	0.850788423847028\\
3.9	0.849802381582666\\
4	0.848590536773806\\
4.1	0.848459942209962\\
4.2	0.849841666487439\\
4.3	0.851060362196489\\
4.4	0.851403550785828\\
4.5	0.850020862947731\\
4.6	0.848846859166431\\
4.7	0.849177880998189\\
4.8	0.849787831813229\\
4.9	0.850240317428367\\
5	0.849878436297602\\
5.1	0.849906867400237\\
5.2	0.849864337523792\\
5.3	0.849942709677828\\
5.4	0.849783248810384\\
5.5	0.849372293995179\\
5.6	0.849537377784589\\
5.7	0.849999213592568\\
5.8	0.8500871006207\\
5.9	0.850135512887579\\
6	0.850348813774002\\
6.1	0.850343979138075\\
6.2	0.849629048955322\\
6.3	0.849582540235852\\
6.4	0.849509717095171\\
6.5	0.849392561264385\\
6.6	0.850056315082383\\
6.7	0.850687774205889\\
6.8	0.850649621582246\\
6.9	0.849479752197734\\
7	0.848548713157598\\
7.1	0.84857489455776\\
7.2	0.849240246605282\\
7.3	0.850502052180097\\
7.4	0.850899767464536\\
7.5	0.85005516596734\\
7.6	0.849470657800304\\
7.7	0.849056558450858\\
7.8	0.848839225250811\\
7.9	0.849531702946363\\
8	0.850902542059975\\
8.1	0.851373422428838\\
8.2	0.850363362506583\\
8.3	0.848835229236507\\
8.4	0.848274315105436\\
8.5	0.849139404307786\\
8.6	0.850879136087841\\
8.7	0.851461705888684\\
8.8	0.850300796966733\\
8.9	0.849392482883474\\
9	0.848921368126282\\
9.1	0.849349314975012\\
9.2	0.850007435215621\\
9.3	0.850205134296968\\
9.4	0.850714881780984\\
9.5	0.850624328905748\\
9.6	0.849963942769462\\
9.7	0.849282011097775\\
9.8	0.848895750677051\\
9.9	0.84958567985069\\
10	0.850294398139406\\
10.1	0.850506689739559\\
10.2	0.850329134989756\\
10.3	0.849955543367615\\
10.4	0.850213994571002\\
10.5	0.850282519855807\\
10.6	0.849742206579587\\
10.7	0.849116353270454\\
10.8	0.849169187254229\\
10.9	0.850287764868721\\
11	0.85135663599229\\
11.1	0.851555740036974\\
11.2	0.850616758960947\\
11.3	0.848693203275079\\
11.4	0.847916330673664\\
11.5	0.848832382357848\\
11.6	0.850463415883428\\
11.7	0.851742560122847\\
11.8	0.851182891569657\\
11.9	0.849891778069328\\
12	0.848811336751728\\
12.1	0.848612971776373\\
12.2	0.849125656820309\\
12.3	0.849814668891189\\
12.4	0.850854838380827\\
12.5	0.851066989128201\\
12.6	0.850451447220346\\
12.7	0.849507137711346\\
12.8	0.848908696167399\\
12.9	0.849257303946671\\
13	0.850092896242051\\
13.1	0.850790745527338\\
13.2	0.85082491138201\\
13.3	0.85026465563519\\
13.4	0.849392461283333\\
13.5	0.849124162209075\\
13.6	0.849649487130386\\
13.7	0.849811857600025\\
13.8	0.85007238265611\\
13.9	0.850521832948618\\
14	0.851007445454468\\
14.1	0.850659041354906\\
14.2	0.849542721860222\\
14.3	0.848378813788912\\
14.4	0.84853586711773\\
14.5	0.850191282268309\\
14.6	0.851657419728597\\
14.7	0.851784215121596\\
14.8	0.850964034268483\\
14.9	0.84969667286402\\
15	0.848352088186944\\
15.1	0.848312998969883\\
15.2	0.849667944604001\\
15.3	0.851515991302749\\
15.4	0.852136802824373\\
15.5	0.851136063177477\\
15.6	0.849671709309304\\
15.7	0.848610697667513\\
15.8	0.848783430063693\\
15.9	0.849633293659355\\
16	0.850118313138415\\
16.1	0.850853513051502\\
16.2	0.851141733772434\\
16.3	0.850411780641291\\
16.4	0.84942851005093\\
16.5	0.848959172718486\\
16.6	0.84912662561448\\
16.7	0.849821168094995\\
16.8	0.850584638725987\\
16.9	0.850599790866331\\
17	0.849922732279721\\
17.1	0.84950951912207\\
17.2	0.849243413357103\\
17.3	0.849511133024965\\
17.4	0.850044488131863\\
17.5	0.85003444819172\\
17.6	0.850248907833702\\
17.7	0.850511359962956\\
17.8	0.849829568437808\\
17.9	0.849059882013861\\
18	0.849168042332978\\
18.1	0.849895400123423\\
18.2	0.850499810739603\\
18.3	0.850596527869117\\
18.4	0.849858425062714\\
18.5	0.848960130772761\\
18.6	0.848976542134317\\
18.7	0.849725863501048\\
18.8	0.850500048278239\\
18.9	0.851111533618135\\
19	0.850833116839661\\
19.1	0.849332199795756\\
19.2	0.848311511081765\\
19.3	0.848786998192215\\
19.4	0.850137811967901\\
19.5	0.851379231647272\\
19.6	0.851323418025297\\
19.7	0.85047822846071\\
19.8	0.849330223104578\\
19.9	0.848821199984034\\
20	0.849334354545004\\
20.1	0.849912220513037\\
20.2	0.850602227853065\\
20.3	0.850953807247721\\
20.4	0.850512004597134\\
20.5	0.849710533369047\\
20.6	0.849042747539936\\
20.7	0.849371989869134\\
20.8	0.849816569519206\\
20.9	0.850226574755322\\
21	0.850361453239617\\
21.1	0.849944228055836\\
21.2	0.849462805513995\\
21.3	0.849388866291481\\
21.4	0.849980187081018\\
21.5	0.850080619839261\\
21.6	0.849963314019991\\
21.7	0.849844567926446\\
21.8	0.849422328831185\\
21.9	0.849214986411876\\
22	0.849300433106908\\
22.1	0.849728206298174\\
22.2	0.8503512116746\\
22.3	0.850861298667066\\
22.4	0.850205673949891\\
22.5	0.849052796037551\\
22.6	0.849183459888314\\
22.7	0.849778233310659\\
22.8	0.850374883106905\\
22.9	0.850258572640601\\
23	0.849924682291158\\
23.1	0.849520097494976\\
23.2	0.849289010754136\\
23.3	0.849462214671614\\
23.4	0.849777018267283\\
23.5	0.850280164507683\\
23.6	0.850361383119511\\
23.7	0.849595892896387\\
23.8	0.849031458910175\\
23.9	0.849149745668369\\
24	0.8500696058389\\
24.1	0.850669975749032\\
24.2	0.850696067795884\\
24.3	0.850057766862397\\
24.4	0.848996272015107\\
24.5	0.848330142640911\\
24.6	0.848961055492729\\
24.7	0.850139600765663\\
24.8	0.851135211825941\\
24.9	0.851248471035197\\
25	0.850182843880603\\
25.1	0.849188799184184\\
25.2	0.848501748762829\\
25.3	0.8489034830815\\
25.4	0.850119884651131\\
25.5	0.850995674373088\\
25.6	0.851554726495319\\
25.7	0.850904096364351\\
25.8	0.849677333327069\\
25.9	0.848291425689477\\
26	0.848134203335579\\
26.1	0.849518230561506\\
26.2	0.851130998583172\\
26.3	0.852159638335362\\
26.4	0.851033276620992\\
26.5	0.849039203542817\\
26.6	0.848033125256592\\
26.7	0.848404684174623\\
26.8	0.849887592644045\\
26.9	0.851313629430925\\
27	0.852230891089436\\
27.1	0.851327688463534\\
27.2	0.849470622509789\\
27.3	0.847783658427344\\
27.4	0.847759257990743\\
27.5	0.849690263774547\\
27.6	0.851689533184753\\
27.7	0.852539785655745\\
27.8	0.851469787984133\\
27.9	0.84967135515098\\
28	0.848388789626884\\
28.1	0.848138002884904\\
28.2	0.849221236087939\\
28.3	0.85075941930771\\
28.4	0.851875921723861\\
28.5	0.851708284104703\\
28.6	0.850568160423475\\
28.7	0.849275277753245\\
28.8	0.84818080675681\\
28.9	0.848220567801684\\
29	0.8495740838551\\
29.1	0.851043695915206\\
29.2	0.851752727334948\\
29.3	0.850635795570867\\
29.4	0.848879973332802\\
29.5	0.848325077412892\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re125_fig4.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.5,
%ymin=1,
ymax=5,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
ytick={0,1,2,3,4},
grid style={dotted,gray},
ylabel={Normalized Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.85, transform shape}},legend columns=2,fill=white,align=left,draw=none,at={(1.0,0.5)}}
]
\addplot [color=blue,solid, densely dotted]
table[row sep=crcr]{%
	0	0.979167410169539\\
	0.1	0.955319718108748\\
	0.2	0.924438912924195\\
	0.3	0.910525421582812\\
	0.4	0.912909560101479\\
	0.5	0.909083432679325\\
	0.6	0.899399237136304\\
	0.7	0.882983022273142\\
	0.8	0.877147389522758\\
	0.9	0.878278516524629\\
	1	0.879440730714085\\
	1.1	0.875574552468414\\
	1.2	0.865502716671653\\
	1.3	0.86357193248694\\
	1.4	0.860627088616248\\
	1.5	0.864743238259947\\
	1.6	0.86108728683021\\
	1.7	0.860262454943854\\
	1.8	0.853349211948163\\
	1.9	0.855239806873703\\
	2	0.855186462271271\\
	2.1	0.8577864628966\\
	2.2	0.853822175578306\\
	2.3	0.852170317373935\\
	2.4	0.848378598165729\\
	2.5	0.849759536350217\\
	2.6	0.854818388869035\\
	2.7	0.858098902165441\\
	2.8	0.854846690204911\\
	2.9	0.845946012322177\\
	3	0.838871672695114\\
	3.1	0.840911157518058\\
	3.2	0.852704566165532\\
	3.3	0.862898366760133\\
	3.4	0.862174164045996\\
	3.5	0.847622765499954\\
	3.6	0.83650687775888\\
	3.7	0.84078637882686\\
	3.8	0.850246045729253\\
	3.9	0.859850154767261\\
	4	0.85620062901516\\
	4.1	0.84692590036214\\
	4.2	0.847768958002252\\
	4.3	0.847692421549418\\
	4.4	0.852051901852148\\
	4.5	0.848843871148542\\
	4.6	0.846186225297665\\
	4.7	0.851705844811128\\
	4.8	0.854192031626412\\
	4.9	0.854021120211978\\
	5	0.844640588548196\\
	5.1	0.843286587420858\\
	5.2	0.85056714051148\\
	5.3	0.854478416967693\\
	5.4	0.852669763315937\\
	5.5	0.848071209413728\\
	5.6	0.849156613277532\\
	5.7	0.845718396656767\\
	5.8	0.852567938505527\\
	5.9	0.852437962084523\\
	6	0.849500617244729\\
	6.1	0.846456510231707\\
	6.2	0.848366781308625\\
	6.3	0.851533897820932\\
	6.4	0.85501095190336\\
	6.5	0.855016073066595\\
	6.6	0.848018028418532\\
	6.7	0.841292381267253\\
	6.8	0.845206800742592\\
	6.9	0.851766883958036\\
	7	0.851149247945873\\
	7.1	0.856801909242704\\
	7.2	0.853402560590282\\
	7.3	0.847947102448545\\
	7.4	0.838665334591307\\
	7.5	0.844769522461863\\
	7.6	0.855304068468377\\
	7.7	0.855336900941274\\
	7.8	0.855172242590221\\
	7.9	0.849581668871417\\
	8	0.842476267488875\\
	8.1	0.844719658108483\\
	8.2	0.852246816398795\\
	8.3	0.851011895389764\\
	8.4	0.855564357099616\\
	8.5	0.853744564841041\\
	8.6	0.84994920651935\\
	8.7	0.844193409323576\\
	8.8	0.838527434970442\\
	8.9	0.849002187148435\\
	9	0.859097650097267\\
	9.1	0.861613317069486\\
	9.2	0.851127925917751\\
	9.3	0.839476818257339\\
	9.4	0.841020440473905\\
	9.5	0.850382094770508\\
	9.6	0.858451980177075\\
	9.7	0.857188529166045\\
	9.8	0.846368099218391\\
	9.9	0.844134657294623\\
	10	0.848006105520837\\
	10.1	0.851833402598126\\
	10.2	0.854112068680932\\
	10.3	0.846879061289786\\
	10.4	0.847066039167361\\
	10.5	0.848816341649781\\
	10.6	0.852717302372197\\
	10.7	0.85649887792924\\
	10.8	0.853079021322489\\
	10.9	0.849211062455655\\
	11	0.84488843542748\\
	11.1	0.842062659482407\\
	11.2	0.844949016197665\\
	11.3	0.854693242502459\\
	11.4	0.859183415049203\\
	11.5	0.858823621526609\\
	11.6	0.851006486141309\\
	11.7	0.842388510535898\\
	11.8	0.835339765384692\\
	11.9	0.844533422706927\\
	12	0.859287630981679\\
	12.1	0.862829804208854\\
	12.2	0.856133246116017\\
	12.3	0.838792662112586\\
	12.4	0.840490993998836\\
	12.5	0.847298560555605\\
	12.6	0.856641606797698\\
	12.7	0.856646021624601\\
	12.8	0.849967643315582\\
	12.9	0.846781629770705\\
	13	0.846867080928044\\
	13.1	0.852516669995275\\
	13.2	0.852442399609858\\
	13.3	0.849550389132598\\
	13.4	0.842627347684574\\
	13.5	0.84968250924802\\
	13.6	0.854974902693762\\
	13.7	0.857017431199086\\
	13.8	0.850483208409586\\
	13.9	0.840373505445156\\
	14	0.843830339953866\\
	14.1	0.852645655062469\\
	14.2	0.854302745161304\\
	14.3	0.855308175226793\\
	14.4	0.854494342350177\\
	14.5	0.847969085248931\\
	14.6	0.845850064152839\\
	14.7	0.842695388252234\\
	14.8	0.844214442414676\\
	14.9	0.852210795026587\\
	15	0.858583072101522\\
	15.1	0.859957852017036\\
	15.2	0.85404040438546\\
	15.3	0.845280755777055\\
	15.4	0.841367199777707\\
	15.5	0.839703910902337\\
	15.6	0.847539103861254\\
	15.7	0.860754466128137\\
	15.8	0.863023901938464\\
	15.9	0.851043369152539\\
	16	0.841202658910739\\
	16.1	0.84247517955162\\
	16.2	0.848286723957336\\
	16.3	0.85594046074344\\
	16.4	0.854629255329334\\
	16.5	0.846702414047371\\
	16.6	0.847791109946287\\
	16.7	0.850709531791509\\
	16.8	0.852724981685559\\
	16.9	0.8522079254445\\
	17	0.845880658495652\\
	17.1	0.843044640766669\\
	17.2	0.850115146837291\\
	17.3	0.856684900898242\\
	17.4	0.85610713428723\\
	17.5	0.847181610876616\\
	17.6	0.842157069313209\\
	17.7	0.844863946531657\\
	17.8	0.853654448137986\\
	17.9	0.85859188786144\\
	18	0.852097486102926\\
	18.1	0.848239714557451\\
	18.2	0.845931614188471\\
	18.3	0.842615440060659\\
	18.4	0.848218350234824\\
	18.5	0.857296897797521\\
	18.6	0.855182546571507\\
	18.7	0.848805586091196\\
	18.8	0.845927834956304\\
	18.9	0.845535317267557\\
	19	0.848710650671951\\
	19.1	0.852278011080048\\
	19.2	0.856482249591489\\
	19.3	0.85444764673757\\
	19.4	0.849341778799514\\
	19.5	0.845155765671616\\
	19.6	0.840786810314564\\
	19.7	0.843954970717601\\
	19.8	0.85403594430615\\
	19.9	0.860786786488851\\
	20	0.859190933740641\\
	20.1	0.848096700830218\\
	20.2	0.8429809258696\\
	20.3	0.843854190674029\\
	20.4	0.848848392411596\\
	20.5	0.854986478970175\\
	20.6	0.851512291319984\\
	20.7	0.848376891054865\\
	20.8	0.84782234405882\\
	20.9	0.849176115149699\\
	21	0.851970602979891\\
	21.1	0.85184528962042\\
	21.2	0.851718366451395\\
	21.3	0.847871302020394\\
	21.4	0.848364248271304\\
	21.5	0.850332055738845\\
	21.6	0.850397001948579\\
	21.7	0.84621664335973\\
	21.8	0.847563559607221\\
	21.9	0.85432687274372\\
	22	0.850280875490371\\
	22.1	0.850680238967925\\
	22.2	0.850539082591426\\
	22.3	0.847073736403515\\
	22.4	0.845590535407998\\
	22.5	0.849304161916659\\
	22.6	0.855037560842772\\
	22.7	0.857250061089262\\
	22.8	0.851827600276853\\
	22.9	0.840351687718305\\
	23	0.841645215707977\\
	23.1	0.851718177848761\\
	23.2	0.857222746613724\\
	23.3	0.85710223035013\\
	23.4	0.845794321274176\\
	23.5	0.841917741564124\\
	23.6	0.844853729158647\\
	23.7	0.852495606693541\\
	23.8	0.859155304181521\\
	23.9	0.855290439829205\\
	24	0.845886296362703\\
	24.1	0.842538620438086\\
	24.2	0.843297785394397\\
	24.3	0.851013972765394\\
	24.4	0.85840338469027\\
	24.5	0.855912783150011\\
	24.6	0.848521810575576\\
	24.7	0.845140741674018\\
	24.8	0.84547429642519\\
	24.9	0.847478860861325\\
	25	0.847963016713046\\
	25.1	0.85282633773271\\
	25.2	0.855502618440357\\
	25.3	0.854249507057457\\
	25.4	0.852259824067211\\
	25.5	0.846681485989731\\
	25.6	0.844978291489407\\
	25.7	0.840964255940662\\
	25.8	0.849559819179399\\
	25.9	0.858854713691134\\
	26	0.857112547802852\\
	26.1	0.85411259005759\\
	26.2	0.845669406292066\\
	26.3	0.842008225030251\\
	26.4	0.839004523043944\\
	26.5	0.850530378174333\\
	26.6	0.861905785474933\\
	26.7	0.862718739727727\\
	26.8	0.852279293214759\\
	26.9	0.837169840321321\\
	27	0.836919909831217\\
	27.1	0.846045686654376\\
	27.2	0.858199738155927\\
	27.3	0.861981399455708\\
	27.4	0.857694629685924\\
	27.5	0.849094401287572\\
	27.6	0.840595149289412\\
	27.7	0.841478059983737\\
	27.8	0.844162134820834\\
	27.9	0.85201088841214\\
	28	0.858410903943175\\
	28.1	0.858911873343479\\
	28.2	0.855398463835284\\
	28.3	0.846429763768194\\
	28.4	0.842198638291036\\
	28.5	0.843586408920863\\
	28.6	0.846335747125791\\
	28.7	0.852510714522797\\
	28.8	0.858398075401217\\
	28.9	0.856443661398502\\
	29	0.850166874601394\\
	29.1	0.845869543449671\\
	29.2	0.844690163970947\\
	29.3	0.843359282874495\\
	29.4	0.846867135261815\\
	29.5	0.85708731487861\\
	29.6	0.859752141582032\\
	29.7	0.854135092742952\\
	29.8	0.840224465117908\\
	29.9	0.839084030782494\\
	30	0.850339806279493\\
};
\addlegendentry{Heavy phase (Raw)};
\addplot [color=blue,solid]
table[row sep=crcr]{%
	0	0.979167410169539\\
	0.05	0.967243564139144\\
	0.1	0.952975347067494\\
	0.15	0.942362865696324\\
	0.2	0.936472204577355\\
	0.25	0.931907409261016\\
	0.3	0.927263384671772\\
	0.35	0.921728339371943\\
	0.4	0.916774900499811\\
	0.45	0.912925262102293\\
	0.5	0.909881213794274\\
	0.6	0.90046368127599\\
	0.7	0.892298499327163\\
	0.8	0.886765137469231\\
	0.9	0.882228925381362\\
	1	0.877850168850313\\
	1.1	0.87348688286403\\
	1.2	0.869928993573807\\
	1.3	0.867235010816991\\
	1.4	0.865243412394349\\
	1.5	0.863144134734953\\
	1.6	0.861175564933364\\
	1.7	0.859198076125172\\
	1.8	0.85798603982538\\
	1.9	0.85660482761436\\
	2	0.855616868317449\\
	2.1	0.854714609281911\\
	2.2	0.85444293794875\\
	2.3	0.853950595699756\\
	2.4	0.853277577551939\\
	2.5	0.851789565353885\\
	2.6	0.85049181037632\\
	2.7	0.850029819764405\\
	2.8	0.850854928053662\\
	2.9	0.851764368660213\\
	3	0.851695656599688\\
	3.1	0.850490869455021\\
	3.2	0.84921523217846\\
	3.3	0.848501336138806\\
	3.4	0.848956196553565\\
	3.5	0.849888434434745\\
	3.6	0.85062063694993\\
	3.7	0.851244073357584\\
	3.8	0.850788423847028\\
	3.9	0.849802381582666\\
	4	0.848590536773806\\
	4.1	0.848459942209962\\
	4.2	0.849841666487439\\
	4.3	0.851060362196489\\
	4.4	0.851403550785828\\
	4.5	0.850020862947731\\
	4.6	0.848846859166431\\
	4.7	0.849177880998189\\
	4.8	0.849787831813229\\
	4.9	0.850240317428367\\
	5	0.849878436297602\\
	5.1	0.849906867400237\\
	5.2	0.849864337523792\\
	5.3	0.849942709677828\\
	5.4	0.849783248810384\\
	5.5	0.849372293995179\\
	5.6	0.849537377784589\\
	5.7	0.849999213592568\\
	5.8	0.8500871006207\\
	5.9	0.850135512887579\\
	6	0.850348813774002\\
	6.1	0.850343979138075\\
	6.2	0.849629048955322\\
	6.3	0.849582540235852\\
	6.4	0.849509717095171\\
	6.5	0.849392561264385\\
	6.6	0.850056315082383\\
	6.7	0.850687774205889\\
	6.8	0.850649621582246\\
	6.9	0.849479752197734\\
	7	0.848548713157598\\
	7.1	0.84857489455776\\
	7.2	0.849240246605282\\
	7.3	0.850502052180097\\
	7.4	0.850899767464536\\
	7.5	0.85005516596734\\
	7.6	0.849470657800304\\
	7.7	0.849056558450858\\
	7.8	0.848839225250811\\
	7.9	0.849531702946363\\
	8	0.850902542059975\\
	8.1	0.851373422428838\\
	8.2	0.850363362506583\\
	8.3	0.848835229236507\\
	8.4	0.848274315105436\\
	8.5	0.849139404307786\\
	8.6	0.850879136087841\\
	8.7	0.851461705888684\\
	8.8	0.850300796966733\\
	8.9	0.849392482883474\\
	9	0.848921368126282\\
	9.1	0.849349314975012\\
	9.2	0.850007435215621\\
	9.3	0.850205134296968\\
	9.4	0.850714881780984\\
	9.5	0.850624328905748\\
	9.6	0.849963942769462\\
	9.7	0.849282011097775\\
	9.8	0.848895750677051\\
	9.9	0.84958567985069\\
	10	0.850294398139406\\
	10.1	0.850506689739559\\
	10.2	0.850329134989756\\
	10.3	0.849955543367615\\
	10.4	0.850213994571002\\
	10.5	0.850282519855807\\
	10.6	0.849742206579587\\
	10.7	0.849116353270454\\
	10.8	0.849169187254229\\
	10.9	0.850287764868721\\
	11	0.85135663599229\\
	11.1	0.851555740036974\\
	11.2	0.850616758960947\\
	11.3	0.848693203275079\\
	11.4	0.847916330673664\\
	11.5	0.848832382357848\\
	11.6	0.850463415883428\\
	11.7	0.851742560122847\\
	11.8	0.851182891569657\\
	11.9	0.849891778069328\\
	12	0.848811336751728\\
	12.1	0.848612971776373\\
	12.2	0.849125656820309\\
	12.3	0.849814668891189\\
	12.4	0.850854838380827\\
	12.5	0.851066989128201\\
	12.6	0.850451447220346\\
	12.7	0.849507137711346\\
	12.8	0.848908696167399\\
	12.9	0.849257303946671\\
	13	0.850092896242051\\
	13.1	0.850790745527338\\
	13.2	0.85082491138201\\
	13.3	0.85026465563519\\
	13.4	0.849392461283333\\
	13.5	0.849124162209075\\
	13.6	0.849649487130386\\
	13.7	0.849811857600025\\
	13.8	0.85007238265611\\
	13.9	0.850521832948618\\
	14	0.851007445454468\\
	14.1	0.850659041354906\\
	14.2	0.849542721860222\\
	14.3	0.848378813788912\\
	14.4	0.84853586711773\\
	14.5	0.850191282268309\\
	14.6	0.851657419728597\\
	14.7	0.851784215121596\\
	14.8	0.850964034268483\\
	14.9	0.84969667286402\\
	15	0.848352088186944\\
	15.1	0.848312998969883\\
	15.2	0.849667944604001\\
	15.3	0.851515991302749\\
	15.4	0.852136802824373\\
	15.5	0.851136063177477\\
	15.6	0.849671709309304\\
	15.7	0.848610697667513\\
	15.8	0.848783430063693\\
	15.9	0.849633293659355\\
	16	0.850118313138415\\
	16.1	0.850853513051502\\
	16.2	0.851141733772434\\
	16.3	0.850411780641291\\
	16.4	0.84942851005093\\
	16.5	0.848959172718486\\
	16.6	0.84912662561448\\
	16.7	0.849821168094995\\
	16.8	0.850584638725987\\
	16.9	0.850599790866331\\
	17	0.849922732279721\\
	17.1	0.84950951912207\\
	17.2	0.849243413357103\\
	17.3	0.849511133024965\\
	17.4	0.850044488131863\\
	17.5	0.85003444819172\\
	17.6	0.850248907833702\\
	17.7	0.850511359962956\\
	17.8	0.849829568437808\\
	17.9	0.849059882013861\\
	18	0.849168042332978\\
	18.1	0.849895400123423\\
	18.2	0.850499810739603\\
	18.3	0.850596527869117\\
	18.4	0.849858425062714\\
	18.5	0.848960130772761\\
	18.6	0.848976542134317\\
	18.7	0.849725863501048\\
	18.8	0.850500048278239\\
	18.9	0.851111533618135\\
	19	0.850833116839661\\
	19.1	0.849332199795756\\
	19.2	0.848311511081765\\
	19.3	0.848786998192215\\
	19.4	0.850137811967901\\
	19.5	0.851379231647272\\
	19.6	0.851323418025297\\
	19.7	0.85047822846071\\
	19.8	0.849330223104578\\
	19.9	0.848821199984034\\
	20	0.849334354545004\\
	20.1	0.849912220513037\\
	20.2	0.850602227853065\\
	20.3	0.850953807247721\\
	20.4	0.850512004597134\\
	20.5	0.849710533369047\\
	20.6	0.849042747539936\\
	20.7	0.849371989869134\\
	20.8	0.849816569519206\\
	20.9	0.850226574755322\\
	21	0.850361453239617\\
	21.1	0.849944228055836\\
	21.2	0.849462805513995\\
	21.3	0.849388866291481\\
	21.4	0.849980187081018\\
	21.5	0.850080619839261\\
	21.6	0.849963314019991\\
	21.7	0.849844567926446\\
	21.8	0.849422328831185\\
	21.9	0.849214986411876\\
	22	0.849300433106908\\
	22.1	0.849728206298174\\
	22.2	0.8503512116746\\
	22.3	0.850861298667066\\
	22.4	0.850205673949891\\
	22.5	0.849052796037551\\
	22.6	0.849183459888314\\
	22.7	0.849778233310659\\
	22.8	0.850374883106905\\
	22.9	0.850258572640601\\
	23	0.849924682291158\\
	23.1	0.849520097494976\\
	23.2	0.849289010754136\\
	23.3	0.849462214671614\\
	23.4	0.849777018267283\\
	23.5	0.850280164507683\\
	23.6	0.850361383119511\\
	23.7	0.849595892896387\\
	23.8	0.849031458910175\\
	23.9	0.849149745668369\\
	24	0.8500696058389\\
	24.1	0.850669975749032\\
	24.2	0.850696067795884\\
	24.3	0.850057766862397\\
	24.4	0.848996272015107\\
	24.5	0.848330142640911\\
	24.6	0.848961055492729\\
	24.7	0.850139600765663\\
	24.8	0.851135211825941\\
	24.9	0.851248471035197\\
	25	0.850182843880603\\
	25.1	0.849188799184184\\
	25.2	0.848501748762829\\
	25.3	0.8489034830815\\
	25.4	0.850119884651131\\
	25.5	0.850995674373088\\
	25.6	0.851554726495319\\
	25.7	0.850904096364351\\
	25.8	0.849677333327069\\
	25.9	0.848291425689477\\
	26	0.848134203335579\\
	26.1	0.849518230561506\\
	26.2	0.851130998583172\\
	26.3	0.852159638335362\\
	26.4	0.851033276620992\\
	26.5	0.849039203542817\\
	26.6	0.848033125256592\\
	26.7	0.848404684174623\\
	26.8	0.849887592644045\\
	26.9	0.851313629430925\\
	27	0.852230891089436\\
	27.1	0.851327688463534\\
	27.2	0.849470622509789\\
	27.3	0.847783658427344\\
	27.4	0.847759257990743\\
	27.5	0.849690263774547\\
	27.6	0.851689533184753\\
	27.7	0.852539785655745\\
	27.8	0.851469787984133\\
	27.9	0.84967135515098\\
	28	0.848388789626884\\
	28.1	0.848138002884904\\
	28.2	0.849221236087939\\
	28.3	0.85075941930771\\
	28.4	0.851875921723861\\
	28.5	0.851708284104703\\
	28.6	0.850568160423475\\
	28.7	0.849275277753245\\
	28.8	0.84818080675681\\
	28.9	0.848220567801684\\
	29	0.8495740838551\\
	29.1	0.851043695915206\\
	29.2	0.851752727334948\\
	29.3	0.850635795570867\\
	29.4	0.848879973332802\\
	29.5	0.848325077412892\\
};
\addlegendentry{Heavy Phase (Average)};
\addplot [color=red,solid, densely dotted]
  table[row sep=crcr]{%
0	1.18181169383786\\
0.1	1.98867896209002\\
0.2	2.1440683867611\\
0.3	2.492078322981\\
0.4	3.06505878905104\\
0.5	3.33545946009713\\
0.6	3.31758621538033\\
0.7	3.24256716511006\\
0.8	3.35407291250949\\
0.9	3.59485543651369\\
1	3.74954439756908\\
1.1	3.68629513745135\\
1.2	3.63312080676837\\
1.3	3.60766413818521\\
1.4	3.73615007898099\\
1.5	3.72182689923985\\
1.6	3.78219520482453\\
1.7	3.61383849895106\\
1.8	3.60809616154731\\
1.9	3.55706784481104\\
2	3.61335660529487\\
2.1	3.51092675564404\\
2.2	3.43448157485731\\
2.3	3.33153823207761\\
2.4	3.26904345208045\\
2.5	3.29101707059644\\
2.6	3.3499633664315\\
2.7	3.43877739327256\\
2.8	3.39007981294068\\
2.9	3.25297186113792\\
3	3.20734179076799\\
3.1	3.20649197306705\\
3.2	3.35458564973174\\
3.3	3.47667447830692\\
3.4	3.45257836238262\\
3.5	3.21951338036072\\
3.6	3.16178667987324\\
3.7	3.280131006884\\
3.8	3.39168970436635\\
3.9	3.48962834338671\\
4	3.29011887040678\\
4.1	3.25056460688012\\
4.2	3.30113513181582\\
4.3	3.35182826122401\\
4.4	3.41382659551078\\
4.5	3.26435213527874\\
4.6	3.23697354341398\\
4.7	3.34874409270254\\
4.8	3.40307715005003\\
4.9	3.40250268288944\\
5	3.22137191703493\\
5.1	3.28043116359431\\
5.2	3.36865680502831\\
5.3	3.41946270946164\\
5.4	3.31553155090691\\
5.5	3.3076621252255\\
5.6	3.30459167672594\\
5.7	3.28257030436059\\
5.8	3.41155702068529\\
5.9	3.34247289352051\\
6	3.32826724652839\\
6.1	3.29457481508726\\
6.2	3.28266422335165\\
6.3	3.29843050486238\\
6.4	3.37547442573145\\
6.5	3.40391987677155\\
6.6	3.31663981670115\\
6.7	3.24132363938014\\
6.8	3.3316503702918\\
6.9	3.31671756132919\\
7	3.29064528228114\\
7.1	3.40625937502535\\
7.2	3.38648073388153\\
7.3	3.27007957374388\\
7.4	3.17918833717514\\
7.5	3.32750464265165\\
7.6	3.40674503472824\\
7.7	3.37955397045285\\
7.8	3.39596644242493\\
7.9	3.30093882902847\\
8	3.24531724208478\\
8.1	3.32823315893541\\
8.2	3.32839825868491\\
8.3	3.27111213107422\\
8.4	3.36768545871674\\
8.5	3.36647310862475\\
8.6	3.37873080319572\\
8.7	3.23036821165228\\
8.8	3.16869581569758\\
8.9	3.33602700666958\\
9	3.45422271375179\\
9.1	3.45773904544459\\
9.2	3.28827301186763\\
9.3	3.18064234823173\\
9.4	3.26239385474277\\
9.5	3.37362294394644\\
9.6	3.45082056936046\\
9.7	3.3421631201877\\
9.8	3.19464113690617\\
9.9	3.26191792528009\\
10	3.33533508862267\\
10.1	3.39263897604875\\
10.2	3.3468183873742\\
10.3	3.26033895862996\\
10.4	3.30104946404587\\
10.5	3.23045426189479\\
10.6	3.29978218483473\\
10.7	3.36932538274879\\
10.8	3.36059836340658\\
10.9	3.36031123099752\\
11	3.30034795352908\\
11.1	3.24996037449094\\
11.2	3.31534708467481\\
11.3	3.38046931614933\\
11.4	3.36465799424746\\
11.5	3.38958957585008\\
11.6	3.34927533495761\\
11.7	3.24300323078455\\
11.8	3.14604965216732\\
11.9	3.30499565317913\\
12	3.45520346705376\\
12.1	3.47695518316806\\
12.2	3.29603767400157\\
12.3	3.11172750425739\\
12.4	3.25327677497921\\
12.5	3.33610398991408\\
12.6	3.43702411034315\\
12.7	3.33801749229914\\
12.8	3.27082063917795\\
12.9	3.24766362237492\\
13	3.2988466417254\\
13.1	3.4097342643806\\
13.2	3.38355212933759\\
13.3	3.27862201305204\\
13.4	3.18495392130968\\
13.5	3.32726059594038\\
13.6	3.39398472579497\\
13.7	3.44708604004522\\
13.8	3.29475166056853\\
13.9	3.1803089079107\\
14	3.27235359600926\\
14.1	3.32072841834393\\
14.2	3.26280136866425\\
14.3	3.32229657738645\\
14.4	3.35357292891764\\
14.5	3.32147760294388\\
14.6	3.32738697032622\\
14.7	3.23380411862982\\
14.8	3.26656853075798\\
14.9	3.33539428189275\\
15	3.32716568276983\\
15.1	3.3490018842613\\
15.2	3.34306540952913\\
15.3	3.30588281772953\\
15.4	3.26587176421942\\
15.5	3.25796079013978\\
15.6	3.33937026213095\\
15.7	3.47157743929524\\
15.8	3.42659455921332\\
15.9	3.25221758444294\\
16	3.20931224856004\\
16.1	3.25432007031653\\
16.2	3.34307203070536\\
16.3	3.42130891138235\\
16.4	3.30465551488916\\
16.5	3.20158165014721\\
16.6	3.2912578233346\\
16.7	3.34040684036886\\
16.8	3.39245403272122\\
16.9	3.37217852405878\\
17	3.26951928947041\\
17.1	3.25601239488019\\
17.2	3.36918252389072\\
17.3	3.43398032644435\\
17.4	3.37565575520107\\
17.5	3.30219935563959\\
17.6	3.21406880161104\\
17.7	3.26251908166623\\
17.8	3.37643590323073\\
17.9	3.38354860667541\\
18	3.33035008450958\\
18.1	3.34000300907756\\
18.2	3.30278881813938\\
18.3	3.25265839476097\\
18.4	3.34680801257854\\
18.5	3.44880531198569\\
18.6	3.35150223706471\\
18.7	3.31656238944515\\
18.8	3.30077099456506\\
18.9	3.27177530457866\\
19	3.23825424817996\\
19.1	3.27347798501376\\
19.2	3.36501310365577\\
19.3	3.37798801893607\\
19.4	3.36399615736071\\
19.5	3.29477069694347\\
19.6	3.22849094582097\\
19.7	3.29645514785592\\
19.8	3.38214314211776\\
19.9	3.41676070823923\\
20	3.32980228934319\\
20.1	3.18661122808696\\
20.2	3.23320921559498\\
20.3	3.29121599320249\\
20.4	3.3712033937475\\
20.5	3.38888426484482\\
20.6	3.32057472931451\\
20.7	3.31706681301116\\
20.8	3.30225501811945\\
20.9	3.35087791178926\\
21	3.35790327219073\\
21.1	3.31426026726175\\
21.2	3.30243359792675\\
21.3	3.27061050588241\\
21.4	3.33913878449379\\
21.5	3.3856616388238\\
21.6	3.35482860373219\\
21.7	3.27573063297328\\
21.8	3.33226411526039\\
21.9	3.38926572373781\\
22	3.28714608238493\\
22.1	3.34824617452115\\
22.2	3.35271110886566\\
22.3	3.28228655350061\\
22.4	3.2769467400184\\
22.5	3.29346661244098\\
22.6	3.37329436421551\\
22.7	3.44487464833547\\
22.8	3.32984895960801\\
22.9	3.17445928980183\\
23	3.25297144591254\\
23.1	3.38054590719991\\
23.2	3.44631575774054\\
23.3	3.35256244243392\\
23.4	3.24830956895015\\
23.5	3.28058694118659\\
23.6	3.31267614243734\\
23.7	3.40340342316785\\
23.8	3.45632064762604\\
23.9	3.3608639169126\\
24	3.28598835919684\\
24.1	3.26243865585543\\
24.2	3.20685793029873\\
24.3	3.33114748190726\\
24.4	3.40579893568645\\
24.5	3.32222934253985\\
24.6	3.3006540859644\\
24.7	3.32236150641025\\
24.8	3.3576538358086\\
24.9	3.30482313819659\\
25	3.28447037178375\\
25.1	3.35704028929288\\
25.2	3.30652297971739\\
25.3	3.33793451425456\\
25.4	3.360127901303\\
25.5	3.34300955578451\\
25.6	3.27348520102132\\
25.7	3.17252880546589\\
25.8	3.31751283816577\\
25.9	3.36421973955736\\
26	3.36418619746546\\
26.1	3.35964909922924\\
26.2	3.30359722254015\\
26.3	3.21114641974156\\
26.4	3.17132305619419\\
26.5	3.32908642046956\\
26.6	3.44303503047942\\
26.7	3.44721084658919\\
26.8	3.28996016703386\\
26.9	3.2094405318462\\
27	3.26478064785196\\
27.1	3.33367350168724\\
27.2	3.40098747121601\\
27.3	3.34664378666321\\
27.4	3.34063436504359\\
27.5	3.31948032082679\\
27.6	3.28288538495391\\
27.7	3.27384265999087\\
27.8	3.25751331542118\\
27.9	3.33888598904785\\
28	3.29184902128874\\
28.1	3.32015154157286\\
28.2	3.34137645658065\\
28.3	3.28607181861249\\
28.4	3.29465161626832\\
28.5	3.2597339700116\\
28.6	3.2926536188984\\
28.7	3.37406293112851\\
28.8	3.39566429755676\\
28.9	3.32653984299727\\
29	3.30782585075996\\
29.1	3.33996500306837\\
29.2	3.35447754442116\\
29.3	3.24397231080441\\
29.4	3.30062566675967\\
29.5	3.42428006695661\\
29.6	3.44333322890686\\
29.7	3.35582700556223\\
29.8	3.20444634774392\\
29.9	3.27379317163164\\
30	3.39468693448378\\
};
\addlegendentry{Light Phase (Raw)};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.18181169383786\\
0.05	1.58524532796394\\
0.1	1.77151968089633\\
0.15	1.9516593414175\\
0.2	2.1743392309442\\
0.25	2.36785926913636\\
0.3	2.50353454717121\\
0.35	2.59591362441357\\
0.4	2.68015354531311\\
0.45	2.77162373443317\\
0.5	2.86052561290007\\
0.6	3.08820592595584\\
0.7	3.23770063910842\\
0.8	3.37075479832879\\
0.9	3.48385223069243\\
1	3.54355842252778\\
1.1	3.58417076295754\\
1.2	3.6111027887367\\
1.3	3.64433269750372\\
1.4	3.66278678225841\\
1.5	3.66446870669306\\
1.6	3.64277619379078\\
1.7	3.61988405173678\\
1.8	3.59246745403762\\
1.9	3.56168375530082\\
2	3.52121711817496\\
2.1	3.4874113424651\\
2.2	3.45619154141493\\
2.3	3.43584984268671\\
2.4	3.40356581537676\\
2.5	3.37177253773649\\
2.6	3.3347848438976\\
2.7	3.32057201608739\\
2.8	3.32440773458281\\
2.9	3.33541138279235\\
3	3.33090864899965\\
3.1	3.31916043166117\\
3.2	3.31281203533868\\
3.3	3.3085313363472\\
3.4	3.31758120275139\\
3.5	3.32095820359401\\
3.6	3.32488755051329\\
3.7	3.33349147403591\\
3.8	3.33324080235339\\
3.9	3.32752735846283\\
4	3.31041588327157\\
4.1	3.31200317082186\\
4.2	3.32899929926089\\
4.3	3.34017622136689\\
4.4	3.34115921941445\\
4.5	3.31677227156429\\
4.6	3.31589157094497\\
4.7	3.32662722532208\\
4.8	3.33738427783534\\
4.9	3.33408457689742\\
5	3.32443326141694\\
5.1	3.3280914015485\\
5.2	3.33223656163456\\
5.3	3.33794682781481\\
5.4	3.33243734994849\\
5.5	3.32568867391567\\
5.6	3.33234348282951\\
5.7	3.332546488262\\
5.8	3.32616227915601\\
5.9	3.32216334427144\\
6	3.33019864662277\\
6.1	3.33101480039329\\
6.2	3.32526316063458\\
6.3	3.32972498481014\\
6.4	3.32110321577777\\
6.5	3.31639161475601\\
6.6	3.32348180825573\\
6.7	3.33183689178248\\
6.8	3.33069283272723\\
6.9	3.31985263566476\\
7	3.31549174629386\\
7.1	3.31574857883538\\
7.2	3.32146804735826\\
7.3	3.3355264839987\\
7.4	3.33273452570203\\
7.5	3.32624358758891\\
7.6	3.32966066728475\\
7.7	3.32258238398107\\
7.8	3.31209432918041\\
7.9	3.32096759145067\\
8	3.33799347976427\\
8.1	3.34265040345009\\
8.2	3.32661614680682\\
8.3	3.30744722364725\\
8.4	3.30199818403313\\
8.5	3.31593308264434\\
8.6	3.33524415567705\\
8.7	3.33161141503453\\
8.8	3.31817905953878\\
8.9	3.3173864889632\\
9	3.31792626034772\\
9.1	3.32559421132369\\
9.2	3.32226987650478\\
9.3	3.31902196061877\\
9.4	3.32749669785354\\
9.5	3.32743379621291\\
9.6	3.32183527460355\\
9.7	3.31175157841533\\
9.8	3.30921211903009\\
9.9	3.32015822046773\\
10	3.31725462111792\\
10.1	3.31054182483504\\
10.2	3.3031331715067\\
10.3	3.30480910270842\\
10.4	3.31987002035309\\
10.5	3.32336365928481\\
10.6	3.31560232163647\\
10.7	3.30857578605702\\
10.8	3.31163496140022\\
10.9	3.32111851009272\\
11	3.32916761116583\\
11.1	3.33996952689881\\
11.2	3.33480780380334\\
11.3	3.31451001011411\\
11.4	3.30945521827525\\
11.5	3.31808178518946\\
11.6	3.33413698788391\\
11.7	3.33832583329397\\
11.8	3.31981496234693\\
11.9	3.30825200405874\\
12	3.30565618548298\\
12.1	3.30996841589144\\
12.2	3.30894497564976\\
12.3	3.31147383095825\\
12.4	3.32071146461349\\
12.5	3.32015246357224\\
12.6	3.31601889969286\\
12.7	3.307527712981\\
12.8	3.3059444710765\\
12.9	3.31260141808125\\
13	3.31932721998681\\
13.1	3.32458910506689\\
13.2	3.3255038259489\\
13.3	3.32157056851885\\
13.4	3.31334222931273\\
13.5	3.3155867723704\\
13.6	3.31757602479026\\
13.7	3.30421848881605\\
13.8	3.29864980227504\\
13.9	3.30546352189918\\
14	3.31787476568411\\
14.1	3.31788625426464\\
14.2	3.30332438088599\\
14.3	3.28691369822351\\
14.4	3.29060848198026\\
14.5	3.30395909787655\\
14.6	3.31092712408128\\
14.7	3.31295775964357\\
14.8	3.31687425501314\\
14.9	3.31174472654341\\
15	3.30305271392724\\
15.1	3.30467931930788\\
15.2	3.31778754375961\\
15.3	3.33531394744902\\
15.4	3.33400931596584\\
15.5	3.32254731293559\\
15.6	3.31592498453075\\
15.7	3.31538590693475\\
15.8	3.32249895255777\\
15.9	3.32238737957228\\
16	3.31654282374754\\
16.1	3.31956982676525\\
16.2	3.31966406115051\\
16.3	3.31247102418924\\
16.4	3.30752411190246\\
16.5	3.30909699417768\\
16.6	3.31334246202497\\
16.7	3.32378450325899\\
16.8	3.33204889378071\\
16.9	3.32789860685514\\
17	3.32767531965064\\
17.1	3.32881051523826\\
17.2	3.32619790235931\\
17.3	3.32947327171039\\
17.4	3.32866368752441\\
17.5	3.32486110211085\\
17.6	3.33126871298422\\
17.7	3.3355211150987\\
17.8	3.32492801245054\\
17.9	3.31700325664455\\
18	3.32365321635225\\
18.1	3.3281352964818\\
18.2	3.33745289537581\\
18.3	3.34093034200298\\
18.4	3.33141574212552\\
18.5	3.31820716408048\\
18.6	3.31303697321722\\
18.7	3.31531061817888\\
18.8	3.3221469091604\\
18.9	3.33226852394219\\
19	3.32753785888446\\
19.1	3.30750928014221\\
19.2	3.30250499930505\\
19.3	3.30846688591165\\
19.4	3.31901140533657\\
19.5	3.32428658576971\\
19.6	3.31959176576126\\
19.7	3.31593096854137\\
19.8	3.30922214031834\\
19.9	3.30860535621029\\
20	3.31086791143612\\
20.1	3.31321373256076\\
20.2	3.3212660841235\\
20.3	3.32179334505655\\
20.4	3.31895105139033\\
20.5	3.31360037538592\\
20.6	3.3121874642876\\
20.7	3.32271677063667\\
20.8	3.32611688793553\\
20.9	3.33047350532565\\
21	3.33178789124168\\
21.1	3.32869192204962\\
21.2	3.3246151860186\\
21.3	3.32599675895035\\
21.4	3.33390682309747\\
21.5	3.32811302042435\\
21.6	3.32723510245439\\
21.7	3.33073063350929\\
21.8	3.328899084016\\
21.9	3.32947510530109\\
22	3.32532308965993\\
22.1	3.32419879196826\\
22.2	3.33238479602311\\
22.3	3.33730464389899\\
22.4	3.32295875067549\\
22.5	3.31056836178228\\
22.6	3.31905925494728\\
22.7	3.32797467160359\\
22.8	3.32796115647343\\
22.9	3.32487233969611\\
23	3.32520326707504\\
23.1	3.3269495879838\\
23.2	3.32968677516129\\
23.3	3.33072732055134\\
23.4	3.33354686212448\\
23.5	3.34368586843312\\
23.6	3.34454652388247\\
23.7	3.32875670780055\\
23.8	3.31828686454298\\
23.9	3.32312654574775\\
24	3.329846525165\\
24.1	3.33167081105389\\
24.2	3.33255129868779\\
24.3	3.3283922452915\\
24.4	3.31461974443427\\
24.5	3.30767487669529\\
24.6	3.31413414306765\\
24.7	3.31814180887329\\
24.8	3.33005786196018\\
24.9	3.33269244554161\\
25	3.32698432009598\\
25.1	3.32255303450339\\
25.2	3.31090528173079\\
25.3	3.31046449370857\\
25.4	3.31106139404936\\
25.5	3.31645803580108\\
25.6	3.32329246556885\\
25.7	3.31843400495497\\
25.8	3.30976340859353\\
25.9	3.29461691240622\\
26	3.29179495960318\\
26.1	3.30088818457545\\
26.2	3.31668142508162\\
26.3	3.32735700340598\\
26.4	3.31753224828602\\
26.5	3.30849233085825\\
26.6	3.30571844942387\\
26.7	3.30947648324085\\
26.8	3.31338980725204\\
26.9	3.32516143864313\\
27	3.33863028088246\\
27.1	3.33443018674467\\
27.2	3.3190490621548\\
27.3	3.30180383204862\\
27.4	3.30625163404989\\
27.5	3.3137433149083\\
27.6	3.31877703251929\\
27.7	3.31947730114597\\
27.8	3.30903042363656\\
27.9	3.30430386269157\\
28	3.29694928132502\\
28.1	3.29451049024062\\
28.2	3.30279935807468\\
28.3	3.31387405239885\\
28.4	3.3201491912694\\
28.5	3.31732554233414\\
28.6	3.32169972249593\\
28.7	3.32482026820941\\
28.8	3.31596534586611\\
28.9	3.3172884229704\\
29	3.32907282757843\\
29.1	3.34576366929618\\
29.2	3.35150670444744\\
29.3	3.33608701504884\\
29.4	3.32500782178292\\
29.5	3.33120301191806\\
};
\addlegendentry{Light Phase (Average)};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re312_FFT.tex <==
%\pgfplotsset{label style={font=\footnotesize},
%	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Frequency $f$ ($\hertz$)},
ymin=0,
ymax=25,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
xtick={0,1,2,3,4,5},
ylabel={$\lvert \mathcal{F}(f) \rvert^2$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.08912108727076e-28\\
0.036231884057971	1.61869948726818\\
0.072463768115942	0.750020408877863\\
0.108695652173913	0.375911318275645\\
0.144927536231884	0.763897144523243\\
0.181159420289855	0.0850581834313445\\
0.217391304347826	0.795954355399132\\
0.253623188405797	0.27889707154134\\
0.289855072463768	0.568571956106301\\
0.326086956521739	0.220908841705911\\
0.36231884057971	0.99137846175924\\
0.398550724637681	0.316788593406112\\
0.434782608695652	0.325289532604978\\
0.471014492753623	0.36551653759129\\
0.507246376811594	1.56330692667772\\
0.543478260869565	0.194456473526118\\
0.579710144927536	8.07275322100911\\
0.615942028985507	0.532539005668292\\
0.652173913043478	0.212898820620171\\
0.688405797101449	1.30097049348375\\
0.72463768115942	0.12892121795092\\
0.760869565217391	0.470802614934206\\
0.797101449275362	1.1432149170304\\
0.833333333333333	7.65438262873443\\
0.869565217391304	0.360624130963613\\
0.905797101449275	5.54002581079013\\
0.942028985507246	5.62651468801318\\
0.978260869565217	5.17333190668354\\
1.01449275362319	4.22555512449809\\
1.05072463768116	1.48945224331185\\
1.08695652173913	1.35781343351243\\
1.1231884057971	3.65508302892679\\
1.15942028985507	12.6192573922069\\
1.19565217391304	1.24590464386513\\
1.23188405797101	0.714198135023059\\
1.26811594202899	3.25963505022652\\
1.30434782608696	3.19937269208599\\
1.34057971014493	3.14518526898059\\
1.3768115942029	13.0117287781297\\
1.41304347826087	3.88262225492876\\
1.44927536231884	10.2590806374217\\
1.48550724637681	14.6883456025286\\
1.52173913043478	22.940742781396\\
1.55797101449275	0.107695395099383\\
1.59420289855072	17.3535402081516\\
1.6304347826087	12.4791488828998\\
1.66666666666667	8.82933974383661\\
1.70289855072464	0.787912392691594\\
1.73913043478261	0.561424548342349\\
1.77536231884058	2.91509437916249\\
1.81159420289855	0.628126826233103\\
1.84782608695652	9.16031041889189\\
1.88405797101449	2.08303435312456\\
1.92028985507246	2.71696720644135\\
1.95652173913043	1.05195284058674\\
1.99275362318841	3.79562271202159\\
2.02898550724638	3.27558409161292\\
2.06521739130435	2.79093225250225\\
2.10144927536232	4.9030689698595\\
2.13768115942029	5.36648115499928\\
2.17391304347826	1.21338276116916\\
2.21014492753623	2.03755958328475\\
2.2463768115942	1.58497257254688\\
2.28260869565217	2.57456219950414\\
2.31884057971015	3.3077835248841\\
2.35507246376812	4.49802365470828\\
2.39130434782609	1.97742214376303\\
2.42753623188406	4.93929449806258\\
2.46376811594203	0.96422073695015\\
2.5	0.522572980288576\\
2.53623188405797	0.664008857947002\\
2.57246376811594	3.01284446258857\\
2.60869565217391	0.217865145259737\\
2.64492753623188	0.328620756607984\\
2.68115942028985	4.92579411166643\\
2.71739130434783	5.83165706861589\\
2.7536231884058	0.752657780997871\\
2.78985507246377	5.09517268652074\\
2.82608695652174	0.262713407742885\\
2.86231884057971	0.887898289197033\\
2.89855072463768	5.8854186926739\\
2.93478260869565	0.324853895337884\\
2.97101449275362	1.4043649170748\\
3.00724637681159	5.31298732124753\\
3.04347826086957	6.24610180166962\\
3.07971014492754	1.53558788469044\\
3.11594202898551	4.51247227731291\\
3.15217391304348	13.5614848787753\\
3.18840579710145	0.0767317995389982\\
3.22463768115942	2.01583281444725\\
3.26086956521739	3.55605507293006\\
3.29710144927536	0.183229257792498\\
3.33333333333333	0.982759828344917\\
3.3695652173913	2.42869282836517\\
3.40579710144928	2.6874548192041\\
3.44202898550725	8.89163564769648\\
3.47826086956522	0.946806578276538\\
3.51449275362319	7.64634668116206\\
3.55072463768116	2.66531708469344\\
3.58695652173913	6.68521065303257\\
3.6231884057971	1.76010157558131\\
3.65942028985507	0.307787955753606\\
3.69565217391304	1.00347659759002\\
3.73188405797101	1.57772022701971\\
3.76811594202899	4.9560118266207\\
3.80434782608696	2.1622973870517\\
3.84057971014493	1.50123323302149\\
3.8768115942029	1.5156842978137\\
3.91304347826087	2.6002497250555\\
3.94927536231884	1.56478750341489\\
3.98550724637681	1.05049226226144\\
4.02173913043478	0.273985508659011\\
4.05797101449275	0.136864385828364\\
4.09420289855072	1.10548557213806\\
4.1304347826087	1.94469477727184\\
4.16666666666667	1.40233990737485\\
4.20289855072464	0.0446936414328027\\
4.23913043478261	0.700546962801193\\
4.27536231884058	1.69879915705555\\
4.31159420289855	2.13369117053277\\
4.34782608695652	0.975762065563834\\
4.38405797101449	1.0718085790153\\
4.42028985507246	0.687361171271876\\
4.45652173913043	3.96474318330267\\
4.49275362318841	1.7883134526939\\
4.52898550724638	0.225402487524349\\
4.56521739130435	0.346126654875468\\
4.60144927536232	0.623904849554562\\
4.63768115942029	2.13720143450771\\
4.67391304347826	1.35764367868084\\
4.71014492753623	0.106800929468225\\
4.7463768115942	0.540306100422451\\
4.78260869565217	2.49960644427606\\
4.81884057971014	4.28592957321611\\
4.85507246376812	0.161225490807328\\
4.89130434782609	5.85742212649336\\
4.92753623188406	1.83019557294604\\
4.96376811594203	3.40817677985651\\
5	1.87024473333351\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re312_fig1.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,0.7)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.8\\
0.1	0.801980198019802\\
0.2	0.780405405405405\\
0.3	0.765676567656766\\
0.4	0.748344370860927\\
0.5	0.730263157894737\\
0.6	0.720394736842105\\
0.7	0.710526315789474\\
0.8	0.711920529801324\\
0.9	0.697674418604651\\
1	0.698675496688742\\
1.1	0.697674418604651\\
1.2	0.7\\
1.3	0.701986754966887\\
1.4	0.686666666666667\\
1.5	0.688963210702341\\
1.6	0.67986798679868\\
1.7	0.710963455149502\\
1.8	0.694078947368421\\
1.9	0.676567656765677\\
2	0.688741721854305\\
2.1	0.688963210702341\\
2.2	0.702970297029703\\
2.3	0.707641196013289\\
2.4	0.723333333333333\\
2.5	0.755852842809365\\
2.6	0.772277227722772\\
2.7	0.744262295081967\\
2.8	1\\
2.9	1\\
3	1\\
3.1	0.805280528052805\\
3.2	0.841059602649007\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	0.683006535947712\\
3.9	0.796666666666667\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	0.765886287625418\\
4.5	0.896666666666667\\
4.6	1\\
4.7	1\\
4.8	0.784053156146179\\
4.9	0.996666666666667\\
5	0.832236842105263\\
5.1	1\\
5.2	1\\
5.3	0.996688741721854\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	0.986622073578595\\
5.8	0.764119601328904\\
5.9	0.783783783783784\\
6	0.739273927392739\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	0.943708609271523\\
6.5	0.836666666666667\\
6.6	1\\
6.7	1\\
6.8	0.996655518394649\\
6.9	0.760797342192691\\
7	0.977049180327869\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	0.953947368421053\\
7.7	0.760655737704918\\
7.8	0.775919732441472\\
7.9	0.773333333333333\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	0.73421926910299\\
8.6	0.966555183946488\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	0.753333333333333\\
9.2	0.776666666666667\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	0.957236842105263\\
9.7	0.733333333333333\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	0.854237288135593\\
10.4	0.686468646864686\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	0.819397993311037\\
10.9	1\\
11	1\\
11.1	0.762376237623762\\
11.2	1\\
11.3	0.996666666666667\\
11.4	0.844884488448845\\
11.5	1\\
11.6	0.95959595959596\\
11.7	0.826086956521739\\
11.8	1\\
11.9	0.996655518394649\\
12	0.973244147157191\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	0.677852348993289\\
12.6	1\\
12.7	1\\
12.8	0.817880794701987\\
12.9	0.853820598006645\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	0.753333333333333\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	0.996677740863787\\
13.9	1\\
14	0.661073825503356\\
14.1	0.95049504950495\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	0.656565656565657\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	0.986754966887417\\
15.4	0.742574257425743\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	0.805369127516778\\
16.2	0.808724832214765\\
16.3	0.814814814814815\\
16.4	0.743333333333333\\
16.5	1\\
16.6	1\\
16.7	0.99672131147541\\
16.8	1\\
16.9	1\\
17	0.739273927392739\\
17.1	1\\
17.2	0.996666666666667\\
17.3	0.957792207792208\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	0.796052631578947\\
17.8	0.806666666666667\\
17.9	0.778877887788779\\
18	1\\
18.1	1\\
18.2	0.996699669966997\\
18.3	0.864686468646865\\
18.4	1\\
18.5	1\\
18.6	0.792642140468227\\
18.7	0.95\\
18.8	1\\
18.9	1\\
19	0.823333333333333\\
19.1	1\\
19.2	1\\
19.3	0.996677740863787\\
19.4	1\\
19.5	0.983443708609272\\
19.6	0.686666666666667\\
19.7	1\\
19.8	1\\
19.9	0.814569536423841\\
20	1\\
20.1	1\\
20.2	0.996666666666667\\
20.3	1\\
20.4	0.717171717171717\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	0.996655518394649\\
20.9	0.894039735099338\\
21	0.797979797979798\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	0.766101694915254\\
21.5	0.816993464052288\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	0.993399339933993\\
22.2	0.66\\
22.3	0.986666666666667\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	0.983277591973244\\
22.8	0.729372937293729\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	0.866666666666667\\
23.4	0.858552631578947\\
23.5	1\\
23.6	1\\
23.7	0.782608695652174\\
23.8	1\\
23.9	1\\
24	0.787878787878788\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	0.735973597359736\\
24.8	0.727574750830565\\
24.9	1\\
25	1\\
25.1	1\\
25.2	0.99009900990099\\
25.3	0.730263157894737\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	0.71\\
26	0.819397993311037\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	0.818481848184819\\
26.6	0.77\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	0.73489932885906\\
27.3	0.669934640522876\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	0.778145695364238\\
28.2	0.751655629139073\\
28.3	0.83\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	0.864686468646865\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	0.767441860465116\\
29.4	0.753289473684211\\
29.5	0.792642140468227\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	0.983552631578947\\
30	0.720394736842105\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.2\\
0.1	0.198019801980198\\
0.2	0.219594594594595\\
0.3	0.234323432343234\\
0.4	0.251655629139073\\
0.5	0.269736842105263\\
0.6	0.279605263157895\\
0.7	0.289473684210526\\
0.8	0.288079470198675\\
0.9	0.302325581395349\\
1	0.301324503311258\\
1.1	0.302325581395349\\
1.2	0.3\\
1.3	0.298013245033113\\
1.4	0.313333333333333\\
1.5	0.311036789297659\\
1.6	0.32013201320132\\
1.7	0.289036544850498\\
1.8	0.305921052631579\\
1.9	0.323432343234323\\
2	0.311258278145695\\
2.1	0.311036789297659\\
2.2	0.297029702970297\\
2.3	0.292358803986711\\
2.4	0.276666666666667\\
2.5	0.244147157190635\\
2.6	0.227722772277228\\
2.7	0.255737704918033\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0.194719471947195\\
3.2	0.158940397350993\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0.316993464052288\\
3.9	0.203333333333333\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0.234113712374582\\
4.5	0.103333333333333\\
4.6	0\\
4.7	0\\
4.8	0.215946843853821\\
4.9	0.00333333333333333\\
5	0.167763157894737\\
5.1	0\\
5.2	0\\
5.3	0.0033112582781457\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0.0133779264214047\\
5.8	0.235880398671096\\
5.9	0.216216216216216\\
6	0.260726072607261\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0.0562913907284768\\
6.5	0.163333333333333\\
6.6	0\\
6.7	0\\
6.8	0.00334448160535117\\
6.9	0.239202657807309\\
7	0.0229508196721311\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0.0460526315789474\\
7.7	0.239344262295082\\
7.8	0.224080267558528\\
7.9	0.226666666666667\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0.26578073089701\\
8.6	0.0334448160535117\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0.246666666666667\\
9.2	0.223333333333333\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0.0427631578947368\\
9.7	0.266666666666667\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0.145762711864407\\
10.4	0.313531353135314\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0.180602006688963\\
10.9	0\\
11	0\\
11.1	0.237623762376238\\
11.2	0\\
11.3	0.00333333333333333\\
11.4	0.155115511551155\\
11.5	0\\
11.6	0.0404040404040404\\
11.7	0.173913043478261\\
11.8	0\\
11.9	0.00334448160535117\\
12	0.0267558528428094\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0.322147651006711\\
12.6	0\\
12.7	0\\
12.8	0.182119205298013\\
12.9	0.146179401993355\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0.246666666666667\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0.00332225913621262\\
13.9	0\\
14	0.338926174496644\\
14.1	0.0495049504950495\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0.343434343434343\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0.0132450331125828\\
15.4	0.257425742574257\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0.194630872483221\\
16.2	0.191275167785235\\
16.3	0.185185185185185\\
16.4	0.256666666666667\\
16.5	0\\
16.6	0\\
16.7	0.00327868852459016\\
16.8	0\\
16.9	0\\
17	0.260726072607261\\
17.1	0\\
17.2	0.00333333333333333\\
17.3	0.0422077922077922\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0.203947368421053\\
17.8	0.193333333333333\\
17.9	0.221122112211221\\
18	0\\
18.1	0\\
18.2	0.0033003300330033\\
18.3	0.135313531353135\\
18.4	0\\
18.5	0\\
18.6	0.207357859531773\\
18.7	0.05\\
18.8	0\\
18.9	0\\
19	0.176666666666667\\
19.1	0\\
19.2	0\\
19.3	0.00332225913621262\\
19.4	0\\
19.5	0.0165562913907285\\
19.6	0.313333333333333\\
19.7	0\\
19.8	0\\
19.9	0.185430463576159\\
20	0\\
20.1	0\\
20.2	0.00333333333333333\\
20.3	0\\
20.4	0.282828282828283\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0.00334448160535117\\
20.9	0.105960264900662\\
21	0.202020202020202\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0.233898305084746\\
21.5	0.183006535947712\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0.0066006600660066\\
22.2	0.34\\
22.3	0.0133333333333333\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0.0167224080267559\\
22.8	0.270627062706271\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0.133333333333333\\
23.4	0.141447368421053\\
23.5	0\\
23.6	0\\
23.7	0.217391304347826\\
23.8	0\\
23.9	0\\
24	0.212121212121212\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0.264026402640264\\
24.8	0.272425249169435\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0.0099009900990099\\
25.3	0.269736842105263\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0.29\\
26	0.180602006688963\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0.181518151815182\\
26.6	0.23\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0.26510067114094\\
27.3	0.330065359477124\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0.221854304635762\\
28.2	0.248344370860927\\
28.3	0.17\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0.135313531353135\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0.232558139534884\\
29.4	0.246710526315789\\
29.5	0.207357859531773\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0.0164473684210526\\
30	0.279605263157895\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re312_fig2.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=-0.04,
ymax=0.04,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
grid style={dotted,gray},
ylabel={Normalized Pressure Drop},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.0, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.9,1.0)}}
]
\addplot [color=black,solid, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.1	-0.0245120402106602\\
0.2	-0.00352005634835892\\
0.3	0.00370743208267179\\
0.4	0.0151333385963628\\
0.5	-0.00072555718979047\\
0.6	-0.00895879757947377\\
0.7	0.00146237566514293\\
0.8	0.00378174711923111\\
0.9	0.00735606949285583\\
1	0.00254860647748229\\
1.1	-0.00389566080887456\\
1.2	-0.00503287401000918\\
1.3	-0.0024488823908461\\
1.4	0.00200106376592158\\
1.5	0.00499634394797514\\
1.6	-0.00195958098376713\\
1.7	-0.00485529424321161\\
1.8	-9.19260984820986e-05\\
1.9	0.00416806672509475\\
2	0.00941587813483693\\
2.1	0.0123011188168057\\
2.2	-0.00842449623450028\\
2.3	-0.0118947052031288\\
2.4	-0.0152399996601158\\
2.5	0.00311646202995077\\
2.6	-0.0012601972100686\\
2.7	-0.000590585447286463\\
2.8	-0.00238400481776723\\
2.9	-0.00579090893036185\\
3	-0.0179187777220061\\
3.1	-0.0239153159585432\\
3.2	-0.0151065711913831\\
3.3	0.0106068607003681\\
3.4	0.0161817489407741\\
3.5	-0.00318866240869997\\
3.6	-0.0233568278679062\\
3.7	-0.0280419119457706\\
3.8	-0.0199361061073762\\
3.9	-0.00287507378538243\\
4	0.0306028131335002\\
4.1	0.0143354763331435\\
4.2	-0.00769246894536634\\
4.3	-0.0331117836996023\\
4.4	-0.0333248707906072\\
4.5	-0.0146698176289233\\
4.6	0.0266158955844292\\
4.7	0.0187865907746245\\
4.8	0.000527363502091391\\
4.9	-0.0328579472680241\\
5	-0.0275193627987319\\
5.1	-0.0181820564269552\\
5.2	0.017341382209714\\
5.3	0.0113614332652352\\
5.4	0.00300171215902755\\
5.5	-0.0191878277186077\\
5.6	-0.0219798565830195\\
5.7	-0.0135481262168735\\
5.8	-0.00731568094472677\\
5.9	0.0157897813357202\\
6	0.00969983084955416\\
6.1	0.0121873657444119\\
6.2	-0.0122976811527131\\
6.3	-0.0264780704924154\\
6.4	-0.0275839767056677\\
6.5	-0.0153838960884984\\
6.6	0.0193815555973967\\
6.7	0.0190846750632548\\
6.8	-0.000181355647851421\\
6.9	-0.0245525642499715\\
7	-0.0338766892809545\\
7.1	-0.00713005534523303\\
7.2	0.00182995083100694\\
7.3	0.00990036841329703\\
7.4	-0.00243073045486275\\
7.5	-0.0151074018269836\\
7.6	-0.0213681619186635\\
7.7	-0.013450093567759\\
7.8	0.0090658545181954\\
7.9	0.0122297947681008\\
8	0.0141758446028926\\
8.1	-0.00170017852042276\\
8.2	-0.0272279693470492\\
8.3	-0.0297506700467691\\
8.4	-0.0205258187934006\\
8.5	0.000317660215825541\\
8.6	0.0079391305168163\\
8.7	0.0275268942770378\\
8.8	-0.00884023303606653\\
8.9	-0.0233875835752164\\
9	-0.0329364640109664\\
9.1	-0.0172979904837403\\
9.2	-0.00174873892857443\\
9.3	0.0303995623950097\\
9.4	0.0180098698383473\\
9.5	-0.0115429715198116\\
9.6	-0.0325578820533007\\
9.7	-0.0412854129468654\\
9.8	0.00693934409527532\\
9.9	0.0202112498818106\\
10	0.0181803573140181\\
10.1	-0.0064171110999535\\
10.2	-0.0282779800364964\\
10.3	-0.0338735978140438\\
10.4	-0.018936779730837\\
10.5	0.014721219890713\\
10.6	0.0296524785281323\\
10.7	0.00772444916211899\\
10.8	-0.0265309449436687\\
10.9	-0.0388227338662222\\
11	-0.0168609946863703\\
11.1	-0.00907016455452357\\
11.2	0.0138265259376295\\
11.3	0.0232727016592203\\
11.4	-0.00233490366588454\\
11.5	-0.0237933430893984\\
11.6	-0.0241061767127803\\
11.7	-0.0196778906465931\\
11.8	0.0115187757079596\\
11.9	0.020006453473533\\
12	0.00126366412389582\\
12.1	-0.00572934535073114\\
12.2	-0.0301564996275076\\
12.3	-0.0209884474538639\\
12.4	-0.0108234067093848\\
12.5	-0.00103035770615733\\
12.6	0.00857974641576896\\
12.7	0.0150535150516537\\
12.8	-0.0152986078817018\\
12.9	-0.022937873129262\\
13	-0.0165301552385495\\
13.1	0.0037228467819584\\
13.2	0.00301206715777414\\
13.3	-0.00218633379012703\\
13.4	-0.0162897123503527\\
13.5	-0.0145024120156495\\
13.6	-0.0046749124858139\\
13.7	-0.00603204439035411\\
13.8	-0.00133255600286607\\
13.9	-0.00756419515265722\\
14	-0.0148790576637958\\
14.1	-0.0126287794602967\\
14.2	0.0129432813480574\\
14.3	0.00114047522702108\\
14.4	-0.00502762048232243\\
14.5	-0.0256368604888034\\
14.6	-0.0175351959897146\\
14.7	-0.0121252665988152\\
14.8	0.00030314347878912\\
14.9	0.00327896213990463\\
15	0.0136438909870985\\
15.1	-0.00896033172929475\\
15.2	-0.0170221049068406\\
15.3	-0.0239731863359017\\
15.4	-0.017224381084576\\
15.5	0.0104730542460279\\
15.6	0.0205719530322413\\
15.7	0.00386602718523384\\
15.8	-0.015495414869289\\
15.9	-0.0313490086051708\\
16	-0.0232392457597474\\
16.1	-0.00796271360905701\\
16.2	0.0131017257722681\\
16.3	0.0246323127811261\\
16.4	0.00788398909607247\\
16.5	-0.00855512902654611\\
16.6	-0.0264409907700036\\
16.7	-0.0259690995731068\\
16.8	-0.0105937304963374\\
16.9	0.00566297282547254\\
17	0.0038401936085615\\
17.1	-0.00253066003394358\\
17.2	-0.00127299265451468\\
17.3	-0.0239514580326075\\
17.4	-0.0120287187806949\\
17.5	-0.0152843588965608\\
17.6	0.00160378296293936\\
17.7	-0.00224177739919951\\
17.8	-0.00377085026280704\\
17.9	-0.00515398944959588\\
18	-0.0050137818259668\\
18.1	-0.00285057954739512\\
18.2	-0.0192580928786254\\
18.3	-0.012802113575107\\
18.4	-0.0116224006203156\\
18.5	0.00750571826583122\\
18.6	-0.00548187048067515\\
18.7	-0.00661313979577612\\
18.8	-0.0100407646478036\\
18.9	-0.0112611048284525\\
19	-0.0154513819337432\\
19.1	-0.00665284475875557\\
19.2	0.00929156074789607\\
19.3	-0.0022811741876432\\
19.4	-0.00265366785155372\\
19.5	-0.0150333589590539\\
19.6	-0.0170261848238095\\
19.7	-0.00116222578246479\\
19.8	0.0125016853200541\\
19.9	-0.00504660385323316\\
20	-0.00333376293700802\\
20.1	-0.0081322966359887\\
20.2	-0.0101189683908599\\
20.3	-0.00938932498638397\\
20.4	-0.0115787150674487\\
20.5	0.00396483166276188\\
20.6	0.0104881998421246\\
20.7	-0.00230718747165748\\
20.8	-0.0197524211047347\\
20.9	-0.0210417015705253\\
21	-0.0162612099489618\\
21.1	0.00629847370677079\\
21.2	0.0208151593613269\\
21.3	0.00151026903154406\\
21.4	-0.0199411462702872\\
21.5	-0.0344001349599426\\
21.6	-0.00340002399407591\\
21.7	0.00327806027267267\\
21.8	0.00978211188750485\\
21.9	-0.00847955039617094\\
22	-0.0151664568285961\\
22.1	-0.0186638636678785\\
22.2	-0.0233692190557341\\
22.3	0.00402241747471869\\
22.4	0.0193719283575778\\
22.5	0.00961108779682491\\
22.6	-0.00934784802923813\\
22.7	-0.0278494183702446\\
22.8	-0.0325582743525252\\
22.9	0.00313128808069771\\
23	0.0239167386114685\\
23.1	0.0162135344368786\\
23.2	-0.00608498966324749\\
23.3	-0.0320969110900206\\
23.4	-0.0366310267132691\\
23.5	-0.00497797894191924\\
23.6	0.0176676641750244\\
23.7	0.0127285165796437\\
23.8	0.0020141053293188\\
23.9	-0.0156465327058761\\
24	-0.032047935261033\\
24.1	-0.0188059576811037\\
24.2	0.00752802464615618\\
24.3	0.0104521968869418\\
24.4	0.00397160578241652\\
24.5	-0.0170326433951634\\
24.6	-0.0210490157350548\\
24.7	-0.0256588305837931\\
24.8	-0.00427874261984639\\
24.9	0.0187977663133699\\
25	0.0206764057152924\\
25.1	-0.00524085392099062\\
25.2	-0.0263412097548154\\
25.3	-0.0374402748257966\\
25.4	-0.00377561728589451\\
25.5	0.0234901334570347\\
25.6	0.0155497604673412\\
25.7	0.000402778353036799\\
25.8	-0.0278167923670507\\
25.9	-0.0340283251141211\\
26	-0.0291682554590104\\
26.1	0.0198148540118248\\
26.2	0.0272935327890256\\
26.3	0.0122535294478887\\
26.4	-0.0211274784398362\\
26.5	-0.0414516062833482\\
26.6	-0.030153413426433\\
26.7	0.0157858213657238\\
26.8	0.0257798096870641\\
26.9	0.0122743904168167\\
27	-0.0193639996147216\\
27.1	-0.035604866178482\\
27.2	-0.0333173106261224\\
27.3	-0.0125191047463629\\
27.4	0.030872738907746\\
27.5	0.0293568584825616\\
27.6	0.00701969096681703\\
27.7	-0.0326458457952652\\
27.8	-0.0419866421904712\\
27.9	-0.0235337653775148\\
28	0.00894785592663103\\
28.1	0.0217462583667904\\
28.2	0.00805850449019753\\
28.3	-0.00222274419050797\\
28.4	-0.0187684675562097\\
28.5	-0.0199100824049022\\
28.6	-0.0248304531918315\\
28.7	-0.00567909498750494\\
28.8	0.00206106357048897\\
28.9	0.0139571521564574\\
29	-0.00596385737974317\\
29.1	-0.0144749125510896\\
29.2	-0.0243373252202634\\
29.3	-0.014774893090253\\
29.4	-0.00141275522914586\\
29.5	0.0187912060205652\\
29.6	0.00709671759392784\\
29.7	-0.00485694197463224\\
29.8	-0.0279229958003575\\
29.9	-0.0288898744235617\\
30	-0.0217765258869614\\
};
\addlegendentry{Raw};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0122560201053301\\
0.1	-0.00934403218633971\\
0.15	-0.00608116611908683\\
0.2	-0.00183826517599691\\
0.25	-0.0016528138449625\\
0.3	-0.00269652580703554\\
0.35	-0.00217666312301323\\
0.4	-0.00151461754054164\\
0.45	-0.00062754883720189\\
0.5	-0.000338807444957873\\
0.6	-0.000692958427582834\\
0.7	0.00107787486338544\\
0.8	0.00117525431406842\\
0.9	0.00102012992163659\\
1	9.85849536013457e-05\\
1.1	-1.35990276692594e-05\\
1.2	0.000359446730172755\\
1.3	0.000218146569843207\\
1.4	0.000253266534012628\\
1.5	0.000440521865101819\\
1.6	0.0013271138959494\\
1.7	0.000915401584528883\\
1.8	0.000291598748790736\\
1.9	-0.000871230093870146\\
2	-0.000769830251685675\\
2.1	-0.00133860672059874\\
2.2	-0.00121415258091868\\
2.3	-0.000989489905878284\\
2.4	-0.00150757925423099\\
2.5	-0.00351547420396743\\
2.6	-0.00654558275791108\\
2.7	-0.0090371909404737\\
2.8	-0.00730706758275839\\
2.9	-0.0047546626605854\\
3	-0.00365908654682033\\
3.1	-0.00606574926480732\\
3.2	-0.0085004506044166\\
3.3	-0.0102591343007884\\
3.4	-0.010303776934208\\
3.5	-0.00699525674658413\\
3.6	-0.00406305183247962\\
3.7	-0.00258824755855445\\
3.8	-0.00422508505930165\\
3.9	-0.0082188788312085\\
4	-0.011023566701181\\
4.1	-0.00831406142907833\\
4.2	-0.00448284155248464\\
4.3	-0.00188563469358809\\
4.4	-0.00306034752637426\\
4.5	-0.00530073743667875\\
4.6	-0.00973572557853834\\
4.7	-0.00946246140794102\\
4.8	-0.00773028847970452\\
4.9	-0.00444724340164726\\
5	-0.00316205766782912\\
5.1	-0.00382660666365604\\
5.2	-0.00747788137286538\\
5.3	-0.00985081516553368\\
5.4	-0.00846332263520379\\
5.5	-0.00459443371542395\\
5.6	-0.000984731120592702\\
5.7	-0.000449787913843415\\
5.8	-0.00443337452312791\\
5.9	-0.00797386633866453\\
6	-0.0096452852702578\\
6.1	-0.00613897769607558\\
6.2	-0.00240583845550518\\
6.3	-0.00119067749468499\\
6.4	-0.00275766688607087\\
6.5	-0.00727280057849584\\
6.6	-0.00880279023256741\\
6.7	-0.00974437340651331\\
6.8	-0.00772636890051239\\
6.9	-0.0055402470789167\\
7	-0.00440601299903632\\
7.1	-0.00495003716541497\\
7.2	-0.00793473254406549\\
7.3	-0.00884553441179817\\
7.4	-0.00771724801034797\\
7.5	-0.0041964835691785\\
7.6	-0.00127134622731198\\
7.7	-0.00309842931838618\\
7.8	-0.00596939485272945\\
7.9	-0.00873541187152014\\
8	-0.00848555817418484\\
8.1	-0.00639041887020304\\
8.2	-0.00194541376150292\\
8.3	-0.00152633553134906\\
8.4	-0.00447664808529559\\
8.5	-0.00858267161066533\\
8.6	-0.0114439293458138\\
8.7	-0.011448343928373\\
8.8	-0.00620947740636767\\
8.9	-0.00186761014408436\\
9	-0.00105098766466719\\
9.1	-0.00403967332549685\\
9.2	-0.00851463182219519\\
9.3	-0.0103862272932645\\
9.4	-0.00774518339163931\\
9.5	-0.00396627967443617\\
9.6	-0.00155542940979863\\
9.7	-0.002553610278231\\
9.8	-0.00547405199509186\\
9.9	-0.00995917400653247\\
10	-0.0102581421835901\\
10.1	-0.00651310127014069\\
10.2	-0.00285107115964799\\
10.3	-0.0015097558866301\\
10.4	-0.00566994479222079\\
10.5	-0.0090401488438736\\
10.6	-0.011517469013741\\
10.7	-0.00967713837396075\\
10.8	-0.00499071276525923\\
10.9	-0.00212355875179021\\
11	-0.00256506451165942\\
11.1	-0.00609482783924972\\
11.2	-0.0105794068551338\\
11.3	-0.0102344680782392\\
11.4	-0.00600379549485727\\
11.5	-0.00235957749575563\\
11.6	-0.00134760937433389\\
11.7	-0.00326454892642334\\
11.8	-0.0064295465074682\\
11.9	-0.00952919272279594\\
12	-0.00941059763554801\\
12.1	-0.00646758949871461\\
12.2	-0.00290761752012971\\
12.3	-0.00250950090513959\\
12.4	-0.00564192352670519\\
12.5	-0.00896343340962179\\
12.6	-0.00873987134979791\\
12.7	-0.00794519748538834\\
12.8	-0.00540245513653556\\
12.9	-0.00497529739985273\\
13	-0.00530975242769498\\
13.1	-0.00564107558948194\\
13.2	-0.00696942020822041\\
13.3	-0.00845906303135856\\
13.4	-0.00775593460144542\\
13.5	-0.00702331501367576\\
13.6	-0.00666864448838005\\
13.7	-0.00583042316418923\\
13.8	-0.00600056788516678\\
13.9	-0.00625886667536637\\
14	-0.00710860741522552\\
14.1	-0.00738431504923143\\
14.2	-0.00806161996859519\\
14.3	-0.00748569379867308\\
14.4	-0.00706646487660301\\
14.5	-0.00513845704571613\\
14.6	-0.00460039105167058\\
14.7	-0.00499978427408367\\
14.8	-0.00835582679080722\\
14.9	-0.0100253591827706\\
15	-0.00861620693473873\\
15.1	-0.00441540570555285\\
15.2	-0.00246983996237572\\
15.3	-0.00277621707787333\\
15.4	-0.00565368544914241\\
15.5	-0.00806443162183805\\
15.6	-0.0100286684033067\\
15.7	-0.00802302681225557\\
15.8	-0.00423626156789496\\
15.9	-0.00134015471044277\\
16	-0.000552040886985508\\
16.1	-0.0039078631611702\\
16.2	-0.00813886794347458\\
16.3	-0.00945339136907196\\
16.4	-0.0075299015786391\\
16.5	-0.00433088319557253\\
16.6	-0.00244828449322672\\
16.7	-0.00184012804281378\\
16.8	-0.00520859929780247\\
16.9	-0.00854142034887711\\
17	-0.0106476338027529\\
17.1	-0.00972409634916328\\
17.2	-0.00752416786090835\\
17.3	-0.00550614519633565\\
17.4	-0.00501162328299551\\
17.5	-0.00598223734221726\\
17.6	-0.00659048944730423\\
17.7	-0.00811116516045712\\
17.8	-0.00915926706232916\\
17.9	-0.00803844366121171\\
18	-0.00626258574789115\\
18.1	-0.00537145043735608\\
18.2	-0.00611844341542113\\
18.3	-0.00682744225620332\\
18.4	-0.00750837448944381\\
18.5	-0.00844450107891174\\
18.6	-0.00859350680007436\\
18.7	-0.0074896758641388\\
18.8	-0.00594631961950405\\
18.9	-0.00502373364463557\\
19	-0.00533382076633906\\
19.1	-0.00756399377448821\\
19.2	-0.00717129880192363\\
19.3	-0.00543358742775724\\
19.4	-0.00497957281006902\\
19.5	-0.00425890536539226\\
19.6	-0.00359353397468731\\
19.7	-0.00390863612306043\\
19.8	-0.00560689846254043\\
19.9	-0.00645212945161366\\
20	-0.00585044767758497\\
20.1	-0.00353030596838692\\
20.2	-0.00219221530000946\\
20.3	-0.00388223305657946\\
20.4	-0.00693163186481395\\
20.5	-0.00795114150988019\\
20.6	-0.00707548363317303\\
20.7	-0.00444389672432616\\
20.8	-0.00338669332228943\\
20.9	-0.00434594980264427\\
21	-0.00642062433832553\\
21.1	-0.00709015667076533\\
21.2	-0.00774562390435187\\
21.3	-0.00664659668988257\\
21.4	-0.00562179026183132\\
21.5	-0.00508767710347412\\
21.6	-0.00530610016883019\\
21.7	-0.00800316314723972\\
21.8	-0.00952977604602228\\
21.9	-0.00790598883456467\\
22	-0.00521942210119084\\
22.1	-0.0029419414711268\\
22.2	-0.00516461368714214\\
22.3	-0.00842246228943286\\
22.4	-0.00902708263550623\\
22.5	-0.00608196545299356\\
22.6	-0.00322923897431403\\
22.7	-0.00208570497389303\\
22.8	-0.00287913152246453\\
22.9	-0.00657489917591796\\
23	-0.00878852711223587\\
23.1	-0.0080561110778541\\
23.2	-0.00604916884068303\\
23.3	-0.00333430304981363\\
23.4	-0.00179687199102734\\
23.5	-0.00499498320391195\\
23.6	-0.00887886468505488\\
23.7	-0.00966845648421147\\
23.8	-0.00816507588873972\\
23.9	-0.00488611980942725\\
24	-0.00310444859869037\\
24.1	-0.00456545194352088\\
24.2	-0.00850422419432247\\
24.3	-0.0100503386670034\\
24.4	-0.00852455130481692\\
24.5	-0.0052224659938016\\
24.6	-0.00278545859925229\\
24.7	-0.00347048151504426\\
24.8	-0.00755850873976724\\
24.9	-0.00885194639184327\\
25	-0.00707753478505979\\
25.1	-0.00411549807028665\\
25.2	-0.00216533497136923\\
25.3	-0.00236151331530175\\
25.4	-0.00506602081478126\\
25.5	-0.00942656824863402\\
25.6	-0.00950489113076744\\
25.7	-0.00654721961167506\\
25.8	-0.00303860695688378\\
25.9	-0.00155562546725102\\
26	-0.00498071537611045\\
26.1	-0.0098574014564257\\
26.2	-0.00983594137475455\\
26.3	-0.00752893852620661\\
26.4	-0.00388428554585503\\
26.5	-0.00255116504590963\\
26.6	-0.00313631147495249\\
26.7	-0.00796650826022042\\
26.8	-0.0115858389452557\\
26.9	-0.00989318353981416\\
27	-0.00530369836505072\\
27.1	-0.000897216796853874\\
27.2	-0.0011238015576568\\
27.3	-0.00637584369912908\\
27.4	-0.0108588959777272\\
27.5	-0.0111613082041077\\
27.6	-0.00742401202397022\\
27.7	-0.0034546146904539\\
27.8	-0.000627835923579858\\
27.9	-0.00119595981538412\\
28	-0.00581257993471577\\
28.1	-0.0107386991778424\\
28.2	-0.011893134264599\\
28.3	-0.00873796068589404\\
28.4	-0.00365216119980962\\
28.5	-0.00205489683637584\\
28.6	-0.00418423942525953\\
28.7	-0.0083736561149917\\
28.8	-0.0104494195313963\\
28.9	-0.0103757841712725\\
29	-0.00696126839156565\\
29.1	-0.00450610475530837\\
29.2	-0.00269033100829025\\
29.3	-0.00471250380945867\\
29.4	-0.00752622544528146\\
29.5	-0.0107747416310468\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re312_fig3.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.8,
ymax=1.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Heavy Phase Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid, densely dashdotted]
  table[row sep=crcr]{%
0	0.979167410169539\\
0.1	0.96912342326949\\
0.2	0.950998166136631\\
0.3	0.943500224154484\\
0.4	0.944194258843273\\
0.5	0.940463153631102\\
0.6	0.929601388060372\\
0.7	0.917394057923725\\
0.8	0.910372758836703\\
0.9	0.909678526845848\\
1	0.905695912643445\\
1.1	0.902414594357907\\
1.2	0.892648260247814\\
1.3	0.884843566155897\\
1.4	0.884630162601012\\
1.5	0.885426875704718\\
1.6	0.885117141649827\\
1.7	0.877585665583572\\
1.8	0.871534179303419\\
1.9	0.866469283699771\\
2	0.868670323500819\\
2.1	0.87398069816327\\
2.2	0.874639224632154\\
2.3	0.867686865476343\\
2.4	0.8609858499205\\
2.5	0.856750064640185\\
2.6	0.858657980891243\\
2.7	0.861088957234601\\
2.8	0.866163109822559\\
2.9	0.869067194803465\\
3	0.865346348547191\\
3.1	0.855918838662721\\
3.2	0.845641254421178\\
3.3	0.847611858158014\\
3.4	0.866075045846981\\
3.5	0.87401573739481\\
3.6	0.872035113599465\\
3.7	0.85891999790701\\
3.8	0.848383872374141\\
3.9	0.839947375818773\\
4	0.855570207907763\\
4.1	0.876538731151828\\
4.2	0.881552211049745\\
4.3	0.869926034973085\\
4.4	0.850584031590855\\
4.5	0.835835650426749\\
4.6	0.843704679014427\\
4.7	0.86993060188068\\
4.8	0.881376633328163\\
4.9	0.872993149240624\\
5	0.856919433263903\\
5.1	0.845741468499191\\
5.2	0.846083619403277\\
5.3	0.864749532703686\\
5.4	0.872058701216437\\
5.5	0.875175412510125\\
5.6	0.860106181119823\\
5.7	0.852574745617619\\
5.8	0.843872082234745\\
5.9	0.850689951686459\\
6	0.861751574405812\\
6.1	0.873937057954193\\
6.2	0.877373253638941\\
6.3	0.866516507662339\\
6.4	0.851717502158964\\
6.5	0.840172252251589\\
6.6	0.845405046236637\\
6.7	0.866159374255482\\
6.8	0.878302188036915\\
6.9	0.874808997917411\\
7	0.853702937387487\\
7.1	0.844750819909269\\
7.2	0.851454054368484\\
7.3	0.86248417158436\\
7.4	0.871727296405373\\
7.5	0.869181303774733\\
7.6	0.861072204236542\\
7.7	0.848092050560359\\
7.8	0.844833900264708\\
7.9	0.854660640397128\\
8	0.869216737980371\\
8.1	0.880184355893091\\
8.2	0.871340881204419\\
8.3	0.855412867703871\\
8.4	0.843432017302637\\
8.5	0.845214283318367\\
8.6	0.850797114993619\\
8.7	0.868297776989887\\
8.8	0.88044339472554\\
8.9	0.872093491742469\\
9	0.857746489138044\\
9.1	0.842751662861399\\
9.2	0.839250727095864\\
9.3	0.852330888284668\\
9.4	0.87916365889931\\
9.5	0.882881383625067\\
9.6	0.871672547141964\\
9.7	0.843723816688777\\
9.8	0.833043453039475\\
9.9	0.850075743667096\\
10	0.872288036193326\\
10.1	0.883248969141045\\
10.2	0.87299035144518\\
10.3	0.854802188657223\\
10.4	0.835941250594368\\
10.5	0.83747552310522\\
10.6	0.861813921859335\\
10.7	0.88400263017334\\
10.8	0.882069329401406\\
10.9	0.859954817482478\\
11	0.843016811584445\\
11.1	0.841110322961934\\
11.2	0.846336572809089\\
11.3	0.868792519741164\\
11.4	0.880550407787629\\
11.5	0.873858487831828\\
11.6	0.85909208279398\\
11.7	0.843244640775857\\
11.8	0.841117855267541\\
11.9	0.861943357304544\\
12	0.871841045434702\\
12.1	0.87388091102638\\
12.2	0.865266202749036\\
12.3	0.852248563966456\\
12.4	0.847664825324378\\
12.5	0.8476892196249\\
12.6	0.853004592005033\\
12.7	0.870799485637471\\
12.8	0.877409062651227\\
12.9	0.861242243423698\\
13	0.84826581874504\\
13.1	0.849799958935533\\
13.2	0.857507613831516\\
13.3	0.866326553313704\\
13.4	0.865938470646837\\
13.5	0.855010421128583\\
13.6	0.856874151560355\\
13.7	0.859760874492902\\
13.8	0.862819043786815\\
13.9	0.862932251475393\\
14	0.85894624254278\\
14.1	0.850051528851737\\
14.2	0.857061975501293\\
14.3	0.868455837233995\\
14.4	0.871285245786286\\
14.5	0.866071561275363\\
14.6	0.855251571077282\\
14.7	0.850946852286188\\
14.8	0.849976122322178\\
14.9	0.852461524747036\\
15	0.867315103936403\\
15.1	0.877358695610153\\
15.2	0.870008423528022\\
15.3	0.857798042272226\\
15.4	0.842798294185042\\
15.5	0.842306482624538\\
15.6	0.861722044370945\\
15.7	0.880583254263367\\
15.8	0.879490354258726\\
15.9	0.865350478896755\\
16	0.847942357760902\\
16.1	0.844505107345873\\
16.2	0.848299347397194\\
16.3	0.865658598073396\\
16.4	0.87565363991087\\
16.5	0.875421556556382\\
16.6	0.866846210355547\\
16.7	0.853308414909384\\
16.8	0.845959657160913\\
16.9	0.849508997310454\\
17	0.859036429566541\\
17.1	0.861889094055315\\
17.2	0.870654594081936\\
17.3	0.866912290592407\\
17.4	0.856990594804387\\
17.5	0.853224371873069\\
17.6	0.852712310660771\\
17.7	0.860669427763868\\
17.8	0.858332447999326\\
17.9	0.862266351253515\\
18	0.863246096382486\\
18.1	0.866287664987348\\
18.2	0.861171085494097\\
18.3	0.855793654779714\\
18.4	0.850261628134957\\
18.5	0.855111820838718\\
18.6	0.865007809665965\\
18.7	0.863013702449479\\
18.8	0.864700882830093\\
18.9	0.862863709697006\\
19	0.857710802849464\\
19.1	0.850711186416295\\
19.2	0.858094924943829\\
19.3	0.864268862551077\\
19.4	0.867450072853028\\
19.5	0.863597351482514\\
19.6	0.853065601807298\\
19.7	0.845809246501858\\
19.8	0.858896116321112\\
19.9	0.869486573165506\\
20	0.866602156934805\\
20.1	0.864232298091154\\
20.2	0.857718432225179\\
20.3	0.856253969952862\\
20.4	0.852684320202066\\
20.5	0.851157350941756\\
20.6	0.864976442159925\\
20.7	0.873482040184405\\
20.8	0.870529341070032\\
20.9	0.859261030659866\\
21	0.845868744401747\\
21.1	0.843821858209877\\
21.2	0.861137486728485\\
21.3	0.874749100750424\\
21.4	0.876878348491464\\
21.5	0.85684905283249\\
21.6	0.84456890265259\\
21.7	0.851632412107986\\
21.8	0.861296236310073\\
21.9	0.872033821621372\\
22	0.867995839870706\\
22.1	0.861332308661604\\
22.2	0.845615030832114\\
22.3	0.840122657705753\\
22.4	0.858108903867083\\
22.5	0.877276715450574\\
22.6	0.879554769869869\\
22.7	0.866435948584576\\
22.8	0.845222152970798\\
22.9	0.834840717907572\\
23	0.852676216735606\\
23.1	0.873428332654303\\
23.2	0.882384853224809\\
23.3	0.872041621617297\\
23.4	0.848312848028628\\
23.5	0.83652962992184\\
23.6	0.850556755417243\\
23.7	0.866538927051711\\
23.8	0.875765256330109\\
23.9	0.876199237644966\\
24	0.862360609906459\\
24.1	0.844957074902768\\
24.2	0.84592897716285\\
24.3	0.859767342368553\\
24.4	0.872003527323491\\
24.5	0.874248293240045\\
24.6	0.86376413194136\\
24.7	0.850195317449871\\
24.8	0.839526981721787\\
24.9	0.852293028748204\\
25	0.872531664564753\\
25.1	0.881780101581862\\
25.2	0.870545380731171\\
25.3	0.849938769051098\\
25.4	0.833546584132923\\
25.5	0.848670667180682\\
25.6	0.87016241895792\\
25.7	0.883082934235362\\
25.8	0.875097071769339\\
25.9	0.855961813286231\\
26	0.834459690161242\\
26.1	0.83913940880938\\
26.2	0.864826026573517\\
26.3	0.8819957807792\\
26.4	0.882333334406381\\
26.5	0.863757339930256\\
26.6	0.839929403100158\\
26.7	0.833372829822208\\
26.8	0.857120064243402\\
26.9	0.877492900035401\\
27	0.885059318138374\\
27.1	0.868386308032145\\
27.2	0.849049244370147\\
27.3	0.83111460254963\\
27.4	0.841011467835835\\
27.5	0.872110430704908\\
27.6	0.890304592249578\\
27.7	0.883165223992477\\
27.8	0.858029873499492\\
27.9	0.838577645631749\\
28	0.838919446918964\\
28.1	0.85702424796845\\
28.2	0.870542334271555\\
28.3	0.876148632276741\\
28.4	0.872947725848243\\
28.5	0.862920808987221\\
28.6	0.851696371536247\\
28.7	0.848454633628793\\
28.8	0.853565685188875\\
28.9	0.864902458563885\\
29	0.872321035777243\\
29.1	0.867733776442563\\
29.2	0.8595142958966\\
29.3	0.84923603423831\\
29.4	0.845252829264244\\
29.5	0.855028334089427\\
29.6	0.872550961727702\\
29.7	0.879714339034074\\
29.8	0.871088700805281\\
29.9	0.854060032208289\\
30	0.840765057477028\\
};
\addlegendentry{Raw};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.979167410169539\\
0.05	0.974145416719514\\
0.1	0.96642966652522\\
0.15	0.960697305932536\\
0.2	0.957396696514684\\
0.25	0.95457443936742\\
0.3	0.95100686060927\\
0.35	0.946805260273577\\
0.4	0.942757204558369\\
0.45	0.939449336787117\\
0.5	0.936380843683147\\
0.6	0.929403314972998\\
0.7	0.922451027425573\\
0.8	0.91643697288187\\
0.9	0.911085149104282\\
1	0.905742659728049\\
1.1	0.900711204093388\\
1.2	0.895982502050042\\
1.3	0.891813422175469\\
1.4	0.887822197163021\\
1.5	0.884094178677109\\
1.6	0.88121097736073\\
1.7	0.878685943749298\\
1.8	0.8764167260428\\
1.9	0.874247842748674\\
2	0.871713288388598\\
2.1	0.869279752496464\\
2.2	0.86709537209508\\
2.3	0.866056957934988\\
2.4	0.86583268661681\\
2.5	0.865730601602939\\
2.6	0.864571375708566\\
2.7	0.861995062641104\\
2.8	0.859538029325273\\
2.9	0.859391500268058\\
3	0.860576035492995\\
3.1	0.861965585398384\\
3.2	0.86198940512709\\
3.3	0.860834397412503\\
3.4	0.858451148866704\\
3.5	0.857224150058004\\
3.6	0.858241639385698\\
3.7	0.860571945966337\\
3.8	0.862779653289238\\
3.9	0.863049850874041\\
4	0.860300814926747\\
4.1	0.857545264164895\\
4.2	0.857353944917732\\
4.3	0.859395457228746\\
4.4	0.861632664216608\\
4.5	0.863175578529802\\
4.6	0.862282056765386\\
4.7	0.859513410242791\\
4.8	0.857985894029513\\
4.9	0.858179772778908\\
5	0.860415352862478\\
5.1	0.862621764743667\\
5.2	0.863428134434866\\
5.3	0.861059178103418\\
5.4	0.858269479772353\\
5.5	0.857247518423734\\
5.6	0.858794575213761\\
5.7	0.861670192044647\\
5.8	0.863527727340925\\
5.9	0.862342997291405\\
6	0.859444229203692\\
6.1	0.856737832269738\\
6.2	0.857288122554798\\
6.3	0.859626980956552\\
6.4	0.862439427836795\\
6.5	0.862713335627797\\
6.6	0.861167812491748\\
6.7	0.859123903074865\\
6.8	0.857770350160812\\
6.9	0.858244058228361\\
7	0.859831676557067\\
7.1	0.861731672192063\\
7.2	0.861975945312401\\
7.3	0.860037265858695\\
7.4	0.857888034255078\\
7.5	0.857379646988074\\
7.6	0.859787048670401\\
7.7	0.862204326969961\\
7.8	0.862564219091359\\
7.9	0.860832205065748\\
8	0.858421931148748\\
8.1	0.856750641259556\\
8.2	0.85740751150986\\
8.3	0.860348542797604\\
8.4	0.8628266874774\\
8.5	0.86310721918112\\
8.6	0.860701303261213\\
8.7	0.856980064279647\\
8.8	0.855251883105124\\
8.9	0.857411045941073\\
9	0.860997351970385\\
9.1	0.863402648681621\\
9.2	0.862759621562999\\
9.3	0.859554683022053\\
9.4	0.856793987471285\\
9.5	0.856811673330454\\
9.6	0.859130080603454\\
9.7	0.861879052292888\\
9.8	0.863292821525739\\
9.9	0.861802854462985\\
10	0.858013023936249\\
10.1	0.856097800139365\\
10.2	0.857218716778581\\
10.3	0.860704672479728\\
10.4	0.863151160156365\\
10.5	0.862509439057942\\
10.6	0.859675101491452\\
10.7	0.856319429097638\\
10.8	0.855937808033637\\
10.9	0.85827855522731\\
11	0.861725576794352\\
11.1	0.863690718584239\\
11.2	0.862002602122104\\
11.3	0.858103986221577\\
11.4	0.85627435239459\\
11.5	0.857354918572065\\
11.6	0.860160745794059\\
11.7	0.862356734865613\\
11.8	0.862894188607192\\
11.9	0.860973489114757\\
12	0.857986108372691\\
12.1	0.856090299661164\\
12.2	0.857154609010572\\
12.3	0.860260465544697\\
12.4	0.862089955377075\\
12.5	0.860846542780756\\
12.6	0.858842807644468\\
12.7	0.857354326081299\\
12.8	0.857450721587178\\
12.9	0.858695258558122\\
13	0.859363039994868\\
13.1	0.860198033807182\\
13.2	0.860812241306079\\
13.3	0.860086746592383\\
13.4	0.858770672849125\\
13.5	0.858561945496314\\
13.6	0.858724282778741\\
13.7	0.859384466102901\\
13.8	0.86037975913949\\
13.9	0.860830549364271\\
14	0.860842648512318\\
14.1	0.860864571234927\\
14.2	0.860325725846367\\
14.3	0.859436202921755\\
14.4	0.858494610281776\\
14.5	0.858893051414595\\
14.6	0.860566910784356\\
14.7	0.862381173936745\\
14.8	0.862448089097739\\
14.9	0.860115585184198\\
15	0.857481152169494\\
15.1	0.857085741541819\\
15.2	0.859388621831464\\
15.3	0.861983485647149\\
15.4	0.863381154426656\\
15.5	0.86297032106428\\
15.6	0.860896685010596\\
15.7	0.858254926082145\\
15.8	0.857859487404452\\
15.9	0.859482723553419\\
16	0.862448474678086\\
16.1	0.864679359017269\\
16.2	0.863914483611672\\
16.3	0.860766883875086\\
16.4	0.858041305970697\\
16.5	0.857467301486132\\
16.6	0.858735186603806\\
16.7	0.861112412670721\\
16.8	0.86280449841574\\
16.9	0.862016498118558\\
17	0.859977473751485\\
17.1	0.857912996851884\\
17.2	0.857351471161731\\
17.3	0.857808201442635\\
17.4	0.859290628178326\\
17.5	0.860539455366693\\
17.6	0.861198658586766\\
17.7	0.861133385081201\\
17.8	0.859782390599181\\
17.9	0.85826869401214\\
18	0.858097896378897\\
18.1	0.859169117996433\\
18.2	0.860105608159043\\
18.3	0.860472104074155\\
18.4	0.860884036955762\\
18.5	0.860469896191757\\
18.6	0.859330358922103\\
18.7	0.858585564372692\\
18.8	0.858867180468781\\
18.9	0.859926854839083\\
19	0.861139193325224\\
19.1	0.860953173413277\\
19.2	0.859207849489267\\
19.3	0.858833523477597\\
19.4	0.859268586235362\\
19.5	0.859608445075162\\
19.6	0.860201308278952\\
19.7	0.860838330625215\\
19.8	0.860670971080581\\
19.9	0.859617830867035\\
20	0.858136674329646\\
20.1	0.858262046209411\\
20.2	0.860118086061875\\
20.3	0.862365367386255\\
20.4	0.862398541417051\\
20.5	0.860251466074891\\
20.6	0.85818052982717\\
20.7	0.857899183339655\\
20.8	0.859447425932859\\
20.9	0.861322369436368\\
21	0.861700981493679\\
21.1	0.86110203164921\\
21.2	0.859888938008124\\
21.3	0.858781137655912\\
21.4	0.858917908615125\\
21.5	0.859711982179747\\
21.6	0.861117760748825\\
21.7	0.861280776441755\\
21.8	0.859370337439688\\
21.9	0.857857592268476\\
22	0.857893807446577\\
22.1	0.859957963540884\\
22.2	0.861945876807428\\
22.3	0.861363125976775\\
22.4	0.858958078849274\\
22.5	0.857198296586932\\
22.6	0.857692159567259\\
22.7	0.859606027254823\\
22.8	0.862008444598931\\
22.9	0.862753007355556\\
23	0.860791255178716\\
23.1	0.858362167902958\\
23.2	0.857178909464944\\
23.3	0.858027028350902\\
23.4	0.860843126957644\\
23.5	0.863344935321179\\
23.6	0.862643195154558\\
23.7	0.860143253746244\\
23.8	0.858087116395675\\
23.9	0.858083653278056\\
24	0.860441421024549\\
24.1	0.862917284844505\\
24.2	0.862884426847471\\
24.3	0.860428795453842\\
24.4	0.858294956582759\\
24.5	0.857961540848195\\
24.6	0.859726949182322\\
24.7	0.862053158803086\\
24.8	0.862417685338382\\
24.9	0.860033980044233\\
25	0.857912810940341\\
25.1	0.857541367823785\\
25.2	0.859297622577785\\
25.3	0.861561418425009\\
25.4	0.863055494021777\\
25.5	0.861434281422962\\
25.6	0.858398621808837\\
25.7	0.856857342262624\\
25.8	0.857898287721536\\
25.9	0.86084324820838\\
26	0.863589680553592\\
26.1	0.862795020182635\\
26.2	0.859450512079388\\
26.3	0.857090251171028\\
26.4	0.85730805374067\\
26.5	0.859953281454502\\
26.6	0.863037519442766\\
26.7	0.863938413584653\\
26.8	0.860873738673391\\
26.9	0.857147892042176\\
27	0.856218537160224\\
27.1	0.858631923734708\\
27.2	0.862562452906737\\
27.3	0.864804002331944\\
27.4	0.863118327912703\\
27.5	0.859611650356664\\
27.6	0.857063007613943\\
27.7	0.857259009999344\\
27.8	0.859722590718126\\
27.9	0.86352560192709\\
28	0.86551736021358\\
28.1	0.863661536652793\\
28.2	0.859856994959994\\
28.3	0.85716612779603\\
28.4	0.857790908256429\\
28.5	0.860858489178747\\
28.6	0.863477973680892\\
28.7	0.86370434167436\\
28.8	0.861767405307702\\
28.9	0.858958695942929\\
29	0.857329660328491\\
29.1	0.858205128759444\\
29.2	0.860752216713792\\
29.3	0.862809859184382\\
29.4	0.862854799822511\\
29.5	0.860660490632796\\
};
\addlegendentry{Average};
\end{axis}
\end{tikzpicture}%

==> tikz/SPH_Re312_fig4.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (s)},
ymin=0.5,
ymax=4.2,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
ytick={0,1,2,3,4},
grid style={dotted,gray},
ylabel={Normalized Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.85, transform shape}},legend columns=2,fill=white,align=left,draw=none,at={(1.0,0.5)}}
]
\addplot [color=blue,solid, densely dotted]
table[row sep=crcr]{%
	0	0.979167410169539\\
	0.1	0.96912342326949\\
	0.2	0.950998166136631\\
	0.3	0.943500224154484\\
	0.4	0.944194258843273\\
	0.5	0.940463153631102\\
	0.6	0.929601388060372\\
	0.7	0.917394057923725\\
	0.8	0.910372758836703\\
	0.9	0.909678526845848\\
	1	0.905695912643445\\
	1.1	0.902414594357907\\
	1.2	0.892648260247814\\
	1.3	0.884843566155897\\
	1.4	0.884630162601012\\
	1.5	0.885426875704718\\
	1.6	0.885117141649827\\
	1.7	0.877585665583572\\
	1.8	0.871534179303419\\
	1.9	0.866469283699771\\
	2	0.868670323500819\\
	2.1	0.87398069816327\\
	2.2	0.874639224632154\\
	2.3	0.867686865476343\\
	2.4	0.8609858499205\\
	2.5	0.856750064640185\\
	2.6	0.858657980891243\\
	2.7	0.861088957234601\\
	2.8	0.866163109822559\\
	2.9	0.869067194803465\\
	3	0.865346348547191\\
	3.1	0.855918838662721\\
	3.2	0.845641254421178\\
	3.3	0.847611858158014\\
	3.4	0.866075045846981\\
	3.5	0.87401573739481\\
	3.6	0.872035113599465\\
	3.7	0.85891999790701\\
	3.8	0.848383872374141\\
	3.9	0.839947375818773\\
	4	0.855570207907763\\
	4.1	0.876538731151828\\
	4.2	0.881552211049745\\
	4.3	0.869926034973085\\
	4.4	0.850584031590855\\
	4.5	0.835835650426749\\
	4.6	0.843704679014427\\
	4.7	0.86993060188068\\
	4.8	0.881376633328163\\
	4.9	0.872993149240624\\
	5	0.856919433263903\\
	5.1	0.845741468499191\\
	5.2	0.846083619403277\\
	5.3	0.864749532703686\\
	5.4	0.872058701216437\\
	5.5	0.875175412510125\\
	5.6	0.860106181119823\\
	5.7	0.852574745617619\\
	5.8	0.843872082234745\\
	5.9	0.850689951686459\\
	6	0.861751574405812\\
	6.1	0.873937057954193\\
	6.2	0.877373253638941\\
	6.3	0.866516507662339\\
	6.4	0.851717502158964\\
	6.5	0.840172252251589\\
	6.6	0.845405046236637\\
	6.7	0.866159374255482\\
	6.8	0.878302188036915\\
	6.9	0.874808997917411\\
	7	0.853702937387487\\
	7.1	0.844750819909269\\
	7.2	0.851454054368484\\
	7.3	0.86248417158436\\
	7.4	0.871727296405373\\
	7.5	0.869181303774733\\
	7.6	0.861072204236542\\
	7.7	0.848092050560359\\
	7.8	0.844833900264708\\
	7.9	0.854660640397128\\
	8	0.869216737980371\\
	8.1	0.880184355893091\\
	8.2	0.871340881204419\\
	8.3	0.855412867703871\\
	8.4	0.843432017302637\\
	8.5	0.845214283318367\\
	8.6	0.850797114993619\\
	8.7	0.868297776989887\\
	8.8	0.88044339472554\\
	8.9	0.872093491742469\\
	9	0.857746489138044\\
	9.1	0.842751662861399\\
	9.2	0.839250727095864\\
	9.3	0.852330888284668\\
	9.4	0.87916365889931\\
	9.5	0.882881383625067\\
	9.6	0.871672547141964\\
	9.7	0.843723816688777\\
	9.8	0.833043453039475\\
	9.9	0.850075743667096\\
	10	0.872288036193326\\
	10.1	0.883248969141045\\
	10.2	0.87299035144518\\
	10.3	0.854802188657223\\
	10.4	0.835941250594368\\
	10.5	0.83747552310522\\
	10.6	0.861813921859335\\
	10.7	0.88400263017334\\
	10.8	0.882069329401406\\
	10.9	0.859954817482478\\
	11	0.843016811584445\\
	11.1	0.841110322961934\\
	11.2	0.846336572809089\\
	11.3	0.868792519741164\\
	11.4	0.880550407787629\\
	11.5	0.873858487831828\\
	11.6	0.85909208279398\\
	11.7	0.843244640775857\\
	11.8	0.841117855267541\\
	11.9	0.861943357304544\\
	12	0.871841045434702\\
	12.1	0.87388091102638\\
	12.2	0.865266202749036\\
	12.3	0.852248563966456\\
	12.4	0.847664825324378\\
	12.5	0.8476892196249\\
	12.6	0.853004592005033\\
	12.7	0.870799485637471\\
	12.8	0.877409062651227\\
	12.9	0.861242243423698\\
	13	0.84826581874504\\
	13.1	0.849799958935533\\
	13.2	0.857507613831516\\
	13.3	0.866326553313704\\
	13.4	0.865938470646837\\
	13.5	0.855010421128583\\
	13.6	0.856874151560355\\
	13.7	0.859760874492902\\
	13.8	0.862819043786815\\
	13.9	0.862932251475393\\
	14	0.85894624254278\\
	14.1	0.850051528851737\\
	14.2	0.857061975501293\\
	14.3	0.868455837233995\\
	14.4	0.871285245786286\\
	14.5	0.866071561275363\\
	14.6	0.855251571077282\\
	14.7	0.850946852286188\\
	14.8	0.849976122322178\\
	14.9	0.852461524747036\\
	15	0.867315103936403\\
	15.1	0.877358695610153\\
	15.2	0.870008423528022\\
	15.3	0.857798042272226\\
	15.4	0.842798294185042\\
	15.5	0.842306482624538\\
	15.6	0.861722044370945\\
	15.7	0.880583254263367\\
	15.8	0.879490354258726\\
	15.9	0.865350478896755\\
	16	0.847942357760902\\
	16.1	0.844505107345873\\
	16.2	0.848299347397194\\
	16.3	0.865658598073396\\
	16.4	0.87565363991087\\
	16.5	0.875421556556382\\
	16.6	0.866846210355547\\
	16.7	0.853308414909384\\
	16.8	0.845959657160913\\
	16.9	0.849508997310454\\
	17	0.859036429566541\\
	17.1	0.861889094055315\\
	17.2	0.870654594081936\\
	17.3	0.866912290592407\\
	17.4	0.856990594804387\\
	17.5	0.853224371873069\\
	17.6	0.852712310660771\\
	17.7	0.860669427763868\\
	17.8	0.858332447999326\\
	17.9	0.862266351253515\\
	18	0.863246096382486\\
	18.1	0.866287664987348\\
	18.2	0.861171085494097\\
	18.3	0.855793654779714\\
	18.4	0.850261628134957\\
	18.5	0.855111820838718\\
	18.6	0.865007809665965\\
	18.7	0.863013702449479\\
	18.8	0.864700882830093\\
	18.9	0.862863709697006\\
	19	0.857710802849464\\
	19.1	0.850711186416295\\
	19.2	0.858094924943829\\
	19.3	0.864268862551077\\
	19.4	0.867450072853028\\
	19.5	0.863597351482514\\
	19.6	0.853065601807298\\
	19.7	0.845809246501858\\
	19.8	0.858896116321112\\
	19.9	0.869486573165506\\
	20	0.866602156934805\\
	20.1	0.864232298091154\\
	20.2	0.857718432225179\\
	20.3	0.856253969952862\\
	20.4	0.852684320202066\\
	20.5	0.851157350941756\\
	20.6	0.864976442159925\\
	20.7	0.873482040184405\\
	20.8	0.870529341070032\\
	20.9	0.859261030659866\\
	21	0.845868744401747\\
	21.1	0.843821858209877\\
	21.2	0.861137486728485\\
	21.3	0.874749100750424\\
	21.4	0.876878348491464\\
	21.5	0.85684905283249\\
	21.6	0.84456890265259\\
	21.7	0.851632412107986\\
	21.8	0.861296236310073\\
	21.9	0.872033821621372\\
	22	0.867995839870706\\
	22.1	0.861332308661604\\
	22.2	0.845615030832114\\
	22.3	0.840122657705753\\
	22.4	0.858108903867083\\
	22.5	0.877276715450574\\
	22.6	0.879554769869869\\
	22.7	0.866435948584576\\
	22.8	0.845222152970798\\
	22.9	0.834840717907572\\
	23	0.852676216735606\\
	23.1	0.873428332654303\\
	23.2	0.882384853224809\\
	23.3	0.872041621617297\\
	23.4	0.848312848028628\\
	23.5	0.83652962992184\\
	23.6	0.850556755417243\\
	23.7	0.866538927051711\\
	23.8	0.875765256330109\\
	23.9	0.876199237644966\\
	24	0.862360609906459\\
	24.1	0.844957074902768\\
	24.2	0.84592897716285\\
	24.3	0.859767342368553\\
	24.4	0.872003527323491\\
	24.5	0.874248293240045\\
	24.6	0.86376413194136\\
	24.7	0.850195317449871\\
	24.8	0.839526981721787\\
	24.9	0.852293028748204\\
	25	0.872531664564753\\
	25.1	0.881780101581862\\
	25.2	0.870545380731171\\
	25.3	0.849938769051098\\
	25.4	0.833546584132923\\
	25.5	0.848670667180682\\
	25.6	0.87016241895792\\
	25.7	0.883082934235362\\
	25.8	0.875097071769339\\
	25.9	0.855961813286231\\
	26	0.834459690161242\\
	26.1	0.83913940880938\\
	26.2	0.864826026573517\\
	26.3	0.8819957807792\\
	26.4	0.882333334406381\\
	26.5	0.863757339930256\\
	26.6	0.839929403100158\\
	26.7	0.833372829822208\\
	26.8	0.857120064243402\\
	26.9	0.877492900035401\\
	27	0.885059318138374\\
	27.1	0.868386308032145\\
	27.2	0.849049244370147\\
	27.3	0.83111460254963\\
	27.4	0.841011467835835\\
	27.5	0.872110430704908\\
	27.6	0.890304592249578\\
	27.7	0.883165223992477\\
	27.8	0.858029873499492\\
	27.9	0.838577645631749\\
	28	0.838919446918964\\
	28.1	0.85702424796845\\
	28.2	0.870542334271555\\
	28.3	0.876148632276741\\
	28.4	0.872947725848243\\
	28.5	0.862920808987221\\
	28.6	0.851696371536247\\
	28.7	0.848454633628793\\
	28.8	0.853565685188875\\
	28.9	0.864902458563885\\
	29	0.872321035777243\\
	29.1	0.867733776442563\\
	29.2	0.8595142958966\\
	29.3	0.84923603423831\\
	29.4	0.845252829264244\\
	29.5	0.855028334089427\\
	29.6	0.872550961727702\\
	29.7	0.879714339034074\\
	29.8	0.871088700805281\\
	29.9	0.854060032208289\\
	30	0.840765057477028\\
};
\addlegendentry{Heavy Phase (Raw)};
\addplot [color=blue,solid]
table[row sep=crcr]{%
	0	0.979167410169539\\
	0.05	0.974145416719514\\
	0.1	0.96642966652522\\
	0.15	0.960697305932536\\
	0.2	0.957396696514684\\
	0.25	0.95457443936742\\
	0.3	0.95100686060927\\
	0.35	0.946805260273577\\
	0.4	0.942757204558369\\
	0.45	0.939449336787117\\
	0.5	0.936380843683147\\
	0.6	0.929403314972998\\
	0.7	0.922451027425573\\
	0.8	0.91643697288187\\
	0.9	0.911085149104282\\
	1	0.905742659728049\\
	1.1	0.900711204093388\\
	1.2	0.895982502050042\\
	1.3	0.891813422175469\\
	1.4	0.887822197163021\\
	1.5	0.884094178677109\\
	1.6	0.88121097736073\\
	1.7	0.878685943749298\\
	1.8	0.8764167260428\\
	1.9	0.874247842748674\\
	2	0.871713288388598\\
	2.1	0.869279752496464\\
	2.2	0.86709537209508\\
	2.3	0.866056957934988\\
	2.4	0.86583268661681\\
	2.5	0.865730601602939\\
	2.6	0.864571375708566\\
	2.7	0.861995062641104\\
	2.8	0.859538029325273\\
	2.9	0.859391500268058\\
	3	0.860576035492995\\
	3.1	0.861965585398384\\
	3.2	0.86198940512709\\
	3.3	0.860834397412503\\
	3.4	0.858451148866704\\
	3.5	0.857224150058004\\
	3.6	0.858241639385698\\
	3.7	0.860571945966337\\
	3.8	0.862779653289238\\
	3.9	0.863049850874041\\
	4	0.860300814926747\\
	4.1	0.857545264164895\\
	4.2	0.857353944917732\\
	4.3	0.859395457228746\\
	4.4	0.861632664216608\\
	4.5	0.863175578529802\\
	4.6	0.862282056765386\\
	4.7	0.859513410242791\\
	4.8	0.857985894029513\\
	4.9	0.858179772778908\\
	5	0.860415352862478\\
	5.1	0.862621764743667\\
	5.2	0.863428134434866\\
	5.3	0.861059178103418\\
	5.4	0.858269479772353\\
	5.5	0.857247518423734\\
	5.6	0.858794575213761\\
	5.7	0.861670192044647\\
	5.8	0.863527727340925\\
	5.9	0.862342997291405\\
	6	0.859444229203692\\
	6.1	0.856737832269738\\
	6.2	0.857288122554798\\
	6.3	0.859626980956552\\
	6.4	0.862439427836795\\
	6.5	0.862713335627797\\
	6.6	0.861167812491748\\
	6.7	0.859123903074865\\
	6.8	0.857770350160812\\
	6.9	0.858244058228361\\
	7	0.859831676557067\\
	7.1	0.861731672192063\\
	7.2	0.861975945312401\\
	7.3	0.860037265858695\\
	7.4	0.857888034255078\\
	7.5	0.857379646988074\\
	7.6	0.859787048670401\\
	7.7	0.862204326969961\\
	7.8	0.862564219091359\\
	7.9	0.860832205065748\\
	8	0.858421931148748\\
	8.1	0.856750641259556\\
	8.2	0.85740751150986\\
	8.3	0.860348542797604\\
	8.4	0.8628266874774\\
	8.5	0.86310721918112\\
	8.6	0.860701303261213\\
	8.7	0.856980064279647\\
	8.8	0.855251883105124\\
	8.9	0.857411045941073\\
	9	0.860997351970385\\
	9.1	0.863402648681621\\
	9.2	0.862759621562999\\
	9.3	0.859554683022053\\
	9.4	0.856793987471285\\
	9.5	0.856811673330454\\
	9.6	0.859130080603454\\
	9.7	0.861879052292888\\
	9.8	0.863292821525739\\
	9.9	0.861802854462985\\
	10	0.858013023936249\\
	10.1	0.856097800139365\\
	10.2	0.857218716778581\\
	10.3	0.860704672479728\\
	10.4	0.863151160156365\\
	10.5	0.862509439057942\\
	10.6	0.859675101491452\\
	10.7	0.856319429097638\\
	10.8	0.855937808033637\\
	10.9	0.85827855522731\\
	11	0.861725576794352\\
	11.1	0.863690718584239\\
	11.2	0.862002602122104\\
	11.3	0.858103986221577\\
	11.4	0.85627435239459\\
	11.5	0.857354918572065\\
	11.6	0.860160745794059\\
	11.7	0.862356734865613\\
	11.8	0.862894188607192\\
	11.9	0.860973489114757\\
	12	0.857986108372691\\
	12.1	0.856090299661164\\
	12.2	0.857154609010572\\
	12.3	0.860260465544697\\
	12.4	0.862089955377075\\
	12.5	0.860846542780756\\
	12.6	0.858842807644468\\
	12.7	0.857354326081299\\
	12.8	0.857450721587178\\
	12.9	0.858695258558122\\
	13	0.859363039994868\\
	13.1	0.860198033807182\\
	13.2	0.860812241306079\\
	13.3	0.860086746592383\\
	13.4	0.858770672849125\\
	13.5	0.858561945496314\\
	13.6	0.858724282778741\\
	13.7	0.859384466102901\\
	13.8	0.86037975913949\\
	13.9	0.860830549364271\\
	14	0.860842648512318\\
	14.1	0.860864571234927\\
	14.2	0.860325725846367\\
	14.3	0.859436202921755\\
	14.4	0.858494610281776\\
	14.5	0.858893051414595\\
	14.6	0.860566910784356\\
	14.7	0.862381173936745\\
	14.8	0.862448089097739\\
	14.9	0.860115585184198\\
	15	0.857481152169494\\
	15.1	0.857085741541819\\
	15.2	0.859388621831464\\
	15.3	0.861983485647149\\
	15.4	0.863381154426656\\
	15.5	0.86297032106428\\
	15.6	0.860896685010596\\
	15.7	0.858254926082145\\
	15.8	0.857859487404452\\
	15.9	0.859482723553419\\
	16	0.862448474678086\\
	16.1	0.864679359017269\\
	16.2	0.863914483611672\\
	16.3	0.860766883875086\\
	16.4	0.858041305970697\\
	16.5	0.857467301486132\\
	16.6	0.858735186603806\\
	16.7	0.861112412670721\\
	16.8	0.86280449841574\\
	16.9	0.862016498118558\\
	17	0.859977473751485\\
	17.1	0.857912996851884\\
	17.2	0.857351471161731\\
	17.3	0.857808201442635\\
	17.4	0.859290628178326\\
	17.5	0.860539455366693\\
	17.6	0.861198658586766\\
	17.7	0.861133385081201\\
	17.8	0.859782390599181\\
	17.9	0.85826869401214\\
	18	0.858097896378897\\
	18.1	0.859169117996433\\
	18.2	0.860105608159043\\
	18.3	0.860472104074155\\
	18.4	0.860884036955762\\
	18.5	0.860469896191757\\
	18.6	0.859330358922103\\
	18.7	0.858585564372692\\
	18.8	0.858867180468781\\
	18.9	0.859926854839083\\
	19	0.861139193325224\\
	19.1	0.860953173413277\\
	19.2	0.859207849489267\\
	19.3	0.858833523477597\\
	19.4	0.859268586235362\\
	19.5	0.859608445075162\\
	19.6	0.860201308278952\\
	19.7	0.860838330625215\\
	19.8	0.860670971080581\\
	19.9	0.859617830867035\\
	20	0.858136674329646\\
	20.1	0.858262046209411\\
	20.2	0.860118086061875\\
	20.3	0.862365367386255\\
	20.4	0.862398541417051\\
	20.5	0.860251466074891\\
	20.6	0.85818052982717\\
	20.7	0.857899183339655\\
	20.8	0.859447425932859\\
	20.9	0.861322369436368\\
	21	0.861700981493679\\
	21.1	0.86110203164921\\
	21.2	0.859888938008124\\
	21.3	0.858781137655912\\
	21.4	0.858917908615125\\
	21.5	0.859711982179747\\
	21.6	0.861117760748825\\
	21.7	0.861280776441755\\
	21.8	0.859370337439688\\
	21.9	0.857857592268476\\
	22	0.857893807446577\\
	22.1	0.859957963540884\\
	22.2	0.861945876807428\\
	22.3	0.861363125976775\\
	22.4	0.858958078849274\\
	22.5	0.857198296586932\\
	22.6	0.857692159567259\\
	22.7	0.859606027254823\\
	22.8	0.862008444598931\\
	22.9	0.862753007355556\\
	23	0.860791255178716\\
	23.1	0.858362167902958\\
	23.2	0.857178909464944\\
	23.3	0.858027028350902\\
	23.4	0.860843126957644\\
	23.5	0.863344935321179\\
	23.6	0.862643195154558\\
	23.7	0.860143253746244\\
	23.8	0.858087116395675\\
	23.9	0.858083653278056\\
	24	0.860441421024549\\
	24.1	0.862917284844505\\
	24.2	0.862884426847471\\
	24.3	0.860428795453842\\
	24.4	0.858294956582759\\
	24.5	0.857961540848195\\
	24.6	0.859726949182322\\
	24.7	0.862053158803086\\
	24.8	0.862417685338382\\
	24.9	0.860033980044233\\
	25	0.857912810940341\\
	25.1	0.857541367823785\\
	25.2	0.859297622577785\\
	25.3	0.861561418425009\\
	25.4	0.863055494021777\\
	25.5	0.861434281422962\\
	25.6	0.858398621808837\\
	25.7	0.856857342262624\\
	25.8	0.857898287721536\\
	25.9	0.86084324820838\\
	26	0.863589680553592\\
	26.1	0.862795020182635\\
	26.2	0.859450512079388\\
	26.3	0.857090251171028\\
	26.4	0.85730805374067\\
	26.5	0.859953281454502\\
	26.6	0.863037519442766\\
	26.7	0.863938413584653\\
	26.8	0.860873738673391\\
	26.9	0.857147892042176\\
	27	0.856218537160224\\
	27.1	0.858631923734708\\
	27.2	0.862562452906737\\
	27.3	0.864804002331944\\
	27.4	0.863118327912703\\
	27.5	0.859611650356664\\
	27.6	0.857063007613943\\
	27.7	0.857259009999344\\
	27.8	0.859722590718126\\
	27.9	0.86352560192709\\
	28	0.86551736021358\\
	28.1	0.863661536652793\\
	28.2	0.859856994959994\\
	28.3	0.85716612779603\\
	28.4	0.857790908256429\\
	28.5	0.860858489178747\\
	28.6	0.863477973680892\\
	28.7	0.86370434167436\\
	28.8	0.861767405307702\\
	28.9	0.858958695942929\\
	29	0.857329660328491\\
	29.1	0.858205128759444\\
	29.2	0.860752216713792\\
	29.3	0.862809859184382\\
	29.4	0.862854799822511\\
	29.5	0.860660490632796\\
};
\addlegendentry{Heavy Phase (Average)};
\addplot [color=red,solid, densely dotted]
  table[row sep=crcr]{%
0	1.18181169383786\\
0.1	1.57063660708978\\
0.2	1.66750752906219\\
0.3	1.90350057668052\\
0.4	2.31898965782862\\
0.5	2.55660192714458\\
0.6	2.52900040842055\\
0.7	2.52646745370009\\
0.8	2.63795744291501\\
0.9	2.83604324769769\\
1	2.98860565333172\\
1.1	3.09418359225649\\
1.2	2.99368033466235\\
1.3	3.01759370749705\\
1.4	3.21101791996542\\
1.5	3.35203814449797\\
1.6	3.33634135006298\\
1.7	3.34441414169948\\
1.8	3.15556722761332\\
1.9	3.15415510955037\\
2	3.24699680044391\\
2.1	3.27979918595714\\
2.2	3.32848727946006\\
2.3	3.12181341111394\\
2.4	3.1388237414336\\
2.5	2.99336215830739\\
2.6	2.97562825161127\\
2.7	2.97157028233961\\
2.8	3.0228179336018\\
2.9	3.07837859875288\\
3	3.0051551934639\\
3.1	2.77602056098826\\
3.2	2.63127439041262\\
3.3	2.82317362137128\\
3.4	3.07104519564154\\
3.5	3.14134660312355\\
3.6	3.11191611257832\\
3.7	3.15219591300576\\
3.8	2.89259092595006\\
3.9	2.74602288073975\\
4	2.9254006542505\\
4.1	3.07935391179718\\
4.2	3.13859933543848\\
4.3	3.0664033066395\\
4.4	2.89479267062791\\
4.5	2.82234771292607\\
4.6	2.84243749816746\\
4.7	3.05269816707037\\
4.8	3.14241253015608\\
4.9	3.00924072422895\\
5	2.83966837147464\\
5.1	2.7268857982806\\
5.2	2.62556070726861\\
5.3	2.97072238417402\\
5.4	3.08916909595043\\
5.5	3.19461171746871\\
5.6	3.0091916844508\\
5.7	2.94334843371098\\
5.8	2.83549438778811\\
5.9	2.91499204829436\\
6	2.85029513474377\\
6.1	3.11569490704481\\
6.2	3.11232814014677\\
6.3	3.00892637749668\\
6.4	2.81433356474394\\
6.5	2.74695612744539\\
6.6	2.77076379251575\\
6.7	2.99421179267666\\
6.8	3.0587047235146\\
6.9	2.99969039940404\\
7	2.66963299023593\\
7.1	2.65210188934208\\
7.2	2.78185542906314\\
7.3	2.97297895782223\\
7.4	3.08581217877879\\
7.5	3.05814308426403\\
7.6	2.95923401319827\\
7.7	2.82165733748216\\
7.8	2.73336693993894\\
7.9	2.74357387704982\\
8	2.92986231640171\\
8.1	3.08644123511362\\
8.2	2.95084780794425\\
8.3	2.80981617703335\\
8.4	2.71201523399653\\
8.5	2.71854282224966\\
8.6	2.70157080932666\\
8.7	2.95382784032937\\
8.8	3.11813715281158\\
8.9	3.01291878279427\\
9	2.93271057616872\\
9.1	2.7141850811904\\
9.2	2.70005236493409\\
9.3	2.74841706234271\\
9.4	3.12181906823008\\
9.5	3.09286378996049\\
9.6	3.02051527602713\\
9.7	2.61608168527743\\
9.8	2.55155460628996\\
9.9	2.75978996786384\\
10	2.97052936680067\\
10.1	3.13301369423258\\
10.2	3.0357856174268\\
10.3	2.89036097224107\\
10.4	2.77634136342526\\
10.5	2.72986372128668\\
10.6	3.00800049986695\\
10.7	3.17607069315056\\
10.8	3.12321561479286\\
10.9	2.96550618870488\\
11	2.90784928564693\\
11.1	2.72125278099362\\
11.2	2.76664654636827\\
11.3	3.05589811513767\\
11.4	3.13498718659723\\
11.5	3.0807712455998\\
11.6	3.05135267190953\\
11.7	2.70182819569639\\
11.8	2.84724360313687\\
11.9	3.08278161995993\\
12	3.03344124684047\\
12.1	3.06371413368542\\
12.2	2.98853642687079\\
12.3	2.9748837937728\\
12.4	3.02847979845959\\
12.5	2.93038000069883\\
12.6	2.88452551760641\\
12.7	3.18089491522979\\
12.8	3.15982021162132\\
12.9	2.82698640885186\\
13	2.79743710356806\\
13.1	2.84507579641259\\
13.2	2.93092569526151\\
13.3	3.04448418657655\\
13.4	2.99387050262498\\
13.5	2.71744424117666\\
13.6	2.89650991794755\\
13.7	3.04275640798974\\
13.8	3.06099977679814\\
13.9	3.07488182492768\\
14	3.03058033638734\\
14.1	2.66084924304686\\
14.2	2.77316543022318\\
14.3	3.04009082160417\\
14.4	3.08253064937254\\
14.5	2.96608544405145\\
14.6	2.99943840839772\\
14.7	2.94890212637486\\
14.8	2.92277464331288\\
14.9	2.83282863355388\\
15	2.9914649460546\\
15.1	3.04847752484321\\
15.2	2.99394455441307\\
15.3	2.88561397626527\\
15.4	2.64727511783068\\
15.5	2.65050356361058\\
15.6	2.91381820549819\\
15.7	3.18079367837694\\
15.8	3.18279653844542\\
15.9	3.0127648322334\\
16	2.70890047540501\\
16.1	2.68093632157626\\
16.2	2.82408476153981\\
16.3	3.02096597322302\\
16.4	3.03028355416087\\
16.5	2.96240698545922\\
16.6	2.91089800318801\\
16.7	2.80506023124406\\
16.8	2.81737378744088\\
16.9	2.87869329285463\\
17	2.96368758770828\\
17.1	2.84658160442811\\
17.2	3.01516546849004\\
17.3	2.91777505557905\\
17.4	2.83005828105714\\
17.5	2.86149958395968\\
17.6	2.94448227231751\\
17.7	2.98382711071614\\
17.8	2.97082638885875\\
17.9	2.95124456447938\\
18	2.88346195248503\\
18.1	2.97667451474226\\
18.2	2.91755355700038\\
18.3	2.93744591633688\\
18.4	2.8590313904642\\
18.5	2.98446799875167\\
18.6	2.92411596163309\\
18.7	2.84584638290784\\
18.8	2.94697038169528\\
18.9	2.9055090233143\\
19	2.8509674976949\\
19.1	2.7946716546911\\
19.2	3.10010362617557\\
19.3	3.08394731559051\\
19.4	3.10572639328992\\
19.5	3.08284179147665\\
19.6	2.91782552770912\\
19.7	2.71043550122562\\
19.8	2.99646917981135\\
19.9	3.04367726824716\\
20	3.05323260001013\\
20.1	2.97957474351602\\
20.2	2.89745929943259\\
20.3	2.95277648507129\\
20.4	2.82890791316918\\
20.5	2.71176294365541\\
20.6	3.04651854181889\\
20.7	3.06672247392867\\
20.8	3.09215222775278\\
20.9	3.02572276978336\\
21	2.81371863482284\\
21.1	2.91612947570038\\
21.2	2.99657458865398\\
21.3	3.13129632749351\\
21.4	3.20822764629315\\
21.5	2.74536476008555\\
21.6	2.80076222644491\\
21.7	2.97628993747446\\
21.8	2.97972843579127\\
21.9	3.2238432705542\\
22	3.19130662077858\\
22.1	3.12451438720842\\
22.2	2.66760716646511\\
22.3	2.74234987153207\\
22.4	2.96605922057869\\
22.5	3.17949471065123\\
22.6	3.16496605162218\\
22.7	3.02150873099747\\
22.8	2.68166117336916\\
22.9	2.65923323917867\\
23	2.8764161417107\\
23.1	3.08875998135398\\
23.2	3.36768339750709\\
23.3	3.18919878990603\\
23.4	2.81425608058622\\
23.5	2.6932877211557\\
23.6	2.99298768025765\\
23.7	2.89000628994908\\
23.8	2.93873957163943\\
23.9	3.1268697986102\\
24	2.94722122711212\\
24.1	2.62369557861121\\
24.2	2.76698680500519\\
24.3	2.93821190945019\\
24.4	3.14235113446152\\
24.5	3.1523457197367\\
24.6	3.00798323866594\\
24.7	2.87502489090298\\
24.8	2.74640715573684\\
24.9	2.81559487037595\\
25	3.14672827558099\\
25.1	3.26562111143537\\
25.2	3.0764005248364\\
25.3	2.841284955616\\
25.4	2.50967858581839\\
25.5	2.85273684121969\\
25.6	3.02708533038979\\
25.7	3.19222726962874\\
25.8	3.26632484251241\\
25.9	2.83512943401999\\
26	2.55967517375866\\
26.1	2.6493796345161\\
26.2	3.01312272672631\\
26.3	3.20789091032153\\
26.4	3.18263137421505\\
26.5	2.91440939679557\\
26.6	2.6277731233643\\
26.7	2.55400948254904\\
26.8	2.94170740222673\\
26.9	3.28434564265747\\
27	3.28603470483853\\
27.1	3.06337828747137\\
27.2	2.94291513755605\\
27.3	2.52735548880414\\
27.4	2.6494665314695\\
27.5	3.02639267867614\\
27.6	3.23576843886356\\
27.7	3.17988827646851\\
27.8	2.83906589265334\\
27.9	2.77870081701602\\
28	2.79312022513976\\
28.1	2.95191917227279\\
28.2	3.02803094320856\\
28.3	2.9126193327353\\
28.4	2.82583602808466\\
28.5	2.86537797236188\\
28.6	2.66968380351788\\
28.7	2.79743711296414\\
28.8	2.8552110509914\\
28.9	3.01732458677266\\
29	3.09923949264113\\
29.1	3.02275331581973\\
29.2	2.94169799787842\\
29.3	2.75260238855215\\
29.4	2.75367958368053\\
29.5	2.8090104242555\\
29.6	2.95478520728553\\
29.7	3.04001944140216\\
29.8	3.00807770059967\\
29.9	2.82977171074407\\
30	2.61024775750962\\
};
\addlegendentry{Light Phase (Raw)};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.18181169383786\\
0.05	1.37622415046382\\
0.1	1.47331860999661\\
0.15	1.58086410166759\\
0.2	1.7284892128998\\
0.25	1.86650799860726\\
0.3	1.96114977143773\\
0.35	2.03181448172052\\
0.4	2.09916369963102\\
0.45	2.17285165443769\\
0.5	2.2470111088826\\
0.6	2.42086309964793\\
0.7	2.55023071124544\\
0.8	2.67296581837588\\
0.9	2.79183103140178\\
1	2.8857445301899\\
1.1	2.95662993227339\\
1.2	3.03075845348057\\
1.3	3.08794934201813\\
1.4	3.13487640262135\\
1.5	3.17223581650737\\
1.6	3.19870795583695\\
1.7	3.22000829103728\\
1.8	3.23165675253288\\
1.9	3.24267766470893\\
2	3.22289077728547\\
2.1	3.18867169611395\\
2.2	3.15551068995728\\
2.3	3.12627467103931\\
2.4	3.11925752296109\\
2.5	3.10571207604414\\
2.6	3.06289605427544\\
2.7	3.00393925468048\\
2.8	2.95800164939969\\
2.9	2.95338635708401\\
3	2.95361570814673\\
3.1	2.96439334035318\\
3.2	2.9804449459345\\
3.3	2.97326500444454\\
3.4	2.94810181782072\\
3.5	2.93419473195686\\
3.6	2.94094006998716\\
3.7	2.97390177675537\\
3.8	3.01345895095781\\
3.9	3.0199697736175\\
4	2.99736091155246\\
4.1	2.97018735655645\\
4.2	2.96480390696482\\
4.3	2.96391450852394\\
4.4	2.97451903564021\\
4.5	2.98303226207065\\
4.6	2.96498545698248\\
4.7	2.92373152929806\\
4.8	2.90846998827402\\
4.9	2.9105396054841\\
5	2.93779588246963\\
5.1	2.95478169806279\\
5.2	2.96395541947584\\
5.3	2.94420962135927\\
5.4	2.92353503209911\\
5.5	2.909085433055\\
5.6	2.93417875447047\\
5.7	2.9692189673674\\
5.8	3.00407039193359\\
5.9	2.98985322653085\\
6	2.95874295666676\\
6.1	2.92021132712558\\
6.2	2.91884951878248\\
6.3	2.92933645421917\\
6.4	2.94426336436607\\
6.5	2.92195799545167\\
6.6	2.90394042768788\\
6.7	2.873591384235\\
6.8	2.86092327675095\\
6.9	2.86791289504932\\
7	2.89007739682388\\
7.1	2.90937538643777\\
7.2	2.91400207234381\\
7.3	2.89028890391311\\
7.4	2.86164064514358\\
7.5	2.85529263759792\\
7.6	2.89318429622316\\
7.7	2.92034301609609\\
7.8	2.9228849022752\\
7.9	2.89916092738195\\
8	2.86577280406112\\
8.1	2.83335714270318\\
8.2	2.83286567244237\\
8.3	2.85981838292686\\
8.4	2.8852321868228\\
8.5	2.90242643219725\\
8.6	2.8828194108144\\
8.7	2.84769314988899\\
8.8	2.8292903548343\\
8.9	2.85765425403401\\
9	2.89227685003073\\
9.1	2.91972889128323\\
9.2	2.9119571527333\\
9.3	2.87538685872972\\
9.4	2.84280984191628\\
9.5	2.83895625864414\\
9.6	2.85716563301358\\
9.7	2.88640204539871\\
9.8	2.90370282788116\\
9.9	2.90624140070685\\
10	2.87060909643926\\
10.1	2.86289425188531\\
10.2	2.87703565344198\\
10.3	2.92313873794338\\
10.4	2.9607706999811\\
10.5	2.97423063796139\\
10.6	2.95156913016074\\
10.7	2.91826302580944\\
10.8	2.92009143469225\\
10.9	2.9423301814519\\
11	2.97000562528595\\
11.1	2.99923189352439\\
11.2	2.9713980476907\\
11.3	2.94150467587128\\
11.4	2.93782885815919\\
11.5	2.94400477253515\\
11.6	2.95817430417502\\
11.7	2.98247281743658\\
11.8	3.00140347629154\\
11.9	2.99891090204807\\
12	2.98031024878458\\
12.1	2.96246972805791\\
12.2	2.97424629563248\\
12.3	3.01588193344384\\
12.4	3.01404037032702\\
12.5	2.98809995974594\\
12.6	2.97097582788886\\
12.7	2.95890415166851\\
12.8	2.96399031164176\\
12.9	2.96571637608286\\
13	2.93744041632987\\
13.1	2.93436131789794\\
13.2	2.94874594429642\\
13.3	2.93784638625718\\
13.4	2.93012471473958\\
13.5	2.94863325360644\\
13.6	2.93621617537724\\
13.7	2.92967886936002\\
13.8	2.93960297175481\\
13.9	2.94306174109989\\
14	2.94053582668412\\
14.1	2.96617166006785\\
14.2	2.9709345881067\\
14.3	2.96002715495426\\
14.4	2.93928432375023\\
14.5	2.93170097112541\\
14.6	2.93332798825776\\
14.7	2.96360938020014\\
14.8	2.97383197529488\\
14.9	2.93812145677001\\
15	2.89884626715529\\
15.1	2.89409470001408\\
15.2	2.91058154273947\\
15.3	2.93184467110952\\
15.4	2.94002559737502\\
15.5	2.92875940117967\\
15.6	2.90052952622709\\
15.7	2.8801301841086\\
15.8	2.88258667672769\\
15.9	2.89573845653638\\
16	2.92438680813897\\
16.1	2.94805902991874\\
16.2	2.93817194135018\\
16.3	2.90513376944691\\
16.4	2.87748801984774\\
16.5	2.87302645216364\\
16.6	2.88554291843847\\
16.7	2.91592738633972\\
16.8	2.92444468579783\\
16.9	2.90708944105548\\
17	2.89174544376446\\
17.1	2.89011592438794\\
17.2	2.89674584325414\\
17.3	2.91181549394638\\
17.4	2.92398556458624\\
17.5	2.9244190790981\\
17.6	2.92559970882846\\
17.7	2.93205170451685\\
17.8	2.92498629068474\\
17.9	2.91964595749248\\
18	2.93368320455562\\
18.1	2.93937560252593\\
18.2	2.93040870348869\\
18.3	2.92705809175952\\
18.4	2.9211201494373\\
18.5	2.91200405245689\\
18.6	2.9039322072029\\
18.7	2.91515303551502\\
18.8	2.93027974084139\\
18.9	2.94557796601894\\
19	2.96592436611098\\
19.1	2.95986595965257\\
19.2	2.94044046325189\\
19.3	2.95413344478857\\
19.4	2.96292497992965\\
19.5	2.97635439599291\\
19.6	2.98804596379483\\
19.7	2.99739029513497\\
19.8	2.98399691867094\\
19.9	2.96081151845082\\
20	2.92499665939314\\
20.1	2.92169454578789\\
20.2	2.93523063180785\\
20.3	2.96993215240122\\
20.4	2.97259156967141\\
20.5	2.95168623936011\\
20.6	2.93922231896831\\
20.7	2.9407677594354\\
20.8	2.9620256710773\\
20.9	2.98524850391565\\
21	2.97765367181714\\
21.1	2.9857445157071\\
21.2	2.97936009713033\\
21.3	2.97145154820875\\
21.4	2.98342346119069\\
21.5	2.9984765385539\\
21.6	3.02673069786167\\
21.7	3.00413776065847\\
21.8	2.98102642273829\\
21.9	2.96600486756422\\
22	2.96339278250586\\
22.1	3.00153835446374\\
22.2	3.02160621851397\\
22.3	2.99482178541349\\
22.4	2.96568585844871\\
22.5	2.93410157400839\\
22.6	2.92477915224252\\
22.7	2.94688542590603\\
22.8	2.99430284621884\\
22.9	3.00083977431467\\
23	2.97604236527622\\
23.1	2.95908718069499\\
23.2	2.9340908387247\\
23.3	2.92656636969215\\
23.4	2.9670398810777\\
23.5	2.99322060725347\\
23.6	2.97024601060806\\
23.7	2.94099390366726\\
23.8	2.90195104111664\\
23.9	2.89769216334895\\
24	2.92842758508991\\
24.1	2.95703626849993\\
24.2	2.94631237855859\\
24.3	2.93325791181203\\
24.4	2.92206293896989\\
24.5	2.92386825505815\\
24.6	2.95281369908753\\
24.7	2.99396869419891\\
24.8	3.00072307152717\\
24.9	2.96176549665155\\
25	2.93543692453866\\
25.1	2.92404961641621\\
25.2	2.94079907377647\\
25.3	2.97637179665005\\
25.4	2.98443745831216\\
25.5	2.96117203134695\\
25.6	2.91595851852287\\
25.7	2.89300411991295\\
25.8	2.90495779132069\\
25.9	2.9359892839206\\
26	2.97278299400944\\
26.1	2.95233174693168\\
26.2	2.90932485167343\\
26.3	2.88655031827324\\
26.4	2.88818857283189\\
26.5	2.92917996108812\\
26.6	2.97497115324382\\
26.7	3.00165619897472\\
26.8	2.9574955409818\\
26.9	2.90672968835889\\
27	2.89252617058262\\
27.1	2.92174062895244\\
27.2	2.97193291559828\\
27.3	2.99784713469867\\
27.4	2.98302835422497\\
27.5	2.93837149808699\\
27.6	2.90799735876283\\
27.7	2.90478396382985\\
27.8	2.90202979975524\\
27.9	2.92916439423528\\
28	2.94879270704368\\
28.1	2.91636462748384\\
28.2	2.87651632512935\\
28.3	2.84700021372234\\
28.4	2.86320554955137\\
28.5	2.89234542915365\\
28.6	2.91322116467001\\
28.7	2.9122919669978\\
28.8	2.88725300748358\\
28.9	2.87280393938769\\
29	2.87127433903958\\
29.1	2.87940226948719\\
29.2	2.91306914565849\\
29.3	2.93221828998899\\
29.4	2.92990562269378\\
29.5	2.89289863821532\\
};
\addlegendentry{Light Phase (Average)};
\end{axis}
\end{tikzpicture}%

==> tikz/applied_cases_geometry.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0](bl) at (0,0) {};

\node[circle,fill=black!0](ml) at (0,1) {};

\node[circle,fill=black!0](tl) at (0,2) {};

\node[circle,fill=black!0](br) at (20,0) {};

\node[circle,fill=black!0](mr) at (20,1) {};

\node[circle,fill=black!0](tr) at (20,2) {};


%\node[circle,fill=black!0,label={$x$}](x) at (12,0) {};
%\node[circle,fill=black!0,label={$y$}](y) at (0,12) {};

\draw[ultra thick] (bl.center) -- (br.center);
\draw (br.center) -- (tr.center);
\draw[ultra thick] (tr.center) -- (tl.center);
\draw (tl.center) -- (bl.center);

%\draw[dashed]  (ml.center) -- (mr.center);

\fill[fill=black!20, draw=black] (bl.center) rectangle (mr.center);

\draw[triangle 45-triangle 45] (0.0,-0.5) -- node[below] {\Large $L$} (20.0,-0.5);
\draw[triangle 45-triangle 45] (15.5,0) -- node[above right] {\Large $H$} (15.5,2.0);

%\draw[triangle 45-triangle 45] (16.5,0) -- node[right] {\Large $\alpha_l$} (16.5,1.0);
%\draw[triangle 45-triangle 45] (16.5,1.0) -- node[right] {\Large $\alpha_g$} (16.5,2.0);

\draw[-triangle 45] (-1.0,1.75) --  (0.0,1.75);
\draw[-triangle 45] (-1.0,1.25) --  (0.0,1.25);
\draw[-triangle 45] (-1.0,0.75) --  (0.0,0.75);
\draw[-triangle 45] (-1.0,0.25) --  (0.0,0.25);

\node[circle,fill=black!0,label={\LARGE $v^{\text{in}}_{\text{light}}$}](ug) at (-1.5,1.0) {};
\node[circle,fill=black!0,label={\LARGE $v^{\text{in}}_{\text{heavy}}=6 v^{\text{in}}_{\text{light}}$}](ul) at (-2.5,0.0) {};

\draw[-triangle 45] (20.0,1.75) --  (21.0,1.75);
\draw[-triangle 45] (20.0,1.25) --  (21.0,1.25);
\draw[-triangle 45] (20.0,0.75) --  (21.0,0.75);
\draw[-triangle 45] (20.0,0.25) --  (21.0,0.25);


\node[circle,fill=black!0,label={\LARGE $p^{\text{out}}$}](ug) at (21.5,0.5) {};


\node[circle,fill=none,label={\Large Light Fluid}](tr) at (10,1.0) {};
\node[circle,fill=none,label={\Large Heavy Fluid}](tr) at (10,0.0) {};

\draw[ultra thick] (bl.center) -- (br.center);

\end{tikzpicture}

==> tikz/applied_cases_geometry2.tex <==
\begin{tikzpicture}

\path[use as bounding box] (-1.5, -1) rectangle (21.5, 4.0);

\node[circle,fill=black!0](bl) at (0,0) {};

\node[circle,fill=black!0](ml) at (0,1) {};

\node[circle,fill=black!0](tl) at (0,2) {};

\node[circle,fill=black!0](br) at (20,0) {};

\node[circle,fill=black!0](mr) at (20,1) {};

\node[circle,fill=black!0](tr) at (20,2) {};


%\node[circle,fill=black!0,label={$x$}](x) at (12,0) {};
%\node[circle,fill=black!0,label={$y$}](y) at (0,12) {};

\draw[ultra thick] (bl.center) -- (br.center);
\draw (br.center) -- (tr.center);
\draw[ultra thick] (tr.center) -- (tl.center);
\draw (tl.center) -- (bl.center);

%\draw[dashed]  (ml.center) -- (mr.center);

\fill[fill=black!20, draw=black] (bl.center) rectangle (tr.center);

%\draw[triangle 45-triangle 45] (16.5,0) -- node[right] {\Large $\alpha_l$} (16.5,1.0);
%\draw[triangle 45-triangle 45] (16.5,1.0) -- node[right] {\Large $\alpha_g$} (16.5,2.0);

%\draw[-triangle 45] (-1.0,1.75) --  (0.0,1.75);
%\draw[-triangle 45] (-1.0,1.25) --  (0.0,1.25);
%\draw[-triangle 45] (-1.0,0.75) --  (0.0,0.75);
%\draw[-triangle 45] (-1.0,0.25) --  (0.0,0.25);

%\node[circle,fill=black!0,label={\Large $v^{\text{in}}_{\text{light}}$}](ug) at (-1.5,1.0) {};
%\node[circle,fill=black!0,label={\Large $v^{\text{in}}_{\text{heavy}}=6 v^{\text{in}}_{\text{light}}$}](ul) at (-2.5,0.0) {};

%\draw[-triangle 45] (20.0,1.75) --  (21.0,1.75);
%\draw[-triangle 45] (20.0,1.25) --  (21.0,1.25);
%\draw[-triangle 45] (20.0,0.75) --  (21.0,0.75);
%\draw[-triangle 45] (20.0,0.25) --  (21.0,0.25);


%\node[circle,fill=black!0,label={\Large $p^{\text{out}}$}](ug) at (21.5,0.5) {};


%\node[circle,fill=none,label={\Large Light Fluid}](tr) at (10,1.0) {};
%\node[circle,fill=none,label={\Large Heavy Fluid}](tr) at (10,0.0) {};

\draw[ultra thick] (bl.center) -- (br.center);


%%%%%%%%
\draw[fill=black!0] (0.83333333333,0.5) circle [radius=0.4];
%\node[color=black] at (0.83333333333,0.5) {$R=0.2 H$};

\draw[fill=black!0] (2.5,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (4.16666666667,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (5.83333333333,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (7.5,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (9.16666666667,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (10.8333333333,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (12.5,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (14.1666666667,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (15.8333333333,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (17.5,0.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (19.1666666667,0.5) circle [radius=0.4];
%\node[color=black] {text};
%%%%%%%
\draw[fill=black!0] (0.83333333333,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (2.5,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (4.16666666667,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (5.83333333333,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (7.5,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (9.16666666667,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (10.8333333333,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (12.5,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (14.1666666667,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (15.8333333333,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (17.5,1.5) circle [radius=0.4];
%\node[color=black] {text};

\draw[fill=black!0] (19.1666666667,1.5) circle [radius=0.4];
%\node[color=black] {CHOCO};
%%%%%%
\draw[fill=black!0] (1.66666666667,1.0) circle [radius=0.13333333333];
%\node[color=black] at (1.66666666667,1.0)   {$R_2=R/3$};
\draw[fill=black!0] (3.33333333333,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (5,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (8.33333333333,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (10,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (11.6666666667,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (15,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (16.6666666667,1.0) circle [radius=0.13333333333];
%\node[color=black] {text};
\draw[fill=black!0] (18.3333333333,1.0) circle [radius=0.13333333333];
%\node[color=black] {CHOCO};

\draw [-latex,black,thick] (20,1) to [out=30,in=150] (0,1);


\draw[triangle 45-triangle 45] (0.0,-0.5) -- node[below] {\Large $L=6H$} (20.0,-0.5);
\draw[triangle 45-triangle 45] (6.3,0) -- node[above right] {\Large $H$} (6.3,2.0);
\draw[triangle 45-triangle 45] (12.5,1.5) -- node[below] { $L/12$} (14.1666666667,1.5);
\draw[triangle 45-triangle 45] (15,1.0) -- node[right] { $H/2$} (15,2.0);
\draw[triangle 45-triangle 45] (5,1.5) -- node[right] { $H/4$} (5,2.0);
\draw[triangle 45-triangle 45] (7.5,1.5) -- node[below] { $L/24$} (8.33333333333,1.5);

\node[circle,fill=none,label={\Large (periodic)}](tr) at (10,3.0) {};

\draw[triangle 45-] (9,2.5) -- node[above] {\Large $\bm{g}$} (11,2.5);

\end{tikzpicture}

==> tikz/applied_cases_geometry3.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0](bl) at (0,0) {};

\node[circle,fill=black!0](ml) at (0,1.6) {};

\node[circle,fill=black!0](tl) at (0,2) {};

\node[circle,fill=black!0](br) at (20,0) {};

\node[circle,fill=black!0](mr) at (20,1.6) {};

\node[circle,fill=black!0](tr) at (20,2) {};


%\node[circle,fill=black!0,label={$x$}](x) at (12,0) {};
%\node[circle,fill=black!0,label={$y$}](y) at (0,12) {};

\draw[ultra thick] (bl.center) -- (br.center);
\draw (br.center) -- (tr.center);
\draw[ultra thick] (tr.center) -- (tl.center);
\draw (tl.center) -- (bl.center);

%\draw[dashed]  (ml.center) -- (mr.center);

\fill[fill=black!20, draw=black] (bl.center) rectangle (mr.center);

\draw[triangle 45-triangle 45] (0.0,-0.5) -- node[below] {\Large $L=10\meter$} (20.0,-0.5);
\draw[triangle 45-triangle 45] (15.5,0) -- node[above right] {\Large $D=1\meter$} (15.5,2.0);

%\draw[triangle 45-triangle 45] (16.5,0) -- node[right] {\Large $\alpha_l$} (16.5,1.0);
%\draw[triangle 45-triangle 45] (16.5,1.0) -- node[right] {\Large $\alpha_g$} (16.5,2.0);

\draw[-triangle 45] (-1.0,1.75) --  (0.0,1.75);
\draw[-triangle 45] (-1.0,1.25) --  (0.0,1.25);
\draw[-triangle 45] (-1.0,0.75) --  (0.0,0.75);
\draw[-triangle 45] (-1.0,0.25) --  (0.0,0.25);

\node[circle,fill=black!0,label={\LARGE $u_g$}](ug) at (-1.5,1.32) {};
\node[circle,fill=black!0,label={\LARGE $u_l$}](ul) at (-1.5,0.32) {};

\draw[-triangle 45] (20.0,1.75) --  (21.0,1.75);
\draw[-triangle 45] (20.0,1.25) --  (21.0,1.25);
\draw[-triangle 45] (20.0,0.75) --  (21.0,0.75);
\draw[-triangle 45] (20.0,0.25) --  (21.0,0.25);


\node[circle,fill=black!0,label={\LARGE $p_0$}](ug) at (21.5,0.5) {};


\node[circle,fill=none,label={\large Light Fluid ($\alpha_g$)}](tr) at (10,1.26) {};
\node[circle,fill=none,label={\large Heavy Fluid ($\alpha_l$)}](tr) at (10,0.32) {};

\draw[ultra thick] (bl.center) -- (br.center);

\end{tikzpicture}

==> tikz/bc_dummy.tex <==
\begin{tikzpicture}[yscale=0.5]

% 1
\draw  (-2.0,1.0) ellipse (0.1 and 0.2);
\draw  (-1.0,1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.0,1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.0,1.0) ellipse (0.1 and 0.2);
% 2
\draw  (-2.5,0.5) ellipse (0.1 and 0.2);
\draw  (-1.5,0.5) ellipse (0.1 and 0.2);
\draw  (-0.5,0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (0.5,0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.5,0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.5,0.5) ellipse (0.1 and 0.2);
% 3
\draw  (-2.0,0.0) ellipse (0.1 and 0.2);
\draw  (-1.0,0.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.0,0.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,0.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.0,0.0) ellipse (0.1 and 0.2);
% 4
\draw  (-2.5,-0.5) ellipse (0.1 and 0.2);
\draw  (-1.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (0.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.5,-0.5) ellipse (0.1 and 0.2);
% 5
\draw  (-2.0,-1.0) ellipse (0.1 and 0.2);
\draw  (-1.0,-1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.0,-1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,-1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.0,-1.0) ellipse (0.1 and 0.2);
% 6
\draw  (-2.5,-1.5) ellipse (0.1 and 0.2);
\draw  (-1.5,-1.5) ellipse (0.1 and 0.2);
\draw  (-0.5,-1.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (0.5,-1.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.5,-1.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.5,-1.5) ellipse (0.1 and 0.2);
% 7
\draw  (-2.0,-2.0) ellipse (0.1 and 0.2);
\draw  (-1.0,-2.0) ellipse (0.1 and 0.2);
\draw[fill=black]  (-0.0,-2.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,-2.0) ellipse (0.1 and 0.2);
\draw  (2.0,-2.0) ellipse (0.1 and 0.2);
% 8
\draw  (-2.5,-2.5) ellipse (0.1 and 0.2);
\draw  (-1.5,-2.5) ellipse (0.1 and 0.2);
\draw  (-0.5,-2.5) ellipse (0.1 and 0.2);
\draw  (0.5,-2.5) ellipse (0.1 and 0.2);
\draw  (1.5,-2.5) ellipse (0.1 and 0.2);
\draw  (2.5,-2.5) ellipse (0.1 and 0.2);

% Interface
\draw  plot[smooth, tension=.7] coordinates {(0,1.5) (-0.5,-1) (1,-2) (3,-1.5)};

%\fill[gray!20,pattern=north east lines] (0,-2.0) circle (1cm);
\fill[gray!20,pattern=north east lines] (0,-2.0) circle ellipse (0.75 and 1.5);

% Labels
\node at (1.5,1.25) {$\Omega_f$};
\node at (-2.0,-3.0) {$\Omega_g$};
\node at (0.0,-2.75) {$\bm{\Lambda_g}$};
\node at (3.25,-1.5) {$\Gamma_{fg}$};
\node (v1) at (-0.15,-1.55) {};
\node (v2) at (-0.7,-2.2) {};
%\path[->, thick]  (v1.center) edge (v2.center);
%\node at (-0.9,-2.4) {$\mathbf{n}_i$};
\end{tikzpicture}

==> tikz/cavity_flow.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0,label=left:{\Large $(0,0)$}](bl) at (0,0) {};

\node[circle,fill=black!0,label=left:{\Large $(0,1)$}](tl) at (0,10) {};

\node[circle,fill=black!0,label=below:{\Large $(1,0)$}](br) at (10,0) {};

\node[circle,fill=black!0,label={\Large $(1,1)$}](tr) at (10,10) {};


\node[circle,fill=black!0,label={\Large $x$}](x) at (12,0) {};
\node[circle,fill=black!0,label={\Large $y$}](y) at (0,12) {};

\draw (bl.center) -- node[below] {\huge $\mathbf{v_x,v_y=0}$} (br.center);
\draw (br.center) -- node[right] {\huge $\mathbf{v_x,v_y=0}$} (tr.center);
\draw (tr.center) -- node[above] {\huge $\mathbf{v_x=U_{lid},v_y=0}$}(tl.center);
\draw (tl.center) -- node[left] {\huge $\mathbf{v_x,v_y=0}$} (bl.center);

\draw[-triangle 45,dashed] (bl.center) -- (x.center);
\draw[-triangle 45,dashed] (bl.center) -- (y.center);


\draw [red,-<, very thick] (8,5) arc (0:264:30mm) (8,5);

\end{tikzpicture}

==> tikz/contact_angle_lbm2.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-40,
xmax=230,
ymin=-30,
ymax=210,
xtick={0,30,60,90,120,150,180},
ytick={0,30,60,90,120,150,180},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xmajorgrids=true,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={$\theta^{\text{prescribed}}_c$ ($^{\circ}$)},
ylabel={$\theta^{\text{observed}}_c$ ($^{\circ}$)},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.6,mark=*,
mark options={solid},solid]
table[row sep=crcr]{%
	0	0\\
	30	30.99\\
	60	59.93\\
	90	89.95\\
	120	119.93\\
	150	149.66\\
	180	180\\
};
%\addlegendentry{LBM};
\node [above left] at (axis cs:0.0,0.0) {\includegraphics[width=0.5cm]{LBM_180d.png}};

\node [above left] at (axis cs:30,30.0) {\includegraphics[width=0.5cm]{LBM_150d.png}};

\node [above left] at (axis cs:60,60.0) {\includegraphics[width=0.5cm]{LBM_120d.png}};

\node [above left] at (axis cs:90,90.0) {\includegraphics[width=0.5cm]{LBM_90d.png}};

\node [above left] at (axis cs:120,120.0) {\includegraphics[width=0.5cm]{LBM_60d.png}};

\node [above left] at (axis cs:150,150.0) {\includegraphics[width=0.5cm]{LBM_30d.png}};

\node [above left] at (axis cs:180,180.0) {\includegraphics[width=0.5cm]{LBM_0d.png}};
\end{axis}
\end{tikzpicture}%

==> tikz/contact_angle_sph2.tex <==
%\pgfplotsset{label style={font=\tiny},
%                    tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
%width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-40,
xmax=220,
ymin=-40,
ymax=220,
%xmin=-30,
%xmax=210,
%ymin=-30,
%ymax=210,
%xmin=-130,
%xmax=310,
%ymin=-60,
%ymax=240,
xtick={0,30,60,90,120,150,180},
ytick={0,30,60,90,120,150,180},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xmajorgrids=true,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={$\theta^{\text{prescribed}}_c$ ($^{\circ}$)},
ylabel={$\theta^{\text{observed}}_c$ ($^{\circ}$)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.385,0.99)}}
%legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.45,0.95)}}
]
\addplot [color=blue,mark size=1.0,mark=*,
mark options={solid},solid]
table[row sep=crcr]{%
	0	0\\
	30	30.46\\
	60	59.245\\
	90	89.355\\
	120	119.6650\\
	150 150.4500\\
	180	180\\
};
\addlegendentry{SPH};
\addplot [color=red,mark size=1.0,mark=square,
mark options={solid},solid]
table[row sep=crcr]{%
	0	0\\
	30	30.99\\
	60	59.93\\
	90	89.95\\
	120	119.93\\
	150	149.66\\
	180	180\\
};
\addlegendentry{LBM};
%\node [below right] at (axis cs:0.0,0.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_180d.png}};
%
%\node [below right] at (axis cs:30,30.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_150d.png}};
%
%\node [below right] at (axis cs:60,60.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_120d.png}};
%
%\node [below right] at (axis cs:90,90.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_90d.png}};
%
%\node [below right] at (axis cs:120,120.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_60d.png}};
%
%\node [below right] at (axis cs:150,150.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_30d.png}};
%
%\node [below right] at (axis cs:180,180.0) {\includegraphics[width=0.5cm,cfbox=blue 1pt 0pt]{SPH_0d.png}};
%
%\node [above left] at (axis cs:0.0,0.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_180d.png}};
%
%\node [above left] at (axis cs:30,30.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_150d.png}};
%
%\node [above left] at (axis cs:60,60.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_120d.png}};
%
%\node [above left] at (axis cs:90,90.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_90d.png}};
%
%\node [above left] at (axis cs:120,120.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_60d.png}};
%
%\node [above left] at (axis cs:150,150.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_30d.png}};
%
%\node [above left] at (axis cs:180,180.0) {\includegraphics[width=0.5cm,cfbox=red 1pt 0pt]{LBM_0d.png}};




\node [below right] at (axis cs:0.0,0.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_180d.png}};

\node [below right] at (axis cs:30,30.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_150d.png}};

\node [below right] at (axis cs:60,60.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_120d.png}};

\node [below right] at (axis cs:90,90.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_90d.png}};

\node [below right] at (axis cs:120,120.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_60d.png}};

\node [below right] at (axis cs:150,150.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_30d.png}};

\node [below right] at (axis cs:180,180.0) {\includegraphics[width=0.9cm,cfbox=blue 1pt 0pt]{SPH_0d.png}};

\node [above left] at (axis cs:0.0,0.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_180d.png}};

\node [above left] at (axis cs:30,30.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_150d.png}};

\node [above left] at (axis cs:60,60.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_120d.png}};

\node [above left] at (axis cs:90,90.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_90d.png}};

\node [above left] at (axis cs:120,120.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_60d.png}};

\node [above left] at (axis cs:150,150.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_30d.png}};

\node [above left] at (axis cs:180,180.0) {\includegraphics[width=0.9cm,cfbox=red 1pt 0pt]{LBM_0d.png}};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_diagram.tex <==
\tikzstyle{every node}=[font=\scriptsize]
 
    
\begin{tikzpicture}[y=0.5cm]

\draw (0,-2) -- (4,-2);
\draw (4,-2) -- (4,2);
\draw (4,2) -- (0,2);
\draw (0,2) -- (0,-2);

\draw[fill=gray!50]  (0,0) -- (4,0) -- (4,-2) -- (0,-2) -- cycle;

\draw[fill=gray!30]  (2,0) -- (4,0) -- (4,2) -- (3,2) -- cycle;


\draw[thick,color=gray!95] (0,0) -- (4,0) node [pos=0.9, below, sloped] (node0) {$\Gamma^{ns}$} node [pos=0.1, below, sloped] (node0) {$\Gamma^{ws}$};
\draw[thick,color=gray!50] (2,0) -- (3,2) node [pos=0.8, below, sloped] (node1) {$\Gamma^{nw}$};


\draw [dashed,->] (1,0) -- (1,-1.2) node [right, below] (node2) {$\tilde{\mathbf{n}}^{ws}$};
\draw [dashed,->] (3,0) -- (3,-1.2) node [right, below] (node3) {$\tilde{\mathbf{n}}^{ns}$};

%\draw [dashed,->] (2.5,1) -- (2.05279,1.22361) node [right, below] (node4) {$\tilde{\mathbf{n}}^{nw}$};
\draw [dashed,->] (2.5,1) -- (2.05279,1.90361) node [pos=0.5, right, below,xshift=-1ex,yshift=0ex] (node4) {$\tilde{\mathbf{n}}^{nw}$};

\node at (3.5,1) {$\Omega^n$};
\node at (2,-1) {$\Omega^s$};
\node at (1,1) {$\Omega^w$};

\end{tikzpicture}

==> tikz/laplace_loglog.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
%ymin=0.001,
ymin=0.00001,
%ymax=6.5,
ymax=10,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0.0001,0.001,0.01,0.1,1},
xlabel={Number of nodes/particles},
ylabel={$L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.25, transform shape}},fill=white,align=left,draw=none,at={(0.7,0.485)}}
%legend style={legend style={nodes={scale=0.9, transform shape}},fill=white,align=left,draw=none,at={(0.525,0.35)}}
]
\addplot[color=blue,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.230894957261117) *exp(3.074799034603247) } );
\addlegendentry{\tiny SPH fullcase ($S=-0.231$)};
\addplot[color=blue,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.837862573969365) *exp(5.339971560823567) } );
\addlegendentry{\tiny SPH bubble only ($S=-0.838$)};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
3600	3.292456044444545\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
10000	2.547323780072372\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
40000	1.884499547575960\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	3600    0.222356802544865\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.090038652956643\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.029433658378439\\
};
\addplot[color=red,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(0.060961118484167) *exp(1.076734073622228) } );
\addlegendentry{\tiny LBM fullcase ($S=0.06$)};
\addplot[color=red,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.718754228416176) *exp(3.679187124533889) } );
\addlegendentry{\tiny LBM bubble only ($S=-0.718$)};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
3600	4.865243062599003\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	5.090892961728061\\
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	5.625328235893352\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	3600	0.115247621302047\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.048785150960651\\	
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.020172416331880\\	
};
\end{axis}
\end{tikzpicture}%

==> tikz/laplace_loglog_RhoRatio1000_MuRatio1000.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
%ymin=0.001,
ymin=0.00001,
%ymax=6.5,
ymax=10,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0.0001,0.001,0.01,0.1,1},
xlabel={Number of nodes/particles},
ylabel={$L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.25, transform shape}},fill=white,align=left,draw=none,at={(0.7,0.485)}}
%legend style={legend style={nodes={scale=0.9, transform shape}},fill=white,align=left,draw=none,at={(0.525,0.35)}}
]
\addplot[color=blue,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.132484056024296) *exp(2.368225020581479) } );
\addlegendentry{\tiny SPH fullcase ($S=-0.132$)};
\addplot[color=blue,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.901265400114207) *exp(7.054195963058999) } );
\addlegendentry{\tiny SPH bubble only ($S=-0.901$)};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
3600	3.941745819501293\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
10000	2.703861036102414\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
40000	2.799361686463250\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	3600    0.867041253286235\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.209050104812117\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.094317776917633\\
};
\addplot[color=red,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(0.006978682038192 ) *exp(1.661081919294864) } );
\addlegendentry{\tiny LBM fullcase ($S=0.007$)};
\addplot[color=red,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.437850980482187 ) *exp(1.773218252149892) } );
\addlegendentry{\tiny LBM bubble only ($S=-0.438$)};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
3600	5.713741775408960\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	5.379249231767769\\
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	5.773021898472355\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	3600	0.189538773921467\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.080586392627978\\	
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.063501792676923\\	
};
\end{axis}
\end{tikzpicture}%

==> tikz/laplace_loglog_RhoRatio1_MuRatio100.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
%ymin=0.001,
ymin=0.00001,
%ymax=6.5,
ymax=10,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0.0001,0.001,0.01,0.1,1},
xlabel={Number of nodes/particles},
ylabel={$L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.25, transform shape}},fill=white,align=left,draw=none,at={(0.7,0.485)}}
%legend style={legend style={nodes={scale=0.9, transform shape}},fill=white,align=left,draw=none,at={(0.525,0.35)}}
]
\addplot[color=blue,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.444643352558098 ) *exp(5.409397790737189) } );
\addlegendentry{\tiny SPH fullcase ($S=-0.445$)};
\addplot[color=blue,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.657625598289187  ) *exp(4.941180065083363) } );
\addlegendentry{\tiny SPH bubble only ($S=-0.658$)};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
3600	6.132876214977943\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
10000	3.439669433343475\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
40000	2.077298304379131\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	3600    1.134783777720900\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.121667885556911\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.200466690958104\\
};
\addplot[color=red,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(0.033748561836304 ) *exp(1.402255083950357) } );
\addlegendentry{\tiny LBM fullcase ($S=0.034$)};
\addplot[color=red,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-1.604049836884864 ) *exp(11.562584546127246) } );
\addlegendentry{\tiny LBM bubble only ($S=-1.604$)};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
3600	5.384714835600942\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	5.498569689855182\\
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	5.832969980915278\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	3600	0.197652143360860\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.043868620120114\\	
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.004207509646349\\	
};
\end{axis}
\end{tikzpicture}%

==> tikz/laplace_loglog_RhoRatio5_MuRatio2.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
yminorgrids=true,
ymode=log,
%ymin=0.001,
ymin=0.00001,
%ymax=6.5,
ymax=10,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0.0001,0.001,0.01,0.1,1},
xlabel={Number of nodes/particles},
ylabel={$L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.25, transform shape}},fill=white,align=left,draw=none,at={(0.7,0.485)}}
%legend style={legend style={nodes={scale=0.9, transform shape}},fill=white,align=left,draw=none,at={(0.525,0.35)}}
]
\addplot[color=blue,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.269664296543075) *exp(3.523786955193346) } );
\addlegendentry{\tiny SPH fullcase ($S=-0.270$)};
\addplot[color=blue,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-0.391632112375951 ) *exp(1.357508044913314) } );
\addlegendentry{\tiny SPH bubble only ($S=-0.392$)};
\addplot [color=black,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
3600	3.764211835632049\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
10000	2.780988828657281\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
40000	1.961255260186354\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=2, forget plot]
table[row sep=crcr]{%
	3600    0.156421764020914\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.106505039069393\\
};
\addplot [color=blue,only marks,mark=x,mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.061010170409688\\
};
\addplot[color=red,solid, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(0.082652895935550) *exp(0.859283235318851) } );
\addlegendentry{\tiny LBM fullcase ($S=0.083$)};
\addplot[color=red,densely dashed, domain=1000:100000, samples=100, smooth] 
plot (\x, { (\x)^(-1.576642526645714 ) *exp(12.267664201124079) } );
\addlegendentry{\tiny LBM bubble only ($S=-1.577$)};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
3600	4.664981320931299\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	5.020996502979505\\
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	5.686302299446294\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=5, forget plot]
table[row sep=crcr]{%
	3600	0.370917075865403\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10, forget plot]
table[row sep=crcr]{%
	10000	0.192456128633359\\	
};
\addplot [color=red,only marks,mark=o,mark options={solid,rotate=90},mark size=0.85, mark repeat=20, forget plot]
table[row sep=crcr]{%
	40000	0.009127181207859\\	
};
\end{axis}
\end{tikzpicture}%

==> tikz/re10.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-1.25, 0.1) rectangle (1.1, 1.1);
\node[circle,fill=none,label={$Re=10$}](tr) at (0,0) {};
\end{tikzpicture} 

==> tikz/re100.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-1.25, 0.1) rectangle (1.1, 1.1);
\node[circle,fill=none,label={$Re=100$}](tr) at (0,0) {};
\end{tikzpicture} 

==> tikz/re50.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-1.25, 0.1) rectangle (1.1, 1.1);
\node[circle,fill=none,label={$Re=50$}](tr) at (0,0) {};
\end{tikzpicture} 

==> tikz/re500.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-1.25, 0.1) rectangle (1.1, 1.1);
\node[circle,fill=none,label={$Re=500$}](tr) at (0,0) {};
\end{tikzpicture} 

==> tikz/taylor_bubbles_dens.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.0,
ymin=0.0,
ymax=6.0,
ytick={0.0,1.0,2.0,3.0,4.0,5.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xmajorgrids=false,
ymajorgrids=true,
ylabel={$\rho$},
xlabel={$(X - X_{min}) / X_{max}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.15, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.875,1.0)}}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.0005169841\\
0.000998191764556962	1.000563018\\
0.00199638352911392	1.0006441337\\
0.00299457486238698	1.0008763709\\
0.00399276662694394	1.0014867568\\
0.0049909583915009	1.0027225429\\
0.00598914972477396	1.0069111063\\
0.00698734148933092	1.0133710419\\
0.00798553325388788	1.0377556802\\
0.00898372501844485	1.0680003258\\
0.00998191678282098	1.1736209782\\
0.0109801085473779	1.3095082218\\
0.0119783003119349	1.6162491294\\
0.0129764912141049	2.0248283883\\
0.0139746829786618	2.6509729064\\
0.0149728747432188	3.3004285713\\
0.0159710665075949	3.9725293979\\
0.0169692582730561	4.403516039\\
0.0179674500361664	4.7290150369\\
0.018965641801085	4.851139848\\
0.0199638335660036	4.9413905602\\
0.0209620253309222	4.9650553961\\
0.0219602170940325	4.9840113402\\
0.0229584088589512	4.9896254298\\
0.0239566006238698	4.9933176548\\
0.0249547923887884	4.994654048\\
0.0259529841537071	4.9953337325\\
0.0269511759168174	4.9956402876\\
0.0279493659566004	4.9957533954\\
0.028947557721519	4.9958253921\\
0.0299457494864376	4.995871158\\
0.0309439412513562	4.9959138745\\
0.0319421330144665	4.9959446112\\
0.0329403247793852	4.9959693739\\
0.0339385165443038	4.9959848439\\
0.0349367083092224	4.9959936197\\
0.035934900074141	4.9959975423\\
0.0369330918372514	4.9959979621\\
0.03793128360217	4.9959973244\\
0.0389294753670886	4.9959958896\\
0.0399276671320072	4.9959945815\\
0.0409258588951175	4.9959942345\\
0.0419240506600362	4.9959949933\\
0.0429222424249548	4.9959979636\\
0.0439204341898734	4.9960041422\\
0.044918625954792	4.9960132617\\
0.0459168177179024	4.9960272041\\
0.046915009482821	4.9960431149\\
0.0479132012477396	4.9960618415\\
0.0489113930126582	4.9960806229\\
0.0499095847757685	4.9960966407\\
0.0509077765406872	4.9961106786\\
0.0519059683056058	4.996119506\\
0.0529041600705244	4.9961253584\\
0.053902351835443	4.9961277708\\
0.0549005435985533	4.9961291317\\
0.055898735363472	4.9961299318\\
0.0568969271283906	4.9961339534\\
0.057895115443038	4.9961387879\\
0.0588933106564195	4.9961503904\\
0.0598914989728752	4.9961634539\\
0.0608896941862568	4.9961817776\\
0.0618878825009042	4.9962015694\\
0.062886077716094	4.9962235111\\
0.0638842660307414	4.9962448511\\
0.064882461244123	4.9962657803\\
0.0658806495605787	4.996282553\\
0.0668788447739602	4.9962981713\\
0.0678770330886076	4.996306918\\
0.0688752283019892	4.9963147516\\
0.0698734166184448	4.9963188516\\
0.0708716118318264	4.9963238458\\
0.0718698001464738	4.9963305165\\
0.0728679953598553	4.9963429572\\
0.073866183676311	4.9963603879\\
0.0748643788896926	4.9963883036\\
0.07586256720434	4.9964202034\\
0.0768607624177215	4.9964609401\\
0.0778589507341772	4.9965023873\\
0.0788571459475588	4.9965426761\\
0.0798553342622061	4.9965799094\\
0.080853529477396	4.9966096577\\
0.0818517177920434	4.9966337159\\
0.082849913005425	4.9966515669\\
0.0838481013218807	4.9966648734\\
0.084846289636528	4.9966759079\\
0.0858444848499096	4.9966844236\\
0.086842673164557	4.9966924205\\
0.0878408683797468	4.9966983969\\
0.0888390566943942	4.9967042051\\
0.0898372519077758	4.9967094558\\
0.0908354402242315	4.9967128598\\
0.091833635437613	4.9967137168\\
0.0928318237522604	4.9967210922\\
0.093830018965642	4.996732658\\
0.0948282072820976	4.9967482348\\
0.0958264024954792	4.9967648326\\
0.0968245908101266	4.9967516588\\
0.0978227860235081	4.9967458331\\
0.0988209743399638	4.9967769907\\
0.0998191695533454	4.9967065627\\
0.100817357867993	4.9964573452\\
0.101815553081374	4.995724031\\
0.10281374139783	4.9945958043\\
0.103811936611212	4.9887961196\\
0.104810124925859	4.9813477315\\
0.105808320141049	4.9322634251\\
0.106806508455696	4.8536478024\\
0.107804703669078	4.5746521867\\
0.108802891985533	4.1703454147\\
0.109801087198915	3.4796035555\\
0.110799275513562	2.8019659979\\
0.111797470726944	2.1378086317\\
0.1127956590434	1.6961340113\\
0.113793854256781	1.3585951451\\
0.114792049470163	1.2049564396\\
0.115790230887884	1.0840852918\\
0.116788426101266	1.0474189297\\
0.117786621314647	1.0176804401\\
0.118784816528029	1.0091328615\\
0.11978299794575	1.0035259532\\
0.120781193159132	1.0017417285\\
0.121779388372514	1.0008461713\\
0.122777583585895	1.0004879456\\
0.123775765003617	1.0003651829\\
0.124773960216998	1.0002970775\\
0.12577215543038	1.000287176\\
0.126770336848101	1.0002793752\\
0.127768532061483	1.000280624\\
0.128766727274864	1.0002825087\\
0.129764922488246	1.0002854451\\
0.130763103905967	1.000288289\\
0.131761299119349	1.0002910618\\
0.132759494332731	1.0002934693\\
0.133757689546112	1.0002957575\\
0.134755870963834	1.0002975668\\
0.135754066177215	1.000299286\\
0.136752261390597	1.000300601\\
0.137750456603978	1.0003018002\\
0.1387486380217	1.0003027517\\
0.139746833235081	1.0003035802\\
0.140745028448463	1.0003042892\\
0.141743223663653	1.0003049109\\
0.142741405079566	1.0003054943\\
0.143739600292948	1.0003060375\\
0.144737795508137	1.0003065754\\
0.145735990721519	1.0003071133\\
0.146734172137432	1.000307651\\
0.147732367352622	1.0003081879\\
0.148730562566004	1.0003087111\\
0.149728757779385	1.0003092173\\
0.150726939195298	1.000309672\\
0.151725134410488	1.0003100975\\
0.15272332962387	1.0003104283\\
0.153721524837251	1.0003107372\\
0.154719706254973	1.0003109225\\
0.155717901468354	1.0003110872\\
0.156716096681736	1.0003111716\\
0.157714291895118	1.0003112303\\
0.158712473312839	1.0003112491\\
0.159710668526221	1.0003112515\\
0.160708863739602	1.000311242\\
0.161707058952984	1.0003112221\\
0.162705240370705	1.0003111989\\
0.163703435584087	1.0003111613\\
0.164701630797468	1.0003111175\\
0.16569982601085	1.0003110402\\
0.166698007428571	1.00031094\\
0.167696202641953	1.0003107941\\
0.168694397855335	1.0003105907\\
0.169692579273056	1.0003103345\\
0.170690774486438	1.0003099709\\
0.171688969699819	1.0003095633\\
0.172687164913201	1.0003089753\\
0.173685346330922	1.0003083461\\
0.174683541544304	1.000307497\\
0.175681736757685	1.0003065737\\
0.176679931971067	1.0003054547\\
0.177678113388788	1.0003042141\\
0.17867630860217	1.0003028327\\
0.179674503815552	1.000301309\\
0.180672699023508	1.0002997094\\
0.18167088045208	1.0002980048\\
0.182669075660036	1.0002962802\\
0.183667270867993	1.0002945515\\
0.184665466094033	1.0002928519\\
0.185663647504521	1.0002912568\\
0.186661842712477	1.0002897641\\
0.187660037938517	1.0002884214\\
0.188658233146474	1.0002872821\\
0.189656414556962	1.0002862817\\
0.190654609783002	1.0002855795\\
0.191652804990958	1.0002849602\\
0.192651000198915	1.0002847111\\
0.193649181627486	1.0002845276\\
0.194647376835443	1.0002846323\\
0.1956455720434	1.0002848392\\
0.196643767269439	1.0002852374\\
0.197641948679928	1.0002857629\\
0.198640143887884	1.0002863984\\
0.199638339113924	1.0002871754\\
0.200636534321881	1.0002880061\\
0.201634715732369	1.0002889819\\
0.202632910958409	1.0002899853\\
0.203631106166365	1.0002911112\\
0.204629301374322	1.000292269\\
0.205627482802893	1.0002935051\\
0.20662567801085	1.0002947824\\
0.207623873218807	1.0002961047\\
0.208622054647378	1.0002974606\\
0.209620249855335	1.0002988334\\
0.210618445063291	1.0003002198\\
0.211616640289331	1.0003016075\\
0.212614821699819	1.000302972\\
0.213613016907776	1.0003043245\\
0.214611212133816	1.0003056368\\
0.215609407341772	1.0003069179\\
0.21660758875226	1.0003081562\\
0.2176057839783	1.0003093484\\
0.218603979186257	1.0003105111\\
0.219602174394213	1.0003116193\\
0.220600355822785	1.0003127137\\
0.221598551030741	1.0003137638\\
0.222596746238698	1.0003148095\\
0.223594941446655	1.0003158368\\
0.224593122875226	1.0003168659\\
0.225591318083183	1.0003178979\\
0.226589513291139	1.0003189403\\
0.227587708517179	1.0003199912\\
0.228585889927667	1.0003210628\\
0.229584085135624	1.0003221418\\
0.230582266564195	1.0003232397\\
0.231580461772152	1.0003243401\\
0.232578656980109	1.0003254482\\
0.233576852206148	1.0003265517\\
0.234575047414105	1.0003276446\\
0.235573242622062	1.0003287195\\
0.236571437848101	1.000329776\\
0.237569633056058	1.00033079\\
0.238567800669078	1.000331784\\
0.239565995895118	1.0003327081\\
0.240564191103074	1.0003336159\\
0.241562386311031	1.0003344288\\
0.242560581537071	1.0003352142\\
0.243558776745027	1.0003359151\\
0.244556971952984	1.0003365614\\
0.245555167179024	1.0003371365\\
0.246553334792043	1.0003376304\\
0.24755153	1.0003380751\\
0.24854972522604	1.0003384099\\
0.249547920433996	1.0003387191\\
0.250546115641953	1.0003389005\\
0.251544310867993	1.0003390599\\
0.252542506075949	1.0003391245\\
0.253540673688969	1.0003391547\\
0.254538868915009	1.0003391282\\
0.255537064122966	1.0003390663\\
0.256535259330922	1.000338977\\
0.257533454556962	1.0003388695\\
0.258531649764919	1.0003387561\\
0.259529844972875	1.000338653\\
0.260528040198915	1.0003385572\\
0.261526207811935	1.000338506\\
0.262524403019891	1.0003384826\\
0.263522598245931	1.0003385187\\
0.264520793453888	1.0003386223\\
0.265518988661844	1.0003387914\\
0.266517183887884	1.0003390872\\
0.267515379095841	1.0003394383\\
0.268513574303797	1.0003400078\\
0.269511741934901	1.0003406287\\
0.270509937142857	1.0003415402\\
0.271508132350814	1.0003425511\\
0.272506327576854	1.0003438437\\
0.27350452278481	1.0003453264\\
0.274502717992767	1.000347042\\
0.275500913200723	1.000349033\\
0.276499108426763	1.0003511806\\
0.277497276039783	1.0003536459\\
0.278495471265823	1.0003561823\\
0.279493666473779	1.0003590043\\
0.280491861681736	1.0003618563\\
0.281490056889693	1.0003648262\\
0.282488252115732	1.0003677931\\
0.283486447323689	1.0003707556\\
0.284484642531646	1.0003736269\\
0.285482810162749	1.000376432\\
0.286481005370705	1.0003790351\\
0.287479200578662	1.0003815773\\
0.288477395804702	1.0003838183\\
0.289475591012658	1.000386003\\
0.290473786220615	1.0003879363\\
0.291471981446655	1.0003897974\\
0.292470149059675	1.000391514\\
0.293468344267631	1.0003931846\\
0.294466539493671	1.0003948129\\
0.295464734701627	1.0003964817\\
0.296462929909584	1.0003981669\\
0.297461125135624	1.000400034\\
0.29845932034358	1.0004019486\\
0.299457515551537	1.000404147\\
0.30045568318264	1.0004064475\\
0.301453878390597	1.0004090172\\
0.302452073598553	1.000411755\\
0.303450268824593	1.0004146871\\
0.30444846403255	1.0004178145\\
0.305446659240506	1.000421046\\
0.306444854466546	1.0004244372\\
0.307443049674503	1.0004278608\\
0.308441217287523	1.0004313548\\
0.309439412513562	1.0004348409\\
0.310437607721519	1.0004382989\\
0.311435802929476	1.0004417149\\
0.312433998155515	1.0004450693\\
0.313432193363472	1.0004483465\\
0.314430388571429	1.0004515709\\
0.315428583797468	1.0004547087\\
0.316426751410488	1.0004578225\\
0.317424946618445	1.0004608632\\
0.318423141844485	1.0004638957\\
0.319421337052441	1.0004668961\\
0.320419532260398	1.0004698877\\
0.321417727486438	1.0004728629\\
0.322415922694394	1.0004758246\\
0.323414117902351	1.0004787747\\
0.324412285533454	1.0004816996\\
0.32541048074141	1.000484615\\
0.326408675949367	1.0004875334\\
0.327406871175407	1.0004904752\\
0.328405066383363	1.0004936209\\
0.32940326159132	1.0004971381\\
0.33040145681736	1.0005015653\\
0.331399652025316	1.0005091095\\
0.332397819638336	1.0005200535\\
0.333396014864376	1.0005539498\\
0.334394210072333	1.0005993227\\
0.335392405280289	1.0008031831\\
0.336390600506329	1.0010773863\\
0.337388795714286	1.0023080627\\
0.338386990922242	1.0047461808\\
0.339385158553345	1.0111835468\\
0.340383353761302	1.0275884917\\
0.341381548969259	1.0577422087\\
0.342379744195298	1.1364932042\\
0.343377939403255	1.2464859379\\
0.344376134611212	1.5128349783\\
0.345374329819168	1.8189834115\\
0.346372525045208	2.4398928583\\
0.347370692658228	3.073582955\\
0.348368887884268	3.7461094883\\
0.349367083092224	4.2931746163\\
0.350365278300181	4.6194211621\\
0.351363473508137	4.8187191247\\
0.352361668734177	4.9144536019\\
0.353359863942134	4.9569964291\\
0.35435805915009	4.9807663178\\
0.355356226781193	4.9877377408\\
0.35635442198915	4.9928986353\\
0.357352617197107	4.9942576872\\
0.358350812423146	4.9952984745\\
0.359349007631103	4.9956117917\\
0.36034720283906	4.9958039383\\
0.361345398065099	4.9958713524\\
0.362343593273056	4.9959169406\\
0.363341760886076	4.9959523119\\
0.364339956112116	4.9959762605\\
0.365338151320072	4.9959980242\\
0.366336346528029	4.9960121324\\
0.367334541754069	4.9960253246\\
0.368332736962025	4.9960357151\\
0.369330932169982	4.9960456477\\
0.370329127396022	4.9960549848\\
0.371327295009042	4.9960613251\\
0.372325490216998	4.9960658537\\
0.373323685443038	4.9960623219\\
0.374321880650995	4.996056919\\
0.375320075858951	4.9960410108\\
0.376318271084991	4.9960243778\\
0.377316466292948	4.996004623\\
0.378314633905967	4.9959872812\\
0.379312829132007	4.9959739291\\
0.380311024339964	4.9959686434\\
0.38130921954792	4.9959695629\\
0.38230741477396	4.9959828332\\
0.383305609981917	4.9960001414\\
0.384303805189873	4.9960299455\\
0.385302000415913	4.9960614224\\
0.386300168028933	4.9960989237\\
0.38729836323689	4.9961361422\\
0.388296558462929	4.9961727542\\
0.389294753670886	4.9962051125\\
0.390292948878843	4.9962333386\\
0.391291144104882	4.9962525942\\
0.392289339312839	4.9962679252\\
0.393287534520796	4.9962725761\\
0.394285702151899	4.9962753839\\
0.395283897359855	4.9962725268\\
0.396282092567812	4.9962701186\\
0.397280287793852	4.9962689823\\
0.398278483001808	4.9962710642\\
0.399276678209765	4.996277091\\
0.400274873417721	4.9962881811\\
0.401273068643761	4.996302148\\
0.402271236256781	4.9963200388\\
0.403269431482821	4.9963387538\\
0.404267626690778	4.9963573156\\
0.405265821898734	4.9963749304\\
0.406264017106691	4.9963888249\\
0.407262212332731	4.9963998763\\
0.408260407540687	4.9964065053\\
0.409258602748644	4.9964093464\\
0.410256770379747	4.9964094413\\
0.411254965587703	4.996408411\\
0.41225316079566	4.9964070409\\
0.4132513560217	4.9964128952\\
0.414249551229656	4.9964216143\\
0.415247746437613	4.9964452984\\
0.416245941663653	4.9964761327\\
0.417244109276673	4.9965212659\\
0.418242304484629	4.9965730257\\
0.419240499710669	4.9966308591\\
0.420238694918626	4.9966840096\\
0.421236890126582	4.9967352486\\
0.422235085352622	4.9967623593\\
0.423233280560579	4.9967844451\\
0.424231475768535	4.9967823748\\
0.425229643399638	4.996779286\\
0.426227838607595	4.9967735163\\
0.427226033815552	4.9967661499\\
0.428224229041591	4.9967569373\\
0.429222424249548	4.9967561216\\
0.430220619457505	4.9967597842\\
0.431218814683544	4.9967807182\\
0.432217009891501	4.9968015209\\
0.433215177504521	4.9967082462\\
0.434213372730561	4.9965939537\\
0.435211567938517	4.9964040023\\
0.436209763146474	4.9955054577\\
0.437207958372514	4.9935693167\\
0.43820615358047	4.98509913\\
0.439204348788427	4.9721667274\\
0.440202544014467	4.9002938721\\
0.441200711627486	4.8120520334\\
0.442198906835443	4.4225477449\\
0.443197102061483	3.9683317271\\
0.444195297269439	3.2203333363\\
0.445193492477396	2.5335215029\\
0.446191687703436	1.9614338567\\
0.447189882911392	1.5558971856\\
0.448188078119349	1.2944001921\\
0.449186245750452	1.1564545054\\
0.450184440958409	1.0654515447\\
0.451182636166365	1.0350133489\\
0.452180831392405	1.0122875548\\
0.453179026600362	1.0067784702\\
0.454177221808318	1.0025368896\\
0.455175417034358	1.0014006091\\
0.456173612242315	1.0006983264\\
0.457171779855335	1.0004694794\\
0.458169975081374	1.000363325\\
0.459168170289331	1.0003185226\\
0.460166365497288	1.0003054923\\
0.461164533128391	1.0002981677\\
0.462162728336347	1.0002978928\\
0.463160923544304	1.0002979254\\
0.464159118770344	1.0002989765\\
0.4651573139783	1.0003000753\\
0.466155509186257	1.0003012401\\
0.467153704412297	1.0003023817\\
0.468151899620253	1.0003035085\\
0.46915009482821	1.0003046556\\
0.470148290036166	1.0003058079\\
0.471146485262206	1.0003070413\\
0.472144680470163	1.0003082874\\
0.473142875678119	1.0003095879\\
0.474141070904159	1.0003108868\\
0.475139266112116	1.0003121829\\
0.476137406148282	1.0003134263\\
0.477135601356239	1.0003146269\\
0.478133796564195	1.0003157057\\
0.479131991790235	1.0003167416\\
0.480130186998192	1.0003175882\\
0.481128382206148	1.0003183949\\
0.482126577414105	1.0003190091\\
0.483124772640145	1.0003195513\\
0.484122967848101	1.0003199289\\
0.485121163056058	1.00032017\\
0.486119358282098	1.0003202708\\
0.487117553490054	1.0003201347\\
0.488115748698011	1.0003198877\\
0.489113943924051	1.0003192725\\
0.490112139132007	1.0003185746\\
0.491110334339964	1.00031743\\
0.49210847437613	1.0003161726\\
0.493106669584087	1.0003145699\\
0.494104864792043	1.0003128084\\
0.495103060018083	1.0003108407\\
0.49610125522604	1.0003087492\\
0.497099450433996	1.0003065828\\
0.498097645660036	1.0003044141\\
0.499095840867993	1.0003022449\\
0.500094036075949	1.0003002565\\
0.501092231301989	1.0002983253\\
0.502090426509946	1.0002966403\\
0.503088621717902	1.0002950877\\
0.504086816943942	1.000293754\\
0.505085012151899	1.0002926039\\
0.506083207359855	1.0002915949\\
0.507081347396022	1.0002907793\\
0.508079542603978	1.0002900269\\
0.509077737811935	1.0002894388\\
0.510075933037975	1.0002888757\\
0.511074128245931	1.0002884113\\
0.512072323453888	1.0002879726\\
0.513070518679928	1.0002875891\\
0.514068713887884	1.0002872472\\
0.515066909095841	1.0002869458\\
0.516065104321881	1.000286713\\
0.517063299529837	1.0002865103\\
0.518061494737794	1.0002864142\\
0.51905968994575	1.0002863414\\
0.52005788517179	1.0002863882\\
0.521056080379747	1.0002864671\\
0.522054275587703	1.0002866371\\
0.52305241562387	1.0002868513\\
0.524050610831826	1.0002871196\\
0.525048806057866	1.0002874306\\
0.526047001265823	1.0002877659\\
0.527045196473779	1.0002881274\\
0.528043391699819	1.0002884945\\
0.529041586907776	1.0002888684\\
0.530039782115732	1.0002892405\\
0.531037977323689	1.0002896058\\
0.532036172549729	1.0002899687\\
0.533034367757685	1.0002903278\\
0.534032562965642	1.0002906914\\
0.535030758191682	1.0002910581\\
0.536028953399638	1.0002914525\\
0.537027148607595	1.0002918552\\
0.538025343833635	1.0002923241\\
0.539023483851718	1.0002928116\\
0.540021679077758	1.0002933918\\
0.541019874285714	1.0002940194\\
0.542018069493671	1.0002947417\\
0.543016264701627	1.0002955532\\
0.544014459927667	1.0002964465\\
0.545012655135624	1.0002974703\\
0.54601085034358	1.0002985474\\
0.54700904556962	1.0002997888\\
0.548007240777577	1.0003010629\\
0.549005435985533	1.0003024839\\
0.550003631211573	1.0003039395\\
0.55100182641953	1.0003054856\\
0.552000021627487	1.0003070659\\
0.552998216853526	1.0003086857\\
0.553996356871609	1.0003103171\\
0.554994552079566	1.000311955\\
0.555992747305606	1.0003135596\\
0.556990942513562	1.0003151554\\
0.557989137721519	1.0003166665\\
0.558987332947559	1.0003181506\\
0.559985528155515	1.000319537\\
0.560983723363472	1.000320865\\
0.561981918589512	1.0003221074\\
0.562980113797468	1.0003232605\\
0.563978309005425	1.0003243526\\
0.564976504231465	1.0003253345\\
0.565974699439421	1.0003262859\\
0.566972894647378	1.0003271155\\
0.567971089873418	1.000327925\\
0.568969285081374	1.0003286472\\
0.569967425099458	1.0003293392\\
0.570965620325497	1.0003299748\\
0.571963815533454	1.0003305721\\
0.572962010741411	1.0003311363\\
0.57396020596745	1.000331654\\
0.574958401175407	1.000332154\\
0.575956596383363	1.0003326007\\
0.576954791609403	1.0003330366\\
0.57795298681736	1.0003334223\\
0.578951182025316	1.0003337939\\
0.579949377251356	1.0003341312\\
0.580947572459313	1.0003344503\\
0.581945767667269	1.0003347496\\
0.582943962875226	1.0003350358\\
0.583942158101266	1.0003353154\\
0.584940298119349	1.0003355956\\
0.585938493345389	1.0003358771\\
0.586936688553345	1.0003361821\\
0.587934883761302	1.0003364973\\
0.588933078987342	1.0003368465\\
0.589931274195298	1.0003372214\\
0.590929469403255	1.0003376317\\
0.591927664629295	1.0003380843\\
0.592925859837251	1.0003385641\\
0.593924055045208	1.0003391026\\
0.594922250253164	1.0003396561\\
0.595920445479204	1.0003402782\\
0.596918640687161	1.0003409122\\
0.597916835895118	1.0003415977\\
0.598915031121157	1.0003423005\\
0.599913226329114	1.0003430336\\
0.60091136636528	1.0003437836\\
0.601909561573237	1.0003445475\\
0.602907756781193	1.0003453188\\
0.603905952007233	1.0003460928\\
0.60490414721519	1.000346863\\
0.605902342423146	1.0003476321\\
0.606900537631103	1.0003483952\\
0.607898732857143	1.0003491632\\
0.608896928065099	1.0003499426\\
0.609895123273056	1.0003507559\\
0.610893318499096	1.000351604\\
0.611891513707053	1.0003525572\\
0.612889708915009	1.0003535595\\
0.613887904141049	1.0003547856\\
0.614886099349005	1.000356066\\
0.615884294556962	1.000357685\\
0.616882434593128	1.0003594094\\
0.617880629801085	1.0003614563\\
0.618878825009042	1.0003636948\\
0.619877020235081	1.0003661822\\
0.620875215443038	1.0003689057\\
0.621873410650995	1.0003717719\\
0.622871605877034	1.0003748409\\
0.623869801084991	1.0003779569\\
0.624867996292948	1.0003811453\\
0.625866191518987	1.0003843121\\
0.626864386726944	1.0003873854\\
0.627862581934901	1.0003903546\\
0.62886077716094	1.0003931515\\
0.629858972368897	1.0003957361\\
0.630857167576854	1.0003981574\\
0.63185530761302	1.0004002789\\
0.632853502820976	1.0004023025\\
0.633851698028933	1.0004040077\\
0.634849893254973	1.0004056652\\
0.635848088462929	1.0004071362\\
0.636846283670886	1.0004085922\\
0.637844478896926	1.000410016\\
0.638842674104882	1.000411507\\
0.639840869312839	1.0004130634\\
0.640839064538879	1.0004148264\\
0.641837259746835	1.0004166799\\
0.642835454954792	1.0004188991\\
0.643833650162749	1.0004211995\\
0.644831845388788	1.0004239269\\
0.645830040596745	1.0004267659\\
0.646828235804702	1.0004299207\\
0.647826375840868	1.0004332242\\
0.648824571048825	1.0004367105\\
0.649822766274864	1.0004403246\\
0.650820961482821	1.0004440114\\
0.651819156690778	1.0004477561\\
0.652817351916817	1.0004515125\\
0.653815547124774	1.0004552342\\
0.65481374233273	1.0004589367\\
0.655811937540687	1.000462564\\
0.656810132766727	1.0004661526\\
0.657808327974684	1.0004696807\\
0.65880652318264	1.000473177\\
0.65980471840868	1.0004766501\\
0.660802913616637	1.0004801424\\
0.661801108824593	1.0004836405\\
0.662799304050633	1.0004873905\\
0.663797444068716	1.000491363\\
0.664795639294756	1.0004965832\\
0.665793834502712	1.0005043779\\
0.666792029710669	1.0005173222\\
0.667790224918626	1.0005519391\\
0.668788420144666	1.0006064236\\
0.669786615352622	1.0008203959\\
0.670784810560579	1.001099467\\
0.671783005786619	1.0024645652\\
0.672781200994575	1.0044948457\\
0.673779396202532	1.012221566\\
0.674777591428571	1.0275708701\\
0.675775786636528	1.0629782362\\
0.676773981844485	1.1399664361\\
0.677772177070524	1.2650286027\\
0.678770317088608	1.5294436531\\
0.679768512296564	1.8682002945\\
0.680766707522604	2.4726851064\\
0.681764902730561	3.127288035\\
0.682763097938517	3.7722695532\\
0.683761293164557	4.3396304174\\
0.684759488372514	4.6275411341\\
0.68575768358047	4.8321000103\\
0.68675587880651	4.9146063548\\
0.687754074014467	4.9600712197\\
0.688752269222423	4.9802398005\\
0.689750464448463	4.9883314902\\
0.69074865965642	4.9930686775\\
0.691746854864376	4.9943127198\\
0.692745050090416	4.995317907\\
0.693743245298373	4.9956132849\\
0.694741385316456	4.9958282745\\
0.695739580542495	4.9958925654\\
0.696737775750452	4.9959341079\\
0.697735970958409	4.9959559747\\
0.698734166184449	4.9959683606\\
0.699732361392405	4.9959771435\\
0.700730556600362	4.9959778469\\
0.701728751826401	4.9959768846\\
0.702726947034358	4.9959679846\\
0.703725142242315	4.9959563559\\
0.704723337468354	4.995938042\\
0.705721532676311	4.9959169502\\
0.706719727884268	4.9958928281\\
0.707717923092224	4.9958731591\\
0.708716118318264	4.9958557165\\
0.709714258336347	4.9958562044\\
0.710712453562387	4.9958608994\\
0.711710648770344	4.9958913133\\
0.7127088439783	4.9959263845\\
0.71370703920434	4.9959768845\\
0.714705234412296	4.9960292795\\
0.715703429620253	4.9960842883\\
0.716701624846293	4.9961321307\\
0.71769982005425	4.9961753658\\
0.718698015262206	4.9962016081\\
0.719696210470163	4.996223525\\
0.720694405696203	4.9962251546\\
0.721692600904159	4.9962245548\\
0.722690796112116	4.9962147821\\
0.723688991338156	4.9962055806\\
0.724687186546112	4.9961973843\\
0.725685326582278	4.9961952183\\
0.726683521790235	4.9961979715\\
0.727681716998192	4.996210367\\
0.728679912224232	4.9962261661\\
0.729678107432188	4.9962494935\\
0.730676302640145	4.99627337\\
0.731674497848101	4.996296947\\
0.732672693074141	4.996318112\\
0.733670888282098	4.9963337636\\
0.734669083490054	4.9963438431\\
0.735667278716094	4.9963481866\\
0.736665473924051	4.9963463716\\
0.737663669132007	4.9963416739\\
0.738661864358047	4.9963355589\\
0.739660059566004	4.9963297345\\
0.74065825477396	4.9963320822\\
0.741656394810127	4.9963388535\\
0.742654590018083	4.9963591585\\
0.74365278522604	4.9963886165\\
0.74465098045208	4.9964299743\\
0.745649175660036	4.996480119\\
0.746647370867993	4.9965355769\\
0.747645566094033	4.9965899879\\
0.748643761301989	4.996644156\\
0.749641956509946	4.9966818651\\
0.750640151735986	4.9967156798\\
0.751638346943942	4.9967327189\\
0.752636542151899	4.9967447172\\
0.753634737377939	4.9967483792\\
0.754632932585895	4.9967495487\\
0.755631127793852	4.996748801\\
0.756629267830018	4.9967501356\\
0.757627463037975	4.996752151\\
0.758625658245931	4.9967495439\\
0.759623853471971	4.9967461735\\
0.760622048679928	4.9967396117\\
0.761620243887884	4.9967396579\\
0.762618439113924	4.9967538221\\
0.763616634321881	4.9967437759\\
0.764614829529837	4.9967102105\\
0.765613024755877	4.9966925667\\
0.766611219963834	4.9966818884\\
0.76760941517179	4.9965819383\\
0.768607610379747	4.9963650526\\
0.769605805605787	4.9948015428\\
0.770604000813743	4.991384258\\
0.7716021960217	4.9827152\\
0.772600336057866	4.949521761\\
0.773598531265823	4.8862618005\\
0.774596726491863	4.6605024942\\
0.775594921699819	4.3424056891\\
0.776593116907776	3.6946292627\\
0.777591312133816	2.9786562103\\
0.778589507341772	2.3454568718\\
0.779587702549729	1.7778733012\\
0.780585897757685	1.468068516\\
0.781584092983725	1.2353374408\\
0.782582288191682	1.1224963837\\
0.783580483399638	1.0565034469\\
0.784578678625678	1.0244738335\\
0.785576873833635	1.0114065324\\
0.786575069041591	1.0040631362\\
0.787573264267631	1.0022842662\\
0.788571404285714	1.0009349094\\
0.789569599511754	1.0006278647\\
0.790567794719711	1.0004031616\\
0.791565989927667	1.0003431555\\
0.792564185135624	1.0003089245\\
0.793562380361664	1.000298322\\
0.79456057556962	1.0002945787\\
0.795558770777577	1.0002936352\\
0.796556966003617	1.0002942205\\
0.797555161211573	1.0002949979\\
0.79855335641953	1.0002959802\\
0.79955155164557	1.0002969671\\
0.800549746853526	1.000297966\\
0.801547942061483	1.0002989668\\
0.802546137287523	1.0002999695\\
0.803544277305606	1.0003009716\\
0.804542472513562	1.0003019735\\
0.805540667739602	1.000302964\\
0.806538862947559	1.0003039509\\
0.807537058155515	1.0003048899\\
0.808535253381555	1.0003058061\\
0.809533448589512	1.0003066405\\
0.810531643797468	1.0003074091\\
0.811529839023508	1.0003080814\\
0.812528034231465	1.0003086429\\
0.813526229439421	1.0003091287\\
0.814524424665461	1.0003094852\\
0.815522619873418	1.0003098059\\
0.816520815081374	1.000310023\\
0.817519010307414	1.0003102297\\
0.818517205515371	1.0003103984\\
0.819515345533454	1.0003105649\\
0.820513540759494	1.0003107274\\
0.82151173596745	1.0003108871\\
0.822509931175407	1.0003110443\\
0.823508126401447	1.0003111777\\
0.824506321609403	1.0003113019\\
0.82550451681736	1.0003113545\\
0.8265027120434	1.0003113876\\
0.827500907251356	1.0003113084\\
0.828499102459313	1.0003111795\\
0.829497297685353	1.0003109289\\
0.830495492893309	1.0003105751\\
0.831493688101266	1.0003101087\\
0.832491883309222	1.000309467\\
0.833490078535262	1.0003087376\\
0.834488218553345	1.000307749\\
0.835486413779385	1.0003067023\\
0.836484608987342	1.0003053444\\
0.837482804195298	1.0003039153\\
0.838480999421338	1.0003022508\\
0.839479194629295	1.0003004866\\
0.840477389837251	1.0002985849\\
0.841475585063291	1.0002966145\\
0.842473780271248	1.0002946001\\
0.843471975479204	1.0002926226\\
0.844470170687161	1.0002906545\\
0.845468365913201	1.0002888982\\
0.846466561121157	1.0002872071\\
0.847464756329114	1.0002858101\\
0.848462951555154	1.0002845753\\
0.84946114676311	1.0002836262\\
0.850459286799277	1.0002829384\\
0.851457482007233	1.0002824637\\
0.85245567721519	1.0002823184\\
0.85345387244123	1.0002822894\\
0.854452067649186	1.0002826086\\
0.855450262857143	1.0002829888\\
0.8564484580651	1.000283627\\
0.857446653291139	1.0002843296\\
0.858444848499096	1.0002851795\\
0.859443043707052	1.0002861049\\
0.860441238933092	1.0002871079\\
0.861439434141049	1.0002881889\\
0.862437629349005	1.0002893064\\
0.863435824575045	1.0002905067\\
0.864434019783002	1.0002917243\\
0.865432214990958	1.0002930188\\
0.866430355027125	1.00029433\\
0.867428550235081	1.0002956928\\
0.868426745443038	1.0002970745\\
0.869424940669078	1.0002984809\\
0.870423135877034	1.0002998938\\
0.871421331084991	1.0003013107\\
0.872419526311031	1.0003027006\\
0.873417721518987	1.0003040841\\
0.874415916726944	1.0003053907\\
0.875414111952984	1.0003066751\\
0.87641230716094	1.0003078637\\
0.877410502368897	1.0003089979\\
0.878408697594937	1.0003100422\\
0.879406892802893	1.0003109984\\
0.88040508801085	1.000311887\\
0.881403228047016	1.0003126663\\
0.882401423254973	1.00031341\\
0.883399618462929	1.0003140431\\
0.884397813688969	1.0003146599\\
0.885396008896926	1.0003152135\\
0.886394204104882	1.00031576\\
0.887392399330922	1.0003162913\\
0.888390594538879	1.0003168381\\
0.889388789746835	1.0003173999\\
0.890386984972875	1.0003180115\\
0.891385180180832	1.0003186448\\
0.892383375388788	1.0003193655\\
0.893381570596745	1.0003201051\\
0.894379765822785	1.0003209395\\
0.895377961030741	1.0003217965\\
0.896376156238698	1.0003227171\\
0.897374296274864	1.0003236591\\
0.898372491482821	1.0003246275\\
0.899370686708861	1.0003255949\\
0.900368881916817	1.0003265619\\
0.901367077124774	1.0003274805\\
0.902365272350814	1.0003283873\\
0.90336346755877	1.0003291859\\
0.904361662766727	1.0003299534\\
0.905359857974684	1.0003305988\\
0.906358053200723	1.0003311747\\
0.90735624840868	1.0003316426\\
0.908354443616637	1.0003320024\\
0.909352638842676	1.000332284\\
0.910350834050633	1.0003324322\\
0.91134902925859	1.0003325402\\
0.912347224484629	1.0003325072\\
0.913345364502713	1.0003324526\\
0.914343559728752	1.0003323082\\
0.915341754936709	1.000332145\\
0.916339950144666	1.000331944\\
0.917338145352622	1.000331743\\
0.918336340578662	1.0003315418\\
0.919334535786619	1.0003313785\\
0.920332730994575	1.0003312307\\
0.921330926220615	1.0003311778\\
0.922329121428571	1.0003311483\\
0.923327316636528	1.0003312521\\
0.924325456672694	1.0003314046\\
0.925323651880651	1.0003316854\\
0.926321847106691	1.0003320549\\
0.927320042314647	1.0003325269\\
0.928318237522604	1.0003331271\\
0.929316432730561	1.0003337959\\
0.9303146279566	1.0003346268\\
0.931312823164557	1.0003354941\\
0.932311018372514	1.0003365501\\
0.933309213598553	1.0003376501\\
0.93430740880651	1.0003389085\\
0.935305604014466	1.0003402593\\
0.936303799240506	1.0003417455\\
0.937301994448463	1.0003433871\\
0.938300189656419	1.0003451347\\
0.939298384882459	1.0003471164\\
0.940296580090416	1.000349163\\
0.941294775298373	1.000351517\\
0.942292970524412	1.0003539285\\
0.943291165732369	1.0003565945\\
0.944289360940325	1.0003593433\\
0.945287556148282	1.0003622476\\
0.946285751374322	1.0003652211\\
0.947283946582279	1.0003682543\\
0.948282141790235	1.0003712731\\
0.949280337016275	1.0003742864\\
0.950278532224231	1.0003771389\\
0.951276727432188	1.000379944\\
0.952274812278481	1.0003824647\\
0.953273007486438	1.0003848689\\
0.954271202712477	1.0003869866\\
0.955269397920434	1.0003889013\\
0.95626759312839	1.0003905945\\
0.95726578835443	1.0003920439\\
0.958263983562387	1.0003933714\\
0.959262178770344	1.0003944911\\
0.960260373996383	1.0003955726\\
0.96125856920434	1.0003965875\\
0.962256764412296	1.0003976299\\
0.963254959638336	1.0003987629\\
0.964253154846293	1.0004000198\\
0.96525135005425	1.0004014476\\
0.966249545280289	1.0004031325\\
0.967247740488246	1.0004049826\\
0.968245935696202	1.0004072187\\
0.969244130904159	1.0004095531\\
0.970242326130199	1.0004123434\\
0.971240521338156	1.0004152048\\
0.972238716546112	1.0004183729\\
0.973236911772152	1.0004216226\\
0.974235106980109	1.0004250161\\
0.975233302188065	1.000428446\\
0.976231497414105	1.0004319057\\
0.977229692622061	1.000435306\\
0.978227887830018	1.0004386853\\
0.979226083056058	1.0004418989\\
0.980224278264014	1.0004450738\\
0.981222473471971	1.0004480522\\
0.982220668698011	1.000450968\\
0.983218753526221	1.0004537403\\
0.98421694875226	1.0004564359\\
0.985215143960217	1.0004590522\\
0.986213339168174	1.0004616057\\
0.987211534394213	1.0004641298\\
0.98820972960217	1.0004666194\\
0.989207924810127	1.0004691041\\
0.990206120036166	1.0004715938\\
0.991204315244123	1.0004740945\\
0.99220251045208	1.0004766284\\
0.993200705660036	1.000479217\\
0.994198900886076	1.0004818765\\
0.995197096094033	1.0004847767\\
0.996195291301989	1.0004878224\\
0.997193486528029	1.0004920619\\
0.998191681735985	1.0004965785\\
};
\addlegendentry{\tiny LBM};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.008	1.0008743041\\
0.00900098871182318	1.0553067916\\
0.0100019775208613	2.646319763\\
0.0110029663297325	4.1238189852\\
0.0120039549444075	4.9992659106\\
0.0130049435590825	4.9982556611\\
0.0140059321735905	4.9975600398\\
0.0150069207882655	4.9950928621\\
0.0160079094027735	4.9930847731\\
0.0170088980174485	4.9959481067\\
0.0180098874095762	4.9985553428\\
0.0190108760242512	4.9957584906\\
0.0200118646389262	4.995354274\\
0.0210128532534342	4.9959127566\\
0.0220138418681092	4.9963640799\\
0.0230148304826172	4.9958702509\\
0.0240158190967912	4.9949328503\\
0.0250168077116332	4.9944982535\\
0.0260177963264752	4.994512497\\
0.0270187849413171	4.994985878\\
0.0280197735561591	4.9966414613\\
0.0290207621710011	4.9968854063\\
0.0300217507841732	4.9963500825\\
0.0310227409552565	4.9937546689\\
0.0320237295700984	4.9936360449\\
0.0330247181832706	4.9951104206\\
0.0340257067981126	4.9958847374\\
0.0350266938583831	4.9966336304\\
0.0360276840277965	4.9963442608\\
0.0370286710863972	4.99557505\\
0.0380296612574804	4.9948655801\\
0.0390306514268939	4.9941608339\\
0.0400316384854946	4.9944250089\\
0.0410326286565778	4.9956604307\\
0.0420336157151785	4.9946994689\\
0.043034605884592	4.9943734903\\
0.0440355929448625	4.9946537389\\
0.0450365831142759	4.9957341012\\
0.0460375701745464	4.9971369507\\
0.0470385603439598	4.9970105265\\
0.0480395474025605	4.9961580583\\
0.049040537571974	4.995289556\\
0.0500415246322445	4.9950113035\\
0.0510425148016579	4.9943050802\\
0.0520435018619284	4.9937514332\\
0.0530444920313418	4.9945612129\\
0.0540454790899425	4.9956115515\\
0.0550464692610258	4.9963592503\\
0.0560474594304392	4.9970031682\\
0.0570484464890399	4.9966982096\\
0.0580494366601232	4.9960081615\\
0.0590504237187238	4.9960568071\\
0.0600514107789943	4.9966152454\\
0.0610524040575508	4.9962615323\\
0.0620533911178212	4.9957866243\\
0.0630543781780917	4.9961527664\\
0.0640553652366924	4.9965420211\\
0.0650563585169186	4.9967147478\\
0.0660573455755193	4.99723788\\
0.0670583326357898	4.9973071369\\
0.0680593196943905	4.9965920714\\
0.0690603129746167	4.9962128486\\
0.0700613000348872	4.9962320161\\
0.0710622870934879	4.996430197\\
0.0720632741537583	4.9968279943\\
0.0730642674339846	4.9969253004\\
0.0740652544925852	4.9966783132\\
0.0750662415528557	4.9965289607\\
0.0760672348330819	4.9963662509\\
0.0770682218916826	4.9965776766\\
0.0780692089519531	4.9973735531\\
0.0790701960105538	4.9973473566\\
0.08007118929078	4.996246282\\
0.0810721763510505	4.9954224161\\
0.0820731634096512	4.9954739149\\
0.0830741504699217	4.995902295\\
0.0840751437501479	4.9968979606\\
0.0850761308087486	4.9975280453\\
0.086077117869019	4.9977341859\\
0.0870781049276197	4.9966535032\\
0.088079098207846	4.9950739316\\
0.0890800852681164	4.9949655379\\
0.0900810723267171	4.9961707224\\
0.0910820656069433	4.9979992761\\
0.092083052665544	4.9989063312\\
0.0930840397258145	4.9971465852\\
0.094085026786085	4.9968918453\\
0.0950860200646414	4.997713396\\
0.0960870071249119	4.9961664564\\
0.0970879941835126	4.99544403\\
0.098088981243783	4.9960256966\\
0.0990899745240092	4.9966309044\\
0.10009096158261	4.9981426609\\
0.10109194864288	4.9996909754\\
0.102092935701481	4.9976027192\\
0.103093928981707	4.9962572637\\
0.104094916041978	4.9972994319\\
0.105095903100579	4.9970604589\\
0.106096890160849	4.9973281051\\
0.107097883441075	4.9972000228\\
0.108098870499676	4.9968750727\\
0.109099857559946	4.9970906925\\
0.110100850840173	4.9974212227\\
0.111101837898773	4.9978358588\\
0.112102824959044	4.9998463183\\
0.1131038182376	4.5664206533\\
0.114104799077915	2.4133252276\\
0.115105792358141	1.0003469142\\
0.116106785636698	1.0006206448\\
0.117107766477012	1.0007248514\\
0.118108759755569	1.000682469\\
0.119109740595883	1.0007545291\\
0.12011073387611	1.0007013685\\
0.121111727154666	1.0008039711\\
0.122112707994981	1.0007902156\\
0.123113701273537	1.0007042231\\
0.124114694553763	1.0008529521\\
0.125115675394078	1.0009187973\\
0.126116668672635	1.0009930657\\
0.127117661952861	1.0007402694\\
0.128118642791506	1.0006749506\\
0.129119636071732	1.0008592257\\
0.130120616912047	1.0007990194\\
0.131121610190603	1.0006826865\\
0.132122603470829	1.0006909811\\
0.133123584309474	1.0008042517\\
0.134124577589701	1.0007829459\\
0.135125570869927	1.0007644847\\
0.136126551708572	1.0009056227\\
0.137127544988798	1.0007814833\\
0.138128525827443	1.0005756721\\
0.139129519107669	1.0004687331\\
0.140130512387895	1.0004725746\\
0.14113149322654	1.0004920564\\
0.142132486506767	1.0004850665\\
0.143133479786993	1.0004326212\\
0.144134460625638	1.0003727925\\
0.145135453905864	1.0004930044\\
0.14613644718609	1.000616517\\
0.147137428024735	1.0007353922\\
0.148138421304961	1.000919352\\
0.149139402143606	1.0007991955\\
0.150140395423832	1.0003976046\\
0.151141388704059	1.0004945277\\
0.152142369542704	1.0008856152\\
0.15314336282293	1.0008374105\\
0.154144356103156	1.0006227489\\
0.155145336941801	1.0005465729\\
0.156146330222027	1.0006845116\\
0.157147311060672	1.0008100057\\
0.158148304340898	1.0008707116\\
0.159149297621125	1.0009121148\\
0.16015027845977	1.0009711614\\
0.161151271739996	1.000980676\\
0.162152265020222	1.0007823678\\
0.163153245858867	1.0006118591\\
0.164154239139093	1.0004528442\\
0.165155232419319	1.0006014482\\
0.166156213257964	1.0008007951\\
0.167157206538191	1.0011869259\\
0.168158187376836	1.0010359923\\
0.169159180657062	1.0007215827\\
0.170160173937288	1.0005043327\\
0.171161154775933	1.0003568918\\
0.172162148056159	1.0003210392\\
0.173163141334716	1.0004749945\\
0.174164122171691	1.0007158038\\
0.175165115460266	1.0007791774\\
0.176166108732143	1.0008302401\\
0.177167089580807	1.0008810953\\
0.178168082852684	1.0009211512\\
0.17916906368465	1.0007830925\\
0.180170056973225	1.000685958\\
0.181171050245102	1.0006314062\\
0.182172031093766	1.0005979936\\
0.183173024365643	1.000786989\\
0.184174017654218	1.0009523561\\
0.185174998486184	1.0009332292\\
0.186175991774759	1.0009087056\\
0.187176972606725	1.0007694374\\
0.1881779658953	1.0006709569\\
0.189178959167178	1.000776812\\
0.190179940015841	1.0007425898\\
0.191180933287719	1.0006027497\\
0.192181926576294	1.00061303\\
0.19318290740826	1.0008319864\\
0.194183900680137	1.0009928927\\
0.195184893968712	1.0009594683\\
0.196185874800678	1.000881343\\
0.197186868089253	1.0007785374\\
0.198187848921219	1.0007634225\\
0.199188842209794	1.0009148467\\
0.200189835481671	1.0008241621\\
0.201190816330335	1.000605914\\
0.202191809602212	1.0002247745\\
0.203192802890787	0.99975914012\\
0.204193783722753	1.0001324062\\
0.20519477699463	1.0007250479\\
0.206195757843294	1.0006957252\\
0.207196751115171	1.0005742029\\
0.208197744403746	1.0006999816\\
0.209198725235712	1.0008664945\\
0.210199718524287	1.0010893963\\
0.211200711796165	1.0009483093\\
0.212201692644828	1.0008071184\\
0.213202685916706	1.0007502015\\
0.214203679205281	1.000726079\\
0.215204660037247	1.0007323016\\
0.21620564088591	1.0007693204\\
0.217206634157788	1.0007566134\\
0.218207627429665	1.0008550746\\
0.21920862071824	1.0010137288\\
0.220209613990117	1.0007413207\\
0.221210582398869	1.0004001488\\
0.222211575670747	1.000271614\\
0.223212568959322	1.0004749093\\
0.224213562231199	1.0006540289\\
0.225214555519774	1.0005634032\\
0.226215548791652	1.0004986057\\
0.227216517200404	1.0006029382\\
0.228217510472281	1.0007439128\\
0.229218503760856	1.0008989431\\
0.230219497032733	1.0007737659\\
0.231220490321309	1.0006517108\\
0.232221458713363	1.0006112733\\
0.23322245198524	1.0006197105\\
0.234223445273815	1.0006496529\\
0.235224438545693	1.0007109951\\
0.236225431834268	1.0007378496\\
0.237226425106145	1.0007249911\\
0.238227393514897	1.0006719334\\
0.239228386786775	1.0006449539\\
0.24022938007535	1.0006913288\\
0.241230373347227	1.0007163873\\
0.242231366635802	1.0006479791\\
0.243232335027857	1.0005249246\\
0.244233328299734	1.0005291374\\
0.245234321588309	1.0005700964\\
0.246235314860186	1.000614933\\
0.247236308148761	1.0006480265\\
0.248237301420639	1.0007037646\\
0.249238269829391	1.0007571952\\
0.250239263101268	1.00069495\\
0.251240256389843	1.0006118695\\
0.252241249661721	1.0008553457\\
0.253242242950296	1.0010911111\\
0.25424321134235	1.0007644657\\
0.255244204630925	1.0004048347\\
0.256245197902802	1.0004038091\\
0.257246191191378	1.0006250091\\
0.258247184463255	1.0007002119\\
0.259248152855309	1.000764924\\
0.260249146143884	1.0008559304\\
0.261250139415762	1.000755437\\
0.262251132704337	1.0007928279\\
0.263252125976214	1.0008916345\\
0.264253119264789	1.0009936568\\
0.265254087656844	1.000994276\\
0.266255080945419	1.00113812\\
0.267256074217296	1.0007391641\\
0.268257067505871	1.0003424445\\
0.269258060777748	1.0002229586\\
0.270259029169803	1.0004200569\\
0.271260022458378	1.000640633\\
0.272261015730255	1.0005988084\\
0.27326200901883	1.0006685917\\
0.274263002290708	1.0004965873\\
0.275263995579283	1.0002641083\\
0.276264963971337	1.0008381082\\
0.277265957259912	1.0013592008\\
0.27826695053179	1.0009469205\\
0.279267943820365	1.0006175097\\
0.280268937092242	1.0008688579\\
0.281269905500994	1.0010121707\\
0.282270898772871	1.0009389177\\
0.283271892044749	1.0009136091\\
0.284272885333324	1.000826926\\
0.285273878605201	1.0004383165\\
0.286274871893776	1.000196248\\
0.287275840285831	1.0006139473\\
0.288276833574406	1.0009693272\\
0.289277826846283	1.0007940808\\
0.290278820134858	1.0007505799\\
0.291279813406735	1.0007751791\\
0.292280781815488	1.0005145591\\
0.293281775087365	1.0003570148\\
0.29428276837594	1.0006071381\\
0.295283761647817	1.0007764481\\
0.296284754936393	1.0007331376\\
0.29728574820827	1.000763306\\
0.298286716600324	1.0008467594\\
0.299287709888899	1.0007810934\\
0.300288703160777	1.0006629935\\
0.301289696449352	1.0007515345\\
0.302290689721229	1.000820022\\
0.303291658129981	1.0007915626\\
0.304292651401859	1.0007895854\\
0.305293644690434	1.0008283018\\
0.306294637962311	1.0008112406\\
0.307295631250886	1.0007538599\\
0.30829659964294	1.0007585872\\
0.309297592914818	1.0007756946\\
0.310298586203393	1.0007964155\\
0.31129957947527	1.0008344523\\
0.312300572763845	1.0007841883\\
0.313301566035723	1.0007031509\\
0.314302534444475	1.0007842333\\
0.315303527716352	1.0009281344\\
0.316304521004927	1.0009492712\\
0.317305514276804	1.0009330929\\
0.31830650756538	1.0007682339\\
0.319307475957434	1.0005779956\\
0.320308469246009	1.0009355694\\
0.321309462517886	1.0011904657\\
0.322310455789764	1.0010060198\\
0.323311449078339	1.0007721413\\
0.324312442350216	1.0005955521\\
0.325313410758968	1.000572714\\
0.326314404030846	1.0005987681\\
0.327315397319421	1.0007451966\\
0.328316390591298	1.0009713244\\
0.329317383879873	1.000968905\\
0.330318352271928	1.0010138965\\
0.331319345560503	1.0009345309\\
0.33232033883238	1.0009050557\\
0.333321332120955	1.0009983362\\
0.334322325392832	1.0010412492\\
0.335323318681407	1.0010233549\\
0.336324287073462	1.0006744494\\
0.337325280345339	1.0002945324\\
0.338326273633914	1.0006865288\\
0.339327266905792	1.0012471796\\
0.340328260194367	1.0010906227\\
0.341329228586421	1.0008816715\\
0.342330221874996	1.0010779666\\
0.343331215146873	1.0009570004\\
0.344332208435449	1.0002083602\\
0.345333201707326	1.0883409948\\
0.346334194995901	3.1906061967\\
0.347335163387955	4.9971202848\\
0.348336156659833	4.9956353173\\
0.349337149948408	4.9952646123\\
0.350338143220285	4.9946108481\\
0.35133913650886	4.9939838538\\
0.352340104900915	4.9945756426\\
0.35334109818949	4.9950948771\\
0.354342091461367	4.9951602751\\
0.355343084749942	4.9948320443\\
0.356344078021819	4.9975522068\\
0.357345046430572	4.9968337712\\
0.358346039702449	4.9936099715\\
0.359347032991024	4.992732107\\
0.360348026262901	4.9947274735\\
0.361349019551476	4.9966575925\\
0.362350012823354	4.9956794621\\
0.363350981215408	4.9949884795\\
0.364351974503983	4.9949884484\\
0.365352967775861	4.9951088857\\
0.366353961064436	4.9951044633\\
0.367354954336313	4.9952320878\\
0.368355922745065	4.9953687519\\
0.369356916016942	4.9952709205\\
0.370357909305518	4.9946929914\\
0.371358902577395	4.9936978693\\
0.37235989586597	4.9941198796\\
0.373360889137847	4.9948338828\\
0.374361857529902	4.9947155407\\
0.375362850818477	4.994346028\\
0.376363844090354	4.9948993215\\
0.377364837378929	4.9951530619\\
0.378365830650806	4.9960310097\\
0.379366799059559	4.9964212052\\
0.380367792331436	4.9958150476\\
0.381368785620011	4.9951396861\\
0.382369778891888	4.9952318792\\
0.383370772180464	4.9961930947\\
0.384371765452341	4.9950553232\\
0.385372733861093	4.9954931332\\
0.38637372713297	4.998000277\\
0.387374720404848	4.9973957697\\
0.388375713693423	4.9949705822\\
0.3893767069653	4.9947243765\\
0.390377675374052	4.9949027822\\
0.391378668645929	4.994912718\\
0.392379661934505	4.9951790302\\
0.393380655206382	4.9955823482\\
0.394381648494957	4.9959568945\\
0.395382616887011	4.9961912308\\
0.396383610175587	4.9960456213\\
0.397384603447464	4.9961600091\\
0.398385596736039	4.995503837\\
0.399386590007916	4.9955160764\\
0.400387583296491	4.9956137945\\
0.401388551688546	4.9955306573\\
0.402389544960423	4.995483942\\
0.403390538248998	4.9953733678\\
0.404391531520875	4.995887724\\
0.405392524809451	4.9960576677\\
0.406393493201505	4.996120008\\
0.40739448649008	4.9967798197\\
0.408395479761957	4.9971319524\\
0.409396473050533	4.996576866\\
0.41039746632241	4.9962887746\\
0.411398459610985	4.9958469226\\
0.412399428003039	4.995545558\\
0.413400421274917	4.9959017754\\
0.414401414563492	4.9966399527\\
0.415402407835369	4.9969810123\\
0.416403401123944	4.9969116932\\
0.417404369515998	4.9966496014\\
0.418405362804574	4.9977718141\\
0.419406356076451	4.9988085563\\
0.420407349365026	4.9964822671\\
0.421408342636903	4.9954225359\\
0.422409335925478	4.9964621398\\
0.423410304317533	4.9960253816\\
0.424411297606108	4.9946130439\\
0.425412265998162	4.9945702799\\
0.42641325927004	4.9954843823\\
0.427414252558615	4.9960726629\\
0.428415245830492	4.9952338242\\
0.429416239119067	4.9962799822\\
0.430417232390944	4.9981012905\\
0.43141822567952	4.9973615753\\
0.432419218951397	4.996950599\\
0.433420212239972	4.9965548756\\
0.434421205511849	4.9964380209\\
0.435422198800424	4.9963436989\\
0.436423142312656	4.9969657839\\
0.437424135584533	4.9977039616\\
0.438425128873108	4.9975392358\\
0.439426122144986	4.9973192526\\
0.440427115433561	4.997531698\\
0.441428108705438	4.9978979878\\
0.442429101994013	4.9992549755\\
0.44343009526589	4.9989270333\\
0.444431088554466	4.8829391907\\
0.445432081826343	2.549239405\\
0.446433075114918	1.0004113035\\
0.447434018627149	1.0006142677\\
0.448435011915725	1.000649096\\
0.449436005187602	1.0005906372\\
0.450436998476177	1.0004962095\\
0.451437991748054	1.0005764154\\
0.452438985019931	1.0008292533\\
0.453439978308507	1.0008883072\\
0.454440971580384	1.0005549203\\
0.455441964868959	1.0004430608\\
0.456442958140836	1.000541014\\
0.457443951429411	1.0007524049\\
0.458444894941643	1.0008554638\\
0.459445888230218	1.0006816827\\
0.460446881502095	1.0004729508\\
0.46144787479067	1.0002862226\\
0.462448868062548	1.0003485255\\
0.463449861351123	1.0003670928\\
0.464450854623	1.0004225326\\
0.465451847911575	1.0005687342\\
0.466452841183453	1.0010125052\\
0.46745383445533	1.0008527067\\
0.468454827743905	1.00049802\\
0.469455771256136	1.0004883034\\
0.470456764544712	1.0004841744\\
0.471457757816589	1.0005895022\\
0.472458751105164	1.0004853911\\
0.473459744377041	1.0002858461\\
0.474460737665616	1.0003406776\\
0.475461730937494	1.0005377894\\
0.476462724226069	1.0006471523\\
0.477463717497946	1.0005170041\\
0.478464710786521	1.0004581897\\
0.479465704058399	1.0006448399\\
0.48046664757063	1.0008122438\\
0.481467640859205	1.0008738304\\
0.482468634131082	1.0007908789\\
0.483469627419658	1.0006861196\\
0.484470620691535	1.0007430284\\
0.48547161398011	1.0007790952\\
0.486472607251987	1.000816172\\
0.487473600540562	1.0007500546\\
0.48847459381244	1.000652946\\
0.489475587101015	1.0006338395\\
0.490476580372892	1.0006920733\\
0.491477523885123	1.0006659417\\
0.492478517173699	1.0006855458\\
0.493479510445576	1.0006305699\\
0.494480503734151	1.0006877195\\
0.495481497006028	1.0007571232\\
0.496482490294603	1.0007275863\\
0.497483483566481	1.0006967455\\
0.498484476855056	1.0007630528\\
0.499485470126933	1.0008928231\\
0.500486463415508	1.0009005416\\
0.501487456687386	1.0008655591\\
0.502488400199617	1.0009934507\\
0.503489393488192	1.0008936761\\
0.504490386760069	1.0007281636\\
0.505491380048645	1.0005901926\\
0.506492373320522	1.0006478295\\
0.507493366609097	1.0006857173\\
0.508494359880974	1.0005953215\\
0.509495353169549	1.0005451338\\
0.510496346441427	1.0005515127\\
0.511497339730002	1.0006020562\\
0.512498283242233	1.0006621645\\
0.513499276530808	1.0006893598\\
0.514500269802686	1.0007128436\\
0.515501263091261	1.0006941975\\
0.516502256363138	1.0006549373\\
0.517503249635015	1.0006966137\\
0.518504242923591	1.0007313079\\
0.519505236195468	1.0007208306\\
0.520506229484043	1.0007171682\\
0.52150722275592	1.0007197957\\
0.522508216044495	1.0006927946\\
0.523509159556727	1.0006202907\\
0.524510152845302	1.0005645028\\
0.525511146117179	1.0004529787\\
0.526512139405754	1.0004382904\\
0.527513132677632	1.0004734349\\
0.528514125966207	1.000576223\\
0.529515119238084	1.0006945555\\
0.530516112526659	1.0006253457\\
0.531517105798537	1.0005117927\\
0.532518099070414	1.0004761177\\
0.533519092358989	1.0004612214\\
0.53452003587122	1.0004807841\\
0.535521029159795	1.0004866894\\
0.536522022431673	1.000458192\\
0.537523015720248	1.0004819019\\
0.538524008992125	1.0004992346\\
0.5395250022807	1.0005002757\\
0.540525995552578	1.0005239924\\
0.541526988841153	1.0006532018\\
0.54252798211303	1.0007519115\\
0.543528975401605	1.0007943509\\
0.544529968673482	1.0007618815\\
0.545530912185714	1.000666426\\
0.546531905474289	1.0006697629\\
0.547532898746166	1.0006663317\\
0.548533892034741	1.0006325851\\
0.549534885306619	1.0006975669\\
0.550535878595194	1.000643906\\
0.551536871867071	1.0005669076\\
0.552537865155646	1.000722627\\
0.553538858427523	1.0008550335\\
0.554539851716099	1.0006975397\\
0.555540844987976	1.0004764116\\
0.556541788500207	1.0003513753\\
0.557542781788782	1.0004352103\\
0.55854377506066	1.0005204417\\
0.559544768349235	1.0006263629\\
0.560545761621112	1.0008799235\\
0.561546754909687	1.001074071\\
0.562547748181565	1.0009055609\\
0.56354874147014	1.0007341874\\
0.564549734742017	1.0006825526\\
0.565550728030592	1.0005644788\\
0.56655172130247	1.0005864857\\
0.567552664814701	1.0007503342\\
0.568553658103276	1.0008562389\\
0.569554651375153	1.0008055964\\
0.570555644663729	1.0007725717\\
0.571556637935606	1.0008518242\\
0.572557631224181	1.0009222901\\
0.573558624496058	1.000892644\\
0.574559617784633	1.0008801879\\
0.575560611056511	1.0007193942\\
0.576561604345086	1.0005493279\\
0.577562597616963	1.0004799817\\
0.578563541145892	1.0004648955\\
0.57956453441777	1.0004720148\\
0.580565527689647	1.0004409293\\
0.581566520978222	1.0005154336\\
0.582567514250099	1.0007157346\\
0.583568507538674	1.0008694055\\
0.584569500810552	1.0007859337\\
0.585570494099127	1.0005295714\\
0.586571487371004	1.0005679609\\
0.587572480659579	1.000805344\\
0.588573473931457	1.0007846541\\
0.589574417460386	1.0005425624\\
0.590575410732263	1.000607195\\
0.591576404020838	1.0008109458\\
0.592577397292716	1.0009744339\\
0.593578390581291	1.0008216426\\
0.594579383853168	1.0007108283\\
0.595580377141743	1.0008139953\\
0.59658137041362	1.0009987161\\
0.597582363685498	1.0010839765\\
0.598583356974073	1.0009605565\\
0.599584300486304	1.0008456308\\
0.600585293774879	1.000757647\\
0.601586287046757	1.0007351608\\
0.602587280335332	1.0007558303\\
0.603588273607209	1.0008752143\\
0.604589266895784	1.0007943718\\
0.605590260167661	1.0005389041\\
0.606591253456237	1.0003243016\\
0.607592246728114	1.0005004379\\
0.608593240016689	1.0007992974\\
0.609594233288566	1.0008026141\\
0.610595176800798	1.0004580858\\
0.611596170089373	1.0003757346\\
0.61259716336125	1.0005233531\\
0.613598156649825	1.0004806211\\
0.614599149921703	1.0005341037\\
0.615600143210278	1.0008429678\\
0.616601136482155	1.0008608096\\
0.61760212977073	1.000651582\\
0.618603123042607	1.0007126495\\
0.619604116331183	1.0007877953\\
0.62060510960306	1.0009227623\\
0.621606053115291	1.0008838163\\
0.622607046403867	1.0006774918\\
0.623608039675744	1.0007451641\\
0.624609032964319	1.0008321618\\
0.625610026236196	1.000652016\\
0.626611019524771	1.0004526285\\
0.627612012796649	1.0007949458\\
0.628613006085224	1.0008692463\\
0.629613999357101	1.00069733\\
0.630614992645676	1.0007369348\\
0.631615985917553	1.0007035477\\
0.632616929429785	1.0005229055\\
0.63361792271836	1.0005912092\\
0.634618915990237	1.0008004636\\
0.635619909278812	1.0005789721\\
0.63662090255069	1.0003282327\\
0.637621895839265	1.000682749\\
0.638622889111142	1.000843056\\
0.639623882399717	1.0006389865\\
0.640624875671595	1.0007311563\\
0.64162586896017	1.0009130977\\
0.642626862232047	1.0007316442\\
0.643627805760976	1.0007020481\\
0.644628799032854	1.0009321576\\
0.645629792304731	1.0008045733\\
0.646630785593306	1.0003576509\\
0.647631778865183	1.0004598876\\
0.648632772153758	1.0007666524\\
0.649633765425636	1.0008451811\\
0.650634758714211	1.0009176357\\
0.651635751986088	1.0009165136\\
0.652636745274663	1.0008785253\\
0.653637738546541	1.0007949069\\
0.65463868207547	1.0007598067\\
0.655639675347347	1.0008208333\\
0.656640668635922	1.0007839304\\
0.657641661907799	1.0007034201\\
0.658642655196375	1.0006489967\\
0.659643648468252	1.0007026158\\
0.660644641740129	1.0008787472\\
0.661645635028704	1.0011508076\\
0.662646628300582	1.000991354\\
0.663647621589157	1.0008220384\\
0.664648614861034	1.0006563496\\
0.665649558389963	1.0007116509\\
0.666650551661841	1.0008720846\\
0.667651544950416	1.0010522597\\
0.668652538222293	1.0008646578\\
0.669653531510868	1.0007385897\\
0.670654524782745	1.0008432477\\
0.671655518071321	1.0007292534\\
0.672656511343198	1.0003969455\\
0.673657504631773	1.0001708432\\
0.67465849790365	1.0003366202\\
0.675659491192225	1.0003939226\\
0.676660434704457	1.0002825349\\
0.677661427976334	2.0812280554\\
0.678662421264909	4.1993155126\\
0.679663414536787	4.9974039333\\
0.680664407825362	4.9972197721\\
0.681665401097239	4.9945978194\\
0.682666394385814	4.992057358\\
0.683667387657691	4.9923511169\\
0.684668380946267	4.9957714175\\
0.685669374218144	4.9966833094\\
0.686670367506719	4.9943563039\\
0.68767131101895	4.9949354826\\
0.688672304290828	4.9946168409\\
0.689673297579403	4.9944634249\\
0.69067429085128	4.9949861421\\
0.691675284139855	4.9957353485\\
0.692676277411732	4.9948055799\\
0.693677270700308	4.9941719893\\
0.694678263972185	4.9936067062\\
0.69567925726076	4.9942527852\\
0.696680250532637	4.9942087769\\
0.697681194044869	4.9958176632\\
0.698682187333444	4.9967397874\\
0.699683180605321	4.99518281\\
0.700684173893896	4.9936585361\\
0.701685167165774	4.9935010472\\
0.702686160454349	4.9942859877\\
0.703687153726226	4.9944572754\\
0.704688147014801	4.995050808\\
0.705689140286679	4.9952564671\\
0.706690133575254	4.994990032\\
0.707691126847131	4.9953815724\\
0.70869207037606	4.9958409376\\
0.709693063647937	4.9953734199\\
0.710694056919815	4.9957308419\\
0.71169505020839	4.9953598788\\
0.712696043480267	4.9948056752\\
0.713697036768842	4.9950447348\\
0.71469803004072	4.9950729522\\
0.715699023329295	4.9945823928\\
0.716700016601172	4.9937252033\\
0.717701009889747	4.9943051757\\
0.718702003161624	4.9951802667\\
0.719702946690554	4.9956243215\\
0.720703939962431	4.9961060045\\
0.721704933251006	4.9962967173\\
0.722705926522883	4.9955538022\\
0.723706919811459	4.9946108532\\
0.724707913083336	4.9944605442\\
0.725708906355213	4.994128962\\
0.726709899643788	4.9953086258\\
0.727710892915665	4.9964725824\\
0.728711886204241	4.995929572\\
0.729712879476118	4.9953233705\\
0.730713823005047	4.9957066319\\
0.731714816276924	4.9959201316\\
0.7327158095655	4.9956474248\\
0.733716802837377	4.9955082507\\
0.734717796125952	4.9952373375\\
0.735718789397829	4.9952854201\\
0.736719782686404	4.9958502166\\
0.737720775958282	4.9967917259\\
0.738721769246857	4.9977468102\\
0.739722762518734	4.9979155061\\
0.740723755790611	4.997524821\\
0.741724699319541	4.9967683161\\
0.742725692591418	4.9965360172\\
0.743726685879993	4.9965498004\\
0.74472767915187	4.9962066087\\
0.745728672440446	4.9959391026\\
0.746729665712323	4.995131452\\
0.747730659000898	4.9948276246\\
0.748731652272775	4.9949942232\\
0.74973264556135	4.9946269396\\
0.750733638833228	4.9947141608\\
0.751734632121803	4.9950232781\\
0.752735575634034	4.9956032312\\
0.753736568905912	4.9967205792\\
0.754737562194487	4.9977343781\\
0.755738555466364	4.9966058365\\
0.756739548754939	4.9961916496\\
0.757740542026816	4.9963959344\\
0.758741535315392	4.9963955599\\
0.759742528587269	4.9970718943\\
0.760743521875844	4.9975549207\\
0.761744515147721	4.9952296537\\
0.762745508436296	4.9946311197\\
0.763746451948528	4.996888702\\
0.764747445220405	4.9974480296\\
0.76574843850898	4.9975245323\\
0.766749431780858	4.9969196238\\
0.767750425069433	4.9969518828\\
0.76875141834131	4.9971366289\\
0.769752411629885	4.9965291978\\
0.770753404901762	4.9962418579\\
0.771754398190338	4.9970554114\\
0.772755391462215	4.9977013695\\
0.77375638475079	4.9969650491\\
0.774757328263021	4.9970970634\\
0.775758321534899	4.9972962201\\
0.776759314823474	4.9976604271\\
0.777760308095351	4.9981428277\\
0.778761301383926	3.783163032\\
0.779762294655803	1.8829436572\\
0.780763287944379	1.0002304011\\
0.781764281216256	1.0002719247\\
0.782765274504831	1.0003142225\\
0.783766267776708	1.0003955634\\
0.784767211305638	1.0004926274\\
0.785768204577515	1.000601307\\
0.78676919786609	1.0006783666\\
0.787770191137967	1.0006865925\\
0.788771184426542	1.0006893618\\
0.78977217769842	1.0006603295\\
0.790773170970297	1.0006340439\\
0.791774164258872	1.0006574025\\
0.792775157530749	1.0006874768\\
0.793776150819325	1.0006443115\\
0.794777144091202	1.0005309031\\
0.795778087620131	1.0004878412\\
0.796779080892008	1.0006720155\\
0.797780074180583	1.0009576728\\
0.798781067452461	1.0008730226\\
0.799782060741036	1.000644985\\
0.800783054012913	1.0005886783\\
0.801784047301488	1.0005410763\\
0.802785040573366	1.0005443137\\
0.803786033861941	1.0006666477\\
0.804787027133818	1.0006856187\\
0.805788020405695	1.0006182655\\
0.806788963934625	1.0006169522\\
0.807789957206502	1.0008610923\\
0.808790950495077	1.0010773837\\
0.809791943766954	1.0010594726\\
0.81079293705553	1.000886017\\
0.811793930327407	1.0006668291\\
0.812794923615982	1.0005613715\\
0.813795916887859	1.0005426364\\
0.814796910176434	1.0005285737\\
0.815797903448312	1.0005720452\\
0.816798896736887	1.0006959403\\
0.817799840249118	1.0009010605\\
0.818800833520995	1.0010742311\\
0.819801826809571	1.001047017\\
0.820802820081448	1.0010556884\\
0.821803813370023	1.0011292706\\
0.8228048066419	1.0008784629\\
0.823805799930475	1.0006904423\\
0.824806793202353	1.0006232767\\
0.825807786490928	1.0006603057\\
0.826808779762805	1.0007880185\\
0.82780977305138	1.0008247674\\
0.828810716563612	1.0008121797\\
0.829811709835489	1.0008871296\\
0.830812703124064	1.0009403535\\
0.831813696395941	1.0008386013\\
0.832814689684517	1.0007728066\\
0.833815682956394	1.000922806\\
0.834816676244969	1.0009686484\\
0.835817669516846	1.0005395155\\
0.836818662805421	1.0004074744\\
0.837819656077299	1.0007427884\\
0.838820649365874	1.0009017379\\
0.839821592878105	1.000749538\\
0.840822586149983	1.000648702\\
0.841823579438558	1.0007222287\\
0.842824572710435	1.0008713361\\
0.843825615758656	1.0010407135\\
0.844826559270888	1.0008859157\\
0.845827502799817	1.0005438715\\
0.84682854583134	1.0005377491\\
0.847829489360269	1.0005978611\\
0.848830532391792	1.0005399135\\
0.849831475920722	1.0005142902\\
0.850832518952245	1.0006403209\\
0.851833462481174	1.0006597201\\
0.852834505512697	1.0006980049\\
0.853835449041626	1.0007604318\\
0.85483649207315	1.0008880019\\
0.855837435585381	1.0008791738\\
0.85683837911431	1.000679151\\
0.857839422145834	1.0009778322\\
0.858840365674763	1.0010929256\\
0.859841408706286	1.0007446408\\
0.860842352235215	1.0006040592\\
0.861843395266738	1.0007119877\\
0.862844338795668	1.0007802052\\
0.863845381827191	1.0007382013\\
0.86484632535612	1.0006849909\\
0.865847368387643	1.0006128763\\
0.866848311916572	1.0005655407\\
0.867849255428804	1.0005700523\\
0.868850298477025	1.000613975\\
0.869851241989256	1.000687275\\
0.870852285020779	1.0007575719\\
0.871853228549709	1.0008140054\\
0.872854271581232	1.0008257665\\
0.873855215110161	1.0008234587\\
0.874856258141684	1.0008408401\\
0.875857201670614	1.00080049\\
0.876858244702137	1.0007545369\\
0.877859188231066	1.0007995518\\
0.878860131743297	1.0008538806\\
0.879861174791518	1.0009061968\\
0.88086211830375	1.000923709\\
0.881863161351971	1.0009446796\\
0.882864104864202	1.0009373661\\
0.883865147912423	1.000890957\\
0.884866091424655	1.0008324851\\
0.885867134456178	1.0007991141\\
0.886868077985107	1.0008211679\\
0.88786912101663	1.0008585526\\
0.888870064545559	1.0008302053\\
0.889871008057791	1.0007610054\\
0.890872051106012	1.0006874013\\
0.891872994618243	1.0006419778\\
0.892874037666464	1.0006270514\\
0.893874981178696	1.0005431375\\
0.894876024226917	1.0005452254\\
0.895876967739148	1.00054991\\
0.896878010787369	1.0005819642\\
0.897878954299601	1.0006202577\\
0.898879997347822	1.0006829361\\
0.899880940860053	1.0007433578\\
0.900881884372285	1.0008601456\\
0.901882927420505	1.0009703431\\
0.902883870932737	1.0009160903\\
0.903884913980958	1.000815551\\
0.904885857493189	1.0007726519\\
0.90588690054141	1.0007166478\\
0.906887844053642	1.0006565497\\
0.907888887101863	1.0005851496\\
0.908889830614094	1.0007136841\\
0.909890873662315	1.0008040207\\
0.910891817174547	1.0007392193\\
0.911892760686778	1.0007019778\\
0.912893803734999	1.0007101893\\
0.91389474724723	1.000697917\\
0.914895790295451	1.0006978056\\
0.915896733807683	1.0007376477\\
0.916897776855904	1.0007616892\\
0.917898720368135	1.0007722599\\
0.918899763416356	1.0008500916\\
0.919900706928588	1.0009152778\\
0.920901650440819	1.000969835\\
0.92190269348904	1.0010226354\\
0.922903637001272	1.000822757\\
0.923904680049492	1.0005623214\\
0.924905623561724	1.0005224825\\
0.925906666609945	1.0006887984\\
0.926907610122176	1.0008115274\\
0.927908653170397	1.0007912353\\
0.928909596682629	1.0007690534\\
0.92991063973085	1.0007381325\\
0.930911583243081	1.0007205195\\
0.931912526755313	1.0006838476\\
0.932913569803534	1.0006191406\\
0.933914513315765	1.0005865964\\
0.934915556363986	1.0006777285\\
0.935916499876218	1.0005619632\\
0.936917542924438	1.0005908265\\
0.93791848643667	1.0006943595\\
0.938919529484891	1.0008523748\\
0.939920472997122	1.0010165871\\
0.940921516045343	1.0008313284\\
0.941922459557575	1.0007577321\\
0.942923403069806	1.0009230399\\
0.943924446118027	1.0009400121\\
0.944925389630259	1.0007433724\\
0.94592643267848	1.0007052234\\
0.946927376190711	1.0007609326\\
0.947928419238932	1.0006854418\\
0.948929362751163	1.0006093082\\
0.949930405799384	1.0006487251\\
0.950931349311616	1.0007189943\\
0.951932392359837	1.0007479015\\
0.952933335872068	1.0005936172\\
0.9539342793843	1.0004224644\\
0.954935322432521	1.0003009526\\
0.955936265944752	1.0004828171\\
0.956937308992973	1.0007353397\\
0.957938252505204	1.0010369866\\
0.958939295553426	1.0008773828\\
0.959940239065657	1.0007940509\\
0.960941282113878	1.0010319315\\
0.961942225626109	1.0010823848\\
0.96294326867433	1.000921486\\
0.963944212186562	1.0006752271\\
0.964945155715491	1.0007295571\\
0.965946198747014	1.0009632157\\
0.966947142275944	1.0009353631\\
0.967948185307467	1.000861599\\
0.968949128819698	1.0008157321\\
0.969950171867919	1.0008218985\\
0.97095111538015	1.0008372235\\
0.971952158428371	1.0009123177\\
0.972953101940603	1.0009649628\\
0.973954144988824	1.001085561\\
0.974955088501055	1.0009923068\\
0.975956032029985	1.000939242\\
0.976957075061508	1.000961194\\
0.977958018590437	1.0009124736\\
0.97895906162196	1.0008099911\\
0.979960005150889	1.0007351275\\
0.980961048182413	1.0006719581\\
0.981961991711342	1.000684292\\
0.982963034742865	1.0007852465\\
0.983963978255097	1.0008797306\\
0.984965021303317	1.0009608804\\
0.985965964815549	1.0009341295\\
0.986966908344478	1.0008637028\\
0.987967951376001	1.0007723221\\
0.988968894904931	1.0007354863\\
0.989969937936454	1.0006933101\\
0.990970881465383	1.0007088783\\
0.991971924496906	1.0008548637\\
0.992972868025835	1.0009945388\\
0.993973911057359	1.0011769239\\
0.994974854586288	1.0013386252\\
0.995975897617811	1.0013294262\\
0.99697684114674	1.0011433363\\
0.997977784658972	1.0007867896\\
0.998978827707193	1.0006457207\\
0.999979771219424	1.0008547701\\
1.00098081425095	1.0009114654\\
1.00198175777988	1.0008758231\\
1.0029828008114	1.0008069972\\
1.00398374434033	1.0007470587\\
1.00498478737185	1.0008186518\\
1.00598573090078	1.0009439701\\
1.0069867739323	1.0009063248\\
};
\addlegendentry{\tiny SPH};
\end{axis}
\end{tikzpicture}%

==> tikz/taylor_bubbles_dens_Re50.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.0,
ymin=0.0,
ymax=6.0,
ytick={0.0,1.0,2.0,3.0,4.0,5.0},
xmajorgrids=false,
ymajorgrids=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ylabel={$\rho$},
xlabel={$(X - X_{min}) / X_{max}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.15, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.875,1.0)}}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	4.9954943414\\
0.000998191764556962	4.9904393763\\
0.00199638352911392	4.98019465\\
0.00299457486238698	4.9475940653\\
0.00399276662694394	4.8565234729\\
0.0049909583915009	4.6687524523\\
0.00598914972477396	4.253538833\\
0.00698734148933092	3.6633689309\\
0.00798553325388788	2.9691269851\\
0.00898372501844485	2.2408614385\\
0.00998191678282098	1.8001518665\\
0.0109801085473779	1.4102118482\\
0.0119783003119349	1.2407635227\\
0.0129764912141049	1.1085271385\\
0.0139746829786618	1.0557887809\\
0.0149728747432188	1.0232742421\\
0.0159710665075949	1.0104057399\\
0.0169692582730561	1.0045970687\\
0.0179674500361664	1.0018770791\\
0.018965641801085	1.0010778679\\
0.0199638335660036	1.0005624603\\
0.0209620253309222	1.0004553443\\
0.0219602170940325	1.0003711541\\
0.0229584088589512	1.0003519198\\
0.0239566006238698	1.0003403958\\
0.0249547923887884	1.0003383233\\
0.0259529841537071	1.0003380993\\
0.0269511759168174	1.0003389258\\
0.0279493659566004	1.0003397376\\
0.028947557721519	1.0003405381\\
0.0299457494864376	1.0003407807\\
0.0309439412513562	1.0003409113\\
0.0319421330144665	1.0003406013\\
0.0329403247793852	1.0003401514\\
0.0339385165443038	1.000339484\\
0.0349367083092224	1.0003387527\\
0.035934900074141	1.0003379751\\
0.0369330918372514	1.00033729\\
0.03793128360217	1.0003366327\\
0.0389294753670886	1.0003362326\\
0.0399276671320072	1.0003358904\\
0.0409258588951175	1.000335821\\
0.0419240506600362	1.0003358436\\
0.0429222424249548	1.0003360503\\
0.0439204341898734	1.0003363551\\
0.044918625954792	1.0003367498\\
0.0459168177179024	1.0003372088\\
0.046915009482821	1.000337694\\
0.0479132012477396	1.0003381992\\
0.0489113930126582	1.0003387055\\
0.0499095847757685	1.0003392002\\
0.0509077765406872	1.0003396913\\
0.0519059683056058	1.000340173\\
0.0529041600705244	1.0003406546\\
0.053902351835443	1.0003411362\\
0.0549005435985533	1.0003416289\\
0.055898735363472	1.0003421276\\
0.0568969271283906	1.0003426423\\
0.057895115443038	1.0003431603\\
0.0588933106564195	1.0003436846\\
0.0598914989728752	1.0003442031\\
0.0608896941862568	1.0003447007\\
0.0618878825009042	1.0003451703\\
0.062886077716094	1.0003455989\\
0.0638842660307414	1.000345958\\
0.064882461244123	1.0003462696\\
0.0658806495605787	1.0003464595\\
0.0668788447739602	1.0003466157\\
0.0678770330886076	1.0003465947\\
0.0688752283019892	1.0003465386\\
0.0698734166184448	1.0003463248\\
0.0708716118318264	1.0003460496\\
0.0718698001464738	1.0003456592\\
0.0728679953598553	1.0003451901\\
0.073866183676311	1.0003446529\\
0.0748643788896926	1.0003440366\\
0.07586256720434	1.0003433903\\
0.0768607624177215	1.000342686\\
0.0778589507341772	1.000341974\\
0.0788571459475588	1.0003412432\\
0.0798553342622061	1.0003405183\\
0.080853529477396	1.0003398079\\
0.0818517177920434	1.0003391226\\
0.082849913005425	1.0003384648\\
0.0838481013218807	1.0003378608\\
0.084846289636528	1.0003372838\\
0.0858444848499096	1.000336792\\
0.086842673164557	1.0003363197\\
0.0878408683797468	1.0003359585\\
0.0888390566943942	1.0003356261\\
0.0898372519077758	1.0003353898\\
0.0908354402242315	1.0003352088\\
0.091833635437613	1.0003351041\\
0.0928318237522604	1.0003350791\\
0.093830018965642	1.0003351052\\
0.0948282072820976	1.0003352319\\
0.0958264024954792	1.0003353842\\
0.0968245908101266	1.000335647\\
0.0978227860235081	1.0003359277\\
0.0988209743399638	1.0003362855\\
0.0998191695533454	1.0003366671\\
0.100817357867993	1.0003370905\\
0.101815553081374	1.0003375332\\
0.10281374139783	1.0003379915\\
0.103811936611212	1.000338449\\
0.104810124925859	1.0003389063\\
0.105808320141049	1.0003393306\\
0.106806508455696	1.0003397443\\
0.107804703669078	1.0003400963\\
0.108802891985533	1.0003404187\\
0.109801087198915	1.0003406736\\
0.110799275513562	1.0003408697\\
0.111797470726944	1.0003410054\\
0.1127956590434	1.0003410527\\
0.113793854256781	1.0003410586\\
0.114792049470163	1.0003409502\\
0.115790230887884	1.0003408178\\
0.116788426101266	1.0003405731\\
0.117786621314647	1.0003403043\\
0.118784816528029	1.0003399618\\
0.11978299794575	1.0003395918\\
0.120781193159132	1.0003391858\\
0.121779388372514	1.0003387654\\
0.122777583585895	1.0003383362\\
0.123775765003617	1.0003379274\\
0.124773960216998	1.0003375233\\
0.12577215543038	1.0003371927\\
0.126770336848101	1.0003368853\\
0.127768532061483	1.0003366779\\
0.128766727274864	1.0003365332\\
0.129764922488246	1.0003364925\\
0.130763103905967	1.0003365677\\
0.131761299119349	1.000336732\\
0.132759494332731	1.0003370715\\
0.133757689546112	1.0003374683\\
0.134755870963834	1.0003381007\\
0.135754066177215	1.0003387808\\
0.136752261390597	1.0003396819\\
0.137750456603978	1.0003406616\\
0.1387486380217	1.0003418093\\
0.139746833235081	1.0003430713\\
0.140745028448463	1.0003444443\\
0.141743223663653	1.0003459524\\
0.142741405079566	1.0003475197\\
0.143739600292948	1.0003492223\\
0.144737795508137	1.0003509505\\
0.145735990721519	1.0003527786\\
0.146734172137432	1.0003546224\\
0.147732367352622	1.0003565104\\
0.148730562566004	1.0003584058\\
0.149728757779385	1.0003603101\\
0.150726939195298	1.0003622012\\
0.151725134410488	1.0003640847\\
0.15272332962387	1.0003659303\\
0.153721524837251	1.0003677672\\
0.154719706254973	1.0003695465\\
0.155717901468354	1.0003713146\\
0.156716096681736	1.0003730384\\
0.157714291895118	1.0003747463\\
0.158712473312839	1.0003764294\\
0.159710668526221	1.0003781043\\
0.160708863739602	1.0003797733\\
0.161707058952984	1.0003814557\\
0.162705240370705	1.0003831422\\
0.163703435584087	1.0003848782\\
0.164701630797468	1.0003866283\\
0.16569982601085	1.0003884478\\
0.166698007428571	1.0003903018\\
0.167696202641953	1.0003922247\\
0.168694397855335	1.0003942062\\
0.169692579273056	1.0003962416\\
0.170690774486438	1.000398354\\
0.171688969699819	1.0004004979\\
0.172687164913201	1.000402723\\
0.173685346330922	1.0004049625\\
0.174683541544304	1.0004072582\\
0.175681736757685	1.0004095608\\
0.176679931971067	1.0004118818\\
0.177678113388788	1.0004141973\\
0.17867630860217	1.0004165066\\
0.179674503815552	1.0004187872\\
0.180672699023508	1.0004210525\\
0.18167088045208	1.0004232619\\
0.182669075660036	1.0004254586\\
0.183667270867993	1.0004275813\\
0.184665466094033	1.0004296881\\
0.185663647504521	1.000431738\\
0.186661842712477	1.0004337639\\
0.187660037938517	1.0004357545\\
0.188658233146474	1.0004377211\\
0.189656414556962	1.0004396714\\
0.190654609783002	1.0004416041\\
0.191652804990958	1.000443532\\
0.192651000198915	1.0004454492\\
0.193649181627486	1.0004473645\\
0.194647376835443	1.0004492721\\
0.1956455720434	1.0004511736\\
0.196643767269439	1.000453064\\
0.197641948679928	1.0004549379\\
0.198640143887884	1.0004567977\\
0.199638339113924	1.0004586256\\
0.200636534321881	1.0004604415\\
0.201634715732369	1.0004622101\\
0.202632910958409	1.000463969\\
0.203631106166365	1.0004656808\\
0.204629301374322	1.0004673782\\
0.205627482802893	1.0004690407\\
0.20662567801085	1.0004706794\\
0.207623873218807	1.0004722922\\
0.208622054647378	1.0004738646\\
0.209620249855335	1.0004754168\\
0.210618445063291	1.0004768938\\
0.211616640289331	1.0004783524\\
0.212614821699819	1.0004796868\\
0.213613016907776	1.0004809794\\
0.214611212133816	1.0004821339\\
0.215609407341772	1.0004831948\\
0.21660758875226	1.0004841268\\
0.2176057839783	1.0004849146\\
0.218603979186257	1.0004856098\\
0.219602174394213	1.000486151\\
0.220600355822785	1.000486653\\
0.221598551030741	1.0004870875\\
0.222596746238698	1.0004875481\\
0.223594941446655	1.0004881371\\
0.224593122875226	1.0004889191\\
0.225591318083183	1.0004900405\\
0.226589513291139	1.0004919765\\
0.227587708517179	1.000494577\\
0.228585889927667	1.0005011974\\
0.229584085135624	1.0005092367\\
0.230582266564195	1.0005412227\\
0.231580461772152	1.000590723\\
0.232578656980109	1.0007595102\\
0.233576852206148	1.0011469742\\
0.234575047414105	1.0020342767\\
0.235573242622062	1.004769977\\
0.236571437848101	1.0094084092\\
0.237569633056058	1.0260895092\\
0.238567800669078	1.0484067155\\
0.239565995895118	1.1261985153\\
0.240564191103074	1.2219640804\\
0.241562386311031	1.4745852738\\
0.242560581537071	1.8033800558\\
0.243558776745027	2.365173889\\
0.244556971952984	2.9926717692\\
0.245555167179024	3.7055819864\\
0.246553334792043	4.2234681612\\
0.24755153	4.6234580073\\
0.24854972522604	4.7991472394\\
0.249547920433996	4.9227645034\\
0.250546115641953	4.9539212643\\
0.251544310867993	4.9805304039\\
0.252542506075949	4.9875506119\\
0.253540673688969	4.9925546427\\
0.254538868915009	4.994224531\\
0.255537064122966	4.9951887815\\
0.256535259330922	4.9956102152\\
0.257533454556962	4.9958199667\\
0.258531649764919	4.9959605138\\
0.259529844972875	4.9960218769\\
0.260528040198915	4.9960740786\\
0.261526207811935	4.9960976907\\
0.262524403019891	4.9961165952\\
0.263522598245931	4.9961254407\\
0.264520793453888	4.9961304598\\
0.265518988661844	4.9961317617\\
0.266517183887884	4.9961290206\\
0.267515379095841	4.9961245107\\
0.268513574303797	4.9961160649\\
0.269511741934901	4.9961069857\\
0.270509937142857	4.9960964021\\
0.271508132350814	4.9960862455\\
0.272506327576854	4.9960772991\\
0.27350452278481	4.9960700052\\
0.274502717992767	4.9960647368\\
0.275500913200723	4.9960621129\\
0.276499108426763	4.9960609915\\
0.277497276039783	4.9960633436\\
0.278495471265823	4.9960665003\\
0.279493666473779	4.9960746329\\
0.280491861681736	4.9960840674\\
0.281490056889693	4.9960986159\\
0.282488252115732	4.9961157154\\
0.283486447323689	4.996136783\\
0.284484642531646	4.9961599742\\
0.285482810162749	4.9961847041\\
0.286481005370705	4.9962079459\\
0.287479200578662	4.9962307382\\
0.288477395804702	4.996246201\\
0.289475591012658	4.9962598768\\
0.290473786220615	4.9962649756\\
0.291471981446655	4.9962676788\\
0.292470149059675	4.9962655907\\
0.293468344267631	4.9962632548\\
0.294466539493671	4.9962606916\\
0.295464734701627	4.9962626372\\
0.296462929909584	4.9962664232\\
0.297461125135624	4.9962788622\\
0.29845932034358	4.9962929867\\
0.299457515551537	4.9963145515\\
0.30045568318264	4.996337056\\
0.301453878390597	4.9963620354\\
0.302452073598553	4.9963861268\\
0.303450268824593	4.9964091913\\
0.30444846403255	4.9964283928\\
0.305446659240506	4.996445534\\
0.306444854466546	4.9964559828\\
0.307443049674503	4.9964649304\\
0.308441217287523	4.9964661146\\
0.309439412513562	4.9964659926\\
0.310437607721519	4.9964611681\\
0.311435802929476	4.9964553297\\
0.312433998155515	4.9964480066\\
0.313432193363472	4.9964412424\\
0.314430388571429	4.9964348599\\
0.315428583797468	4.9964303834\\
0.316426751410488	4.9964264365\\
0.317424946618445	4.9964250607\\
0.318423141844485	4.9964247198\\
0.319421337052441	4.9964294313\\
0.320419532260398	4.9964393433\\
0.321417727486438	4.9964590065\\
0.322415922694394	4.996490664\\
0.323414117902351	4.9965326947\\
0.324412285533454	4.9965879747\\
0.32541048074141	4.9966482913\\
0.326408675949367	4.9966981637\\
0.327406871175407	4.9967423284\\
0.328405066383363	4.9967447503\\
0.32940326159132	4.9967113909\\
0.33040145681736	4.9965903697\\
0.331399652025316	4.9962092553\\
0.332397819638336	4.9955444351\\
0.333396014864376	4.9923323602\\
0.334394210072333	4.9878466144\\
0.335392405280289	4.9623126953\\
0.336390600506329	4.9270408096\\
0.337388795714286	4.7560319153\\
0.338386990922242	4.4935861607\\
0.339385158553345	3.928288464\\
0.340383353761302	3.2906041957\\
0.341381548969259	2.5530933386\\
0.342379744195298	1.9949765737\\
0.343377939403255	1.5521869099\\
0.344376134611212	1.318650127\\
0.345374329819168	1.138377186\\
0.346372525045208	1.0796186516\\
0.347370692658228	1.0301068943\\
0.348368887884268	1.0160281569\\
0.349367083092224	1.005966336\\
0.350365278300181	1.0029744964\\
0.351363473508137	1.0012979105\\
0.352361668734177	1.0006942963\\
0.353359863942134	1.000448843\\
0.35435805915009	1.0003297955\\
0.355356226781193	1.000300612\\
0.35635442198915	1.0002806774\\
0.357352617197107	1.0002777491\\
0.358350812423146	1.000275948\\
0.359349007631103	1.0002767231\\
0.36034720283906	1.000277761\\
0.361345398065099	1.0002790694\\
0.362343593273056	1.0002802388\\
0.363341760886076	1.0002813431\\
0.364339956112116	1.000282066\\
0.365338151320072	1.0002827012\\
0.366336346528029	1.0002828403\\
0.367334541754069	1.0002828553\\
0.368332736962025	1.0002824907\\
0.369330932169982	1.000281957\\
0.370329127396022	1.0002812033\\
0.371327295009042	1.0002803251\\
0.372325490216998	1.0002793715\\
0.373323685443038	1.0002784257\\
0.374321880650995	1.0002774818\\
0.375320075858951	1.0002767343\\
0.376318271084991	1.000276045\\
0.377316466292948	1.0002756066\\
0.378314633905967	1.0002752959\\
0.379312829132007	1.0002751964\\
0.380311024339964	1.0002752591\\
0.38130921954792	1.0002754466\\
0.38230741477396	1.0002757809\\
0.383305609981917	1.000276163\\
0.384303805189873	1.0002766287\\
0.385302000415913	1.0002771005\\
0.386300168028933	1.0002775796\\
0.38729836323689	1.0002780453\\
0.388296558462929	1.0002784826\\
0.389294753670886	1.0002788941\\
0.390292948878843	1.0002792805\\
0.391291144104882	1.0002796396\\
0.392289339312839	1.0002799867\\
0.393287534520796	1.0002803243\\
0.394285702151899	1.0002806616\\
0.395283897359855	1.0002810089\\
0.396282092567812	1.0002813632\\
0.397280287793852	1.000281737\\
0.398278483001808	1.00028212\\
0.399276678209765	1.0002825145\\
0.400274873417721	1.0002829123\\
0.401273068643761	1.0002833122\\
0.402271236256781	1.0002836908\\
0.403269431482821	1.0002840642\\
0.404267626690778	1.000284384\\
0.405265821898734	1.0002846864\\
0.406264017106691	1.0002849205\\
0.407262212332731	1.0002851143\\
0.408260407540687	1.0002852453\\
0.409258602748644	1.0002853093\\
0.410256770379747	1.0002853245\\
0.411254965587703	1.0002852537\\
0.41225316079566	1.0002851569\\
0.4132513560217	1.0002849593\\
0.414249551229656	1.0002847446\\
0.415247746437613	1.0002844561\\
0.416245941663653	1.0002841446\\
0.417244109276673	1.000283787\\
0.418242304484629	1.0002834066\\
0.419240499710669	1.0002830053\\
0.420238694918626	1.0002825874\\
0.421236890126582	1.0002821628\\
0.422235085352622	1.0002817417\\
0.423233280560579	1.0002813231\\
0.424231475768535	1.0002809274\\
0.425229643399638	1.0002805462\\
0.426227838607595	1.0002802029\\
0.427226033815552	1.0002798931\\
0.428224229041591	1.0002796219\\
0.429222424249548	1.0002794129\\
0.430220619457505	1.0002792371\\
0.431218814683544	1.0002791511\\
0.432217009891501	1.0002790856\\
0.433215177504521	1.0002791343\\
0.434213372730561	1.0002792075\\
0.435211567938517	1.0002793688\\
0.436209763146474	1.0002795721\\
0.437207958372514	1.0002798371\\
0.43820615358047	1.0002801488\\
0.439204348788427	1.0002804923\\
0.440202544014467	1.0002808759\\
0.441200711627486	1.0002812706\\
0.442198906835443	1.0002816766\\
0.443197102061483	1.0002820789\\
0.444195297269439	1.0002824609\\
0.445193492477396	1.00028282\\
0.446191687703436	1.0002831364\\
0.447189882911392	1.0002834015\\
0.448188078119349	1.0002836224\\
0.449186245750452	1.0002837537\\
0.450184440958409	1.0002838511\\
0.451182636166365	1.0002838267\\
0.452180831392405	1.0002837769\\
0.453179026600362	1.000283605\\
0.454177221808318	1.0002833992\\
0.455175417034358	1.0002831106\\
0.456173612242315	1.0002827796\\
0.457171779855335	1.0002824022\\
0.458169975081374	1.0002819982\\
0.459168170289331	1.0002815808\\
0.460166365497288	1.0002811743\\
0.461164533128391	1.0002807731\\
0.462162728336347	1.0002804475\\
0.463160923544304	1.0002801542\\
0.464159118770344	1.0002799677\\
0.4651573139783	1.0002798657\\
0.466155509186257	1.0002798801\\
0.467153704412297	1.0002800428\\
0.468151899620253	1.0002803009\\
0.46915009482821	1.0002807796\\
0.470148290036166	1.0002813144\\
0.471146485262206	1.000282127\\
0.472144680470163	1.0002829912\\
0.473142875678119	1.0002840807\\
0.474141070904159	1.0002852557\\
0.475139266112116	1.0002865813\\
0.476137406148282	1.0002880119\\
0.477135601356239	1.0002895283\\
0.478133796564195	1.0002911397\\
0.479131991790235	1.0002927846\\
0.480130186998192	1.0002944957\\
0.481128382206148	1.0002962133\\
0.482126577414105	1.0002979418\\
0.483124772640145	1.000299662\\
0.484122967848101	1.0003013633\\
0.485121163056058	1.0003030367\\
0.486119358282098	1.0003046813\\
0.487117553490054	1.0003062856\\
0.488115748698011	1.0003078711\\
0.489113943924051	1.0003094138\\
0.490112139132007	1.0003109492\\
0.491110334339964	1.0003124702\\
0.49210847437613	1.0003139969\\
0.493106669584087	1.000315541\\
0.494104864792043	1.0003171174\\
0.495103060018083	1.0003187356\\
0.49610125522604	1.0003204256\\
0.497099450433996	1.000322159\\
0.498097645660036	1.0003240173\\
0.499095840867993	1.0003259047\\
0.500094036075949	1.0003279613\\
0.501092231301989	1.0003300504\\
0.502090426509946	1.0003322791\\
0.503088621717902	1.0003345626\\
0.504086816943942	1.0003369369\\
0.505085012151899	1.0003393717\\
0.506083207359855	1.000341853\\
0.507081347396022	1.0003443689\\
0.508079542603978	1.0003468963\\
0.509077737811935	1.0003494102\\
0.510075933037975	1.0003519128\\
0.511074128245931	1.0003543456\\
0.512072323453888	1.0003567377\\
0.513070518679928	1.0003590432\\
0.514068713887884	1.0003612661\\
0.515066909095841	1.0003634086\\
0.516065104321881	1.0003654351\\
0.517063299529837	1.0003674107\\
0.518061494737794	1.0003692496\\
0.51905968994575	1.0003710623\\
0.52005788517179	1.0003727689\\
0.521056080379747	1.0003744573\\
0.522054275587703	1.000376094\\
0.52305241562387	1.0003777237\\
0.524050610831826	1.0003793449\\
0.525048806057866	1.0003809812\\
0.526047001265823	1.000382626\\
0.527045196473779	1.0003843171\\
0.528043391699819	1.000386019\\
0.529041586907776	1.0003877841\\
0.530039782115732	1.0003895629\\
0.531037977323689	1.0003913952\\
0.532036172549729	1.000393249\\
0.533034367757685	1.0003951364\\
0.534032562965642	1.0003970532\\
0.535030758191682	1.0003989915\\
0.536028953399638	1.0004009615\\
0.537027148607595	1.0004029412\\
0.538025343833635	1.0004049596\\
0.539023483851718	1.0004069833\\
0.540021679077758	1.0004090286\\
0.541019874285714	1.0004110757\\
0.542018069493671	1.0004131263\\
0.543016264701627	1.0004151563\\
0.544014459927667	1.0004171676\\
0.545012655135624	1.000419116\\
0.54601085034358	1.0004210387\\
0.54700904556962	1.0004228262\\
0.548007240777577	1.0004245816\\
0.549005435985533	1.0004261612\\
0.550003631211573	1.0004276834\\
0.55100182641953	1.0004290544\\
0.552000021627487	1.000430354\\
0.552998216853526	1.0004315711\\
0.553996356871609	1.0004327717\\
0.554994552079566	1.0004339636\\
0.555992747305606	1.0004353303\\
0.556990942513562	1.0004367469\\
0.557989137721519	1.0004387287\\
0.558987332947559	1.0004410418\\
0.559985528155515	1.0004445477\\
0.560983723363472	1.0004502502\\
0.561981918589512	1.0004591689\\
0.562980113797468	1.000483228\\
0.563978309005425	1.0005176266\\
0.564976504231465	1.0006562093\\
0.565974699439421	1.0008237303\\
0.566972894647378	1.0016800954\\
0.567971089873418	1.0031478756\\
0.568969285081374	1.0077306012\\
0.569967425099458	1.0183962975\\
0.570965620325497	1.0404696216\\
0.571963815533454	1.0964705102\\
0.572962010741411	1.1818165209\\
0.57396020596745	1.3870852142\\
0.574958401175407	1.6379276377\\
0.575956596383363	2.1704145282\\
0.576954791609403	2.7453935893\\
0.57795298681736	3.4591338722\\
0.578951182025316	4.0827234588\\
0.579949377251356	4.4854498578\\
0.580947572459313	4.7552939993\\
0.581945767667269	4.8801826601\\
0.582943962875226	4.9428021033\\
0.583942158101266	4.9742895197\\
0.584940298119349	4.984914558\\
0.585938493345389	4.9917701374\\
0.586936688553345	4.9934608784\\
0.587934883761302	4.9948590591\\
0.588933078987342	4.9952880379\\
0.589931274195298	4.9955968818\\
0.590929469403255	4.9957400147\\
0.591927664629295	4.9958284251\\
0.592925859837251	4.9958816561\\
0.593924055045208	4.9959046354\\
0.594922250253164	4.9959199144\\
0.595920445479204	4.9959184678\\
0.596918640687161	4.9959157386\\
0.597916835895118	4.9959080852\\
0.598915031121157	4.9958998726\\
0.599913226329114	4.995890676\\
0.60091136636528	4.9958819741\\
0.601909561573237	4.9958736751\\
0.602907756781193	4.9958684135\\
0.603905952007233	4.9958642242\\
0.60490414721519	4.995867361\\
0.605902342423146	4.9958722512\\
0.606900537631103	4.9958861473\\
0.607898732857143	4.9959028075\\
0.608896928065099	4.9959257861\\
0.609895123273056	4.9959509679\\
0.610893318499096	4.9959784178\\
0.611891513707053	4.9960045218\\
0.612889708915009	4.9960299958\\
0.613887904141049	4.9960487816\\
0.614886099349005	4.9960659612\\
0.615884294556962	4.9960733451\\
0.616882434593128	4.9960785279\\
0.617880629801085	4.9960769784\\
0.618878825009042	4.9960737479\\
0.619877020235081	4.9960683319\\
0.620875215443038	4.9960645681\\
0.621873410650995	4.9960618033\\
0.622871605877034	4.996065342\\
0.623869801084991	4.9960703439\\
0.624867996292948	4.9960848044\\
0.625866191518987	4.9961006768\\
0.626864386726944	4.9961226311\\
0.627862581934901	4.9961458632\\
0.62886077716094	4.9961712082\\
0.629858972368897	4.9961961027\\
0.630857167576854	4.9962206509\\
0.63185530761302	4.996242432\\
0.632853502820976	4.9962633102\\
0.633851698028933	4.9962793705\\
0.634849893254973	4.9962943762\\
0.635848088462929	4.9963043277\\
0.636846283670886	4.9963122483\\
0.637844478896926	4.99631583\\
0.638842674104882	4.996316159\\
0.639840869312839	4.9963133279\\
0.640839064538879	4.9963073598\\
0.641837259746835	4.9963000193\\
0.642835454954792	4.9962936657\\
0.643833650162749	4.9962882235\\
0.644831845388788	4.9962927872\\
0.645830040596745	4.9963029463\\
0.646828235804702	4.9963289569\\
0.647826375840868	4.9963666805\\
0.648824571048825	4.996418767\\
0.649822766274864	4.9964819324\\
0.650820961482821	4.9965513931\\
0.651819156690778	4.9966168725\\
0.652817351916817	4.9966811041\\
0.653815547124774	4.9967174777\\
0.65481374233273	4.9967465508\\
0.655811937540687	4.9967469426\\
0.656810132766727	4.9967390247\\
0.657808327974684	4.9967181807\\
0.65880652318264	4.9966986906\\
0.65980471840868	4.9966801818\\
0.660802913616637	4.9966731511\\
0.661801108824593	4.996669585\\
0.662799304050633	4.9966028568\\
0.663797444068716	4.9964822219\\
0.664795639294756	4.99606038\\
0.665793834502712	4.9947430952\\
0.666792029710669	4.9916347762\\
0.667790224918626	4.9796400704\\
0.668788420144666	4.9594991176\\
0.669786615352622	4.8653233173\\
0.670784810560579	4.7409283885\\
0.671783005786619	4.2976348505\\
0.672781200994575	3.7945286469\\
0.673779396202532	3.0414579935\\
0.674777591428571	2.3555450593\\
0.675775786636528	1.846350902\\
0.676773981844485	1.4715380525\\
0.677772177070524	1.2520910758\\
0.678770317088608	1.1282266644\\
0.679768512296564	1.0553275001\\
0.680766707522604	1.0278699416\\
0.681764902730561	1.0094593849\\
0.682763097938517	1.0053723138\\
0.683761293164557	1.0019931026\\
0.684759488372514	1.0011623312\\
0.68575768358047	1.0006016317\\
0.68675587880651	1.0004363996\\
0.687754074014467	1.0003504482\\
0.688752269222423	1.0003186389\\
0.689750464448463	1.0003076308\\
0.69074865965642	1.0003024004\\
0.691746854864376	1.0003022717\\
0.692745050090416	1.0003024612\\
0.693743245298373	1.0003035259\\
0.694741385316456	1.0003046681\\
0.695739580542495	1.0003059558\\
0.696737775750452	1.0003072835\\
0.697735970958409	1.0003086459\\
0.698734166184449	1.0003100348\\
0.699732361392405	1.0003114337\\
0.700730556600362	1.0003128529\\
0.701728751826401	1.0003142738\\
0.702726947034358	1.0003156916\\
0.703725142242315	1.0003171014\\
0.704723337468354	1.0003184913\\
0.705721532676311	1.0003198462\\
0.706719727884268	1.0003211629\\
0.707717923092224	1.0003223958\\
0.708716118318264	1.0003235868\\
0.709714258336347	1.0003246035\\
0.710712453562387	1.0003255785\\
0.711710648770344	1.0003262817\\
0.7127088439783	1.0003268993\\
0.71370703920434	1.0003272331\\
0.714705234412296	1.0003273893\\
0.715703429620253	1.0003273005\\
0.716701624846293	1.0003269435\\
0.71769982005425	1.0003264142\\
0.718698015262206	1.0003255702\\
0.719696210470163	1.0003246461\\
0.720694405696203	1.0003234226\\
0.721692600904159	1.0003221658\\
0.722690796112116	1.0003207719\\
0.723688991338156	1.0003193699\\
0.724687186546112	1.0003179535\\
0.725685326582278	1.0003166017\\
0.726683521790235	1.0003153024\\
0.727681716998192	1.0003141616\\
0.728679912224232	1.0003130767\\
0.729678107432188	1.0003122473\\
0.730676302640145	1.0003114707\\
0.731674497848101	1.0003109446\\
0.732672693074141	1.0003104989\\
0.733670888282098	1.0003102369\\
0.734669083490054	1.0003100801\\
0.735667278716094	1.0003100317\\
0.736665473924051	1.0003100945\\
0.737663669132007	1.0003102092\\
0.738661864358047	1.000310416\\
0.739660059566004	1.0003106404\\
0.74065825477396	1.0003109267\\
0.741656394810127	1.0003112201\\
0.742654590018083	1.0003115349\\
0.74365278522604	1.0003118545\\
0.74465098045208	1.0003121804\\
0.745649175660036	1.0003125027\\
0.746647370867993	1.0003128229\\
0.747645566094033	1.0003131369\\
0.748643761301989	1.0003134496\\
0.749641956509946	1.0003137479\\
0.750640151735986	1.0003140441\\
0.751638346943942	1.0003143312\\
0.752636542151899	1.0003146116\\
0.753634737377939	1.0003148811\\
0.754632932585895	1.0003151414\\
0.755631127793852	1.0003153946\\
0.756629267830018	1.0003156285\\
0.757627463037975	1.000315856\\
0.758625658245931	1.0003160574\\
0.759623853471971	1.000316252\\
0.760622048679928	1.000316412\\
0.761620243887884	1.0003165581\\
0.762618439113924	1.0003166746\\
0.763616634321881	1.000316763\\
0.764614829529837	1.0003168242\\
0.765613024755877	1.0003168455\\
0.766611219963834	1.0003168495\\
0.76760941517179	1.000316796\\
0.768607610379747	1.0003167305\\
0.769605805605787	1.0003166091\\
0.770604000813743	1.000316472\\
0.7716021960217	1.0003162907\\
0.772600336057866	1.0003160893\\
0.773598531265823	1.000315863\\
0.774596726491863	1.0003156156\\
0.775594921699819	1.0003153563\\
0.776593116907776	1.0003150911\\
0.777591312133816	1.000314825\\
0.778589507341772	1.0003145738\\
0.779587702549729	1.0003143324\\
0.780585897757685	1.00031413\\
0.781584092983725	1.0003139568\\
0.782582288191682	1.0003138291\\
0.783580483399638	1.0003137635\\
0.784578678625678	1.0003137431\\
0.785576873833635	1.0003138196\\
0.786575069041591	1.0003139255\\
0.787573264267631	1.0003141717\\
0.788571404285714	1.000314446\\
0.789569599511754	1.0003148481\\
0.790567794719711	1.0003153005\\
0.791565989927667	1.0003158535\\
0.792564185135624	1.0003164766\\
0.793562380361664	1.0003171639\\
0.79456057556962	1.0003179354\\
0.795558770777577	1.0003187414\\
0.796556966003617	1.0003196276\\
0.797555161211573	1.0003205287\\
0.79855335641953	1.0003214909\\
0.79955155164557	1.0003224634\\
0.800549746853526	1.0003234633\\
0.801547942061483	1.0003244731\\
0.802546137287523	1.0003254946\\
0.803544277305606	1.0003265186\\
0.804542472513562	1.0003275441\\
0.805540667739602	1.0003285722\\
0.806538862947559	1.0003296008\\
0.807537058155515	1.000330631\\
0.808535253381555	1.0003316647\\
0.809533448589512	1.0003327107\\
0.810531643797468	1.0003337675\\
0.811529839023508	1.0003348399\\
0.812528034231465	1.0003359412\\
0.813526229439421	1.000337062\\
0.814524424665461	1.0003382317\\
0.815522619873418	1.0003394149\\
0.816520815081374	1.0003406788\\
0.817519010307414	1.0003419598\\
0.818517205515371	1.0003433184\\
0.819515345533454	1.0003447136\\
0.820513540759494	1.0003461779\\
0.82151173596745	1.000347699\\
0.822509931175407	1.0003492694\\
0.823508126401447	1.0003509197\\
0.824506321609403	1.0003526003\\
0.82550451681736	1.0003543738\\
0.8265027120434	1.0003561661\\
0.827500907251356	1.0003580461\\
0.828499102459313	1.0003599497\\
0.829497297685353	1.0003619114\\
0.830495492893309	1.0003639073\\
0.831493688101266	1.0003659404\\
0.832491883309222	1.0003680073\\
0.833490078535262	1.0003700911\\
0.834488218553345	1.0003722065\\
0.835486413779385	1.000374328\\
0.836484608987342	1.0003764638\\
0.837482804195298	1.0003786002\\
0.838480999421338	1.0003807383\\
0.839479194629295	1.0003828698\\
0.840477389837251	1.0003849922\\
0.841475585063291	1.0003871015\\
0.842473780271248	1.0003892024\\
0.843471975479204	1.0003912795\\
0.844470170687161	1.0003933506\\
0.845468365913201	1.0003953973\\
0.846466561121157	1.0003974397\\
0.847464756329114	1.000399463\\
0.848462951555154	1.0004014822\\
0.84946114676311	1.000403494\\
0.850459286799277	1.0004055001\\
0.851457482007233	1.0004075016\\
0.85245567721519	1.0004094975\\
0.85345387244123	1.0004114914\\
0.854452067649186	1.0004134635\\
0.855450262857143	1.0004154289\\
0.8564484580651	1.0004173563\\
0.857446653291139	1.0004192595\\
0.858444848499096	1.0004211077\\
0.859443043707052	1.000422902\\
0.860441238933092	1.0004246409\\
0.861439434141049	1.000426286\\
0.862437629349005	1.0004278873\\
0.863435824575045	1.0004293698\\
0.864434019783002	1.0004308281\\
0.865432214990958	1.0004321816\\
0.866430355027125	1.0004335249\\
0.867428550235081	1.0004348373\\
0.868426745443038	1.0004361734\\
0.869424940669078	1.0004375404\\
0.870423135877034	1.0004390189\\
0.871421331084991	1.0004405648\\
0.872419526311031	1.0004423515\\
0.873417721518987	1.0004441941\\
0.874415916726944	1.0004464379\\
0.875414111952984	1.000448768\\
0.87641230716094	1.0004514698\\
0.877410502368897	1.0004543485\\
0.878408697594937	1.00045752\\
0.879406892802893	1.000460927\\
0.88040508801085	1.0004645153\\
0.881403228047016	1.0004683433\\
0.882401423254973	1.0004722501\\
0.883399618462929	1.0004763198\\
0.884397813688969	1.0004804022\\
0.885396008896926	1.000484502\\
0.886394204104882	1.0004885627\\
0.887392399330922	1.0004925399\\
0.888390594538879	1.0004964166\\
0.889388789746835	1.0005001955\\
0.890386984972875	1.0005038724\\
0.891385180180832	1.0005075047\\
0.892383375388788	1.0005114678\\
0.893381570596745	1.0005157005\\
0.894379765822785	1.0005228284\\
0.895377961030741	1.0005345762\\
0.896376156238698	1.0005594123\\
0.897374296274864	1.0006272719\\
0.898372491482821	1.0007478789\\
0.899370686708861	1.0011960345\\
0.900368881916817	1.001830314\\
0.901367077124774	1.0047007789\\
0.902365272350814	1.0082330112\\
0.90336346755877	1.0247567375\\
0.904361662766727	1.0515845024\\
0.905359857974684	1.1188928199\\
0.906358053200723	1.2412320365\\
0.90735624840868	1.449173146\\
0.908354443616637	1.8230522921\\
0.909352638842676	2.317230976\\
0.910350834050633	2.9880289776\\
0.91134902925859	3.7121407418\\
0.912347224484629	4.1998512661\\
0.913345364502713	4.6309949194\\
0.914343559728752	4.7918836844\\
0.915341754936709	4.9128108777\\
0.916339950144666	4.9538082994\\
0.917338145352622	4.9783976908\\
0.918336340578662	4.9879456635\\
0.919334535786619	4.9923494\\
0.920332730994575	4.994653391\\
0.921330926220615	4.9953220604\\
0.922329121428571	4.9957713386\\
0.923327316636528	4.9958556738\\
0.924325456672694	4.9959172371\\
0.925323651880651	4.9959188789\\
0.926321847106691	4.9959231849\\
0.927320042314647	4.995930572\\
0.928318237522604	4.995951635\\
0.929316432730561	4.9959799928\\
0.9303146279566	4.9960185243\\
0.931312823164557	4.9960589151\\
0.932311018372514	4.9960969391\\
0.933309213598553	4.9961325242\\
0.93430740880651	4.996159329\\
0.935305604014466	4.9961808198\\
0.936303799240506	4.9961945296\\
0.937301994448463	4.9962019399\\
0.938300189656419	4.9962050483\\
0.939298384882459	4.9962028967\\
0.940296580090416	4.9961992841\\
0.941294775298373	4.9961925203\\
0.942292970524412	4.9961855506\\
0.943291165732369	4.9961779911\\
0.944289360940325	4.9961708724\\
0.945287556148282	4.99616458\\
0.946285751374322	4.9961602068\\
0.947283946582279	4.9961574931\\
0.948282141790235	4.9961597753\\
0.949280337016275	4.9961639555\\
0.950278532224231	4.9961778123\\
0.951276727432188	4.9961938467\\
0.952274812278481	4.9962210015\\
0.953273007486438	4.9962509303\\
0.954271202712477	4.9962876497\\
0.955269397920434	4.9963250649\\
0.95626759312839	4.9963632393\\
0.95726578835443	4.9963954012\\
0.958263983562387	4.9964245563\\
0.959262178770344	4.9964396263\\
0.960260373996383	4.996451594\\
0.96125856920434	4.9964478382\\
0.962256764412296	4.996442075\\
0.963254959638336	4.9964296618\\
0.964253154846293	4.9964183473\\
0.96525135005425	4.9964085486\\
0.966249545280289	4.9964057367\\
0.967247740488246	4.9964074164\\
0.968245935696202	4.9964204389\\
0.969244130904159	4.9964363485\\
0.970242326130199	4.9964631424\\
0.971240521338156	4.9964909293\\
0.972238716546112	4.9965226725\\
0.973236911772152	4.9965538497\\
0.974235106980109	4.9965840308\\
0.975233302188065	4.9966106885\\
0.976231497414105	4.9966344721\\
0.977229692622061	4.9966514467\\
0.978227887830018	4.9966660186\\
0.979226083056058	4.9966716579\\
0.980224278264014	4.996675741\\
0.981222473471971	4.9966732801\\
0.982220668698011	4.9966697906\\
0.983218753526221	4.9966639516\\
0.98421694875226	4.996658299\\
0.985215143960217	4.9966528388\\
0.986213339168174	4.9966496546\\
0.987211534394213	4.9966475358\\
0.98820972960217	4.9966524946\\
0.989207924810127	4.9966594724\\
0.990206120036166	4.9966820133\\
0.991204315244123	4.9967116667\\
0.99220251045208	4.9967630788\\
0.993200705660036	4.9968244119\\
0.994198900886076	4.9968986432\\
0.995197096094033	4.9969609548\\
0.996195291301989	4.9970160589\\
0.997193486528029	4.9969523359\\
0.998191681735985	4.9968610268\\
};
\addlegendentry{\tiny LBM};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.011	4.9943531919\\
0.0120009628068295	4.9955485968\\
0.0130019256138092	4.9965970833\\
0.0140028882262562	4.9970814997\\
0.0150038510330689	4.9962034644\\
0.0160048138398817	4.994914419\\
0.0170057766468615	4.5993376756\\
0.0180067394536743	2.6519722279\\
0.019007702260654	1.0011051822\\
0.0200086650674668	1.0009883105\\
0.0210096278742796	1.0009655684\\
0.0220105899036289	1.0012806755\\
0.0230115527104417	1.0014134036\\
0.0240125162948849	1.0013048586\\
0.0250134783242343	1.0012953753\\
0.0260144419086775	1.0014374146\\
0.0270154039380268	1.0013591274\\
0.028016367522804	1.0013222211\\
0.0290173295513184	1.0013078408\\
0.0300182915815026	1.001262611\\
0.0310192551662798	1.001494826\\
0.0320202171947942	1.0020671257\\
0.0330211807795714	1.001751871\\
0.0340221428080858	1.0012948243\\
0.035023106392863	1.0011132315\\
0.0360240684230473	1.0011982553\\
0.0370250304515616	1.0013425239\\
0.0380259940363389	1.001374062\\
0.0390269576211161	1.0012740366\\
0.0400279212042235	1.0012496069\\
0.0410288816798147	1.0014068103\\
0.0420298452629221	1.0015573373\\
0.0430308088476993	1.0016804007\\
0.0440317693216207	1.0016745147\\
0.0450327329063979	1.0016236913\\
0.0460336964911751	1.0015581416\\
0.0470346600759523	1.001645166\\
0.0480356205498737	1.0015827091\\
0.0490365841346509	1.0014293773\\
0.0500375477177583	1.0014298393\\
0.0510385113025355	1.0015360481\\
0.0520394717764569	1.0015806614\\
0.0530404353612341	1.0016068386\\
0.0540413989460113	1.0015075333\\
0.0550423625307885	1.0012853671\\
0.0560433230047099	1.001213447\\
0.0570442865894871	1.0012945257\\
0.0580452501725945	1.0015096086\\
0.0590462106481858	1.0016925507\\
0.0600471742312931	1.0017072946\\
0.0610481378160704	1.0018280855\\
0.0620491014008476	1.0019315138\\
0.063050061874769	1.0018164437\\
0.0640510254595462	1.0017299188\\
0.0650519890443234	1.0017534965\\
0.0660529526291006	1.00196852\\
0.067053916212208	1.0022217828\\
0.0680548797969852	1.0021753313\\
0.0690558371617206	1.0020077652\\
0.070056800744828	1.0017065511\\
0.0710577643296052	1.001545432\\
0.0720587279143824	1.0015194406\\
0.0730596914991596	1.0014373242\\
0.0740606550839368	1.0016627457\\
0.0750616186670442	1.0015886596\\
0.0760625760317796	1.0015338807\\
0.0770635396165568	1.0015948221\\
0.0780645032013341	1.0015466846\\
0.0790654667844414	1.0014278615\\
0.0800664303692186	1.0012705392\\
0.0810673939539958	1.001224431\\
0.082068357538773	1.0014291857\\
0.0830693149018387	1.0017307669\\
0.0840702784866159	1.0017150706\\
0.0850712420713931	1.0016397691\\
0.0860722056561703	1.00175119\\
0.0870731692392777	1.0016194213\\
0.0880741328240549	1.0013995842\\
0.0890750964088321	1.0012327316\\
0.0900760599936093	1.0013792434\\
0.0910770173566749	1.0015142206\\
0.0920779809414521	1.0014625897\\
0.0930789445262293	1.0013927107\\
0.0940799081110065	1.0014783384\\
0.0950808716957837	1.0014663484\\
0.0960818352788911	1.0013793688\\
0.0970827988636683	1.0012665181\\
0.0980837562284037	1.0013716581\\
0.0990847198115111	1.0015481197\\
0.100085683396288	1.0014930785\\
0.101086646981066	1.0013072878\\
0.102087610565843	1.0011450723\\
0.10308857415062	1.001366742\\
0.104089537733727	1.0015900713\\
0.105090501318505	1.0019035931\\
0.10609145868324	1.0020066332\\
0.107092422266347	1.0018373905\\
0.108093385851125	1.0015307211\\
0.109094349435902	1.001253709\\
0.110095313020679	1.0012006724\\
0.111096276605456	1.0013073118\\
0.112097240188564	1.0013670401\\
0.113098197553299	1.0014553866\\
0.114099161138076	1.001611342\\
0.115100130942895	1.0016909135\\
0.116101088305961	1.0015564543\\
0.117102045670696	1.0014241443\\
0.118103015475515	1.001396791\\
0.119103972838581	1.0014372747\\
0.12010494264507	1.0014522884\\
0.121105900008135	1.0014480378\\
0.122106869812954	1.001435675\\
0.12310782717769	1.0013526628\\
0.124108784540755	1.0012300477\\
0.125109754345574	1.0012186114\\
0.12611071171031	1.0012208626\\
0.127111681515129	1.0012527602\\
0.128112638878194	1.0013186303\\
0.129113608683013	1.0014440612\\
0.130114566047749	1.0015793966\\
0.131115535852568	1.0016428462\\
0.132116493217303	1.0015101014\\
0.133117450580369	1.0014733555\\
0.134118420385188	1.0014981286\\
0.135119377749923	1.0015599298\\
0.136120347554742	1.002017086\\
0.137121304917808	1.0020515576\\
0.138122274722627	1.0016170207\\
0.139123232087362	1.0011403123\\
0.140124189450428	1.0010818576\\
0.141125159255247	1.0011837868\\
0.142126116619982	1.0013967863\\
0.143127086424801	1.0016565212\\
0.144128043789537	1.0017126827\\
0.145129013594356	1.0015200858\\
0.146129970957421	1.0013972724\\
0.147130928322157	1.0016469392\\
0.148131898126976	1.0018551207\\
0.149132855490041	1.001679761\\
0.15013382529486	1.001477756\\
0.151134782659596	1.0012682575\\
0.152135752464415	1.0010728404\\
0.15313670982748	1.001278532\\
0.154137667192216	1.0015408884\\
0.155138636997035	1.0013977713\\
0.1561395943601	1.0013289559\\
0.157140564166589	1.0015296792\\
0.158141521529655	1.0019180821\\
0.159142491334474	1.0020951539\\
0.160143448699209	1.0017201136\\
0.161144418504028	1.0016771671\\
0.162145375867094	1.0015707882\\
0.163146333231829	1.0017132773\\
0.164147303036648	1.0018879199\\
0.165148260399714	1.0016430145\\
0.166149230204533	1.0016317089\\
0.167150187569268	1.0018038932\\
0.168151157374087	1.0016252587\\
0.169152114738822	1.0014884557\\
0.170153072101888	1.0014256286\\
0.171154041906707	1.001503107\\
0.172154999271443	1.0016115664\\
0.173155969076261	1.0014908097\\
0.174156926439327	1.0016465378\\
0.175157896244146	1.0017151715\\
0.176158853608882	1.0020003019\\
0.177159810966938	1.0018112607\\
0.178160780783445	1.001429944\\
0.179161738143171	1.0015047549\\
0.180162707942981	1.001508239\\
0.181163665302707	1.0012383215\\
0.182164635119215	1.0011761458\\
0.183165592478941	1.001372442\\
0.184166549838667	1.0015046915\\
0.185167519655174	1.0017223508\\
0.1861684770149	1.0017106638\\
0.18716944681471	1.0016817023\\
0.188170404174436	1.0017603855\\
0.189171373990943	1.0017769495\\
0.190172331350669	1.0016749716\\
0.191173288710395	1.0016465091\\
0.192174258510205	1.0015252088\\
0.193175215886629	1.0014159016\\
0.194176185686439	1.0014801493\\
0.195177143046165	1.0016119616\\
0.196178112862672	1.0015904942\\
0.197179070222398	1.001487578\\
0.198180040022208	1.0014765846\\
0.199180997381934	1.0015811945\\
0.200181954758358	1.0015993795\\
0.201182924558167	1.0015137197\\
0.202183881917893	1.0014395891\\
0.203184851734401	1.0014677694\\
0.204185809094127	1.0016490998\\
0.205186778893937	1.0017396691\\
0.206187736253663	1.0017444751\\
0.207188693630087	1.001753776\\
0.208189663429896	1.0017789275\\
0.209190620789622	1.0018051402\\
0.210191590589432	1.0018026911\\
0.211192547965856	1.0017996068\\
0.212193517765665	1.00180594\\
0.213194475125391	1.0015246508\\
0.214195432501816	1.0014693373\\
0.215196402301625	1.0017434844\\
0.216197359661351	1.0017904466\\
0.217198329461161	1.0016070712\\
0.218199286837585	1.0016030522\\
0.219200256637394	1.0017389648\\
0.22020121399712	1.0017850256\\
0.221202171356846	1.0017880942\\
0.22220312873327	1.0018401755\\
0.223204110973164	1.0018856978\\
0.22420506833289	1.0017561891\\
0.225206025709314	1.0016207724\\
0.22620698306904	1.0014188451\\
0.227207965308933	1.001500231\\
0.228208922668659	1.0016667429\\
0.229209880045083	1.0017199617\\
0.230210837404809	1.0017441043\\
0.231211794764535	1.001659266\\
0.232212777021126	1.0016110775\\
0.233213734380852	1.0014858817\\
0.234214691740578	1.0013788032\\
0.235215649100304	1.0014521679\\
0.236216606476728	1.001737896\\
0.237217588716621	1.0017682624\\
0.238218546076347	1.0015144447\\
0.239219503436073	1.0015633397\\
0.240220460812497	1.0018622642\\
0.24122144305239	1.0018750559\\
0.242222400412116	1.0018033149\\
0.24322335778854	1.0017021536\\
0.244224315148266	1.0016280904\\
0.245225272507992	1.0014284625\\
0.246226254747886	1.0012212854\\
0.24722721212431	1.0009362609\\
0.248228169484036	1.0006572851\\
0.249229126843762	2.4131902768\\
0.250230109100353	4.4913038727\\
0.251231066460079	4.9929435981\\
0.252232023819805	4.9904975867\\
0.253232981179531	4.9908712333\\
0.254233938555955	4.9920774145\\
0.255234920795848	4.9911059209\\
0.256235878155574	4.9875237199\\
0.2572368355153	4.9868826599\\
0.258237792891724	4.9904189708\\
0.25923875025145	4.9915298452\\
0.260239732491343	4.990187606\\
0.261240689867767	4.9893905804\\
0.262241647227493	4.9894984488\\
0.263242604587219	4.9907185358\\
0.264243586827112	4.9916492453\\
0.265244544203537	4.9937685423\\
0.266245501563263	4.9922377411\\
0.267246458922989	4.9900600599\\
0.268247416282715	4.9869648125\\
0.269248398539306	4.9876470148\\
0.270249355899032	4.990542266\\
0.271250313258758	4.9913390944\\
0.272251270635182	4.9911248279\\
0.273252227994908	4.9919176735\\
0.274253210234801	4.9929417182\\
0.275254167594527	4.9924091599\\
0.276255124970951	4.9915078494\\
0.277256082330677	4.9911008302\\
0.27825706457057	4.9908608701\\
0.279258021946994	4.9913564153\\
0.28025897930672	4.992352089\\
0.281259936666446	4.9934584109\\
0.282260894026172	4.9929541289\\
0.283261876282763	4.9908726406\\
0.284262833642489	4.990755036\\
0.285263791002215	4.991516131\\
0.286264748361941	4.9913137907\\
0.287265730618533	4.9909030147\\
0.288266687978259	4.9903454402\\
0.289267645337985	4.9896985546\\
0.290268602697711	4.9899097314\\
0.291269560074135	4.9904166005\\
0.292270542314028	4.9911879249\\
0.293271499673754	4.9917349347\\
0.294272457050178	4.9922195747\\
0.295273414409904	4.9923077779\\
0.29627437176963	4.9896249962\\
0.297275354009523	4.9887665377\\
0.298276311385947	4.9910850584\\
0.299277268745673	4.9925215922\\
0.300278226105399	4.9896779405\\
0.30127920836199	4.9890332983\\
0.302280165721716	4.9924181785\\
0.303281123081442	4.9930126908\\
0.304282080441168	4.9922546608\\
0.305283037817592	4.9918347654\\
0.306284020057486	4.9915030865\\
0.307284977417212	4.9921824082\\
0.308285934776937	4.9939510577\\
0.309286892153362	4.9944269803\\
0.310287874393255	4.9934559882\\
0.311288831752981	4.9931680319\\
0.312289789129405	4.9924472217\\
0.313290746489131	4.9923610595\\
0.314291703848857	4.9918112027\\
0.31529268608875	4.9921324016\\
0.316293643465174	4.9925164582\\
0.3172946008249	4.9929249212\\
0.318295558184626	4.9943278454\\
0.319296515544352	4.9941361483\\
0.320297497800943	4.9937327118\\
0.321298455160669	4.9945255436\\
0.322299412520395	4.9950640158\\
0.323300369896819	4.9945169492\\
0.324301352136712	4.9940407082\\
0.325302309496438	4.9935729307\\
0.326303266856164	4.9945890979\\
0.327304224232588	4.994898935\\
0.328305181592314	4.9941356984\\
0.329306163832208	4.994022444\\
0.330307121208632	4.9933701347\\
0.331308078568358	4.9927553831\\
0.332309035928084	4.9939236796\\
0.33330999328781	4.9948901461\\
0.334310975544401	4.9935899058\\
0.335311932904127	4.9920355304\\
0.336312890263853	4.9923515068\\
0.337313847623579	4.9935879949\\
0.33831482988017	4.9945900632\\
0.339315787239896	4.9943494808\\
0.340316744599622	4.9937732752\\
0.341317701976046	4.9919377597\\
0.342318659335772	4.9918673779\\
0.343319641575665	4.9947956078\\
0.344320598935391	4.9973490626\\
0.345321556311815	4.9982009115\\
0.346322513671541	4.2072068221\\
0.347323495911434	1.9473213589\\
0.348324453287859	1.0005923499\\
0.349325410647585	1.0009491871\\
0.350326368007311	1.001117714\\
0.351327325367037	1.0012134989\\
0.352328307623628	1.0013264299\\
0.353329264983354	1.0012287202\\
0.35433022234308	1.0011381376\\
0.355331179702806	1.0011624629\\
0.35633213707923	1.0012166339\\
0.357333119319123	1.0012833426\\
0.358334076678849	1.001331138\\
0.359335034055273	1.0013027804\\
0.360335991414999	1.001428821\\
0.361336973654892	1.0015560811\\
0.362337931014618	1.0013661853\\
0.363338888391042	1.0014283253\\
0.364339845750768	1.0015322927\\
0.365340803110494	1.0014929728\\
0.366341785367085	1.0014847173\\
0.367342742726811	1.0013008476\\
0.368343700086537	1.0011658814\\
0.369344657446263	1.0012044742\\
0.370345614822688	1.0013692031\\
0.371346597062581	1.0013704352\\
0.372347554422307	1.0014966752\\
0.373348511782033	1.0011266043\\
0.374349469158457	1.0006522373\\
0.37535045139835	1.0007978982\\
0.376351408758076	1.0015014842\\
0.3773523661345	1.0019269971\\
0.378353323494226	1.0017171889\\
0.379354280853952	1.0015084429\\
0.380355263093845	1.0012151645\\
0.381356220470269	1.0012702641\\
0.382357177829995	1.0013393232\\
0.383358135189721	1.0014540651\\
0.384359117429614	1.0015398037\\
0.385360074806038	1.0014756262\\
0.386361032165764	1.0011796571\\
0.38736198952549	1.0012241022\\
0.388362946885216	1.0014137017\\
0.389363929141808	1.0014286587\\
0.390364886501534	1.0014516881\\
0.391365843861259	1.0014602983\\
0.392366801237684	1.0013806467\\
0.39336775859741	1.0013386872\\
0.394368740837303	1.0013391054\\
0.395369698197029	1.0014653665\\
0.396370655573453	1.0015526117\\
0.397371612933179	1.0015436185\\
0.398372595173072	1.0016659311\\
0.399373552549496	1.0014331356\\
0.400374509909222	1.0010886864\\
0.401375467268948	1.0013668648\\
0.402376424628674	1.0016700556\\
0.403377406885265	1.0016582327\\
0.404378364244991	1.0016314578\\
0.405379321604717	1.0016557542\\
0.406380278964443	1.0015116878\\
0.407381236340867	1.00131069\\
0.40838221858076	1.0011335765\\
0.409383175940486	1.0010931446\\
0.41038413331691	1.0013552479\\
0.411385090676636	1.0016320899\\
0.41238607291653	1.0016375834\\
0.413387030276256	1.001498961\\
0.41438798765268	1.0013790572\\
0.415388945012406	1.0011804734\\
0.416389902372132	1.0012471317\\
0.417390884628723	1.0013929205\\
0.418391841988449	1.001377905\\
0.419392799348175	1.0013637279\\
0.420393756707901	1.0013754682\\
0.421394738964492	1.0014005963\\
0.422395696324218	1.0014193177\\
0.423396653683944	1.0013636355\\
0.42439761104367	1.0012705087\\
0.425398568420094	1.0013407659\\
0.426399550659987	1.001501663\\
0.427400508019713	1.0015003698\\
0.428401465396137	1.0013013362\\
0.429402422755863	1.001149398\\
0.430403380115589	1.0011231197\\
0.431404337475315	1.0013396577\\
0.432405294851739	1.0015516093\\
0.4334063019718	1.0015594886\\
0.434407259331526	1.0014291277\\
0.43540821670795	1.0010173129\\
0.436409174067676	1.0011070691\\
0.437410131427402	1.001360921\\
0.438411088787128	1.0012575325\\
0.439412046163552	1.0011876201\\
0.440413003523278	1.0013356609\\
0.441413960883004	1.0018293976\\
0.442414968019762	1.0016846395\\
0.443415925379488	1.0012827281\\
0.444416882739214	1.0013608225\\
0.44541784009894	1.0014911776\\
0.446418797475364	1.0014251703\\
0.44741975483509	1.0013486907\\
0.448420712194816	1.0013242406\\
0.449421669554542	1.0013714271\\
0.450422626930966	1.0013801919\\
0.451423634051027	1.001449175\\
0.452424591410753	1.001529687\\
0.453425548787177	1.0014964932\\
0.454426506146903	1.0013554715\\
0.455427463506629	1.0015468\\
0.456428420866355	1.0017433401\\
0.457429378242779	1.0016697712\\
0.458430335602505	1.00169574\\
0.459431292962231	1.0018368108\\
0.460432250321957	1.0016185515\\
0.461433257458715	1.0013581432\\
0.462434214818441	1.0015785741\\
0.463435172178167	1.0016117758\\
0.464436129554591	1.001316756\\
0.465437086914317	1.0014222727\\
0.466438044274043	1.0015732393\\
0.467439001633769	1.0014626907\\
0.468439959010193	1.0012211428\\
0.469440916369919	1.0008704179\\
0.470441923489979	1.0009756143\\
0.471442880866404	1.0012617415\\
0.47244383822613	1.0014473645\\
0.473444795585856	1.0014116039\\
0.474445752945581	1.0015274396\\
0.475446710322006	1.0017289934\\
0.476447667681732	1.0014428814\\
0.477448625041458	1.0010325252\\
0.478449582401184	1.0011994537\\
0.479450589537942	1.0014967325\\
0.480451546897668	1.0014214881\\
0.481452504257394	1.0013097696\\
0.48245346161712	1.0013520713\\
0.483454418993544	1.0014941837\\
0.48445537635327	1.0015849559\\
0.485456333712996	1.0015882546\\
0.486457291072722	1.0019299777\\
0.487458248449146	1.0018877821\\
0.488459255569206	1.0017397865\\
0.489460212928932	1.0016863684\\
0.490461170305356	1.0016193219\\
0.491462127665082	1.0016110797\\
0.492463085024808	1.0017089206\\
0.493464042384534	1.0017964563\\
0.494464999760958	1.0016534628\\
0.495465957120685	1.0015942308\\
0.496466914480411	1.0016194908\\
0.497467871840136	1.00164537\\
0.498468878976895	1.0015870383\\
0.499469836336621	1.0015058102\\
0.500470793696347	1.0014776794\\
0.501471751072771	1.0015544506\\
0.502472708432497	1.0015815126\\
0.503473665792223	1.0014576699\\
0.504474623151949	1.0014773848\\
0.505475580528373	1.0016002245\\
0.506476537888099	1.0015654808\\
0.507477545008159	1.0016194396\\
0.508478502384583	1.0015638655\\
0.509479459744309	1.0014407181\\
0.510480417104035	1.0015549988\\
0.511481374463761	1.0015762771\\
0.512482331840185	1.0012340903\\
0.513483289199911	1.0012334674\\
0.514484246559637	1.0015451309\\
0.515485203919363	1.0014745587\\
0.516486211056122	1.0013236911\\
0.517487168415848	1.0016378961\\
0.518488125775574	1.0021921246\\
0.519489083151998	1.0018343122\\
0.520490040511724	1.0013593154\\
0.52149099787145	1.0011838218\\
0.522491955231176	1.0012701201\\
0.5234929126076	1.0014222156\\
0.524493869967326	1.0016563911\\
0.525494877087386	1.0018752532\\
0.52649583446381	1.0016594175\\
0.527496791823536	1.001460522\\
0.528497749183262	1.0017026765\\
0.529498706542988	1.0017850724\\
0.530499663919412	1.0017949694\\
0.531500621279138	1.0017066334\\
0.532501578638864	1.0015987907\\
0.53350253599859	1.0014239039\\
0.534503493375014	1.0013528433\\
0.535504500495074	1.001381755\\
0.536505457854801	1.0014480243\\
0.537506415231225	1.0015175588\\
0.538507372590951	1.0014821869\\
0.539508329950677	1.0016555034\\
0.540509287310403	1.0017321358\\
0.541510244686827	1.0014371917\\
0.542511202046553	1.0013229955\\
0.543512159406279	1.0018511881\\
0.544513166543037	1.0016609912\\
0.545514123902763	1.0012809412\\
0.546515081262489	1.00140519\\
0.547516038622215	1.0018662084\\
0.548516995998639	1.0019809047\\
0.549517953358365	1.0014718752\\
0.550518910718091	1.0012402636\\
0.551519868077817	1.001409865\\
0.552520825454241	1.0014257242\\
0.553521832574301	1.0013219318\\
0.554522789934027	1.0014302968\\
0.555523747310452	1.0015716676\\
0.556524704670178	1.0017053044\\
0.557525662029904	1.0017885994\\
0.55852661938963	1.0017368515\\
0.559527576766054	1.0017285147\\
0.56052853412578	1.0017521748\\
0.561529491485506	1.001746557\\
0.562530498622264	1.0016969478\\
0.56353145598199	1.0015850024\\
0.564532413341716	1.0014179636\\
0.565533370701442	1.0016236829\\
0.566534328077866	1.0021211783\\
0.567535285437592	1.0020961304\\
0.568536242797318	1.0019023614\\
0.569537200157044	1.001811363\\
0.570538157533468	1.0018226605\\
0.571539114893194	1.0018238003\\
0.572540122013254	1.0018278228\\
0.573541079389678	1.0017661337\\
0.574542036749404	1.0016086325\\
0.57554299410913	1.0014316928\\
0.576543951468856	1.0012459843\\
0.577544908845281	1.7040100997\\
0.578545866205006	2.7317956915\\
0.579546823564733	4.5695978797\\
0.580547780924458	4.9917628722\\
0.581548788061217	4.9936546892\\
0.582549745420943	4.9920501492\\
0.583550702780669	4.9892829229\\
0.584551660157093	4.9864887663\\
0.585552617516819	4.9868985249\\
0.586553574876545	4.9869553775\\
0.587554532236271	4.9865854239\\
0.588555489612695	4.9862731139\\
0.589556446972421	4.9876063579\\
0.590557454092481	4.9893216402\\
0.591558411468905	4.9896465329\\
0.592559368828631	4.989428445\\
0.593560326188357	4.9903527962\\
0.594561283548083	4.9914917074\\
0.595562240924507	4.9893679372\\
0.596563198284233	4.9866260304\\
0.597564155643959	4.9878769641\\
0.598565113003685	4.9910932097\\
0.599566120140444	4.9912420266\\
0.60056707750017	4.9910774692\\
0.601568034859896	4.990782963\\
0.60256899223632	4.9905697221\\
0.603569949596046	4.9907113295\\
0.604570906955772	4.9900582192\\
0.605571864315498	4.9870785905\\
0.606572821691922	4.9872135826\\
0.607573779051648	4.9905205239\\
0.608574736411374	4.9912597202\\
0.609575743548132	4.9898080338\\
0.610576700907858	4.9891070934\\
0.611577658267584	4.9903708234\\
0.61257861562731	4.9912676523\\
0.613579573003734	4.9909399579\\
0.61458053036346	4.9907418387\\
0.615581487723186	4.9909029092\\
0.616582445082912	4.9912127991\\
0.617583402459336	4.9916224492\\
0.618584409579397	4.9916424881\\
0.619585366939123	4.991321658\\
0.620586324315547	4.9912692798\\
0.621587281675273	4.9901687372\\
0.622588239034999	4.989741528\\
0.623589196394725	4.9902628347\\
0.624590153771149	4.9907775177\\
0.625591111130875	4.9910705591\\
0.626592068490601	4.9914227029\\
0.627593075627359	4.9918288164\\
0.628594032987085	4.9922576767\\
0.629594990346811	4.9919354886\\
0.630595947706537	4.9920851867\\
0.631596905082961	4.9922972184\\
0.632597862442687	4.991137326\\
0.633598819802413	4.9912999593\\
0.634599777162139	4.9924405423\\
0.635600734538563	4.9928690911\\
0.636601741658623	4.9925608705\\
0.637602699018349	4.9922096951\\
0.638603656394774	4.9917948778\\
0.6396046137545	4.9921671688\\
0.640605571114226	4.9925601697\\
0.641606528473951	4.9922989878\\
0.642607485850376	4.9907336068\\
0.643608443210102	4.9896528933\\
0.644609400569828	4.9905892908\\
0.645610407706586	4.9917179183\\
0.646611365066312	4.9927224912\\
0.647612322426038	4.9925240309\\
0.648613279785764	4.9924412685\\
0.649614237162188	4.9925414767\\
0.650615194521914	4.9928764001\\
0.65161615188164	4.9928595555\\
0.652617109241366	4.9922591632\\
0.65361806661779	4.9925544372\\
0.654619023977516	4.9933847176\\
0.655620031097576	4.9928999554\\
0.656620988474	4.9916125531\\
0.657621945833726	4.9929782194\\
0.658622903193452	4.9956682946\\
0.659623860553178	4.9958593809\\
0.660624817929602	4.9956383853\\
0.661625775289328	4.9960092146\\
0.662626732649054	3.5145055161\\
0.66362769000878	1.8129862568\\
0.664628697145539	0.99986071045\\
0.665629654505265	1.0005294265\\
0.666630611864991	1.0009282385\\
0.667631569224717	1.0011918215\\
0.668632526601141	1.001140085\\
0.669633483960867	1.0010164615\\
0.670634441320593	1.0010874904\\
0.671635398697017	1.0011827726\\
0.672636356056743	1.0014552849\\
0.673637363176803	1.0014689752\\
0.674638320536529	1.0013297399\\
0.675639277912953	1.0011840415\\
0.676640235272679	1.0012112687\\
0.677641192632405	1.0012932499\\
0.678642149992131	1.0013523707\\
0.679643107368555	1.0014452162\\
0.680644064728281	1.0012410056\\
0.681645022088007	1.0010598328\\
0.682646029224766	1.0009856091\\
0.683646986584492	1.000959385\\
0.684647943944218	1.0011004835\\
0.685648901303944	1.0011648547\\
0.686649858680368	1.0013019858\\
0.687650816040094	1.0010679667\\
0.68865177339982	1.0009693566\\
0.689652730759546	1.0008075577\\
0.69065368813597	1.0008151807\\
0.691654645495696	1.0012002193\\
0.692655652615756	1.0016249232\\
0.69365660999218	1.0013673327\\
0.694657567351906	1.001109781\\
0.695658524711632	1.0014394443\\
0.696659482071358	1.001793912\\
0.697660439447782	1.0014581195\\
0.698661396807508	1.0009238366\\
0.699662354167234	1.0010090147\\
0.70066331152696	1.0011182976\\
0.701664318663719	1.0012243739\\
0.702665276023445	1.0013641001\\
0.703666233383171	1.0013718286\\
0.704667190759595	1.0012536163\\
0.705668148119321	1.0012284573\\
0.706669105479047	1.0012354782\\
0.707670062838773	1.0012155915\\
0.708671020215197	1.0011829554\\
0.709671977574923	1.0010898792\\
0.710672984694983	1.0010444768\\
0.711673942071407	1.0010530853\\
0.712674899431133	1.0011027334\\
0.713675856790859	1.0011825615\\
0.714676814150585	1.0012583435\\
0.715677771527009	1.0013144801\\
0.716678728886735	1.0012642028\\
0.717679686246461	1.001243498\\
0.718680643606187	1.001269152\\
0.719681650742945	1.0012992283\\
0.720682608102671	1.0012387602\\
0.721683565462397	1.0011570766\\
0.722684522838821	1.0011947734\\
0.723685480198548	1.0012368204\\
0.724686437558273	1.0010557635\\
0.725687394917999	1.000892972\\
0.726688352294424	1.0006811059\\
0.72768930965415	1.0009345724\\
0.728690267013876	1.0010059485\\
0.729691274150634	1.0011989242\\
0.73069223151036	1.001375195\\
0.731693188870086	1.0012790755\\
0.732694146229812	1.0011392858\\
0.733695103606236	1.0010900546\\
0.734696060965962	1.0010303517\\
0.735697018325688	1.0010647847\\
0.736697975685414	1.0014078709\\
0.737698933061838	1.0015499212\\
0.738699940181898	1.0014496881\\
0.739700897541624	1.0015566527\\
0.740701854918048	1.0013965003\\
0.741702812277774	1.0011891617\\
0.7427037696375	1.0005065838\\
0.743704726997226	1.0005704243\\
0.74470568437365	1.0009365523\\
0.745706641733376	1.0014804411\\
0.746707599093102	1.001669101\\
0.747708606229861	1.0014059365\\
0.748709563589587	1.0014238903\\
0.749710520949313	1.001418834\\
0.750711478309039	1.0013563117\\
0.751712435685463	1.00124167\\
0.752713393045189	1.0012074462\\
0.753714350404915	1.0012719098\\
0.754715307764641	1.0012763212\\
0.755716265141065	1.0012675411\\
0.756717272261125	1.0011936858\\
0.757718229620851	1.0011394823\\
0.758719186997275	1.001418059\\
0.759720144357001	1.0015871628\\
0.760721101716727	1.0014832324\\
0.761722059076453	1.0013659949\\
0.762723016452877	1.0012156969\\
0.763723973812603	1.0011347712\\
0.764724931172329	1.0011699039\\
0.765725888532055	1.0011628553\\
0.766726895668814	1.0011200854\\
0.76772785302854	1.0009775532\\
0.768728810388266	1.0008640124\\
0.76972976776469	1.0012000192\\
0.770730725124416	1.0013992292\\
0.771731682484142	1.001216758\\
0.772732639843868	1.0012076843\\
0.773733597220292	1.0014000669\\
0.774734554580018	1.0013446602\\
0.775735561700078	1.0010516292\\
0.776736519076502	1.0012385402\\
0.777737476436228	1.0013927251\\
0.778738433795954	1.0013518515\\
0.77973939115568	1.0012388476\\
0.780740348532104	1.0011279824\\
0.78174130589183	1.0011788159\\
0.782742263251556	1.0012670589\\
0.783743220611282	1.0011403077\\
0.784744227748041	1.0009126546\\
0.785745185107766	1.0009659008\\
0.786746142467493	1.0012249704\\
0.787747099843917	1.0013378768\\
0.788748057203643	1.0011919433\\
0.789749014563369	1.0011362343\\
0.790749971923095	1.001264666\\
0.791750929299519	1.0013683295\\
0.792751886659245	1.0012753313\\
0.793752893779305	1.0012235892\\
0.794753851155729	1.0012374397\\
0.795754808515455	1.0012689676\\
0.796755765875181	1.0012951552\\
0.797756723234907	1.0012305515\\
0.798757680611331	1.0011385453\\
0.799758637971057	1.0011110726\\
0.800759595330783	1.0011398096\\
0.801760552690509	1.0011601779\\
0.802761510066933	1.0011663454\\
0.803762517186993	1.0011685931\\
0.804763474546719	1.0011706956\\
0.805764431923144	1.0011827926\\
0.806765389282869	1.0012311893\\
0.807766346642596	1.0012641098\\
0.808767304002322	1.0012613247\\
0.809768261378746	1.0012722291\\
0.810769218738472	1.0012544176\\
0.811770176098198	1.0011852675\\
0.812771183234956	1.0012425129\\
0.813772140594682	1.0012898085\\
0.814773097954408	1.001268776\\
0.815774055314134	1.0014843927\\
0.816775012690558	1.0016513936\\
0.817775970050284	1.0012678185\\
0.81877692741001	1.0013897688\\
0.819777884769736	1.0015359401\\
0.82077884214616	1.0015603471\\
0.82177984926622	1.0012867365\\
0.822780806625946	1.0012581843\\
0.82378176400237	1.0014636325\\
0.824782721362096	1.0014316636\\
0.825783678721822	1.0011606911\\
0.826784636081548	1.0012786939\\
0.827785593457973	1.0013419655\\
0.828786550817698	1.0014559797\\
0.829787508177425	1.0015767752\\
0.830788515314183	1.0013112625\\
0.831789472673909	1.0010549245\\
0.832790430033635	1.0011137515\\
0.833791387393361	1.0013113066\\
0.834792344769785	1.0013177179\\
0.835793302129511	1.0013032962\\
0.836794259489237	1.0012781788\\
0.837795216848963	1.0013643176\\
0.838796174225387	1.0014001842\\
0.839797131585113	1.0013300532\\
0.840798138705173	1.0012050567\\
0.841799096081597	1.001112931\\
0.842800053441323	1.0011275645\\
0.843801010801049	1.0011089765\\
0.844801968160775	1.0010694715\\
0.845802925537199	1.0011653004\\
0.846803882896925	1.0014768562\\
0.847804840256651	1.0012930857\\
0.848805797616377	1.0014529892\\
0.849806754992801	1.001655068\\
0.850807712352527	1.0015259392\\
0.851808669712253	1.0014646501\\
0.852809627071979	1.0015400932\\
0.853810683969072	1.0016326125\\
0.854811641328798	1.0015465845\\
0.855812598688524	1.0016093212\\
0.856813556064948	1.0015481669\\
0.857814513424674	1.0012219729\\
0.8588154707844	1.001035971\\
0.859816428144126	1.0013758069\\
0.86081738552055	1.0013567828\\
0.861818342880276	1.001181639\\
0.862819300240002	1.0014306251\\
0.863820257599728	1.0014093813\\
0.864821214976152	1.0013498349\\
0.865822172335878	1.001644246\\
0.866823129695604	1.0017729662\\
0.86782408705533	1.0014531007\\
0.868825044431754	1.0013434824\\
0.86982600179148	1.0013965894\\
0.870826959151206	1.0014117965\\
0.87182791652763	1.0013605772\\
0.872828973408025	1.001512665\\
0.873829930767751	1.0017808557\\
0.874830888144175	1.0017299456\\
0.875831845503901	1.0013789129\\
0.876832802863627	1.0012222738\\
0.877833760223353	1.0013958208\\
0.878834717599777	1.0014115113\\
0.879835674959503	1.0016517203\\
0.880836632319229	1.002116872\\
0.881837589678955	1.0016451427\\
0.882838547055379	1.001439272\\
0.883839504415105	1.0017908148\\
0.884840461774831	1.0018411959\\
0.885841419134557	1.0013501653\\
0.886842376510981	1.0011034394\\
0.887843333870707	1.0011921794\\
0.888844291230433	1.0014010299\\
0.889845248590159	1.0018332005\\
0.890846305487252	1.0021718741\\
0.891847262846978	1.001787474\\
0.892848220223402	1.0014340815\\
0.893849177583128	1.0012519613\\
0.894850134942854	1.0004269896\\
0.89585109230258	1.8695197091\\
0.896852049679004	4.3697953076\\
0.89785300703873	4.9925780141\\
0.898853964398456	4.99177491\\
0.899854921758182	4.9911236088\\
0.900855879134606	4.9907032434\\
0.901856836494332	4.9903902124\\
0.902857793854058	4.9897360392\\
0.903858751213784	4.9885266652\\
0.904859708590208	4.9876134061\\
0.905860665949934	4.9875648507\\
0.90686162330966	4.9887946828\\
0.907862580669386	4.9896668778\\
0.90886353804581	4.9896288192\\
0.909864594926205	4.9891258445\\
0.910865552302629	4.9886168563\\
0.911866509662355	4.9878428088\\
0.912867467022081	4.9867779321\\
0.913868424381807	4.9884285807\\
0.914869381758231	4.9898765329\\
0.915870339117957	4.9897866479\\
0.916871296477683	4.989919464\\
0.917872253837409	4.9896778798\\
0.918873211213833	4.9909251358\\
0.919874168573559	4.9917627864\\
0.920875125933285	4.9909438727\\
0.921876083293011	4.9904442979\\
0.922877040669435	4.990065961\\
0.923877998029161	4.9900064479\\
0.924878955388887	4.9899365722\\
0.925879912748613	4.9898457364\\
0.926880870125037	4.9906087482\\
0.927881927005431	4.9915727679\\
0.928882884381856	4.9895649022\\
0.929883841741582	4.9895027607\\
0.930884799101308	4.9903480941\\
0.931885756461034	4.9922585223\\
0.932886713837458	4.9938463829\\
0.933887671197184	4.9920759027\\
0.93488862855691	4.9900318056\\
0.935889585916636	4.9879775925\\
0.93689054329306	4.9904009433\\
0.937891500652786	4.9915132166\\
0.938892458012512	4.9905922443\\
0.939893415372238	4.9911908709\\
0.940894372748662	4.991502771\\
0.941895330108388	4.9914739137\\
0.942896287468114	4.9913298716\\
0.94389724482784	4.9908291245\\
0.944898202204264	4.990527863\\
0.94589915956399	4.9903606109\\
0.946900216461082	4.9928173096\\
0.947901173820808	4.9936316966\\
0.948902131180534	4.9910258193\\
0.94990308854026	4.9893943157\\
0.950904045916684	4.9900660686\\
0.95190500327641	4.992037282\\
0.952905960636136	4.991429878\\
0.953906917995862	4.9905353599\\
0.954907875372286	4.9895865164\\
0.955908832732013	4.9899916621\\
0.956909790091738	4.9917879404\\
0.957910747451465	4.9936248089\\
0.958911704827889	4.9929209232\\
0.959912662187615	4.9917328546\\
0.960913619547341	4.9924288066\\
0.961914576907067	4.9922042901\\
0.962915534283491	4.9896232631\\
0.963916491643217	4.989102566\\
0.964917548540309	4.9909654126\\
0.965918505900035	4.9918768523\\
0.966919463259761	4.9914444343\\
0.967920420619487	4.9908681334\\
0.968921377995911	4.9906968218\\
0.969922335355637	4.9908769968\\
0.970923292715363	4.9898018442\\
0.971924250075089	4.9883610682\\
0.972925207451513	4.9901099478\\
0.973926164811239	4.9920178032\\
0.974927122170965	4.9925633282\\
0.975928079530691	4.9919804023\\
0.976929036907116	4.9913157652\\
0.977929994266841	4.9914333402\\
0.978930951626567	4.992467385\\
0.979931908986293	4.9950499214\\
0.980932866362717	4.9946630804\\
0.981933823722444	4.9939968095\\
0.982934781082169	4.9944487929\\
0.983935837979262	4.9946054094\\
0.984936795338988	4.9927535571\\
0.985937752698714	4.9914861473\\
0.986938710075138	4.992856722\\
0.987939667434864	4.9935180573\\
0.98894062479459	4.993687331\\
0.989941582154316	4.9937970359\\
0.99094253953074	4.9936916444\\
0.991943496890466	4.9926788243\\
0.992944454250192	4.9922254742\\
0.993945411609918	4.9935084237\\
0.994946368986342	4.9951355754\\
0.995947326346068	4.994901885\\
0.996948283705794	4.9973113415\\
0.99794924106552	4.9965825804\\
0.998950198441944	4.9952033542\\
0.99995115580167	4.994691248\\
1.0009521131614	4.9947844458\\
1.00195317005849	4.9945170401\\
1.00295412741821	4.9952571247\\
1.00395508477794	4.9948676043\\
1.00495604215437	4.9940290145\\
1.00595699951409	4.9937162346\\
1.00695795687382	4.9937852257\\
1.00795891423354	4.9941271996\\
1.00895987160997	4.9945614689\\
1.00996082896969	4.9956793705\\
};
\addlegendentry{\tiny SPH};
\end{axis}
\end{tikzpicture}%

==> tikz/taylor_bubbles_press.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.0,
ymin=0,
ymax=3.0,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xmajorgrids=false,
ymajorgrids=true,
ytick={0,0.5,1,1.5,2,2.5},
%ylabel={\footnotesize $p / p^{\max} \lvert_{\text{bubble}}$},
ylabel={$(p-p_{min}) / (p_{max}^{\lvert_{\text{bubble}}}-p_{min})$},
xlabel={$(X - X_{min}) / X_{max}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.15, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.875,1.0)}}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.0323502306889\\
0.000998191764556962	1.03533616485034\\
0.00199638352911392	1.03827393411441\\
0.00299457486238698	1.0410042968074\\
0.00399276662694394	1.04331379961295\\
0.0049909583915009	1.04492728346846\\
0.00598914972477396	1.04301139803395\\
0.00698734148933092	1.03838058840454\\
0.00798553325388788	1.03594941093689\\
0.00898372501844485	1.03423736192088\\
0.00998191678282098	1.01007635382562\\
0.0109801085473779	1.01780600771461\\
0.0119783003119349	1.24734988935341\\
0.0129764912141049	1.68125154435236\\
0.0139746829786618	2.55173772758014\\
0.0149728747432188	2.445933246347\\
0.0159710665075949	1.39173011125448\\
0.0169692582730561	0.75462934216796\\
0.0179674500361664	0.300011184870096\\
0.018965641801085	0.133639433719108\\
0.0199638335660036	0.0138638355034042\\
0.0209620253309222	0.00664223685183141\\
0.0219602170940325	0.0017477022971775\\
0.0229584088589512	0.00344653209928391\\
0.0239566006238698	0.00573025582958202\\
0.0249547923887884	0.00873095305467883\\
0.0259529841537071	0.009437344745589\\
0.0269511759168174	0.00884018042783223\\
0.0279493659566004	0.00859375948573204\\
0.028947557721519	0.00848697654144748\\
0.0299457494864376	0.0128533536478203\\
0.0309439412513562	0.0171657603383738\\
0.0319421330144665	0.0212661289084235\\
0.0329403247793852	0.0246360474614451\\
0.0339385165443038	0.0268696764822377\\
0.0349367083092224	0.0281379169269132\\
0.035934900074141	0.0287062466333833\\
0.0369330918372514	0.0287555050909355\\
0.03793128360217	0.0286480467123982\\
0.0389294753670886	0.028424059837641\\
0.0399276671320072	0.0282201751738377\\
0.0409258588951175	0.0281660761039472\\
0.0419240506600362	0.0282828136629991\\
0.0429222424249548	0.0287412566439223\\
0.0439204341898734	0.0296950663464971\\
0.044918625954792	0.0311029447889883\\
0.0459168177179024	0.0332554252048112\\
0.046915009482821	0.0357118028040672\\
0.0479132012477396	0.0386029188570696\\
0.0489113930126582	0.0415024778387225\\
0.0499095847757685	0.0439753874962494\\
0.0509077765406872	0.046142614893957\\
0.0519059683056058	0.0475054483022023\\
0.0529041600705244	0.0484089703141203\\
0.053902351835443	0.0487814079958763\\
0.0549005435985533	0.0489915002223827\\
0.055898735363472	0.0491150403696295\\
0.0568969271283906	0.0497359092145632\\
0.057895115443038	0.050482280182511\\
0.0588933106564195	0.0522735319094092\\
0.0598914989728752	0.0542903304425806\\
0.0608896941862568	0.0571192422142129\\
0.0618878825009042	0.0601747943523925\\
0.062886077716094	0.0635622741968787\\
0.0638842660307414	0.066856833581791\\
0.064882461244123	0.0700879986343496\\
0.0658806495605787	0.0726774528697771\\
0.0668788447739602	0.0750886889442562\\
0.0678770330886076	0.0764390428999258\\
0.0688752283019892	0.0776484240711335\\
0.0698734166184448	0.0782814024878425\\
0.0708716118318264	0.0790524268072215\\
0.0718698001464738	0.0800822871941963\\
0.0728679953598553	0.0820029489139626\\
0.073866183676311	0.084693991682306\\
0.0748643788896926	0.0890037609628393\\
0.07586256720434	0.0939286096514459\\
0.0768607624177215	0.100217739107513\\
0.0778589507341772	0.106616562308065\\
0.0788571459475588	0.112836540158636\\
0.0798553342622061	0.118584807569155\\
0.080853529477396	0.123177503406674\\
0.0818517177920434	0.126891732628047\\
0.082849913005425	0.129647649251499\\
0.0838481013218807	0.13170198263284\\
0.084846289636528	0.133405540474894\\
0.0858444848499096	0.134720241149312\\
0.086842673164557	0.135954838533813\\
0.0878408683797468	0.136877530014022\\
0.0888390566943942	0.137774281601285\\
0.0898372519077758	0.138585060052921\\
0.0908354402242315	0.139111207280125\\
0.091833635437613	0.139244702042228\\
0.0928318237522604	0.140389225440097\\
0.093830018965642	0.142183709602507\\
0.0948282072820976	0.144642563794172\\
0.0958264024954792	0.147270549947422\\
0.0968245908101266	0.145709846456926\\
0.0978227860235081	0.145810904291519\\
0.0988209743399638	0.154097887957158\\
0.0998191695533454	0.15450171725146\\
0.100817357867993	0.141031145320239\\
0.101815553081374	0.137284398762595\\
0.10281374139783	0.141470306260392\\
0.103811936611212	0.218748077726066\\
0.104810124925859	0.321822389247463\\
0.105808320141049	0.613006838048416\\
0.106806508455696	0.906249656754723\\
0.107804703669078	1.1031443797877\\
0.108802891985533	1.17879695987025\\
0.109801087198915	0.977325976567405\\
0.110799275513562	1.06284041184443\\
0.111797470726944	1.44378163434676\\
0.1127956590434	1.58798860735337\\
0.113793854256781	1.62138590592176\\
0.114792049470163	1.39130711249188\\
0.115790230887884	1.13067886050698\\
0.116788426101266	1.0157754110239\\
0.117786621314647	0.918911476537156\\
0.118784816528029	0.877226631441169\\
0.11978299794575	0.8506054504491\\
0.120781193159132	0.843566106482401\\
0.121779388372514	0.841910247166293\\
0.122777583585895	0.843509498656472\\
0.123775765003617	0.84668916988562\\
0.124773960216998	0.850235762749844\\
0.12577215543038	0.853908372353724\\
0.126770336848101	0.857500701768127\\
0.127768532061483	0.860747369645762\\
0.128766727274864	0.863798402807005\\
0.129764922488246	0.866525870781562\\
0.130763103905967	0.868974094924118\\
0.131761299119349	0.871207563127121\\
0.132759494332731	0.873103169451294\\
0.133757689546112	0.87488829402425\\
0.134755870963834	0.876289578941468\\
0.135754066177215	0.877620087994593\\
0.136752261390597	0.878635973324556\\
0.137750456603978	0.879562202793819\\
0.1387486380217	0.880296866234153\\
0.139746833235081	0.880936518584897\\
0.140745028448463	0.881483829419699\\
0.141743223663653	0.881963709398222\\
0.142741405079566	0.882414095412976\\
0.143739600292948	0.882833379286955\\
0.144737795508137	0.8832485783917\\
0.145735990721519	0.883663857905383\\
0.146734172137432	0.884078896192427\\
0.147732367352622	0.884493371617608\\
0.148730562566004	0.884897184830051\\
0.149728757779385	0.885287939646374\\
0.150726939195298	0.885638972493981\\
0.151725134410488	0.885967442619995\\
0.15272332962387	0.886222740698448\\
0.153721524837251	0.886461233328539\\
0.154719706254973	0.886604216334168\\
0.155717901468354	0.886731407042948\\
0.156716096681736	0.886796538206288\\
0.157714291895118	0.886841856630536\\
0.158712473312839	0.886856346304189\\
0.159710668526221	0.886858211789336\\
0.160708863739602	0.886850910666359\\
0.161707058952984	0.886835472168362\\
0.162705240370705	0.886817605323266\\
0.163703435584087	0.886788625976049\\
0.164701630797468	0.886754757771184\\
0.16569982601085	0.886695094409213\\
0.166698007428571	0.886617773265247\\
0.167696202641953	0.886505136557112\\
0.168694397855335	0.886348114167391\\
0.169692579273056	0.886150388820981\\
0.170690774486438	0.885869649384454\\
0.171688969699819	0.885555041743061\\
0.172687164913201	0.885101182066244\\
0.173685346330922	0.884615448323959\\
0.174683541544304	0.883960035839818\\
0.175681736757685	0.883247259686734\\
0.176679931971067	0.882383540052383\\
0.177678113388788	0.881425870725265\\
0.17867630860217	0.880359552968625\\
0.179674503815552	0.879183364568119\\
0.180672699023508	0.877948558120697\\
0.18167088045208	0.876632763885915\\
0.182669075660036	0.875301482907917\\
0.183667270867993	0.873967065985026\\
0.184665466094033	0.872655067047708\\
0.185663647504521	0.871423782507569\\
0.186661842712477	0.870271555942472\\
0.187660037938517	0.869235102030402\\
0.188658233146474	0.868355638344513\\
0.189656414556962	0.86758340789238\\
0.190654609783002	0.867041387959567\\
0.191652804990958	0.866563341302651\\
0.192651000198915	0.86637098726699\\
0.193649181627486	0.866229371211637\\
0.194647376835443	0.866310230344746\\
0.1956455720434	0.866469890144665\\
0.196643767269439	0.866777293153701\\
0.197641948679928	0.86718292360607\\
0.198640143887884	0.867673514042553\\
0.199638339113924	0.868273267525109\\
0.200636534321881	0.868914511970998\\
0.201634715732369	0.869667733772451\\
0.202632910958409	0.870442296080973\\
0.203631106166365	0.871311387025984\\
0.204629301374322	0.872205131322516\\
0.205627482802893	0.873159294824121\\
0.20662567801085	0.874145284145974\\
0.207623873218807	0.875165977924736\\
0.208622054647378	0.876212675923523\\
0.209620249855335	0.877272400154889\\
0.210618445063291	0.878342593617753\\
0.211616640289331	0.87941375198682\\
0.212614821699819	0.880467075674243\\
0.213613016907776	0.881511055854159\\
0.214611212133816	0.882524046465692\\
0.215609407341772	0.883513026996507\\
0.21660758875226	0.884468846920248\\
0.2176057839783	0.885389174380439\\
0.218603979186257	0.886286681810894\\
0.219602174394213	0.887142151497835\\
0.220600355822785	0.887986910726816\\
0.221598551030741	0.888797528360752\\
0.222596746238698	0.889604688414484\\
0.223594941446655	0.890397744757044\\
0.224593122875226	0.891192087641119\\
0.225591318083183	0.891988730218132\\
0.226589513291139	0.892793397597685\\
0.227587708517179	0.893604578093573\\
0.228585889927667	0.894431792112859\\
0.229584085135624	0.895264682996527\\
0.230582266564195	0.896112208289777\\
0.231580461772152	0.896961663395256\\
0.232578656980109	0.897817036591576\\
0.233576852206148	0.898668823553444\\
0.234575047414105	0.899512424895071\\
0.235573242622062	0.900342211997387\\
0.236571437848101	0.901157750652689\\
0.237569633056058	0.901940466417912\\
0.238567800669078	0.902707775848767\\
0.239565995895118	0.903421098782032\\
0.240564191103074	0.904121813608561\\
0.241562386311031	0.90474935638753\\
0.242560581537071	0.90535560690465\\
0.243558776745027	0.905896678013119\\
0.244556971952984	0.906395534478782\\
0.245555167179024	0.906839503867733\\
0.246553334792043	0.907220722195221\\
0.24755153	0.907564019712059\\
0.24854972522604	0.907822453735315\\
0.249547920433996	0.908061171510187\\
0.250546115641953	0.908201195470394\\
0.251544310867993	0.908324237082859\\
0.252542506075949	0.908374058402363\\
0.253540673688969	0.908397393048828\\
0.254538868915009	0.908376953120703\\
0.255537064122966	0.908329109858826\\
0.256535259330922	0.908260199479881\\
0.257533454556962	0.908177249716845\\
0.258531649764919	0.908089716649702\\
0.259529844972875	0.908010095812797\\
0.260528040198915	0.907936135758414\\
0.261526207811935	0.907896638934478\\
0.262524403019891	0.907878611271682\\
0.263522598245931	0.907906464895174\\
0.264520793453888	0.90798640736739\\
0.265518988661844	0.908116975247613\\
0.266517183887884	0.908345272036386\\
0.267515379095841	0.908616330248147\\
0.268513574303797	0.909055941477772\\
0.269511741934901	0.909535178185582\\
0.270509937142857	0.910238787730542\\
0.271508132350814	0.911019123394065\\
0.272506327576854	0.912016948897692\\
0.27350452278481	0.913161440132021\\
0.274502717992767	0.914485757704213\\
0.275500913200723	0.916022708422313\\
0.276499108426763	0.917680481468877\\
0.277497276039783	0.919583469324789\\
0.278495471265823	0.921541392502633\\
0.279493666473779	0.923719764566092\\
0.280491861681736	0.925921310458315\\
0.281490056889693	0.928213814834346\\
0.282488252115732	0.930504116008058\\
0.283486447323689	0.932790943519797\\
0.284484642531646	0.935007365047977\\
0.285482810162749	0.937172678715317\\
0.286481005370705	0.939182095716571\\
0.287479200578662	0.941144441380822\\
0.288477395804702	0.942874325078303\\
0.289475591012658	0.944560771918454\\
0.290473786220615	0.946053127891958\\
0.291471981446655	0.947489744455027\\
0.292470149059675	0.948814817870322\\
0.293468344267631	0.950104382740297\\
0.294466539493671	0.951361365946831\\
0.295464734701627	0.952649499539361\\
0.296462929909584	0.953950369892697\\
0.297461125135624	0.955391601923502\\
0.29845932034358	0.956869532550432\\
0.299457515551537	0.958566529030842\\
0.30045568318264	0.960342390505054\\
0.301453878390597	0.962325980185843\\
0.302452073598553	0.964439333658351\\
0.303450268824593	0.966702746114774\\
0.30444846403255	0.969116828662373\\
0.305446659240506	0.97161128788998\\
0.306444854466546	0.974229062120052\\
0.307443049674503	0.976871859582357\\
0.308441217287523	0.979568900850482\\
0.309439412513562	0.982259975782455\\
0.310437607721519	0.984929275999567\\
0.311435802929476	0.98756613928917\\
0.312433998155515	0.990155529197517\\
0.313432193363472	0.992685255743894\\
0.314430388571429	0.99517423108845\\
0.315428583797468	0.997596418847439\\
0.316426751410488	1\\
0.317424946618445	1.00234723063495\\
0.318423141844485	1.00468806072605\\
0.319421337052441	1.00700406056616\\
0.320419532260398	1.00931324173639\\
0.321417727486438	1.01160967006404\\
0.322415922694394	1.01389511454356\\
0.323414117902351	1.01617105469787\\
0.324412285533454	1.01842348330624\\
0.32541048074141	1.02066706694189\\
0.326408675949367	1.02288511272876\\
0.327406871175407	1.0251017111565\\
0.328405066383363	1.02732692941218\\
0.32940326159132	1.02957842527798\\
0.33040145681736	1.03189428038224\\
0.331399652025316	1.03428396688664\\
0.332397819638336	1.03675411047999\\
0.333396014864376	1.03929805330993\\
0.334394210072333	1.04187885555378\\
0.335392405280289	1.04408667333579\\
0.336390600506329	1.04617529304802\\
0.337388795714286	1.04703312675498\\
0.338386990922242	1.04642259848738\\
0.339385158553345	1.04094852523343\\
0.340383353761302	1.03662285108365\\
0.341381548969259	1.03388142413385\\
0.342379744195298	1.01669046366396\\
0.343377939403255	0.99021033586529\\
0.344376134611212	1.16345364989008\\
0.345374329819168	1.38753516580263\\
0.346372525045208	2.25620549219738\\
0.347370692658228	2.79688816167126\\
0.348368887884268	1.73462027687501\\
0.349367083092224	0.893787266986237\\
0.350365278300181	0.442691065282846\\
0.351363473508137	0.168712822468637\\
0.352361668734177	0.0392257657595407\\
0.353359863942134	0.00313219784789276\\
0.35435805915009	0\\
0.355356226781193	0.00498787314024913\\
0.35635442198915	0.0106214936216438\\
0.357352617197107	0.0163414249556581\\
0.358350812423146	0.0203958961577386\\
0.359349007631103	0.0206435232325031\\
0.36034720283906	0.0202807024484328\\
0.361345398065099	0.0192894704699902\\
0.362343593273056	0.020845413756999\\
0.363341760886076	0.0235935307226026\\
0.364339956112116	0.026373071464203\\
0.365338151320072	0.0291131475454966\\
0.366336346528029	0.0311355586158793\\
0.367334541754069	0.0330456706953865\\
0.368332736962025	0.0346122922768148\\
0.369330932169982	0.0361205852830977\\
0.370329127396022	0.0375530366680805\\
0.371327295009042	0.0385270933176289\\
0.372325490216998	0.039224028928554\\
0.373323685443038	0.0386779242264163\\
0.374321880650995	0.0378432643481329\\
0.375320075858951	0.0353871440571976\\
0.376318271084991	0.0328191589829996\\
0.377316466292948	0.0297692676274307\\
0.378314633905967	0.0270919265259189\\
0.379312829132007	0.0250305654116922\\
0.380311024339964	0.0242145282216074\\
0.38130921954792	0.0243564819940422\\
0.38230741477396	0.0264052189199412\\
0.383305609981917	0.0290773334465444\\
0.384303805189873	0.0336786491120955\\
0.385302000415913	0.0385382058197505\\
0.386300168028933	0.0443278516212119\\
0.38729836323689	0.0500738193388816\\
0.388296558462929	0.0557261589990058\\
0.389294753670886	0.0607217996335635\\
0.390292948878843	0.0650794925848243\\
0.391291144104882	0.0680522557776679\\
0.392289339312839	0.0704191383340132\\
0.393287534520796	0.0711371732254565\\
0.394285702151899	0.0715706573013176\\
0.395283897359855	0.0711295504670784\\
0.396282092567812	0.0707577721378945\\
0.397280287793852	0.070582352204756\\
0.398278483001808	0.0709037624343436\\
0.399276678209765	0.0718341892452318\\
0.400274873417721	0.0735463347517779\\
0.401273068643761	0.0757026265468346\\
0.402271236256781	0.0784646864059098\\
0.403269431482821	0.0813540173826153\\
0.404267626690778	0.0842196759957732\\
0.405265821898734	0.0869391352495607\\
0.406264017106691	0.089084234133467\\
0.407262212332731	0.0907903972220906\\
0.408260407540687	0.0918138249015816\\
0.409258602748644	0.0922524390615525\\
0.410256770379747	0.092267105634587\\
0.411254965587703	0.0921080247784788\\
0.41225316079566	0.0918965173562973\\
0.4132513560217	0.092800328839987\\
0.414249551229656	0.0941464372088101\\
0.415247746437613	0.0978028846351299\\
0.416245941663653	0.102563248993338\\
0.417244109276673	0.109531141661604\\
0.418242304484629	0.117522076046968\\
0.419240499710669	0.126450674039207\\
0.420238694918626	0.134656316118636\\
0.421236890126582	0.142566857742223\\
0.422235085352622	0.146752379277538\\
0.423233280560579	0.150162148453526\\
0.424231475768535	0.149842812772096\\
0.425229643399638	0.149366728090947\\
0.426227838607595	0.148478097796934\\
0.427226033815552	0.147349270205293\\
0.428224229041591	0.145942694386176\\
0.429222424249548	0.145897585024939\\
0.430220619457505	0.146578599684766\\
0.431218814683544	0.150537673834864\\
0.432217009891501	0.154745018330438\\
0.433215177504521	0.146448321276405\\
0.434213372730561	0.143105211031822\\
0.435211567938517	0.157596814458886\\
0.436209763146474	0.171306860008081\\
0.437207958372514	0.183872462568258\\
0.43820615358047	0.295607353324404\\
0.439204348788427	0.475066705166457\\
0.440202544014467	0.806959658802768\\
0.441200711627486	1.18118256160541\\
0.442198906835443	1.15000990234906\\
0.443197102061483	1.046483323246\\
0.444195297269439	0.625277082844341\\
0.445193492477396	0.636048474632199\\
0.446191687703436	1.45677369324973\\
0.447189882911392	1.73061445302322\\
0.448188078119349	1.53148854539841\\
0.449186245750452	1.32676156679202\\
0.450184440958409	1.1198984629287\\
0.451182636166365	1.01716878371088\\
0.452180831392405	0.930798492784426\\
0.453179026600362	0.901477552705361\\
0.454177221808318	0.878947750574688\\
0.455175417034358	0.873055760397029\\
0.456173612242315	0.869829500283979\\
0.457171779855335	0.869511161672202\\
0.458169975081374	0.870058987123557\\
0.459168170289331	0.871039926770061\\
0.460166365497288	0.87226822010115\\
0.461164533128391	0.873536878671846\\
0.462162728336347	0.874771620792189\\
0.463160923544304	0.875975936206188\\
0.464159118770344	0.877079435012056\\
0.4651573139783	0.878121823096827\\
0.466155509186257	0.879079942713507\\
0.467153704412297	0.879991553855045\\
0.468151899620253	0.880873252906793\\
0.46915009482821	0.881763089333471\\
0.470148290036166	0.882654984226626\\
0.471146485262206	0.883607636041936\\
0.472144680470163	0.884569936918471\\
0.473142875678119	0.885573905657721\\
0.474141070904159	0.886576620019086\\
0.475139266112116	0.887577163341672\\
0.476137406148282	0.888537019789339\\
0.477135601356239	0.889463763875243\\
0.478133796564195	0.89029654218652\\
0.479131991790235	0.891096143808954\\
0.480130186998192	0.891749690807859\\
0.481128382206148	0.89237234472909\\
0.482126577414105	0.892846515679781\\
0.483124772640145	0.893265059792428\\
0.484122967848101	0.893556477523374\\
0.485121163056058	0.893742640078013\\
0.486119358282098	0.89382044367508\\
0.487117553490054	0.893715365398242\\
0.488115748698011	0.893524683866577\\
0.489113943924051	0.893049821399863\\
0.490112139132007	0.892511098229642\\
0.491110334339964	0.891627565856198\\
0.49210847437613	0.890656950705262\\
0.493106669584087	0.88941973199251\\
0.494104864792043	0.888060034529156\\
0.495103060018083	0.886541095391994\\
0.49610125522604	0.884926598385059\\
0.497099450433996	0.88325428741962\\
0.498097645660036	0.881580255704965\\
0.499095840867993	0.879905805864288\\
0.500094036075949	0.878370913612488\\
0.501092231301989	0.876880149734129\\
0.502090426509946	0.875579440198404\\
0.503088621717902	0.874380930302946\\
0.504086816943942	0.873351471960222\\
0.505085012151899	0.872463661836392\\
0.506083207359855	0.871684821777394\\
0.507081347396022	0.871055236613897\\
0.508079542603978	0.870474395291311\\
0.509077737811935	0.870020487369274\\
0.510075933037975	0.869585797160838\\
0.511074128245931	0.869227270209014\\
0.512072323453888	0.868888652486902\\
0.513070518679928	0.868592603206539\\
0.514068713887884	0.868328701381913\\
0.515066909095841	0.868096062515584\\
0.516065104321881	0.86791636483197\\
0.517063299529837	0.867759840977032\\
0.518061494737794	0.867685655777958\\
0.51905968994575	0.86762949824159\\
0.52005788517179	0.867665617894084\\
0.521056080379747	0.867726551715799\\
0.522054275587703	0.867857762866734\\
0.52305241562387	0.868023067367404\\
0.524050610831826	0.86823016838495\\
0.525048806057866	0.868470237028416\\
0.526047001265823	0.868729057014153\\
0.527045196473779	0.869008140028454\\
0.528043391699819	0.869291549038541\\
0.529041586907776	0.869580152459997\\
0.530039782115732	0.869867405012859\\
0.531037977323689	0.870149366663731\\
0.532036172549729	0.870429478911315\\
0.533034367757685	0.87070671252224\\
0.534032562965642	0.870987339386376\\
0.535030758191682	0.871270426761063\\
0.536028953399638	0.871574854642908\\
0.537027148607595	0.871885715232236\\
0.538025343833635	0.872247651518954\\
0.539023483851718	0.872624013152334\\
0.540021679077758	0.873071890411138\\
0.541019874285714	0.873556321530228\\
0.542018069493671	0.874113908615199\\
0.543016264701627	0.874740325670263\\
0.544014459927667	0.875429847585821\\
0.545012655135624	0.8762201378642\\
0.54601085034358	0.877051581388653\\
0.54700904556962	0.878009893986573\\
0.548007240777577	0.878993358470707\\
0.549005435985533	0.88009031199679\\
0.550003631211573	0.881213864768212\\
0.55100182641953	0.882407405397171\\
0.552000021627487	0.883627271881469\\
0.552998216853526	0.884877581154058\\
0.553996356871609	0.886136944462291\\
0.554994552079566	0.887401260955432\\
0.555992747305606	0.888639894863859\\
0.556990942513562	0.88987171010232\\
0.557989137721519	0.89103821727806\\
0.558987332947559	0.892183785990893\\
0.559985528155515	0.893254011617297\\
0.560983723363472	0.894279111800695\\
0.561981918589512	0.895238148078178\\
0.562980113797468	0.896128257894947\\
0.563978309005425	0.896971280292941\\
0.564976504231465	0.897729262297882\\
0.565974699439421	0.898463620184675\\
0.566972894647378	0.899104060542062\\
0.567971089873418	0.89972891766561\\
0.568969285081374	0.90028636001465\\
0.569967425099458	0.900820548126164\\
0.570965620325497	0.901311170726187\\
0.571963815533454	0.90177225111713\\
0.572962010741411	0.90220777757752\\
0.57396020596745	0.902607409530196\\
0.574958401175407	0.902993388061172\\
0.575956596383363	0.903338181182536\\
0.576954791609403	0.903674692192949\\
0.57795298681736	0.903972397895449\\
0.578951182025316	0.904259280567599\\
0.579949377251356	0.904519644403171\\
0.580947572459313	0.904765968854562\\
0.581945767667269	0.904996967380435\\
0.582943962875226	0.905217866555521\\
0.583942158101266	0.905433732137029\\
0.584940298119349	0.905650048008098\\
0.585938493345389	0.90586729662174\\
0.586936688553345	0.906102749797471\\
0.587934883761302	0.906346115203529\\
0.588933078987342	0.906615661728995\\
0.589931274195298	0.906905037075324\\
0.590929469403255	0.907221751428415\\
0.591927664629295	0.907571111772026\\
0.592925859837251	0.907941474905624\\
0.593924055045208	0.90835717254524\\
0.594922250253164	0.908784416894769\\
0.595920445479204	0.909264666754003\\
0.596918640687161	0.909754067139591\\
0.597916835895118	0.910283205575756\\
0.598915031121157	0.910825691879901\\
0.599913226329114	0.911391625402812\\
0.60091136636528	0.911970585158481\\
0.601909561573237	0.91256022320848\\
0.602907756781193	0.91315563461348\\
0.603905952007233	0.913753088403186\\
0.60490414721519	0.914347615310923\\
0.605902342423146	0.914941289884847\\
0.606900537631103	0.915530332909444\\
0.607898732857143	0.916123219476814\\
0.608896928065099	0.916724838444517\\
0.609895123273056	0.917352606368266\\
0.610893318499096	0.918007311254525\\
0.611891513707053	0.918743068255133\\
0.612889708915009	0.919516794311702\\
0.613887904141049	0.92046323856422\\
0.614886099349005	0.921451672314942\\
0.615884294556962	0.922701418725579\\
0.616882434593128	0.924032474558797\\
0.617880629801085	0.925612588744225\\
0.618878825009042	0.92734051046585\\
0.619877020235081	0.929260609323753\\
0.620875215443038	0.931362914621131\\
0.621873410650995	0.933575412197866\\
0.622871605877034	0.935944433629449\\
0.623869801084991	0.938349799858396\\
0.624867996292948	0.94081100198822\\
0.625866191518987	0.943255479078711\\
0.626864386726944	0.945627861599967\\
0.627862581934901	0.947919851359445\\
0.62886077716094	0.950078877055142\\
0.629858972368897	0.952073981282214\\
0.630857167576854	0.95394300444264\\
0.63185530761302	0.955580643114711\\
0.632853502820976	0.957142761800972\\
0.633851698028933	0.958458990243455\\
0.634849893254973	0.959738504007952\\
0.635848088462929	0.960874021615308\\
0.636846283670886	0.96199792818576\\
0.637844478896926	0.963096988423452\\
0.638842674104882	0.964247944528804\\
0.639840869312839	0.965449316979153\\
0.640839064538879	0.966810268820392\\
0.641837259746835	0.968241047701468\\
0.642835454954792	0.969954045541827\\
0.643833650162749	0.971729810525418\\
0.644831845388788	0.973835187440607\\
0.645830040596745	0.976026633982044\\
0.646828235804702	0.978461912300782\\
0.647826375840868	0.981011998366433\\
0.648824571048825	0.983703137625397\\
0.649822766274864	0.986492954617344\\
0.650820961482821	0.98933884873672\\
0.651819156690778	0.99222948233671\\
0.652817351916817	0.995129137808894\\
0.653815547124774	0.998001936727418\\
0.65481374233273	1.00085990825512\\
0.655811937540687	1.00365966378006\\
0.656810132766727	1.0064289765168\\
0.657808327974684	1.00915089628114\\
0.65880652318264	1.01184425482428\\
0.65980471840868	1.01451691613107\\
0.660802913616637	1.01717598834332\\
0.661801108824593	1.01983094362271\\
0.662799304050633	1.02248866496637\\
0.663797444068716	1.02515199884724\\
0.664795639294756	1.02784873456182\\
0.665793834502712	1.03056645698454\\
0.666792029710669	1.03332616890536\\
0.667790224918626	1.0361116759832\\
0.668788420144666	1.0389207910976\\
0.669786615352622	1.04158835448364\\
0.670784810560579	1.04419811999294\\
0.671783005786619	1.04629458760833\\
0.672781200994575	1.04781140395202\\
0.673779396202532	1.04385086636103\\
0.674777591428571	1.04111645106244\\
0.675775786636528	1.0416085049399\\
0.676773981844485	1.02799375995207\\
0.677772177070524	0.998069399747147\\
0.678770317088608	1.28980698098321\\
0.679768512296564	1.75311690006536\\
0.680766707522604	2.12687216111551\\
0.681764902730561	2.45284063940143\\
0.682763097938517	1.74644047337326\\
0.683761293164557	1.06304296172141\\
0.684759488372514	0.462459724215337\\
0.68575768358047	0.08903907652692\\
0.68675587880651	0.0482537490824667\\
0.687754074014467	0.0270631884052524\\
0.688752269222423	0.0192542674782106\\
0.689750464448463	0.0135441781866626\\
0.69074865965642	0.00841706909284903\\
0.691746854864376	0.0110422087730683\\
0.692745050090416	0.0142046725096928\\
0.693743245298373	0.0189806361835093\\
0.694741385316456	0.0221834329961126\\
0.695739580542495	0.0224369942434894\\
0.696737775750452	0.023130504437662\\
0.697735970958409	0.0242045414432107\\
0.698734166184449	0.0250841659468005\\
0.699732361392405	0.0258898947230877\\
0.700730556600362	0.0258300705435062\\
0.701728751826401	0.0255596234389175\\
0.702726947034358	0.0241537873811332\\
0.703725142242315	0.0223336688794082\\
0.704723337468354	0.019498597790383\\
0.705721532676311	0.0162374402391834\\
0.706719727884268	0.0125114874084271\\
0.707717923092224	0.00947396293295434\\
0.708716118318264	0.00678063655335329\\
0.709714258336347	0.00685580274040053\\
0.710712453562387	0.00758052764764844\\
0.711710648770344	0.0122759538237571\\
0.7127088439783	0.017690395879282\\
0.71370703920434	0.0254868373537482\\
0.714705234412296	0.033575822282975\\
0.715703429620253	0.0420683631163237\\
0.716701624846293	0.0494544943437833\\
0.71769982005425	0.0561293611042758\\
0.718698015262206	0.0601807767703149\\
0.719696210470163	0.0635644130721166\\
0.720694405696203	0.0638160123437261\\
0.721692600904159	0.0637233974376938\\
0.722690796112116	0.0622146380600795\\
0.723688991338156	0.0607940550204105\\
0.724687186546112	0.0595286771306251\\
0.725685326582278	0.0591942889135903\\
0.726683521790235	0.0596193461426601\\
0.727681716998192	0.0615330283747609\\
0.728679912224232	0.0639721663179532\\
0.729678107432188	0.0675735658499497\\
0.730676302640145	0.0712597323849089\\
0.731674497848101	0.0748996638347279\\
0.732672693074141	0.0781672219299605\\
0.733670888282098	0.0805836041704088\\
0.734669083490054	0.0821397243568881\\
0.735667278716094	0.082810285867076\\
0.736665473924051	0.0825300771289605\\
0.737663669132007	0.0818048376050711\\
0.738661864358047	0.080860773454253\\
0.739660059566004	0.0799615613564401\\
0.74065825477396	0.0803240122597994\\
0.741656394810127	0.0813694076353019\\
0.742654590018083	0.0845041785661346\\
0.74365278522604	0.0890520545142779\\
0.74465098045208	0.0954370956389693\\
0.745649175660036	0.103178666118583\\
0.746647370867993	0.111740535456987\\
0.747645566094033	0.120140783019704\\
0.748643761301989	0.128503511816022\\
0.749641956509946	0.134325240746053\\
0.750640151735986	0.139545720589091\\
0.751638346943942	0.14217631198891\\
0.752636542151899	0.144028658355134\\
0.753634737377939	0.144594029016183\\
0.754632932585895	0.144774595115291\\
0.755631127793852	0.144659176261204\\
0.756629267830018	0.144865376699716\\
0.757627463037975	0.145176735823916\\
0.758625658245931	0.144775608266804\\
0.759623853471971	0.144257952213472\\
0.760622048679928	0.143255752468749\\
0.761620243887884	0.143295699582246\\
0.762618439113924	0.145562231901791\\
0.763616634321881	0.144346208960267\\
0.764614829529837	0.139747096496945\\
0.765613024755877	0.140140343987448\\
0.766611219963834	0.142717720814551\\
0.76760941517179	0.154632558521773\\
0.768607610379747	0.165007615119547\\
0.769605805605787	0.14000834482978\\
0.770604000813743	0.168574358439945\\
0.7716021960217	0.348891704806568\\
0.772600336057866	0.569267177118077\\
0.773598531265823	0.838773707240845\\
0.774596726491863	1.03142543249708\\
0.775594921699819	1.18040571568572\\
0.776593116907776	0.782356048268744\\
0.777591312133816	0.287932924229209\\
0.778589507341772	1.07278484692123\\
0.779587702549729	1.68098092034831\\
0.780585897757685	1.59516501623494\\
0.781584092983725	1.45300013838365\\
0.782582288191682	1.22318307573952\\
0.783580483399638	1.06543189238271\\
0.784578678625678	0.959926065676496\\
0.785576873833635	0.9097916341513\\
0.786575069041591	0.876371451226\\
0.787573264267631	0.868901791291961\\
0.788571404285714	0.863601095586526\\
0.789569599511754	0.86414075149941\\
0.790567794719711	0.865034479714172\\
0.791565989927667	0.866636384696141\\
0.792564185135624	0.868173817867341\\
0.793562380361664	0.869652166620294\\
0.79456057556962	0.87094771390819\\
0.795558770777577	0.872168673952851\\
0.796556966003617	0.873171758194838\\
0.797555161211573	0.874138015186448\\
0.79855335641953	0.874975794927853\\
0.79955155164557	0.875799631775697\\
0.800549746853526	0.876586834354495\\
0.801547942061483	0.877369437547327\\
0.802546137287523	0.878146733756579\\
0.803544277305606	0.878921858927053\\
0.804542472513562	0.879695906618933\\
0.805540667739602	0.880460707293839\\
0.806538862947559	0.881222645413944\\
0.807537058155515	0.881947498975352\\
0.808535253381555	0.882654791245385\\
0.809533448589512	0.883298882164305\\
0.810531643797468	0.883892202939377\\
0.811529839023508	0.884411177697675\\
0.812528034231465	0.884844581364596\\
0.813526229439421	0.885219543884071\\
0.814524424665461	0.885494799437458\\
0.815522619873418	0.885742330021513\\
0.816520815081374	0.885909885969812\\
0.817519010307414	0.886069465360792\\
0.818517205515371	0.886199695523843\\
0.819515345533454	0.886328237101218\\
0.820513540759494	0.886453642733701\\
0.82151173596745	0.886576909490946\\
0.822509931175407	0.886698294681185\\
0.823508126401447	0.886801201919245\\
0.824506321609403	0.88689708142433\\
0.82550451681736	0.88693768789031\\
0.8265027120434	0.886963241820864\\
0.827500907251356	0.886902115017908\\
0.828499102459313	0.886802633196601\\
0.829497297685353	0.886609201682526\\
0.830495492893309	0.886336085004377\\
0.831493688101266	0.885976062448027\\
0.832491883309222	0.885480711808056\\
0.833490078535262	0.884917689085167\\
0.834488218553345	0.884154560914256\\
0.835486413779385	0.883346564608571\\
0.836484608987342	0.882298338841718\\
0.837482804195298	0.881195242080102\\
0.838480999421338	0.879910340922995\\
0.839479194629295	0.878548504584493\\
0.840477389837251	0.87708052857233\\
0.841475585063291	0.87555956313232\\
0.842473780271248	0.874004552587885\\
0.843471975479204	0.872478071101195\\
0.844470170687161	0.870958842492171\\
0.845468365913201	0.869603165470973\\
0.846466561121157	0.868297711813529\\
0.847464756329114	0.867219332730425\\
0.848462951555154	0.866266214543783\\
0.84946114676311	0.865533529160986\\
0.850459286799277	0.865002589566755\\
0.851457482007233	0.864636166466551\\
0.85245567721519	0.864524028293286\\
0.85345387244123	0.864501642471253\\
0.854452067649186	0.864748015167954\\
0.855450262857143	0.865041523528828\\
0.8564484580651	0.865534140268248\\
0.857446653291139	0.866076514000002\\
0.858444848499096	0.866732618000166\\
0.859443043707052	0.867446938003086\\
0.860441238933092	0.868221194757977\\
0.861439434141049	0.869055613409709\\
0.862437629349005	0.869918207320157\\
0.863435824575045	0.87084480667022\\
0.864434019783002	0.871784657397642\\
0.865432214990958	0.872783930260395\\
0.866430355027125	0.873796116783515\\
0.867428550235081	0.874848073520662\\
0.868426745443038	0.875914664667392\\
0.869424940669078	0.877000280546483\\
0.870423135877034	0.878090946100923\\
0.871421331084991	0.879184667191404\\
0.872419526311031	0.880257530227918\\
0.873417721518987	0.881325536570234\\
0.874415916726944	0.882334120777131\\
0.875414111952984	0.883325545736814\\
0.87641230716094	0.884243058887513\\
0.877410502368897	0.885118598621779\\
0.878408697594937	0.885924713360547\\
0.879406892802893	0.886662866544714\\
0.88040508801085	0.887348737898739\\
0.881403228047016	0.887950340784761\\
0.882401423254973	0.888524443846232\\
0.883399618462929	0.889013120552258\\
0.884397813688969	0.889489221315087\\
0.885396008896926	0.889916562155236\\
0.886394204104882	0.890338435194015\\
0.887392399330922	0.89074858462341\\
0.888390594538879	0.8911706667252\\
0.889388789746835	0.891604327700442\\
0.890386984972875	0.892076408021117\\
0.891385180180832	0.892565277708383\\
0.892383375388788	0.893121610415468\\
0.893381570596745	0.893692513204967\\
0.894379765822785	0.894336652369197\\
0.895377961030741	0.894998143761792\\
0.896376156238698	0.895708781039727\\
0.897374296274864	0.896435950375844\\
0.898372491482821	0.897183447067606\\
0.899370686708861	0.897930268325115\\
0.900368881916817	0.898676735783683\\
0.901367077124774	0.899385797048243\\
0.902365272350814	0.900085772113439\\
0.90336346755877	0.900702202390196\\
0.904361662766727	0.901294654749775\\
0.905359857974684	0.901792867944636\\
0.906358053200723	0.902237448440849\\
0.90735624840868	0.902598596720923\\
0.908354443616637	0.902876377112029\\
0.909352638842676	0.903093722216203\\
0.910350834050633	0.903208127918866\\
0.91134902925859	0.903291495807923\\
0.912347224484629	0.90326602228622\\
0.913345364502713	0.903223888052263\\
0.914343559728752	0.903112425313252\\
0.915341754936709	0.902986408573596\\
0.916339950144666	0.902831283832473\\
0.917338145352622	0.90267607868259\\
0.918336340578662	0.902520793123856\\
0.919334535786619	0.90239474422066\\
0.920332730994575	0.902280644071628\\
0.921330926220615	0.902239828542638\\
0.922329121428571	0.902217088921664\\
0.923327316636528	0.90229719221158\\
0.924325456672694	0.902414926840375\\
0.925323651880651	0.902631693000916\\
0.926321847106691	0.902916871005619\\
0.927320042314647	0.903281187394126\\
0.928318237522604	0.903744567478007\\
0.929316432730561	0.904260776172124\\
0.9303146279566	0.904902181435625\\
0.931312823164557	0.905571681549168\\
0.932311018372514	0.9063868342419\\
0.933309213598553	0.907235951630207\\
0.93430740880651	0.908207322624336\\
0.935305604014466	0.909250048426189\\
0.936303799240506	0.910397289643018\\
0.937301994448463	0.911664452609189\\
0.938300189656419	0.913013520023344\\
0.939298384882459	0.914543201782006\\
0.940296580090416	0.916123058659113\\
0.941294775298373	0.917940185951877\\
0.942292970524412	0.919801634599235\\
0.943291165732369	0.921859570296709\\
0.944289360940325	0.923981495352028\\
0.945287556148282	0.926223406483682\\
0.946285751374322	0.928518660842123\\
0.947283946582279	0.930860053795083\\
0.948282141790235	0.933190350327693\\
0.949280337016275	0.935516417355047\\
0.950278532224231	0.937718317046123\\
0.951276727432188	0.939883630713373\\
0.952274812278481	0.941829460401123\\
0.953273007486438	0.94368528042941\\
0.954271202712477	0.9453199922196\\
0.955269397920434	0.946798019337151\\
0.95626759312839	0.94810508117151\\
0.95726578835443	0.949223889821214\\
0.958263983562387	0.95024858796036\\
0.959262178770344	0.951112918701883\\
0.960260373996383	0.951947739397778\\
0.96125856920434	0.952731211006193\\
0.962256764412296	0.953535830140525\\
0.963254959638336	0.954410453213987\\
0.964253154846293	0.955380698484301\\
0.96525135005425	0.956482862503344\\
0.966249545280289	0.957783443384909\\
0.967247740488246	0.959211568774106\\
0.968245935696202	0.960937705419434\\
0.969244130904159	0.962739683686062\\
0.970242326130199	0.964893531052249\\
0.971240521338156	0.96710239414922\\
0.972238716546112	0.969547884391046\\
0.973236911772152	0.972056431248055\\
0.974235106980109	0.974675942309203\\
0.975233302188065	0.977323580383846\\
0.976231497414105	0.979994167142473\\
0.977229692622061	0.982618936941981\\
0.978227887830018	0.9852275606457\\
0.979226083056058	0.987708221715765\\
0.980224278264014	0.99015898677781\\
0.981222473471971	0.992458084679024\\
0.982220668698011	0.99470882470172\\
0.983218753526221	0.996848857828508\\
0.98421694875226	0.998929661801205\\
0.985215143960217	1.0009492585621\\
0.986213339168174	1.00292033662677\\
0.987211534394213	1.00486870723401\\
0.98820972960217	1.00679025345104\\
0.989207924810127	1.00870795612538\\
0.990206120036166	1.01062858568161\\
0.991204315244123	1.01255622688895\\
0.99220251045208	1.01450532117584\\
0.993200705660036	1.01648323399225\\
0.994198900886076	1.01849864949329\\
0.995197096094033	1.02059630715948\\
0.996195291301989	1.02274370573641\\
0.997193486528029	1.02508107824722\\
0.998191681735985	1.02746256304961\\
};
\addlegendentry{\tiny LBM};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.008	0.882075213124996\\
0.00900098871182318	0.773055824484279\\
0.0100019775208613	0.657155561406559\\
0.0110029663297325	0.534797388017372\\
0.0120039549444075	0.401933138575589\\
0.0130049435590825	0.290184114766556\\
0.0140059321735905	0.192379745009607\\
0.0150069207882655	0.156955668259167\\
0.0160079094027735	0.133095756637601\\
0.0170088980174485	0.0771153545051199\\
0.0180098874095762	0.0291969784770662\\
0.0190108760242512	0.0617455680993254\\
0.0200118646389262	0.0649028433125635\\
0.0210128532534342	0.0563026798758172\\
0.0220138418681092	0.0490078062246806\\
0.0230148304826172	0.0537151519969876\\
0.0240158190967912	0.0680011743974046\\
0.0250168077116332	0.0809960593741415\\
0.0260177963264752	0.0848372845310098\\
0.0270187849413171	0.0884579282728571\\
0.0280197735561591	0.0678661367307915\\
0.0290207621710011	0.051991239542576\\
0.0300217507841732	0.0451499366310276\\
0.0310227409552565	0.0750220444183615\\
0.0320237295700984	0.0882792727382033\\
0.0330247181832706	0.0909492358299502\\
0.0340257067981126	0.106108566514339\\
0.0350266938583831	0.121269372769371\\
0.0360276840277965	0.125436862989336\\
0.0370286710863972	0.117266392280209\\
0.0380296612574804	0.110224601946666\\
0.0390306514268939	0.104198102582841\\
0.0400316384854946	0.104821455758983\\
0.0410326286565778	0.0986933322058539\\
0.0420336157151785	0.123566541137259\\
0.043034605884592	0.143182023006793\\
0.0440355929448625	0.147706371787732\\
0.0450365831142759	0.139224470418987\\
0.0460375701745464	0.122043811262566\\
0.0470385603439598	0.121296326526336\\
0.0480395474025605	0.123375038300928\\
0.049040537571974	0.123084868974657\\
0.0500415246322445	0.107555038898514\\
0.0510425148016579	0.107474885901499\\
0.0520435018619284	0.111747148194794\\
0.0530444920313418	0.110355409644128\\
0.0540454790899425	0.108361835016251\\
0.0550464692610258	0.114912686603594\\
0.0560474594304392	0.122769234578239\\
0.0570484464890399	0.134968885352934\\
0.0580494366601232	0.150049800934623\\
0.0590504237187238	0.15439424814348\\
0.0600514107789943	0.15104727356914\\
0.0610524040575508	0.169888362852121\\
0.0620533911178212	0.189057874810372\\
0.0630543781780917	0.196388280202446\\
0.0640553652366924	0.204468478779039\\
0.0650563585169186	0.214294205280345\\
0.0660573455755193	0.212296118685373\\
0.0670583326357898	0.21511658998211\\
0.0680593196943905	0.21928324076633\\
0.0690603129746167	0.219399869869493\\
0.0700613000348872	0.216290252308795\\
0.0710622870934879	0.217418073574352\\
0.0720632741537583	0.219111884387764\\
0.0730642674339846	0.223901193190402\\
0.0740652544925852	0.233299607551379\\
0.0750662415528557	0.239317810929175\\
0.0760672348330819	0.248558260534879\\
0.0770682218916826	0.250373153395733\\
0.0780692089519531	0.238914055454299\\
0.0790701960105538	0.226675469289057\\
0.08007118929078	0.223114694366537\\
0.0810721763510505	0.218006196681763\\
0.0820731634096512	0.216286415825133\\
0.0830741504699217	0.221070924104634\\
0.0840751437501479	0.225331335926192\\
0.0850761308087486	0.227934360575749\\
0.086077117869019	0.224406559738388\\
0.0870781049276197	0.226707590822307\\
0.088079098207846	0.238728041740741\\
0.0890800852681164	0.240605951304938\\
0.0900810723267171	0.226865260463451\\
0.0910820656069433	0.217063346393182\\
0.092083052665544	0.216493553152133\\
0.0930840397258145	0.239499883229614\\
0.094085026786085	0.253383251914571\\
0.0950860200646414	0.232285536386719\\
0.0960870071249119	0.254062873517662\\
0.0970879941835126	0.260659835047891\\
0.098088981243783	0.259453454401612\\
0.0990899745240092	0.273451917596265\\
0.10009096158261	0.275196704456621\\
0.10109194864288	0.272889134955262\\
0.102092935701481	0.312760352072823\\
0.103093928981707	0.332644250078377\\
0.104094916041978	0.306595824552556\\
0.105095903100579	0.303430902604373\\
0.106096890160849	0.293587095444193\\
0.107097883441075	0.296897036474594\\
0.108098870499676	0.318588626556292\\
0.109099857559946	0.343135701586427\\
0.110100850840173	0.39926546425785\\
0.111101837898773	0.457574402110928\\
0.112102824959044	0.496484662048665\\
0.1131038182376	0.559654608321153\\
0.114104799077915	0.636046244614457\\
0.115105792358141	0.717240207522456\\
0.116106785636698	0.774330002682764\\
0.117107766477012	0.825908003749853\\
0.118108759755569	0.868751767753057\\
0.119109740595883	0.88665583689099\\
0.12011073387611	0.90348614967151\\
0.121111727154666	0.910899160786909\\
0.122112707994981	0.924394887228344\\
0.123113701273537	0.948276479901133\\
0.124114694553763	0.948568170704679\\
0.125115675394078	0.943126974468835\\
0.126116668672635	0.933627913074221\\
0.127117661952861	0.944390581023468\\
0.128118642791506	0.940771360387525\\
0.129119636071732	0.92641360557987\\
0.130120616912047	0.926690409515217\\
0.131121610190603	0.930492351702672\\
0.132122603470829	0.927029030023122\\
0.133123584309474	0.913584004188766\\
0.134124577589701	0.912260627186195\\
0.135125570869927	0.911462422168605\\
0.136126551708572	0.898360312392237\\
0.137127544988798	0.887549455585019\\
0.138128525827443	0.882366733418161\\
0.139129519107669	0.869684039839689\\
0.140130512387895	0.849167056449877\\
0.14113149322654	0.829546393687892\\
0.142132486506767	0.829508691218588\\
0.143133479786993	0.838041358775344\\
0.144134460625638	0.846550666409397\\
0.145135453905864	0.850627930403469\\
0.14613644718609	0.850224201160962\\
0.147137428024735	0.850323169323119\\
0.148138421304961	0.835953439439979\\
0.149139402143606	0.845584384059093\\
0.150140395423832	0.884673148695376\\
0.151141388704059	0.897295409458643\\
0.152142369542704	0.880819371350959\\
0.15314336282293	0.89299337998703\\
0.154144356103156	0.913387674596931\\
0.155145336941801	0.917904953754997\\
0.156146330222027	0.916195147755874\\
0.157147311060672	0.915591842666127\\
0.158148304340898	0.918295140538094\\
0.159149297621125	0.919859140483993\\
0.16015027845977	0.915669477355918\\
0.161151271739996	0.914159463621065\\
0.162152265020222	0.922032078920422\\
0.163153245858867	0.93496133707331\\
0.164154239139093	0.949982036256824\\
0.165155232419319	0.944089643310595\\
0.166156213257964	0.93784657608388\\
0.167157206538191	0.909709654110621\\
0.168158187376836	0.908193383956271\\
0.169159180657062	0.911716082598262\\
0.170160173937288	0.899753552745905\\
0.171161154775933	0.894723542302851\\
0.172162148056159	0.892206277818724\\
0.173163141334716	0.89436055192611\\
0.174164122171691	0.89785834949385\\
0.175165115460266	0.9160672846416\\
0.176166108732143	0.932710862318469\\
0.177167089580807	0.93509796179813\\
0.178168082852684	0.93286839423969\\
0.17916906368465	0.926753963982079\\
0.180170056973225	0.91363651482918\\
0.181171050245102	0.905816652819617\\
0.182172031093766	0.898357138275842\\
0.183173024365643	0.898546772056031\\
0.184174017654218	0.900115461037512\\
0.185174998486184	0.913019254120252\\
0.186175991774759	0.924224540795902\\
0.187176972606725	0.933358828012829\\
0.1881779658953	0.937223419650497\\
0.189178959167178	0.915258908023753\\
0.190179940015841	0.907743059472088\\
0.191180933287719	0.906355662378137\\
0.192181926576294	0.904121681223973\\
0.19318290740826	0.905221315811313\\
0.194183900680137	0.909743303679242\\
0.195184893968712	0.929932612016228\\
0.196185874800678	0.944071011772018\\
0.197186868089253	0.947910781032515\\
0.198187848921219	0.936250854648336\\
0.199188842209794	0.906458985113193\\
0.200189835481671	0.885076976309252\\
0.201190816330335	0.868923235619177\\
0.202191809602212	0.876295265219411\\
0.203192802890787	0.895698487892313\\
0.204193783722753	0.880537511126901\\
0.20519477699463	0.858812533800244\\
0.206195757843294	0.876630141056936\\
0.207196751115171	0.897680310419813\\
0.208197744403746	0.895601303531102\\
0.209198725235712	0.88655680314792\\
0.210199718524287	0.878558390533179\\
0.211200711796165	0.89201937876278\\
0.212201692644828	0.909044027475255\\
0.213202685916706	0.921750769576067\\
0.214203679205281	0.932827779977664\\
0.215204660037247	0.938510386127842\\
0.21620564088591	0.938833791862954\\
0.217206634157788	0.930371604117912\\
0.218207627429665	0.910627445930738\\
0.21920862071824	0.878169043185818\\
0.220209613990117	0.871988481131295\\
0.221210582398869	0.874276297660398\\
0.222211575670747	0.864404467774293\\
0.223212568959322	0.847158509698608\\
0.224213562231199	0.834931085405475\\
0.225214555519774	0.857917996973373\\
0.226215548791652	0.882248110655118\\
0.227216517200404	0.898470488333135\\
0.228217510472281	0.905920526434386\\
0.229218503760856	0.907537299344352\\
0.230219497032733	0.913827270043048\\
0.231220490321309	0.918950005344946\\
0.232221458713363	0.91515309977193\\
0.23322245198524	0.912589213813766\\
0.234223445273815	0.910705356060376\\
0.235224438545693	0.906339824586631\\
0.236225431834268	0.900909868919994\\
0.237226425106145	0.893601367554262\\
0.238227393514897	0.889464890550042\\
0.239228386786775	0.884155223401744\\
0.24022938007535	0.877792556256326\\
0.241230373347227	0.873339402119098\\
0.242231366635802	0.876457512408574\\
0.243232335027857	0.881064611190849\\
0.244233328299734	0.881644359615134\\
0.245234321588309	0.882641268253763\\
0.246235314860186	0.892170772310147\\
0.247236308148761	0.900842274668633\\
0.248237301420639	0.906724699315442\\
0.249238269829391	0.908183868165185\\
0.250239263101268	0.918042621216398\\
0.251240256389843	0.93022725396105\\
0.252241249661721	0.917349457153897\\
0.253242242950296	0.904305209420772\\
0.25424321134235	0.915647402819186\\
0.255244204630925	0.928697821716614\\
0.256245197902802	0.912973308129658\\
0.257246191191378	0.885578257166099\\
0.258247184463255	0.88363915404806\\
0.259248152855309	0.891671163766682\\
0.260249146143884	0.900939570517398\\
0.261250139415762	0.9170254087258\\
0.262251132704337	0.92619953634993\\
0.263252125976214	0.920642340587724\\
0.264253119264789	0.916035386083469\\
0.265254087656844	0.90879148192119\\
0.266255080945419	0.8856058273837\\
0.267256074217296	0.898440576876806\\
0.268257067505871	0.907167245902835\\
0.269258060777748	0.897651054772646\\
0.270259029169803	0.878369327306966\\
0.271260022458378	0.858548524701844\\
0.272261015730255	0.861298378466934\\
0.27326200901883	0.862879495032223\\
0.274263002290708	0.890277680763614\\
0.275263995579283	0.928401828804897\\
0.276264963971337	0.907722532645\\
0.277265957259912	0.890110587144665\\
0.27826695053179	0.931652976543019\\
0.279267943820365	0.962828177155245\\
0.280268937092242	0.948529445173075\\
0.281269905500994	0.94252142651172\\
0.282270898772871	0.938203631387612\\
0.283271892044749	0.920850559999859\\
0.284272885333324	0.904854344672908\\
0.285273878605201	0.913297894321275\\
0.286274871893776	0.916600254197644\\
0.287275840285831	0.892322316693621\\
0.288276833574406	0.87356576777102\\
0.289277826846283	0.895559685881039\\
0.290278820134858	0.905527926273532\\
0.291279813406735	0.908882718093207\\
0.292280781815488	0.925545497862629\\
0.293281775087365	0.938885863111209\\
0.29428276837594	0.931037617680689\\
0.295283761647817	0.928999926769816\\
0.296284754936393	0.946296893682903\\
0.29728574820827	0.954681427063873\\
0.298286716600324	0.955578462523696\\
0.299287709888899	0.961584881010669\\
0.300288703160777	0.970200383823947\\
0.301289696449352	0.962279396040064\\
0.302290689721229	0.955456619737617\\
0.303291658129981	0.954742004157099\\
0.304292651401859	0.951788187181404\\
0.305293644690434	0.944001135304736\\
0.306294637962311	0.942219603456462\\
0.307295631250886	0.942351847376013\\
0.30829659964294	0.940919992978286\\
0.309297592914818	0.939617437916922\\
0.310298586203393	0.941577330185712\\
0.31129957947527	0.944299994102534\\
0.312300572763845	0.956810131171654\\
0.313301566035723	0.97261303362895\\
0.314302534444475	0.977345719867674\\
0.315303527716352	0.977863940275434\\
0.316304521004927	0.980210314005505\\
0.317305514276804	0.982772645695937\\
0.31830650756538	0.99340575198515\\
0.319307475957434	1.00408808986891\\
0.320308469246009	0.978215283481276\\
0.321309462517886	0.957529934202719\\
0.322310455789764	0.965988711740063\\
0.323311449078339	0.979484136509282\\
0.324312442350216	0.991389447011381\\
0.325313410758968	0.997373679474059\\
0.326314404030846	0.999631184503228\\
0.327315397319421	0.999892196553701\\
0.328316390591298	0.996464557451196\\
0.329317383879873	1.00302925317016\\
0.330318352271928	1.01118091527223\\
0.331319345560503	1.01623849593288\\
0.33232033883238	1.01641600380148\\
0.333321332120955	1.00674755345582\\
0.334322325392832	0.993930556717001\\
0.335323318681407	0.986603686136364\\
0.336324287073462	1.01739916667987\\
0.337325280345339	1.05059629255047\\
0.338326273633914	1.03973475481044\\
0.339327266905792	1.0180839888497\\
0.340328260194367	1.01463916754688\\
0.341329228586421	1.0121992623127\\
0.342330221874996	0.907347881981193\\
0.343331215146873	0.817663675811771\\
0.344332208435449	0.711254368327299\\
0.345333201707326	0.580063107757721\\
0.346334194995901	0.435092876765289\\
0.347335163387955	0.306343147836655\\
0.348336156659833	0.231328632107578\\
0.349337149948408	0.163346233526762\\
0.350338143220285	0.133192809836976\\
0.35133913650886	0.110637328891012\\
0.352340104900915	0.0885006214499585\\
0.35334109818949	0.0740341138073001\\
0.354342091461367	0.066496794063345\\
0.355343084749942	0.0655257964451001\\
0.356344078021819	0.0238874293744193\\
0.357345046430572	0.0287640132616729\\
0.358346039702449	0.0690077168727806\\
0.359347032991024	0.0841947292623154\\
0.360348026262901	0.067492109085689\\
0.361349019551476	0.0536472954219552\\
0.362350012823354	0.071831375402087\\
0.363350981215408	0.0872853545893949\\
0.364351974503983	0.0836038386402023\\
0.365352967775861	0.0747286944176083\\
0.366353961064436	0.0710872877573798\\
0.367354954336313	0.0664151392633277\\
0.368355922745065	0.0608806804051203\\
0.369356916016942	0.0581677486964155\\
0.370357909305518	0.0601962582788844\\
0.371358902577395	0.068241515342779\\
0.37235989586597	0.0607160263962882\\
0.373360889137847	0.049583619793934\\
0.374361857529902	0.0552418560752752\\
0.375362850818477	0.0661879407337584\\
0.376363844090354	0.0750568678853994\\
0.377364837378929	0.0909686346652619\\
0.378365830650806	0.103816408528522\\
0.379366799059559	0.117263841182537\\
0.380367792331436	0.131499379392887\\
0.381368785620011	0.138382870508475\\
0.382369778891888	0.12161085260526\\
0.383370772180464	0.0965039329592138\\
0.384371765452341	0.11011702301008\\
0.385372733861093	0.109486626443435\\
0.38637372713297	0.0884429758237271\\
0.387374720404848	0.104429754056689\\
0.388375713693423	0.141771600452802\\
0.3893767069653	0.137381220369536\\
0.390377675374052	0.127989462471651\\
0.391378668645929	0.126158626889824\\
0.392379661934505	0.120158510728999\\
0.393380655206382	0.115269499257936\\
0.394381648494957	0.106895885099676\\
0.395382616887011	0.100214238931056\\
0.396383610175587	0.0997207162967182\\
0.397384603447464	0.097338155016531\\
0.398385596736039	0.117006796777543\\
0.399386590007916	0.126041158350926\\
0.400387583296491	0.132338526577089\\
0.401388551688546	0.140501606316836\\
0.402389544960423	0.150732701583575\\
0.403390538248998	0.165624429335311\\
0.404391531520875	0.166721322640309\\
0.405392524809451	0.177309033818641\\
0.406393493201505	0.187852117182807\\
0.40739448649008	0.182453063244352\\
0.408395479761957	0.176761708599821\\
0.409396473050533	0.177050972909434\\
0.41039746632241	0.175724159466797\\
0.411398459610985	0.179307402411556\\
0.412399428003039	0.18706119820512\\
0.413400421274917	0.190680261446858\\
0.414401414563492	0.193171516539223\\
0.415402407835369	0.202005495620077\\
0.416403401123944	0.21565268118981\\
0.417404369515998	0.233759998706352\\
0.418405362804574	0.224966253518191\\
0.419406356076451	0.210795181349458\\
0.420407349365026	0.241026646330718\\
0.421408342636903	0.248864136490821\\
0.422409335925478	0.228805668641744\\
0.423410304317533	0.230661005254235\\
0.424411297606108	0.2585677447662\\
0.425412265998162	0.265935813279024\\
0.42641325927004	0.259592230180517\\
0.427414252558615	0.255047741499902\\
0.428415245830492	0.25765963924755\\
0.429416239119067	0.227100256564083\\
0.430417232390944	0.186313582307055\\
0.43141822567952	0.198524532673793\\
0.432419218951397	0.210169447586026\\
0.433420212239972	0.225927833716729\\
0.434421205511849	0.237070805404858\\
0.435422198800424	0.250051328160722\\
0.436423142312656	0.25429129185229\\
0.437424135584533	0.25896524382157\\
0.438425128873108	0.279015100896209\\
0.439426122144986	0.301385892863139\\
0.440427115433561	0.324047614894979\\
0.441428108705438	0.357369370740636\\
0.442429101994013	0.385316980280203\\
0.44343009526589	0.457221196407033\\
0.444431088554466	0.545362782009572\\
0.445432081826343	0.593823656500931\\
0.446433075114918	0.647159613076551\\
0.447434018627149	0.705436101491794\\
0.448435011915725	0.751991601130842\\
0.449436005187602	0.798964339681331\\
0.450436998476177	0.833643791023544\\
0.451437991748054	0.850893336375395\\
0.452438985019931	0.848895787543943\\
0.453439978308507	0.853511562681569\\
0.454440971580384	0.875040223532566\\
0.455441964868959	0.870186573292051\\
0.456442958140836	0.853227748146175\\
0.457443951429411	0.82993064539798\\
0.458444894941643	0.82457281562408\\
0.459445888230218	0.826403336417507\\
0.460446881502095	0.830193795386364\\
0.46144787479067	0.833749363184065\\
0.462448868062548	0.824172319520803\\
0.463449861351123	0.820896336289336\\
0.464450854623	0.825592198843045\\
0.465451847911575	0.828632779372197\\
0.466452841183453	0.80917802321456\\
0.46745383445533	0.831963273462046\\
0.468454827743905	0.86486443921139\\
0.469455771256136	0.876292025522094\\
0.470456764544712	0.884168208423344\\
0.471457757816589	0.882881832174265\\
0.472458751105164	0.888695514903656\\
0.473459744377041	0.898393083176559\\
0.474460737665616	0.889145498367069\\
0.475461730937494	0.867040204185347\\
0.476462724226069	0.851799520373166\\
0.477463717497946	0.863207294688788\\
0.478464710786521	0.870756930528998\\
0.479465704058399	0.865629152054564\\
0.48046664757063	0.864765405468319\\
0.481467640859205	0.872095804302306\\
0.482468634131082	0.880528198636651\\
0.483469627419658	0.888607446289936\\
0.484470620691535	0.893527995624088\\
0.48547161398011	0.893609656982193\\
0.486472607251987	0.891839437842146\\
0.487473600540562	0.895353519151619\\
0.48847459381244	0.899877566260342\\
0.489475587101015	0.899424611981389\\
0.490476580372892	0.89360151839037\\
0.491477523885123	0.892339944844171\\
0.492478517173699	0.88838437280006\\
0.493479510445576	0.894750378014165\\
0.494480503734151	0.9006749252841\\
0.495481497006028	0.910951979657626\\
0.496482490294603	0.92711549846245\\
0.497483483566481	0.941028463815345\\
0.498484476855056	0.9364659338244\\
0.499485470126933	0.927998250398508\\
0.500486463415508	0.926419645582346\\
0.501487456687386	0.926007508866256\\
0.502488400199617	0.912501702637838\\
0.503489393488192	0.911137475281937\\
0.504490386760069	0.911917894754782\\
0.505491380048645	0.911594659530059\\
0.506492373320522	0.902791162459518\\
0.507493366609097	0.8956748131812\\
0.508494359880974	0.898316930615499\\
0.509495353169549	0.897044070593451\\
0.510496346441427	0.890197842555009\\
0.511497339730002	0.889289264853763\\
0.512498283242233	0.893263317600342\\
0.513499276530808	0.897180813363913\\
0.514500269802686	0.903321685847349\\
0.515501263091261	0.902216201442185\\
0.516502256363138	0.897625924165181\\
0.517503249635015	0.891623099512469\\
0.518504242923591	0.887001881158721\\
0.519505236195468	0.890081121638573\\
0.520506229484043	0.891820294772409\\
0.52150722275592	0.88871325454176\\
0.522508216044495	0.882807961829116\\
0.523509159556727	0.873172511800995\\
0.524510152845302	0.863836878052058\\
0.525511146117179	0.855440658151635\\
0.526512139405754	0.852306198539503\\
0.527513132677632	0.850863116688753\\
0.528514125966207	0.845080381594185\\
0.529515119238084	0.841432397167962\\
0.530516112526659	0.836583272010736\\
0.531517105798537	0.835771596672755\\
0.532518099070414	0.828833332375105\\
0.533519092358989	0.82172636116795\\
0.53452003587122	0.820003406194934\\
0.535521029159795	0.815886859231448\\
0.536522022431673	0.817042027739488\\
0.537523015720248	0.817402073533041\\
0.538524008992125	0.820135971460973\\
0.5395250022807	0.832815523713508\\
0.540525995552578	0.846528762383046\\
0.541526988841153	0.857874313524419\\
0.54252798211303	0.869081928322631\\
0.543528975401605	0.880456781017813\\
0.544529968673482	0.890192956776679\\
0.545530912185714	0.900759793549056\\
0.546531905474289	0.892850092241021\\
0.547532898746166	0.886700864748741\\
0.548533892034741	0.877817536027683\\
0.549534885306619	0.866122287761491\\
0.550535878595194	0.868361213716812\\
0.551536871867071	0.873338385614886\\
0.552537865155646	0.856366037683872\\
0.553538858427523	0.840795527764789\\
0.554539851716099	0.840515798920534\\
0.555540844987976	0.843733618436532\\
0.556541788500207	0.844251655217728\\
0.557542781788782	0.845632907379736\\
0.55854377506066	0.859484869363441\\
0.559544768349235	0.881471462085012\\
0.560545761621112	0.882581346969717\\
0.561546754909687	0.882531898958143\\
0.562547748181565	0.886033690403732\\
0.56354874147014	0.890596987691402\\
0.564549734742017	0.888350644534342\\
0.565550728030592	0.893040637595965\\
0.56655172130247	0.899828216620148\\
0.567552664814701	0.900381726119455\\
0.568553658103276	0.901718868556554\\
0.569554651375153	0.914238370580653\\
0.570555644663729	0.925617230269877\\
0.571556637935606	0.925789714640219\\
0.572557631224181	0.926407303253731\\
0.573558624496058	0.915537456411494\\
0.574559617784633	0.903975980100216\\
0.575560611056511	0.88914027156796\\
0.576561604345086	0.872223988763077\\
0.577562597616963	0.854428541298311\\
0.578563541145892	0.834111566589791\\
0.57956453441777	0.826807898537661\\
0.580565527689647	0.832440302495716\\
0.581566520978222	0.839728795123607\\
0.582567514250099	0.849105272667777\\
0.583568507538674	0.859888913394348\\
0.584569500810552	0.876826437858315\\
0.585570494099127	0.9060699066476\\
0.586571487371004	0.899546126862874\\
0.587572480659579	0.881810836773457\\
0.588573473931457	0.886633591843878\\
0.589574417460386	0.910626836028209\\
0.590575410732263	0.915630076340862\\
0.591576404020838	0.897795057350651\\
0.592577397292716	0.89103127764132\\
0.593578390581291	0.894846486848338\\
0.594579383853168	0.903858996860107\\
0.595580377141743	0.901405011402985\\
0.59658137041362	0.894656282514164\\
0.597582363685498	0.891491209729872\\
0.598583356974073	0.892841933974926\\
0.599584300486304	0.892297500874557\\
0.600585293774879	0.889269984064102\\
0.601586287046757	0.883388129971279\\
0.602587280335332	0.874093746619257\\
0.603588273607209	0.852131143397208\\
0.604589266895784	0.837283400766642\\
0.605590260167661	0.836949725059903\\
0.606591253456237	0.849624450556933\\
0.607592246728114	0.841036590100256\\
0.608593240016689	0.831447361502576\\
0.609594233288566	0.847470674864512\\
0.610595176800798	0.883924083459046\\
0.611596170089373	0.901588224811385\\
0.61259716336125	0.899979465889503\\
0.613598156649825	0.913334147452305\\
0.614599149921703	0.918503956736573\\
0.615600143210278	0.901585942595473\\
0.616601136482155	0.899759094333416\\
0.61760212977073	0.9113890764708\\
0.618603123042607	0.902732493770978\\
0.619604116331183	0.891206555758743\\
0.62060510960306	0.880965610238235\\
0.621606053115291	0.881214693119874\\
0.622607046403867	0.893074818370017\\
0.623608039675744	0.89182058332845\\
0.624609032964319	0.886132442148858\\
0.625610026236196	0.906546660241405\\
0.626611019524771	0.928220189338511\\
0.627612012796649	0.911302850680862\\
0.628613006085224	0.91043029657743\\
0.629613999357101	0.922505946953874\\
0.630614992645676	0.910531533839324\\
0.631615985917553	0.90545454778527\\
0.632616929429785	0.915177043364802\\
0.63361792271836	0.91071062220803\\
0.634618915990237	0.898352311520337\\
0.635619909278812	0.91623692935823\\
0.63662090255069	0.936091237253943\\
0.637621895839265	0.915345304324081\\
0.638622889111142	0.907322764489904\\
0.639623882399717	0.92185728610179\\
0.640624875671595	0.912087303380108\\
0.64162586896017	0.894395237673224\\
0.642626862232047	0.906716003285818\\
0.643627805760976	0.906015513834861\\
0.644628799032854	0.886088857071283\\
0.645629792304731	0.892618801462224\\
0.646630785593306	0.922801100429855\\
0.647631778865183	0.928795694677451\\
0.648632772153758	0.928657509126813\\
0.649633765425636	0.950189081770532\\
0.650634758714211	0.970506909030971\\
0.651635751986088	0.978104609125394\\
0.652636745274663	0.985671256655527\\
0.653637738546541	0.991302276856231\\
0.65463868207547	0.995040520298804\\
0.655639675347347	0.991987485953474\\
0.656640668635922	0.995497606175547\\
0.657641661907799	0.994109972990293\\
0.658642655196375	0.990836062115813\\
0.659643648468252	0.982069211661801\\
0.660644641740129	0.967711496202699\\
0.661645635028704	0.95268363558303\\
0.662646628300582	0.964292585920274\\
0.663647621589157	0.979171505718868\\
0.664648614861034	0.996696930315137\\
0.665649558389963	0.995901748577824\\
0.666650551661841	0.987494458618584\\
0.667651544950416	0.978644497468202\\
0.668652538222293	0.99346451904506\\
0.669653531510868	0.998541059148877\\
0.670654524782745	0.972685159521696\\
0.671655518071321	0.947972564814615\\
0.672656511343198	0.923932154834633\\
0.673657504631773	0.88576581858931\\
0.67465849790365	0.799031461750095\\
0.675659491192225	0.705597824033622\\
0.676660434704457	0.601750861355767\\
0.677661427976334	0.500247098291598\\
0.678662421264909	0.404908052932347\\
0.679663414536787	0.2943692856018\\
0.680664407825362	0.190687468789654\\
0.681665401097239	0.145140977468469\\
0.682666394385814	0.117708315848897\\
0.683667387657691	0.0773790553732067\\
0.684668380946267	0.021222863592153\\
0.685669374218144	0.00630390664359499\\
0.686670367506719	0.0402975389860369\\
0.68767131101895	0.0256046853657289\\
0.688672304290828	0.0206689474911538\\
0.689673297579403	0.0190281719654898\\
0.69067429085128	0.0106556202180928\\
0.691675284139855	0\\
0.692676277411732	0.0128252468181949\\
0.693677270700308	0.0135164631274563\\
0.694678263972185	0.0158255606641872\\
0.69567925726076	0.00503949344368351\\
0.696680250532637	0.0203354291786108\\
0.697681194044869	0.0161347746888158\\
0.698682187333444	0.0209246278130691\\
0.699683180605321	0.0466711778189026\\
0.700684173893896	0.07287520062889\\
0.701685167165774	0.0758525611538623\\
0.702686160454349	0.0595178368065708\\
0.703687153726226	0.0684116191258298\\
0.704688147014801	0.0730369690773592\\
0.705689140286679	0.0862329382624355\\
0.706690133575254	0.108765301935086\\
0.707691126847131	0.11153221329675\\
0.70869207037606	0.119151404257744\\
0.709693063647937	0.1308462065737\\
0.710694056919815	0.126604413174534\\
0.71169505020839	0.127216263457797\\
0.712696043480267	0.128543568757312\\
0.713697036768842	0.119802485045672\\
0.71469803004072	0.112713410870816\\
0.715699023329295	0.124833308692101\\
0.716700016601172	0.147064308375915\\
0.717701009889747	0.149193392853011\\
0.718702003161624	0.147865294024401\\
0.719702946690554	0.142942370661046\\
0.720703939962431	0.120838033960719\\
0.721704933251006	0.100383306535613\\
0.722705926522883	0.0796416035749024\\
0.723706919811459	0.0616916212368323\\
0.724707913083336	0.0617824639233508\\
0.725708906355213	0.0681100387199713\\
0.726709899643788	0.0700414754287842\\
0.727710892915665	0.073008447936469\\
0.728711886204241	0.0844525999868603\\
0.729712879476118	0.0966277825213578\\
0.730713823005047	0.0844895482756144\\
0.731714816276924	0.075982424486113\\
0.7327158095655	0.0761136125528891\\
0.733716802837377	0.0808627333694647\\
0.734717796125952	0.0929510474210197\\
0.735718789397829	0.110785292556409\\
0.736719782686404	0.12903441569023\\
0.737720775958282	0.138470158709276\\
0.738721769246857	0.146612409949728\\
0.739722762518734	0.151720704333656\\
0.740723755790611	0.160569734235011\\
0.741724699319541	0.172429020049408\\
0.742725692591418	0.171572900523837\\
0.743726685879993	0.163753904182388\\
0.74472767915187	0.157818621316309\\
0.745728672440446	0.15327217176627\\
0.746729665712323	0.157631164822574\\
0.747730659000898	0.159573068245772\\
0.748731652272775	0.157519257545449\\
0.74973264556135	0.16598285528021\\
0.750733638833228	0.174620780209077\\
0.751734632121803	0.183356519075965\\
0.752735575634034	0.188388765828298\\
0.753736568905912	0.182890638798228\\
0.754737562194487	0.178185719519844\\
0.755738555466364	0.203595701700489\\
0.756739548754939	0.223727088971406\\
0.757740542026816	0.234409118624857\\
0.758741535315392	0.251360546243275\\
0.759742528587269	0.257572731416073\\
0.760743521875844	0.255015016622211\\
0.761744515147721	0.298447756284755\\
0.762745508436296	0.312777107997162\\
0.763746451948528	0.281704567752734\\
0.764747445220405	0.270815656537867\\
0.76574843850898	0.268241598979437\\
0.766749431780858	0.271095516543949\\
0.767750425069433	0.266111976738823\\
0.76875141834131	0.261033902041547\\
0.769752411629885	0.265464135648203\\
0.770753404901762	0.271574998303921\\
0.771754398190338	0.254429995492184\\
0.772755391462215	0.249547647042302\\
0.77375638475079	0.257433352292735\\
0.774757328263021	0.276929739216621\\
0.775758321534899	0.305769977178364\\
0.776759314823474	0.352400350550579\\
0.777760308095351	0.401212850245733\\
0.778761301383926	0.465910713843479\\
0.779762294655803	0.532224451892621\\
0.780763287944379	0.606116937151129\\
0.781764281216256	0.682152305111707\\
0.782765274504831	0.735221334238107\\
0.783766267776708	0.779197385567332\\
0.784767211305638	0.809425584618924\\
0.785768204577515	0.827220218880315\\
0.78676919786609	0.843025849503769\\
0.787770191137967	0.852717600749315\\
0.788771184426542	0.862273061732733\\
0.78977217769842	0.866315699002516\\
0.790773170970297	0.869886579944389\\
0.791774164258872	0.872292861842322\\
0.792775157530749	0.874755372818677\\
0.793776150819325	0.886724729644516\\
0.794777144091202	0.906286297442005\\
0.795778087620131	0.916642626028248\\
0.796779080892008	0.90368278093557\\
0.797780074180583	0.890009500718889\\
0.798781067452461	0.893785827000088\\
0.799782060741036	0.904370711640883\\
0.800783054012913	0.900801096410718\\
0.801784047301488	0.897852925951991\\
0.802785040573366	0.894229265487955\\
0.803786033861941	0.885444163864688\\
0.804787027133818	0.880560510354562\\
0.805788020405695	0.89300220717848\\
0.806788963934625	0.903162789843048\\
0.807789957206502	0.894698090348879\\
0.808790950495077	0.889787168293378\\
0.809791943766954	0.897492211233084\\
0.81079293705553	0.905450691627337\\
0.811793930327407	0.914217325664318\\
0.812794923615982	0.909673210794929\\
0.813795916887859	0.904099370595938\\
0.814796910176434	0.901010804509662\\
0.815797903448312	0.901457017070336\\
0.816798896736887	0.903273214991434\\
0.817799840249118	0.90338876856755\\
0.818800833520995	0.904192154477599\\
0.819801826809571	0.907609910535888\\
0.820802820081448	0.909215075623508\\
0.821803813370023	0.906115006644362\\
0.8228048066419	0.925833227578783\\
0.823805799930475	0.948851696684042\\
0.824806793202353	0.961456965431658\\
0.825807786490928	0.963587328736637\\
0.826808779762805	0.959918410881634\\
0.82780977305138	0.96211795549618\\
0.828810716563612	0.965482531988701\\
0.829811709835489	0.9684182027246\\
0.830812703124064	0.97178861591875\\
0.831813696395941	0.979244753045294\\
0.832814689684517	0.981904288771209\\
0.833815682956394	0.955777762931089\\
0.834816676244969	0.937842792064956\\
0.835817669516846	0.948619736979881\\
0.836818662805421	0.944226097525025\\
0.837819656077299	0.920000788707067\\
0.838820649365874	0.908602838412844\\
0.839821592878105	0.920293830477507\\
0.840822586149983	0.925803342354814\\
0.841823579438558	0.909845747630009\\
0.842824572710435	0.887067868677612\\
0.843825615758656	0.862941154210584\\
0.844826559270888	0.859264976548047\\
0.845827502799817	0.867732338627451\\
0.84682854583134	0.858230175255452\\
0.847829489360269	0.85850783174272\\
0.848830532391792	0.880527693663589\\
0.849831475920722	0.914314929743396\\
0.850832518952245	0.930859867162693\\
0.851833462481174	0.937461012755441\\
0.852834505512697	0.9409366898798\\
0.853835449041626	0.923735471105843\\
0.85483649207315	0.902159677249642\\
0.855837435585381	0.907998497144604\\
0.85683837911431	0.923476452715241\\
0.857839422145834	0.919043294199678\\
0.858840365674763	0.92042560877254\\
0.859841408706286	0.946615538243423\\
0.860842352235215	0.951712303502112\\
0.861843395266738	0.930394583671302\\
0.862844338795668	0.911311238480173\\
0.863845381827191	0.899829390518565\\
0.86484632535612	0.887214874861623\\
0.865847368387643	0.877706487860584\\
0.866848311916572	0.873151066841065\\
0.867849255428804	0.867422895069616\\
0.868850298477025	0.868790132589619\\
0.869851241989256	0.877543578304154\\
0.870852285020779	0.888054913946297\\
0.871853228549709	0.902321209606817\\
0.872854271581232	0.914412645310029\\
0.873855215110161	0.928288262330574\\
0.874856258141684	0.939125522015053\\
0.875857201670614	0.945138006736862\\
0.876858244702137	0.952324278389104\\
0.877859188231066	0.956126430435502\\
0.878860131743297	0.957062512773426\\
0.879861174791518	0.956403326184132\\
0.88086211830375	0.960533973044809\\
0.881863161351971	0.961649425749384\\
0.882864104864202	0.962621774334523\\
0.883865147912423	0.962480473690307\\
0.884866091424655	0.961320576798141\\
0.885867134456178	0.958433921239763\\
0.886868077985107	0.946881593466442\\
0.88786912101663	0.930629986373616\\
0.888870064545559	0.918664800494112\\
0.889871008057791	0.904245307810998\\
0.890872051106012	0.88791611849312\\
0.891872994618243	0.870955129176974\\
0.892874037666464	0.853714024089163\\
0.893874981178696	0.846468336125928\\
0.894876024226917	0.844407908311065\\
0.895876967739148	0.854766932273\\
0.896878010787369	0.871356104020954\\
0.897878954299601	0.888363819740613\\
0.898879997347822	0.909826224190959\\
0.899880940860053	0.931691688958447\\
0.900881884372285	0.943042552154115\\
0.901882927420505	0.941966061072457\\
0.902883870932737	0.942756061917301\\
0.903884913980958	0.942493620202826\\
0.904885857493189	0.919478508840527\\
0.90588690054141	0.896421583085424\\
0.906887844053642	0.889833422514285\\
0.907888887101863	0.886908362770783\\
0.908889830614094	0.885944703657179\\
0.909890873662315	0.890420135631976\\
0.910891817174547	0.90195149718607\\
0.911892760686778	0.910495379079664\\
0.912893803734999	0.910055750843081\\
0.91389474724723	0.911083521861356\\
0.914895790295451	0.914594507751534\\
0.915896733807683	0.918444133823897\\
0.916897776855904	0.93031879836338\\
0.917898720368135	0.943551709279123\\
0.918899763416356	0.953834095381207\\
0.919900706928588	0.959999029503157\\
0.920901650440819	0.953160395734931\\
0.92190269348904	0.940570610641868\\
0.922903637001272	0.935761050451999\\
0.923904680049492	0.932037654529071\\
0.924905623561724	0.922232513877679\\
0.925906666609945	0.907313747113783\\
0.926907610122176	0.900813891247657\\
0.927908653170397	0.910744107824358\\
0.928909596682629	0.919759011539603\\
0.92991063973085	0.916252131014838\\
0.930911583243081	0.912939035542324\\
0.931912526755313	0.906639221147956\\
0.932913569803534	0.906007631008613\\
0.933914513315765	0.914910207728875\\
0.934915556363986	0.914901091981384\\
0.935916499876218	0.934664019427068\\
0.936917542924438	0.949012042026607\\
0.93791848643667	0.955025405532713\\
0.938919529484891	0.957265092226671\\
0.939920472997122	0.961173111547719\\
0.940921516045343	0.983343763671512\\
0.941922459557575	0.995644304129244\\
0.942923403069806	0.983481391784369\\
0.943924446118027	0.979216415530968\\
0.944925389630259	0.984326533064396\\
0.94592643267848	0.978219178987754\\
0.946927376190711	0.965435641632896\\
0.947928419238932	0.966029096468874\\
0.948929362751163	0.966024013947794\\
0.949930405799384	0.953747908939813\\
0.950931349311616	0.939003541509051\\
0.951932392359837	0.920402229175556\\
0.952933335872068	0.922970535287551\\
0.9539342793843	0.922757344841891\\
0.954935322432521	0.922617736185347\\
0.955936265944752	0.924520350081054\\
0.956937308992973	0.921259207811153\\
0.957938252505204	0.926610984466383\\
0.958939295553426	0.957826556691246\\
0.959940239065657	0.982252392279743\\
0.960941282113878	0.977113314213277\\
0.961942225626109	0.974483401387668\\
0.96294326867433	0.983735130911124\\
0.963944212186562	0.992712620713106\\
0.964945155715491	0.98301345226582\\
0.965946198747014	0.961840102266163\\
0.966947142275944	0.960566901223337\\
0.967948185307467	0.962213598705835\\
0.968949128819698	0.958718562094709\\
0.969950171867919	0.958919613512591\\
0.97095111538015	0.964935396954543\\
0.971952158428371	0.972127584005512\\
0.972953101940603	0.97874071778993\\
0.973954144988824	0.977083953636642\\
0.974955088501055	0.984536050978687\\
0.975956032029985	0.985290834870995\\
0.976957075061508	0.972717320403489\\
0.977958018590437	0.96271337775967\\
0.97895906162196	0.951883895971981\\
0.979960005150889	0.943603839550203\\
0.980961048182413	0.939864933740364\\
0.981961991711342	0.941548015515728\\
0.982963034742865	0.946473122723625\\
0.983963978255097	0.953351255878276\\
0.984965021303317	0.961211653452758\\
0.985965964815549	0.963815215865833\\
0.986966908344478	0.963791501806176\\
0.987967951376001	0.958945262209313\\
0.988968894904931	0.960142776315588\\
0.989969937936454	0.976629058162538\\
0.990970881465383	0.99571370841392\\
0.991971924496906	1.02702018890621\\
0.992972868025835	1.05719717581955\\
0.993973911057359	1.06836535025415\\
0.994974854586288	1.07137352725212\\
0.995975897617811	1.06474227346029\\
0.99697684114674	1.04772001189319\\
0.997977784658972	1.03986377214886\\
0.998978827707193	1.02275600618192\\
0.999979771219424	0.989487606970496\\
1.00098081425095	0.979688243997908\\
1.00198175777988	0.9835311873748\\
1.0029828008114	1.00100229785544\\
1.00398374434033	1.02375229180183\\
1.00498478737185	1.02897996968744\\
1.00598573090078	1.02781765941753\\
1.0069867739323	1.005412647328\\
};
\addlegendentry{\tiny SPH};
\end{axis}
\end{tikzpicture}%

==> tikz/taylor_bubbles_press_Re50.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.0,
ymin=0,
ymax=3.0,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
xtick pos=left,
ytick pos=left,
ytick={0,0.5,1,1.5,2,2.5},
%ylabel={\footnotesize $p / p^{\max} \lvert_{\text{bubble}}$},
ylabel={$(p-p_{min}) / (p_{max}^{\lvert_{\text{bubble}}}-p_{min})$},
xlabel={$(X - X_{min}) / X_{max}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.15, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.875,1.0)}}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.257248695006254\\
0.000998191764556962	0.302465671895544\\
0.00199638352911392	0.392164861415924\\
0.00299457486238698	0.673479379271171\\
0.00399276662694394	0.93470389189824\\
0.0049909583915009	1.16270239429724\\
0.00598914972477396	1.13858561721227\\
0.00698734148933092	0.920533841085754\\
0.00798553325388788	0.948751703260194\\
0.00898372501844485	1.0574809126715\\
0.00998191678282098	1.43230773017229\\
0.0109801085473779	1.73805538588215\\
0.0119783003119349	1.4741071187513\\
0.0129764912141049	1.24650014058662\\
0.0139746829786618	1.09653095029805\\
0.0149728747432188	0.992839497885969\\
0.0159710665075949	0.934103658159125\\
0.0169692582730561	0.906021967301901\\
0.0179674500361664	0.891351502933653\\
0.018965641801085	0.888391488434982\\
0.0199638335660036	0.887173225756702\\
0.0209620253309222	0.888591277965401\\
0.0219602170940325	0.89011684719174\\
0.0229584088589512	0.891947067856684\\
0.0239566006238698	0.893688446768408\\
0.0249547923887884	0.895320951275033\\
0.0259529841537071	0.896686915605571\\
0.0269511759168174	0.897901434281176\\
0.0279493659566004	0.89869383529824\\
0.028947557721519	0.899390070636381\\
0.0299457494864376	0.899588741440802\\
0.0309439412513562	0.899703075228359\\
0.0319421330144665	0.899486131900794\\
0.0329403247793852	0.899167459097507\\
0.0339385165443038	0.898690568618574\\
0.0349367083092224	0.898167526966863\\
0.035934900074141	0.89761101303619\\
0.0369330918372514	0.897120518850198\\
0.03793128360217	0.896649982734354\\
0.0389294753670886	0.896363514320813\\
0.0399276671320072	0.896118528263883\\
0.0409258588951175	0.896068797168326\\
0.0419240506600362	0.896084981403022\\
0.0429222424249548	0.89623299629856\\
0.0439204341898734	0.896451222431853\\
0.044918625954792	0.896733827511862\\
0.0459168177179024	0.897062434601184\\
0.046915009482821	0.897409821369352\\
0.0479132012477396	0.897771542745399\\
0.0489113930126582	0.898134099436858\\
0.0499095847757685	0.898488273142167\\
0.0509077765406872	0.898839881236103\\
0.0519059683056058	0.899184747141855\\
0.0529041600705244	0.899529583214913\\
0.053902351835443	0.899874404371707\\
0.0549005435985533	0.900227205773209\\
0.055898735363472	0.900584243416908\\
0.0568969271283906	0.90095278156279\\
0.057895115443038	0.901323616825971\\
0.0588933106564195	0.901699046323504\\
0.0598914989728752	0.902070299244309\\
0.0608896941862568	0.902426531405289\\
0.0618878825009042	0.902762760747081\\
0.062886077716094	0.90306966455378\\
0.0638842660307414	0.903326777599535\\
0.064882461244123	0.903549866461419\\
0.0658806495605787	0.903685843866128\\
0.0668788447739602	0.903797626958658\\
0.0678770330886076	0.90378262111518\\
0.0688752283019892	0.903742436480644\\
0.0698734166184448	0.903589379860439\\
0.0708716118318264	0.903392334937636\\
0.0718698001464738	0.903112847373743\\
0.0728679953598553	0.902776961107923\\
0.073866183676311	0.902392343141606\\
0.0748643788896926	0.901951087811815\\
0.07586256720434	0.901488323111908\\
0.0768607624177215	0.900984016390087\\
0.0778589507341772	0.900474250285809\\
0.0788571459475588	0.899951014721675\\
0.0798553342622061	0.899432000483308\\
0.080853529477396	0.898923338188599\\
0.0818517177920434	0.89843270975557\\
0.082849913005425	0.897961726149327\\
0.0838481013218807	0.897529301296003\\
0.084846289636528	0.89711611852827\\
0.0858444848499096	0.896764033111325\\
0.086842673164557	0.896425909393675\\
0.0878408683797468	0.896167230131606\\
0.0888390566943942	0.895929284589711\\
0.0898372519077758	0.895760058651073\\
0.0908354402242315	0.895630465442228\\
0.091833635437613	0.895555540639265\\
0.0928318237522604	0.895537611192011\\
0.093830018965642	0.895556331205554\\
0.0948282072820976	0.895647037501938\\
0.0958264024954792	0.895756090903198\\
0.0968245908101266	0.895944260600495\\
0.0978227860235081	0.896145228522133\\
0.0988209743399638	0.896401416754479\\
0.0998191695533454	0.896674624536933\\
0.100817357867993	0.896977754508264\\
0.101815553081374	0.89729468209916\\
0.10281374139783	0.897622856614428\\
0.103811936611212	0.897950434475832\\
0.104810124925859	0.898277803508465\\
0.105808320141049	0.898581649464434\\
0.106806508455696	0.898877858251502\\
0.107804703669078	0.89912986990712\\
0.108802891985533	0.899360715268594\\
0.109801087198915	0.899543201838319\\
0.110799275513562	0.899683624313996\\
0.111797470726944	0.899780744638855\\
0.1127956590434	0.899814589826649\\
0.113793854256781	0.89981882606868\\
0.114792049470163	0.899741261072611\\
0.115790230887884	0.899646467697579\\
0.116788426101266	0.899471230471742\\
0.117786621314647	0.899278749950597\\
0.118784816528029	0.899033584897508\\
0.11978299794575	0.898768625854083\\
0.120781193159132	0.898477936114774\\
0.121779388372514	0.898176924264501\\
0.122777583585895	0.897869692298176\\
0.123775765003617	0.897576973935972\\
0.124773960216998	0.897287611751432\\
0.12577215543038	0.897050934098835\\
0.126770336848101	0.896830858338724\\
0.127768532061483	0.89668232137122\\
0.128766727274864	0.896578757185027\\
0.129764922488246	0.8965495808134\\
0.130763103905967	0.896603398987606\\
0.131761299119349	0.896721074036562\\
0.132759494332731	0.896964150801287\\
0.133757689546112	0.897248217683185\\
0.134755870963834	0.897701063013404\\
0.135754066177215	0.898188007109144\\
0.136752261390597	0.898833153964265\\
0.137750456603978	0.89953459510697\\
0.1387486380217	0.90035633657539\\
0.139746833235081	0.901259894198342\\
0.140745028448463	0.902242941025996\\
0.141743223663653	0.90332276510262\\
0.142741405079566	0.904444906851184\\
0.143739600292948	0.905663945179489\\
0.144737795508137	0.906901285863549\\
0.145735990721519	0.908210210089256\\
0.146734172137432	0.909530306657685\\
0.147732367352622	0.910882100460075\\
0.148730562566004	0.912239144816068\\
0.149728757779385	0.913602662866006\\
0.150726939195298	0.914956619538493\\
0.151725134410488	0.916305161577563\\
0.15272332962387	0.9176266304498\\
0.153721524837251	0.918941789707906\\
0.154719706254973	0.920215764936333\\
0.155717901468354	0.92148167042189\\
0.156716096681736	0.922715878673487\\
0.157714291895118	0.923938705753508\\
0.158712473312839	0.925143797298782\\
0.159710668526221	0.926343011804059\\
0.160708863739602	0.927537945318182\\
0.161707058952984	0.928742544624099\\
0.162705240370705	0.929950052617446\\
0.163703435584087	0.931193016763775\\
0.164701630797468	0.932446019610565\\
0.16569982601085	0.933748798301953\\
0.166698007428571	0.93507621879592\\
0.167696202641953	0.936452967644251\\
0.168694397855335	0.937871735837507\\
0.169692579273056	0.939328988201947\\
0.170690774486438	0.940841475793359\\
0.171688969699819	0.942376501982805\\
0.172687164913201	0.943969597504836\\
0.173685346330922	0.94557305988687\\
0.174683541544304	0.947216736736217\\
0.175681736757685	0.948865395644928\\
0.176679931971067	0.950527136188483\\
0.177678113388788	0.952185028314936\\
0.17867630860217	0.95383849028685\\
0.179674503815552	0.955471352785794\\
0.180672699023508	0.957093251770785\\
0.18167088045208	0.958675174950093\\
0.182669075660036	0.960247969326086\\
0.183667270867993	0.961767765926771\\
0.184665466094033	0.963276241021351\\
0.185663647504521	0.964743919911182\\
0.186661842712477	0.966194385338481\\
0.187660037938517	0.967619642141946\\
0.188658233146474	0.969027730231918\\
0.189656414556962	0.970424094074425\\
0.190654609783002	0.971807898354055\\
0.191652804990958	0.973188197292555\\
0.192651000198915	0.974560888894849\\
0.193649181627486	0.975932252942457\\
0.194647376835443	0.977298023360489\\
0.1956455720434	0.978659527703796\\
0.196643767269439	0.980012992136844\\
0.197641948679928	0.981354702489816\\
0.198640143887884	0.982686254811471\\
0.199638339113924	0.983995014957364\\
0.200636534321881	0.985295138539298\\
0.201634715732369	0.986561491515255\\
0.202632910958409	0.987820833808787\\
0.203631106166365	0.989046405496425\\
0.204629301374322	0.990261759487359\\
0.205627482802893	0.99145205401809\\
0.20662567801085	0.992625358831324\\
0.207623873218807	0.993780122627257\\
0.208622054647378	0.994905918880499\\
0.209620249855335	0.99601727611127\\
0.210618445063291	0.997074755502449\\
0.211616640289331	0.998119063760703\\
0.212614821699819	0.99907447060027\\
0.213613016907776	1\\
0.214611212133816	1.00082657436432\\
0.215609407341772	1.00158617433777\\
0.21660758875226	1.00225339738418\\
0.2176057839783	1.00281735457125\\
0.218603979186257	1.00331493402131\\
0.219602174394213	1.00370167010861\\
0.220600355822785	1.00406018447046\\
0.221598551030741	1.00436652145607\\
0.222596746238698	1.00468775987073\\
0.223594941446655	1.00508346068169\\
0.224593122875226	1.0055758044945\\
0.225591318083183	1.00623825431031\\
0.226589513291139	1.00714449687541\\
0.227587708517179	1.00824961907387\\
0.228585889927667	1.00977957370579\\
0.229584085135624	1.0114594972744\\
0.230582266564195	1.01370609280501\\
0.231580461772152	1.01604748171074\\
0.232578656980109	1.01877389132397\\
0.233576852206148	1.02133189539763\\
0.234575047414105	1.02350493842908\\
0.235573242622062	1.02317158794195\\
0.236571437848101	1.02025818702263\\
0.237569633056058	1.00892104852961\\
0.238567800669078	0.993641519945787\\
0.239565995895118	0.967309620819048\\
0.240564191103074	0.948405644046794\\
0.241562386311031	1.07715903285402\\
0.242560581537071	1.43493452843094\\
0.243558776745027	2.49324073266112\\
0.244556971952984	2.73734092276999\\
0.245555167179024	1.92300955168188\\
0.246553334792043	1.19377618471211\\
0.24755153	0.51596409933989\\
0.24854972522604	0.214318095540666\\
0.249547920433996	0\\
0.250546115641953	0.0514751594370585\\
0.251544310867993	0.0894159728701584\\
0.252542506075949	0.0690573839265712\\
0.253540673688969	0.0574216798638808\\
0.254538868915009	0.0602117375230115\\
0.255537064122966	0.0646758566270281\\
0.256535259330922	0.0704277485790373\\
0.257533454556962	0.0774622075743102\\
0.258531649764919	0.0849159799553706\\
0.259529844972875	0.0901837768335167\\
0.260528040198915	0.0949981466440906\\
0.261526207811935	0.0976865344928857\\
0.262524403019891	0.09986966097384\\
0.263522598245931	0.100973202039634\\
0.264520793453888	0.101591976796132\\
0.265518988661844	0.101739857444467\\
0.266517183887884	0.101329240288108\\
0.267515379095841	0.100674293394072\\
0.268513574303797	0.0994618928394412\\
0.269511741934901	0.0981597257181829\\
0.270509937142857	0.0966436582038258\\
0.271508132350814	0.0951888521200686\\
0.272506327576854	0.0939076275477541\\
0.27350452278481	0.0928630806280361\\
0.274502717992767	0.0921086267937614\\
0.275500913200723	0.0917328840530319\\
0.276499108426763	0.0915722946783534\\
0.277497276039783	0.0919091057575816\\
0.278495471265823	0.0923611306888181\\
0.279493666473779	0.0935256945236658\\
0.280491861681736	0.0948766828434197\\
0.281490056889693	0.0969599891408561\\
0.282488252115732	0.0994085818210209\\
0.283486447323689	0.102425397762978\\
0.284484642531646	0.10574629832245\\
0.285482810162749	0.109287558052536\\
0.286481005370705	0.112615707955813\\
0.287479200578662	0.11587949382872\\
0.288477395804702	0.118093705973422\\
0.289475591012658	0.120052043129141\\
0.290473786220615	0.12078218332038\\
0.291471981446655	0.121169262483645\\
0.292470149059675	0.120870264340003\\
0.293468344267631	0.120535765294256\\
0.294466539493671	0.120168718782872\\
0.295464734701627	0.120447326282396\\
0.296462929909584	0.120989475772497\\
0.297461125135624	0.122770696242785\\
0.29845932034358	0.124793293014447\\
0.299457515551537	0.127881304673038\\
0.30045568318264	0.131103861767227\\
0.301453878390597	0.134680846144618\\
0.302452073598553	0.138130668677336\\
0.303450268824593	0.141433430960784\\
0.30444846403255	0.144183020574875\\
0.305446659240506	0.146637594709463\\
0.306444854466546	0.148133808568098\\
0.307443049674503	0.149415092805717\\
0.308441217287523	0.149584661820327\\
0.309439412513562	0.149567194779819\\
0.310437607721519	0.148876344242401\\
0.311435802929476	0.148040297998712\\
0.312433998155515	0.146991649084\\
0.313432193363472	0.146023041278733\\
0.314430388571429	0.145109086963002\\
0.315428583797468	0.144468071935568\\
0.316426751410488	0.14390289160816\\
0.317424946618445	0.143705891434314\\
0.318423141844485	0.143657129901204\\
0.319421337052441	0.144331930451045\\
0.320419532260398	0.14575175770483\\
0.321417727486438	0.148568470873171\\
0.322415922694394	0.153105963480265\\
0.323414117902351	0.159131674784858\\
0.324412285533454	0.167084771828376\\
0.32541048074141	0.175770559758243\\
0.326408675949367	0.183221304121184\\
0.327406871175407	0.190076647640824\\
0.328405066383363	0.19270028363432\\
0.32940326159132	0.194005344526578\\
0.33040145681736	0.192079972494284\\
0.331399652025316	0.194989137171482\\
0.332397819638336	0.203171841519786\\
0.333396014864376	0.235379363683646\\
0.334394210072333	0.279599675121959\\
0.335392405280289	0.514543213025577\\
0.336390600506329	0.78137018565627\\
0.337388795714286	1.03844601513564\\
0.338386990922242	1.18487976306881\\
0.339385158553345	0.964838310544937\\
0.340383353761302	0.857217042521267\\
0.341381548969259	0.904673604258907\\
0.342379744195298	1.20169710719857\\
0.343377939403255	1.65915973243065\\
0.344376134611212	1.54391057352608\\
0.345374329819168	1.28288167385262\\
0.346372525045208	1.12365845745597\\
0.347370692658228	0.982410630581026\\
0.348368887884268	0.919420619311736\\
0.349367083092224	0.873264688311816\\
0.350365278300181	0.856737631179918\\
0.351363473508137	0.848070473765514\\
0.352361668734177	0.845815361001637\\
0.353359863942134	0.845817329959311\\
0.35435805915009	0.84661587651061\\
0.355356226781193	0.847894147646455\\
0.35635442198915	0.849212305089987\\
0.357352617197107	0.850548600809542\\
0.358350812423146	0.851855899153548\\
0.359349007631103	0.853096909258633\\
0.36034720283906	0.854255625886177\\
0.361345398065099	0.855329617671679\\
0.362343593273056	0.856229326877528\\
0.363341760886076	0.857047413841353\\
0.364339956112116	0.857573379096674\\
0.365338151320072	0.858033399189047\\
0.366336346528029	0.858134099436851\\
0.367334541754069	0.85814571926989\\
0.368332736962025	0.857884921886847\\
0.369330932169982	0.857502929197372\\
0.370329127396022	0.856963375151338\\
0.371327295009042	0.856334591527073\\
0.372325490216998	0.855651810732442\\
0.373323685443038	0.854974668316427\\
0.374321880650995	0.854298823622404\\
0.375320075858951	0.853763625149258\\
0.376318271084991	0.853270132777839\\
0.377316466292948	0.852956263037839\\
0.378314633905967	0.852733800662431\\
0.379312829132007	0.852662515447717\\
0.380311024339964	0.852707413647461\\
0.38130921954792	0.852841705505083\\
0.38230741477396	0.853080993518093\\
0.383305609981917	0.853354604041907\\
0.384303805189873	0.853688014194432\\
0.385302000415913	0.854025854501496\\
0.386300168028933	0.854368840947736\\
0.38729836323689	0.854702295849301\\
0.388296558462929	0.855015404855706\\
0.389294753670886	0.855310032510196\\
0.390292948878843	0.855586685968393\\
0.391291144104882	0.855843769181537\\
0.392289339312839	0.85609229041229\\
0.393287534520796	0.856334069455023\\
0.394285702151899	0.856575505421701\\
0.395283897359855	0.856824205648696\\
0.396282092567812	0.857077843185932\\
0.397280287793852	0.857345472255239\\
0.398278483001808	0.857619739098222\\
0.399276678209765	0.857902150265808\\
0.400274873417721	0.858187022630342\\
0.401273068643761	0.858473297131376\\
0.402271236256781	0.85874440170912\\
0.403269431482821	0.859011747367841\\
0.404267626690778	0.859240713269805\\
0.405265821898734	0.859457238939747\\
0.406264017106691	0.85962485391303\\
0.407262212332731	0.859763590841703\\
0.408260407540687	0.859857414654285\\
0.409258602748644	0.859903192918315\\
0.410256770379747	0.859914126599491\\
0.411254965587703	0.859863425941484\\
0.41225316079566	0.859794124600708\\
0.4132513560217	0.859652643064585\\
0.414249551229656	0.859498915208781\\
0.415247746437613	0.859292368573996\\
0.416245941663653	0.85906932446107\\
0.417244109276673	0.858813270475844\\
0.418242304484629	0.858540898008718\\
0.419240499710669	0.858253564447238\\
0.420238694918626	0.857954387307436\\
0.421236890126582	0.857650377271654\\
0.422235085352622	0.857348843349332\\
0.423233280560579	0.857049144137397\\
0.424231475768535	0.856765867821789\\
0.425229643399638	0.856492913617228\\
0.426227838607595	0.856247107161315\\
0.427226033815552	0.856025271272384\\
0.428224229041591	0.855831135036927\\
0.429222424249548	0.855681494259854\\
0.430220619457505	0.855555585388299\\
0.431218814683544	0.855494055463459\\
0.432217009891501	0.855447173389861\\
0.433215177504521	0.855482047805408\\
0.434213372730561	0.855534434010502\\
0.435211567938517	0.855649886523891\\
0.436209763146474	0.855795484971438\\
0.437207958372514	0.855985220884967\\
0.43820615358047	0.856208354495891\\
0.439204348788427	0.856454295199006\\
0.440202544014467	0.856728964783265\\
0.441200711627486	0.857011584779704\\
0.442198906835443	0.85730222976989\\
0.443197102061483	0.857590324065049\\
0.444195297269439	0.85786381525809\\
0.445193492477396	0.858120943220191\\
0.446191687703436	0.85834743300886\\
0.447189882911392	0.858537258420469\\
0.448188078119349	0.858695401514465\\
0.449186245750452	0.858789449072247\\
0.450184440958409	0.858859138237953\\
0.451182636166365	0.858841701030221\\
0.452180831392405	0.858806065880996\\
0.453179026600362	0.858682946366097\\
0.454177221808318	0.858535602706158\\
0.455175417034358	0.858328981489557\\
0.456173612242315	0.858091960761071\\
0.457171779855335	0.857821795913082\\
0.458169975081374	0.857532508310275\\
0.459168170289331	0.857233659330099\\
0.460166365497288	0.856942626514901\\
0.461164533128391	0.856655382451417\\
0.462162728336347	0.856422254889073\\
0.463160923544304	0.856212232745686\\
0.464159118770344	0.8560787463707\\
0.4651573139783	0.856005686110901\\
0.466155509186257	0.856015993305519\\
0.467153704412297	0.856132519795866\\
0.468151899620253	0.856317303482725\\
0.46915009482821	0.856660006518462\\
0.470148290036166	0.857042909104999\\
0.471146485262206	0.857624765906626\\
0.472144680470163	0.858243495914084\\
0.473142875678119	0.859023531280694\\
0.474141070904159	0.859864828077986\\
0.475139266112116	0.86081392530342\\
0.476137406148282	0.86183821582614\\
0.477135601356239	0.862923946775536\\
0.478133796564195	0.864077681343634\\
0.479131991790235	0.865255416311488\\
0.480130186998192	0.866480510676033\\
0.481128382206148	0.867710318605702\\
0.482126577414105	0.868947883034962\\
0.483124772640145	0.870179525675185\\
0.484122967848101	0.871397639189999\\
0.485121163056058	0.872595734969361\\
0.486119358282098	0.873773231275752\\
0.487117553490054	0.874921924119099\\
0.488115748698011	0.87605713258616\\
0.489113943924051	0.877161658130833\\
0.490112139132007	0.878260948038166\\
0.491110334339964	0.879350005332614\\
0.49210847437613	0.880443075123978\\
0.493106669584087	0.881548659729096\\
0.494104864792043	0.882677319920562\\
0.495103060018083	0.88383596196629\\
0.49610125522604	0.885045960989277\\
0.497099450433996	0.886287015843402\\
0.498097645660036	0.887617553853652\\
0.499095840867993	0.888968870332949\\
0.500094036075949	0.890441397035107\\
0.501092231301989	0.891937133570649\\
0.502090426509946	0.893532854369523\\
0.503088621717902	0.895167849905788\\
0.504086816943942	0.896867791209941\\
0.505085012151899	0.898611049581177\\
0.506083207359855	0.900387631068074\\
0.507081347396022	0.902188973688324\\
0.508079542603978	0.90399853521491\\
0.509077737811935	0.905798475698658\\
0.510075933037975	0.907590316606926\\
0.511074128245931	0.909332113176274\\
0.512072323453888	0.911044867621197\\
0.513070518679928	0.912695555152803\\
0.514068713887884	0.914287084458602\\
0.515066909095841	0.915821111252823\\
0.516065104321881	0.917272009254092\\
0.517063299529837	0.918686541205316\\
0.518061494737794	0.920003177181573\\
0.51905968994575	0.92130104839533\\
0.52005788517179	0.922522965578289\\
0.521056080379747	0.923731816042667\\
0.522054275587703	0.924903659054096\\
0.52305241562387	0.926070460340774\\
0.524050610831826	0.927231265256682\\
0.525048806057866	0.928402809941178\\
0.526047001265823	0.929580440494606\\
0.527045196473779	0.930791274832922\\
0.528043391699819	0.932009776172831\\
0.529041586907776	0.933273608286371\\
0.530039782115732	0.934547180773439\\
0.531037977323689	0.935859073351879\\
0.532036172549729	0.937186389431502\\
0.533034367757685	0.938537690994535\\
0.534032562965642	0.939910129018936\\
0.535030758191682	0.941297886130094\\
0.536028953399638	0.94270842050075\\
0.537027148607595	0.94412581639028\\
0.538025343833635	0.945570971598589\\
0.539023483851718	0.947019915558614\\
0.540021679077758	0.948484357601473\\
0.541019874285714	0.949950037701102\\
0.542018069493671	0.951418178997679\\
0.543016264701627	0.952871657526669\\
0.544014459927667	0.954311696428494\\
0.545012655135624	0.955706717799886\\
0.54601085034358	0.957083377150138\\
0.54700904556962	0.958363154836911\\
0.548007240777577	0.959620006100803\\
0.549005435985533	0.960750948493139\\
0.550003631211573	0.96184073668849\\
0.55100182641953	0.96282221729983\\
0.552000021627487	0.963752236519568\\
0.552998216853526	0.964622754437444\\
0.553996356871609	0.965478952663705\\
0.554994552079566	0.966327573386535\\
0.555992747305606	0.9672836514617\\
0.556990942513562	0.968268920824839\\
0.557989137721519	0.969549205667315\\
0.558987332947559	0.970934441916139\\
0.559985528155515	0.97269749427771\\
0.560983723363472	0.974703339993503\\
0.561981918589512	0.977064657136598\\
0.562980113797468	0.979778969593784\\
0.563978309005425	0.982734345109064\\
0.564976504231465	0.985961004198247\\
0.565974699439421	0.989263005748017\\
0.566972894647378	0.991891593968183\\
0.567971089873418	0.993667295390628\\
0.568969285081374	0.991052698702534\\
0.569967425099458	0.984107976441113\\
0.570965620325497	0.969042929987903\\
0.571963815533454	0.947202133634099\\
0.572962010741411	0.919500735002916\\
0.57396020596745	1.00253976138321\\
0.574958401175407	1.12766301887444\\
0.575956596383363	2.10134672224505\\
0.576954791609403	2.96768664636559\\
0.57795298681736	2.16739513622733\\
0.578951182025316	1.40017981654391\\
0.579949377251356	0.713999005079756\\
0.580947572459313	0.255985787706123\\
0.581945767667269	0.0468707073554445\\
0.582943962875226	0.0111396908288556\\
0.583942158101266	0.0620935090777201\\
0.584940298119349	0.050831713045288\\
0.585938493345389	0.0301074498941254\\
0.586936688553345	0.0331974305103072\\
0.587934883761302	0.0370090340845414\\
0.588933078987342	0.0432111610062732\\
0.589931274195298	0.0500324505094327\\
0.590929469403255	0.0577077455360624\\
0.591927664629295	0.063530117220067\\
0.592925859837251	0.0681612993926243\\
0.593924055045208	0.070285953799552\\
0.594922250253164	0.0717725913644723\\
0.595920445479204	0.0713925377998951\\
0.596918640687161	0.0708585177179679\\
0.597916835895118	0.0697235180796768\\
0.598915031121157	0.0685192469333854\\
0.599913226329114	0.0671930495796772\\
0.60091136636528	0.0659415980327722\\
0.601909561573237	0.0647509902588439\\
0.602907756781193	0.0639965811736091\\
0.603905952007233	0.0633961535219881\\
0.60490414721519	0.0638451802677156\\
0.605902342423146	0.064545323688428\\
0.606900537631103	0.0665351641655184\\
0.607898732857143	0.0689208397006892\\
0.608896928065099	0.072211295999153\\
0.609895123273056	0.0758172628356645\\
0.610893318499096	0.0797479883443128\\
0.611891513707053	0.0834859946703523\\
0.612889708915009	0.0871338018557115\\
0.613887904141049	0.0898238603352475\\
0.614886099349005	0.0922839386013316\\
0.615884294556962	0.0933412837453903\\
0.616882434593128	0.0940834465111101\\
0.617880629801085	0.0938615658731385\\
0.618878825009042	0.0933989652531277\\
0.619877020235081	0.0926234047900961\\
0.620875215443038	0.0920844473978451\\
0.621873410650995	0.0916885377581143\\
0.622871605877034	0.092195260927843\\
0.623869801084991	0.0929115289179485\\
0.624867996292948	0.0949822159872039\\
0.625866191518987	0.0972550941183564\\
0.626864386726944	0.100398892908827\\
0.627862581934901	0.103725640675685\\
0.62886077716094	0.107354966509048\\
0.629858972368897	0.110919794064921\\
0.630857167576854	0.114435009855927\\
0.63185530761302	0.117554002764005\\
0.632853502820976	0.120543700790006\\
0.633851698028933	0.122843488008344\\
0.634849893254973	0.124992262145801\\
0.635848088462929	0.126417280287803\\
0.636846283670886	0.127551489359805\\
0.637844478896926	0.128064372980199\\
0.638842674104882	0.128111478798997\\
0.639840869312839	0.127706082363548\\
0.640839064538879	0.126851465269865\\
0.641837259746835	0.125800325325512\\
0.642835454954792	0.124890517753815\\
0.643833650162749	0.124111198371679\\
0.644831845388788	0.124764713296603\\
0.645830040596745	0.126219459715057\\
0.646828235804702	0.129944100995583\\
0.647826375840868	0.135346010735275\\
0.648824571048825	0.142804630928579\\
0.649822766274864	0.151849738702932\\
0.650820961482821	0.161796315811872\\
0.651819156690778	0.171172834948384\\
0.652817351916817	0.180370715932356\\
0.653815547124774	0.185579995987518\\
0.65481374233273	0.189744699290187\\
0.655811937540687	0.18980563256116\\
0.656810132766727	0.188687831469138\\
0.657808327974684	0.185736438618079\\
0.65880652318264	0.183092665558358\\
0.65980471840868	0.180671891862442\\
0.660802913616637	0.180922113556628\\
0.661801108824593	0.181978578636318\\
0.662799304050633	0.182647352982613\\
0.663797444068716	0.18479411341344\\
0.664795639294756	0.195766950002608\\
0.665793834502712	0.213112601254033\\
0.666792029710669	0.243204955806601\\
0.667790224918626	0.367790344798802\\
0.668788420144666	0.578998531485831\\
0.669786615352622	0.870836560857585\\
0.670784810560579	1.19558562690792\\
0.671783005786619	1.08126107258967\\
0.672781200994575	0.914750773971917\\
0.673779396202532	0.720802752960757\\
0.674777591428571	0.766678062754605\\
0.675775786636528	1.44362435869042\\
0.676773981844485	1.69998612779882\\
0.677772177070524	1.47008619410197\\
0.678770317088608	1.26996055372463\\
0.679768512296564	1.08569705946624\\
0.680766707522604	0.990737769902005\\
0.681764902730561	0.914316544240814\\
0.682763097938517	0.891466701869232\\
0.683761293164557	0.872692810545263\\
0.684759488372514	0.868593187257602\\
0.68575768358047	0.866217818917049\\
0.68675587880651	0.866367340363432\\
0.687754074014467	0.866971899842741\\
0.688752269222423	0.867887241378544\\
0.689750464448463	0.868863128360391\\
0.69074865965642	0.869855855896187\\
0.691746854864376	0.870821346185254\\
0.692745050090416	0.871784032201401\\
0.693743245298373	0.872736112695998\\
0.694741385316456	0.873690893049088\\
0.695739580542495	0.874650894123089\\
0.696737775750452	0.875623245931031\\
0.697735970958409	0.876606277842339\\
0.698734166184449	0.877603912855765\\
0.699732361392405	0.878607081833299\\
0.700730556600362	0.879623630772775\\
0.701728751826401	0.88064117910731\\
0.702726947034358	0.881656430324628\\
0.703725142242315	0.882665849250989\\
0.704723337468354	0.883660978318346\\
0.705721532676311	0.884631062841847\\
0.706719727884268	0.885573835536886\\
0.707717923092224	0.886456569941666\\
0.708716118318264	0.887309277743144\\
0.709714258336347	0.888037255064286\\
0.710712453562387	0.888735310196634\\
0.711710648770344	0.889238826352167\\
0.7127088439783	0.889681006495366\\
0.71370703920434	0.889919981265097\\
0.714705234412296	0.890031809106583\\
0.715703429620253	0.88996825055885\\
0.716701624846293	0.889712673896633\\
0.71769982005425	0.889333679392585\\
0.718698015262206	0.888729388407515\\
0.719696210470163	0.888067744074334\\
0.720694405696203	0.887191722024962\\
0.721692600904159	0.886291878571993\\
0.722690796112116	0.88529388556633\\
0.723688991338156	0.884290075185891\\
0.724687186546112	0.883275987443445\\
0.725685326582278	0.882308095622735\\
0.726683521790235	0.881377822825187\\
0.727681716998192	0.880560988834397\\
0.728679912224232	0.879784205231024\\
0.729678107432188	0.879190385520385\\
0.730676302640145	0.878634363829068\\
0.731674497848101	0.87825772610754\\
0.732672693074141	0.877938605813936\\
0.733670888282098	0.877750973105118\\
0.734669083490054	0.877638727605925\\
0.735667278716094	0.877604106768272\\
0.736665473924051	0.877649019884279\\
0.737663669132007	0.877731164198436\\
0.738661864358047	0.877879208926584\\
0.739660059566004	0.878039872882913\\
0.74065825477396	0.878244883134159\\
0.741656394810127	0.878454920193809\\
0.742654590018083	0.878680321089257\\
0.74365278522604	0.878909182576794\\
0.74465098045208	0.879142518967991\\
0.745649175660036	0.879373289747815\\
0.746647370867993	0.879602509227671\\
0.747645566094033	0.87982737313464\\
0.748643761301989	0.880051237646466\\
0.749641956509946	0.880264839712715\\
0.750640151735986	0.880476920311689\\
0.751638346943942	0.880682407886028\\
0.752636542151899	0.880883196811507\\
0.753634737377939	0.881076184488355\\
0.754632932585895	0.881262549307875\\
0.755631127793852	0.881443827653604\\
0.756629267830018	0.881611263630728\\
0.757627463037975	0.881774194871663\\
0.758625658245931	0.88191837626628\\
0.759623853471971	0.882057680016042\\
0.760622048679928	0.882172237548798\\
0.761620243887884	0.882276875711784\\
0.762618439113924	0.882360302831669\\
0.763616634321881	0.882423607801593\\
0.764614829529837	0.882467372358992\\
0.765613024755877	0.882482661613056\\
0.766611219963834	0.882485495718669\\
0.76760941517179	0.882447175627297\\
0.768607610379747	0.882400323386392\\
0.769605805605787	0.882313361092684\\
0.770604000813743	0.882215211539907\\
0.7716021960217	0.882085439334903\\
0.772600336057866	0.881941198274817\\
0.773598531265823	0.881779191847374\\
0.774596726491863	0.881602090078372\\
0.775594921699819	0.881416381578022\\
0.776593116907776	0.881226556166413\\
0.777591312133816	0.881036014770165\\
0.778589507341772	0.880856108728244\\
0.779587702549729	0.880683302866744\\
0.780585897757685	0.880538390571059\\
0.781584092983725	0.880414390991707\\
0.782582288191682	0.880322938878075\\
0.783580483399638	0.880276012055437\\
0.784578678625678	0.880261334371503\\
0.785576873833635	0.880316151940933\\
0.786575069041591	0.880391941891919\\
0.787573264267631	0.880568268010978\\
0.788571404285714	0.880764641698182\\
0.789569599511754	0.881052542080918\\
0.790567794719711	0.881376450521379\\
0.791565989927667	0.881772389993803\\
0.792564185135624	0.88221849313592\\
0.793562380361664	0.882710583370837\\
0.79456057556962	0.883263010222945\\
0.795558770777577	0.883840049044938\\
0.796556966003617	0.884474560545817\\
0.797555161211573	0.885119737233715\\
0.79855335641953	0.885808663562582\\
0.79955155164557	0.886505003315149\\
0.800549746853526	0.887220853647549\\
0.801547942061483	0.887943893658366\\
0.802546137287523	0.888675242073683\\
0.803544277305606	0.889408440115734\\
0.804542472513562	0.890142667385621\\
0.805540667739602	0.890878759198755\\
0.806538862947559	0.891615238836819\\
0.807537058155515	0.892352867033492\\
0.808535253381555	0.893092971343458\\
0.809533448589512	0.893841906129973\\
0.810531643797468	0.894598522834344\\
0.811529839023508	0.895366386463172\\
0.812528034231465	0.896154849564971\\
0.813526229439421	0.896957378780492\\
0.814524424665461	0.897794842076946\\
0.815522619873418	0.898641986081542\\
0.816520815081374	0.899546930924648\\
0.817519010307414	0.900464122087351\\
0.818517205515371	0.901436816971266\\
0.819515345533454	0.902435794455725\\
0.820513540759494	0.903484189792627\\
0.82151173596745	0.904573306752463\\
0.822509931175407	0.905697656120081\\
0.823508126401447	0.90687922458869\\
0.824506321609403	0.908082541088962\\
0.82550451681736	0.909352354657008\\
0.8265027120434	0.910635592935953\\
0.827500907251356	0.911981629029037\\
0.828499102459313	0.913344610090496\\
0.829497297685353	0.914749163006563\\
0.830495492893309	0.916178163812785\\
0.831493688101266	0.917633849960995\\
0.832491883309222	0.919113730421384\\
0.833490078535262	0.920605708037904\\
0.834488218553345	0.922120269001416\\
0.835486413779385	0.923639230286773\\
0.836484608987342	0.925168439101444\\
0.837482804195298	0.926698035741044\\
0.838480999421338	0.928228915186456\\
0.839479194629295	0.929755051233967\\
0.840477389837251	0.931274624089453\\
0.841475585063291	0.932784859312771\\
0.842473780271248	0.934289098165236\\
0.843471975479204	0.935776272718552\\
0.844470170687161	0.937259091698981\\
0.845468365913201	0.938724533137065\\
0.846466561121157	0.940186842142602\\
0.847464756329114	0.941635532524734\\
0.848462951555154	0.943081224721439\\
0.84946114676311	0.944521651448278\\
0.850459286799277	0.945957946347428\\
0.851457482007233	0.947391034232299\\
0.85245567721519	0.948820049954868\\
0.85345387244123	0.95024764862459\\
0.854452067649186	0.951659629880704\\
0.855450262857143	0.953066837906307\\
0.8564484580651	0.954446808685182\\
0.857446653291139	0.955809521252484\\
0.858444848499096	0.957132750253376\\
0.859443043707052	0.958417450334209\\
0.860441238933092	0.959662472936209\\
0.861439434141049	0.960840371983877\\
0.862437629349005	0.961986857208087\\
0.863435824575045	0.963048319263487\\
0.864434019783002	0.964092418692889\\
0.865432214990958	0.965061518737594\\
0.866430355027125	0.966023309773026\\
0.867428550235081	0.966962950035518\\
0.868426745443038	0.967919580015426\\
0.869424940669078	0.968898316019233\\
0.870423135877034	0.969956899219981\\
0.871421331084991	0.971063736798134\\
0.872419526311031	0.972342992412857\\
0.873417721518987	0.973662268582221\\
0.874415916726944	0.975268818647845\\
0.875414111952984	0.976937137299771\\
0.87641230716094	0.978871548637384\\
0.877410502368897	0.980932674329188\\
0.878408697594937	0.983203389590326\\
0.879406892802893	0.985642778885359\\
0.88040508801085	0.988211910552703\\
0.881403228047016	0.990952729355633\\
0.882401423254973	0.993749872278838\\
0.883399618462929	0.996663646106734\\
0.884397813688969	0.999586384658298\\
0.885396008896926	1.00252111595148\\
0.886394204104882	1.00542698411632\\
0.887392399330922	1.00827114336025\\
0.888390594538879	1.011035574738\\
0.889388789746835	1.01372256045038\\
0.890386984972875	1.01627955021255\\
0.891385180180832	1.01877967886605\\
0.892383375388788	1.02112697464446\\
0.893381570596745	1.02344421398696\\
0.894379765822785	1.02563332192234\\
0.895377961030741	1.02779751956098\\
0.896376156238698	1.02989119271842\\
0.897374296274864	1.03191158187103\\
0.898372491482821	1.0338424132857\\
0.899370686708861	1.03522362212126\\
0.900368881916817	1.03629252743306\\
0.901367077124774	1.03377901881778\\
0.902365272350814	1.03036177358331\\
0.90336346755877	1.01677411656085\\
0.904361662766727	1.00184719546601\\
0.905359857974684	0.981658846772634\\
0.906358053200723	0.987096287247042\\
0.90735624840868	1.03239524437076\\
0.908354443616637	1.59319926522087\\
0.909352638842676	2.52772724865784\\
0.910350834050633	2.381534832277\\
0.91134902925859	1.90911951050525\\
0.912347224484629	1.16664133871222\\
0.913345364502713	0.486710252227959\\
0.914343559728752	0.247991566298313\\
0.915341754936709	0.0876310829788452\\
0.916339950144666	0.0839999970167446\\
0.917338145352622	0.0792158626383261\\
0.918336340578662	0.0733747112754749\\
0.919334535786619	0.0811861925356673\\
0.920332730994575	0.0945703309414636\\
0.921330926220615	0.0925426178633178\\
0.922329121428571	0.0886787474147625\\
0.923327316636528	0.0838056967014748\\
0.924325456672694	0.0792514232058179\\
0.925323651880651	0.0755352544094378\\
0.926321847106691	0.0736036473447449\\
0.927320042314647	0.0737357464996593\\
0.928318237522604	0.0762877989515082\\
0.929316432730561	0.0801306671857331\\
0.9303146279566	0.0855702108649338\\
0.931312823164557	0.0913036662139035\\
0.932311018372514	0.096736363290576\\
0.933309213598553	0.101821852595157\\
0.93430740880651	0.105657292489418\\
0.935305604014466	0.108732714752438\\
0.936303799240506	0.110695213568456\\
0.937301994448463	0.1117559596393\\
0.938300189656419	0.112200899306462\\
0.939298384882459	0.111892727610382\\
0.940296580090416	0.111375384002673\\
0.941294775298373	0.110406820946447\\
0.942292970524412	0.109408768275314\\
0.943291165732369	0.10832627417289\\
0.944289360940325	0.107306891127801\\
0.945287556148282	0.10640583945092\\
0.946285751374322	0.105779606521682\\
0.947283946582279	0.105391020807572\\
0.948282141790235	0.105717823019032\\
0.949280337016275	0.106316415960182\\
0.950278532224231	0.108300662807779\\
0.951276727432188	0.110596750772482\\
0.952274812278481	0.114485233190924\\
0.953273007486438	0.1187709378876\\
0.954271202712477	0.124029039141258\\
0.955269397920434	0.129386781582192\\
0.95626759312839	0.134853249264759\\
0.95726578835443	0.139458730574209\\
0.958263983562387	0.14363365157358\\
0.959262178770344	0.14579161417974\\
0.960260373996383	0.147505353103459\\
0.96125856920434	0.146967544269817\\
0.962256764412296	0.146142267627574\\
0.963254959638336	0.144364731494574\\
0.964253154846293	0.142744532972935\\
0.96525135005425	0.141341382193286\\
0.966249545280289	0.140938730365371\\
0.967247740488246	0.141179271351416\\
0.968245935696202	0.143044038272362\\
0.969244130904159	0.145322256455198\\
0.970242326130199	0.149159053736837\\
0.971240521338156	0.153138048539238\\
0.972238716546112	0.157683581056509\\
0.973236911772152	0.162148058152845\\
0.974235106980109	0.166469905154367\\
0.975233302188065	0.170287206772604\\
0.976231497414105	0.173692936588379\\
0.977229692622061	0.176123659486677\\
0.978227887830018	0.178210307045512\\
0.979226083056058	0.179017833236744\\
0.980224278264014	0.179602524143985\\
0.981222473471971	0.17925012548376\\
0.982220668698011	0.178750442828983\\
0.983218753526221	0.177914322003643\\
0.98421694875226	0.177104886520125\\
0.985215143960217	0.176323046275737\\
0.986213339168174	0.175867172927399\\
0.987211534394213	0.175563953457989\\
0.98820972960217	0.176275030559877\\
0.989207924810127	0.177275768173157\\
0.990206120036166	0.180511466567576\\
0.991204315244123	0.184777168445064\\
0.99220251045208	0.192193903540481\\
0.993200705660036	0.201170679536506\\
0.994198900886076	0.212175690682727\\
0.995197096094033	0.22283349405694\\
0.996195291301989	0.233281349869582\\
0.997193486528029	0.238671520445461\\
0.998191681735985	0.242887535976349\\
};
\addlegendentry{\tiny LBM};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.011	0.308748385818614\\
0.0120009628068295	0.313502801386146\\
0.0130019256138092	0.327275775513026\\
0.0140028882262562	0.361787310728588\\
0.0150038510330689	0.422956122201046\\
0.0160048138398817	0.503654450777406\\
0.0170057766468615	0.574855242680507\\
0.0180067394536743	0.635652017294519\\
0.019007702260654	0.698304771811915\\
0.0200086650674668	0.768518916162488\\
0.0210096278742796	0.824252213963169\\
0.0220105899036289	0.842605528528165\\
0.0230115527104417	0.861281318632187\\
0.0240125162948849	0.882109894885579\\
0.0250134783242343	0.896189870799641\\
0.0260144419086775	0.901465188302274\\
0.0270154039380268	0.911101249344935\\
0.028016367522804	0.916553001264563\\
0.0290173295513184	0.921152810912782\\
0.0300182915815026	0.926171313382712\\
0.0310192551662798	0.921737960359378\\
0.0320202171947942	0.903066086347125\\
0.0330211807795714	0.910830558065349\\
0.0340221428080858	0.920680624399569\\
0.035023106392863	0.919334898433271\\
0.0360240684230473	0.908455027492201\\
0.0370250304515616	0.897198856966083\\
0.0380259940363389	0.891981561114859\\
0.0390269576211161	0.900169415739412\\
0.0400279212042235	0.90989244549466\\
0.0410288816798147	0.91578737242345\\
0.0420298452629221	0.924439027847292\\
0.0430308088476993	0.935897688740701\\
0.0440317693216207	0.945354076263957\\
0.0450327329063979	0.95384660594873\\
0.0460336964911751	0.955321038581986\\
0.0470346600759523	0.946236272091042\\
0.0480356205498737	0.942233953039187\\
0.0490365841346509	0.941321405296248\\
0.0500375477177583	0.936643954872039\\
0.0510385113025355	0.929724021956393\\
0.0520394717764569	0.923973751645336\\
0.0530404353612341	0.917935345707564\\
0.0540413989460113	0.917727434676959\\
0.0550423625307885	0.923021340218172\\
0.0560433230047099	0.931828911447559\\
0.0570442865894871	0.939439290754429\\
0.0580452501725945	0.9447927048816\\
0.0590462106481858	0.953647567006169\\
0.0600471742312931	0.968033118145661\\
0.0610481378160704	0.97303684623853\\
0.0620491014008476	0.97787891429147\\
0.063050061874769	0.987675615819941\\
0.0640510254595462	0.995275734464398\\
0.0650519890443234	0.996393124400394\\
0.0660529526291006	0.992536237315812\\
0.067053916212208	0.985283327385868\\
0.0680548797969852	0.985259486235447\\
0.0690558371617206	0.984162618980975\\
0.070056800744828	0.980705253301923\\
0.0710577643296052	0.973977276039341\\
0.0720587279143824	0.964489032028679\\
0.0730596914991596	0.961675127779743\\
0.0740606550839368	0.953308038525682\\
0.0750616186670442	0.954337633523601\\
0.0760625760317796	0.948415510344802\\
0.0770635396165568	0.935492270472923\\
0.0780645032013341	0.928427008698599\\
0.0790654667844414	0.924655338158742\\
0.0800664303692186	0.928809676596405\\
0.0810673939539958	0.932436101714153\\
0.082068357538773	0.931846686149218\\
0.0830693149018387	0.932630626942067\\
0.0840702784866159	0.938833938805645\\
0.0850712420713931	0.944738789258863\\
0.0860722056561703	0.936852494729437\\
0.0870731692392777	0.933492699633451\\
0.0880741328240549	0.932147442404279\\
0.0890750964088321	0.930482600068618\\
0.0900760599936093	0.919993544639814\\
0.0910770173566749	0.911710210094733\\
0.0920779809414521	0.913071268716895\\
0.0930789445262293	0.916882549917899\\
0.0940799081110065	0.915700130337403\\
0.0950808716957837	0.917085304840144\\
0.0960818352788911	0.920107042109889\\
0.0970827988636683	0.92173363251155\\
0.0980837562284037	0.912856167896457\\
0.0990847198115111	0.900936929025866\\
0.100085683396288	0.898773891032576\\
0.101086646981066	0.906676676832926\\
0.102087610565843	0.918233784732504\\
0.10308857415062	0.919972058028542\\
0.104089537733727	0.921699133187919\\
0.105090501318505	0.917493795337204\\
0.10609145868324	0.916616457824561\\
0.107092422266347	0.919521951679402\\
0.108093385851125	0.925465376280997\\
0.109094349435902	0.930088090962081\\
0.110095313020679	0.922663206062106\\
0.111096276605456	0.920886030976541\\
0.112097240188564	0.921772853123719\\
0.113098197553299	0.924121503556118\\
0.114099161138076	0.925311412077051\\
0.115100130942895	0.926300304276673\\
0.116101088305961	0.929442830558229\\
0.117102045670696	0.931193526405563\\
0.118103015475515	0.926641894929162\\
0.119103972838581	0.918305544926548\\
0.12010494264507	0.910440531469544\\
0.121105900008135	0.903274611959258\\
0.122106869812954	0.896116424237302\\
0.12310782717769	0.89483869025272\\
0.124108784540755	0.898248127391304\\
0.125109754345574	0.905406326645146\\
0.12611071171031	0.914407463921128\\
0.127111681515129	0.926821391400245\\
0.128112638878194	0.937185040993986\\
0.129113608683013	0.943556245541041\\
0.130114566047749	0.949189655142282\\
0.131115535852568	0.951181379552938\\
0.132116493217303	0.958228425700664\\
0.133117450580369	0.962467689672598\\
0.134118420385188	0.96649261460671\\
0.135119377749923	0.968694494016726\\
0.136120347554742	0.951642719991089\\
0.137121304917808	0.943020779516154\\
0.138122274722627	0.945352199958774\\
0.139123232087362	0.944242547916217\\
0.140124189450428	0.935871604978218\\
0.141125159255247	0.923991553480839\\
0.142126116619982	0.920769828262404\\
0.143127086424801	0.918121139265071\\
0.144128043789537	0.92739659697203\\
0.145129013594356	0.94536272314111\\
0.146129970957421	0.960034752029568\\
0.147130928322157	0.955167295518853\\
0.148131898126976	0.948304072333344\\
0.149132855490041	0.94453749752905\\
0.15013382529486	0.941206202464191\\
0.151134782659596	0.93883548136457\\
0.152135752464415	0.940085029392253\\
0.15313670982748	0.934503147635643\\
0.154137667192216	0.931160066986435\\
0.155138636997035	0.946814217502543\\
0.1561395943601	0.958315336753834\\
0.157140564166589	0.958419070110806\\
0.158141521529655	0.951185275972673\\
0.159142491334474	0.949714750612691\\
0.160143448699209	0.964129159950027\\
0.161144418504028	0.966999912990041\\
0.162145375867094	0.972104764164266\\
0.163146333231829	0.969251547726443\\
0.164147303036648	0.962963976464427\\
0.165148260399714	0.970831482164838\\
0.166149230204533	0.965348567705818\\
0.167150187569268	0.948629510887936\\
0.168151157374087	0.944121306447586\\
0.169152114738822	0.939615819461527\\
0.170153072101888	0.937642414464412\\
0.171154041906707	0.939356855428525\\
0.172154999271443	0.943370625640123\\
0.173155969076261	0.955960982109467\\
0.174156926439327	0.963831263601931\\
0.175157896244146	0.967627741935337\\
0.176158853608882	0.956367583412761\\
0.177159810966938	0.96044487191385\\
0.178160780783445	0.968565136815899\\
0.179161738143171	0.96031305977865\\
0.180162707942981	0.956901936950124\\
0.181163665302707	0.968486303507543\\
0.182164635119215	0.972193301212925\\
0.183165592478941	0.966770921677449\\
0.184166549838667	0.963073119631178\\
0.185167519655174	0.955734424702517\\
0.1861684770149	0.958793599891002\\
0.18716944681471	0.96027306449529\\
0.188170404174436	0.956161147784824\\
0.189171373990943	0.953733908248649\\
0.190172331350669	0.953148166605949\\
0.191173288710395	0.951748706813652\\
0.192174258510205	0.955240145136663\\
0.193175215886629	0.957110101003806\\
0.194176185686439	0.953405785478723\\
0.195177143046165	0.947784250325164\\
0.196178112862672	0.948299786542975\\
0.197179070222398	0.953902836766553\\
0.198180040022208	0.955982234012999\\
0.199180997381934	0.955432686880718\\
0.200181954758358	0.955649963835296\\
0.201182924558167	0.960787252839493\\
0.202183881917893	0.965503667461061\\
0.203184851734401	0.967847678684794\\
0.204185809094127	0.966509315486571\\
0.205186778893937	0.968715503072374\\
0.206187736253663	0.97580100465792\\
0.207188693630087	0.982875847391913\\
0.208189663429896	0.989371014253624\\
0.209190620789622	0.992756445403689\\
0.210191590589432	0.996481481687351\\
0.211192547965856	0.995752085344033\\
0.212193517765665	0.993182418913609\\
0.213194475125391	0.99853881097996\\
0.214195432501816	0.995485938304668\\
0.215196402301625	0.980767790703015\\
0.216197359661351	0.977527613115212\\
0.217198329461161	0.986001949558803\\
0.218199286837585	0.989277196959275\\
0.219200256637394	0.991717436997579\\
0.22020121399712	0.997499312807996\\
0.221202171356846	1.00325563396585\\
0.22220312873327	1.00416882749424\\
0.223204110973164	1.00221180726772\\
0.22420506833289	0.999596628565463\\
0.225206025709314	0.997328548685668\\
0.22620698306904	0.996867714972019\\
0.227207965308933	0.989238460007842\\
0.228208922668659	0.98016618186776\\
0.229209880045083	0.979142902949952\\
0.230210837404809	0.986521291976329\\
0.231211794764535	0.998658819215463\\
0.232212777021126	1.00955806643323\\
0.233213734380852	1.02254038956809\\
0.234214691740578	1.03489511643036\\
0.235215649100304	1.03713432793712\\
0.236216606476728	1.02905062249567\\
0.237217588716621	1.02694301148013\\
0.238218546076347	1.03231548441804\\
0.239219503436073	1.02673337134543\\
0.240220460812497	1.01112752042508\\
0.24122144305239	1.00729341966281\\
0.242222400412116	1.00704038573102\\
0.24322335778854	0.991328132161973\\
0.244224315148266	0.970891040948403\\
0.245225272507992	0.912430796757839\\
0.246226254747886	0.853677679371711\\
0.24722721212431	0.76220373485937\\
0.248228169484036	0.645682073935752\\
0.249229126843762	0.530962838851221\\
0.250230109100353	0.417372056170144\\
0.251231066460079	0.320935947862714\\
0.252232023819805	0.229561507898044\\
0.253232981179531	0.161232421432819\\
0.254233938555955	0.0996949376983435\\
0.255234920795848	0.06554169740686\\
0.256235878155574	0.0642206150743711\\
0.2572368355153	0.0523908222361552\\
0.258237792891724	0.0272321067033184\\
0.25923875025145	0.0216112091950506\\
0.260239732491343	0.0358694802293375\\
0.261240689867767	0.0447222428728607\\
0.262241647227493	0.0451907310433827\\
0.263242604587219	0.0435830726017538\\
0.264243586827112	0.0380363203522612\\
0.265244544203537	0.0263591716565662\\
0.266245501563263	0.0329246931793005\\
0.267246458922989	0.0443650685764653\\
0.268247416282715	0.0719625399264369\\
0.269248398539306	0.0761937444689002\\
0.270249355899032	0.0688440155633175\\
0.271250313258758	0.0769499646502379\\
0.272251270635182	0.0902854028587122\\
0.273252227994908	0.0933429920741168\\
0.274253210234801	0.0880585657406697\\
0.275254167594527	0.0901253661008871\\
0.276255124970951	0.0950770548762014\\
0.277256082330677	0.100534484552302\\
0.27825706457057	0.10190655069589\\
0.279258021946994	0.107374106721888\\
0.28025897930672	0.10855437933712\\
0.281259936666446	0.107797455032578\\
0.282260894026172	0.113180698749142\\
0.283261876282763	0.125468702136811\\
0.284262833642489	0.121987029283596\\
0.285263791002215	0.111454612618312\\
0.286264748361941	0.107036130297176\\
0.287265730618533	0.10443573479049\\
0.288266687978259	0.101748650049791\\
0.289267645337985	0.0990087886293743\\
0.290268602697711	0.0983063626468324\\
0.291269560074135	0.098714928440303\\
0.292270542314028	0.104046225094378\\
0.293271499673754	0.111637614781804\\
0.294272457050178	0.111691170881137\\
0.295273414409904	0.112716811799903\\
0.29627437176963	0.124531687808385\\
0.297275354009523	0.125255182541028\\
0.298276311385947	0.104396021020739\\
0.299277268745673	0.0917600600245132\\
0.300278226105399	0.118115468895516\\
0.30127920836199	0.133114636952117\\
0.302280165721716	0.121476593549767\\
0.303281123081442	0.129644104576155\\
0.304282080441168	0.147354661155891\\
0.305283037817592	0.156830252655946\\
0.306284020057486	0.163337285146838\\
0.307284977417212	0.160355719530427\\
0.308285934776937	0.150094028062033\\
0.309286892153362	0.145305789481887\\
0.310287874393255	0.150287551372826\\
0.311288831752981	0.151660499366285\\
0.312289789129405	0.151309751042061\\
0.313290746489131	0.156415357215442\\
0.314291703848857	0.165653399389085\\
0.31529268608875	0.172680987180246\\
0.316293643465174	0.187565027022858\\
0.3172946008249	0.202441592848646\\
0.318295558184626	0.208946444456973\\
0.319296515544352	0.2186172910853\\
0.320297497800943	0.224604218697704\\
0.321298455160669	0.219564029504416\\
0.322299412520395	0.21657244878686\\
0.323300369896819	0.22235649394796\\
0.324301352136712	0.229026547240968\\
0.325302309496438	0.236426015192631\\
0.326303266856164	0.232504798516682\\
0.327304224232588	0.229896869298715\\
0.328305181592314	0.233849430310798\\
0.329306163832208	0.233308928244801\\
0.330307121208632	0.236045798837465\\
0.331308078568358	0.242362752658823\\
0.332309035928084	0.233383662307952\\
0.33330999328781	0.22578395406286\\
0.334310975544401	0.227645457059817\\
0.335311932904127	0.239508432551972\\
0.336312890263853	0.233378362390227\\
0.337313847623579	0.231911487888708\\
0.33831482988017	0.236847807377468\\
0.339315787239896	0.25388514145065\\
0.340316744599622	0.273754532313174\\
0.341317701976046	0.306546473847991\\
0.342318659335772	0.335021576434449\\
0.343319641575665	0.356110874315468\\
0.344320598935391	0.386023411184692\\
0.345321556311815	0.44807790450461\\
0.346322513671541	0.525428817800473\\
0.347323495911434	0.600266402662411\\
0.348324453287859	0.665558768550242\\
0.349325410647585	0.730782810066792\\
0.350326368007311	0.78607869269466\\
0.351327325367037	0.819281975815\\
0.352328307623628	0.843687552892616\\
0.353329264983354	0.853727694504641\\
0.35433022234308	0.863434083752829\\
0.355331179702806	0.867183265764289\\
0.35633213707923	0.870579947962017\\
0.357333119319123	0.876027932347656\\
0.358334076678849	0.881753306001826\\
0.359335034055273	0.889117344617421\\
0.360335991414999	0.889577482348017\\
0.361336973654892	0.889279377747682\\
0.362337931014618	0.900617759745512\\
0.363338888391042	0.902522977397246\\
0.364339845750768	0.901222751492543\\
0.365340803110494	0.900184449244668\\
0.366341785367085	0.899428783272057\\
0.367342742726811	0.902831082175112\\
0.368343700086537	0.900710515428282\\
0.369344657446263	0.892601798689462\\
0.370345614822688	0.882416250208968\\
0.371346597062581	0.878823471055517\\
0.372347554422307	0.872588947811638\\
0.373348511782033	0.894075585537273\\
0.374349469158457	0.923439805115611\\
0.37535045139835	0.928926392140164\\
0.376351408758076	0.916555858458144\\
0.3773523661345	0.909152706409057\\
0.378353323494226	0.917732565008166\\
0.379354280853952	0.920213440688509\\
0.380355263093845	0.93090051075733\\
0.381356220470269	0.929039066776477\\
0.382357177829995	0.932113799153372\\
0.383358135189721	0.932124843983826\\
0.384359117429614	0.925346091162385\\
0.385360074806038	0.921162389837414\\
0.386361032165764	0.919355661927647\\
0.38736198952549	0.910037039026212\\
0.388362946885216	0.898780470310959\\
0.389363929141808	0.902411626214086\\
0.390364886501534	0.905504563364035\\
0.391365843861259	0.910172754364603\\
0.392366801237684	0.918068800118559\\
0.39336775859741	0.924679413338559\\
0.394368740837303	0.928398712849635\\
0.395369698197029	0.927199047677402\\
0.396370655573453	0.924639880687203\\
0.397371612933179	0.9250896342964\\
0.398372595173072	0.920099837396446\\
0.399373552549496	0.930507717866313\\
0.400374509909222	0.948335260649887\\
0.401375467268948	0.945895183414636\\
0.402376424628674	0.939739646106971\\
0.403377406885265	0.941053806596322\\
0.404378364244991	0.936129618648398\\
0.405379321604717	0.925615018742227\\
0.406380278964443	0.926652400474505\\
0.407381236340867	0.9328672103037\\
0.40838221858076	0.94673283293468\\
0.409383175940486	0.957243237270502\\
0.41038413331691	0.953693792898035\\
0.411385090676636	0.948873826037895\\
0.41238607291653	0.94338738214436\\
0.413387030276256	0.937859470278176\\
0.41438798765268	0.932410407322308\\
0.415388945012406	0.930292308398425\\
0.416389902372132	0.927528975526182\\
0.417390884628723	0.92538141942489\\
0.418391841988449	0.930553445173833\\
0.419392799348175	0.935402445923448\\
0.420393756707901	0.930477917445801\\
0.421394738964492	0.925160174824243\\
0.422395696324218	0.916206604530279\\
0.423396653683944	0.91104483673037\\
0.42439761104367	0.911472219165038\\
0.425398568420094	0.906442022009128\\
0.426399550659987	0.899168511387865\\
0.427400508019713	0.898782876404413\\
0.428401465396137	0.903735603727538\\
0.429402422755863	0.909223868301884\\
0.430403380115589	0.912669952407707\\
0.431404337475315	0.911157541213907\\
0.432405294851739	0.909390184509131\\
0.4334063019718	0.907153266490377\\
0.434407259331526	0.908398166490893\\
0.43540821670795	0.916979126045649\\
0.436409174067676	0.907607046761752\\
0.437410131427402	0.893316525799354\\
0.438411088787128	0.898504041580444\\
0.439412046163552	0.905430363837581\\
0.440413003523278	0.903046482146158\\
0.441413960883004	0.887968497061502\\
0.442414968019762	0.893471175132813\\
0.443415925379488	0.906013238111511\\
0.444416882739214	0.898574466111109\\
0.44541784009894	0.890827144337832\\
0.446418797475364	0.893256484033391\\
0.44741975483509	0.900975849809079\\
0.448420712194816	0.906765249155583\\
0.449421669554542	0.910725434777311\\
0.450422626930966	0.91666052114921\\
0.451423634051027	0.913898334681802\\
0.452424591410753	0.909314373910797\\
0.453425548787177	0.910970976376937\\
0.454426506146903	0.918873443354639\\
0.455427463506629	0.915563172947387\\
0.456428420866355	0.911867047772561\\
0.457429378242779	0.915576174127864\\
0.458430335602505	0.911102093207429\\
0.459431292962231	0.897416679989234\\
0.460432250321957	0.900742339355075\\
0.461433257458715	0.908465264412507\\
0.462434214818441	0.902964961909083\\
0.463435172178167	0.901695664514374\\
0.464436129554591	0.909927307733428\\
0.465437086914317	0.904534567172104\\
0.466438044274043	0.892798342675236\\
0.467439001633769	0.887832802751838\\
0.468439959010193	0.888733752812289\\
0.469440916369919	0.895473609949322\\
0.470441923489979	0.89488550766235\\
0.471442880866404	0.890836069336872\\
0.47244383822613	0.898896766636855\\
0.473444795585856	0.91561850834842\\
0.474445752945581	0.915970838575643\\
0.475446710322006	0.909455655078564\\
0.476447667681732	0.910116999067364\\
0.477448625041458	0.913015725741966\\
0.478449582401184	0.903158762663413\\
0.479450589537942	0.892317498431332\\
0.480451546897668	0.899999890955329\\
0.481452504257394	0.913780389296644\\
0.48245346161712	0.922501311992789\\
0.483454418993544	0.9273888577219\\
0.48445537635327	0.936696258066209\\
0.485456333712996	0.945188150105692\\
0.486457291072722	0.941889046631185\\
0.487458248449146	0.947551894416144\\
0.488459255569206	0.955986728733956\\
0.489460212928932	0.959416636999769\\
0.490461170305356	0.963030020914621\\
0.491462127665082	0.965412813860626\\
0.492463085024808	0.96406979992185\\
0.493464042384534	0.960469612551141\\
0.494464999760958	0.963996844482056\\
0.495465957120685	0.961703675973441\\
0.496466914480411	0.955176006838885\\
0.497467871840136	0.948535090543946\\
0.498468878976895	0.945352748740732\\
0.499469836336621	0.946017557042831\\
0.500470793696347	0.945467197251972\\
0.501471751072771	0.944368574437915\\
0.502472708432497	0.945345125487769\\
0.503473665792223	0.952774004489315\\
0.504474623151949	0.955655649731926\\
0.505475580528373	0.955243003686936\\
0.506476537888099	0.960094113414432\\
0.507477545008159	0.959813632244591\\
0.508478502384583	0.960658491904848\\
0.509479459744309	0.96531903658869\\
0.510480417104035	0.960357377483074\\
0.511481374463761	0.962505847994845\\
0.512482331840185	0.977076299310092\\
0.513483289199911	0.974284096029779\\
0.514484246559637	0.957850782990425\\
0.515485203919363	0.954910944474856\\
0.516486211056122	0.959411948950188\\
0.517487168415848	0.948099451281101\\
0.518488125775574	0.932382112151692\\
0.519489083151998	0.942646207000154\\
0.520490040511724	0.958081605159017\\
0.52149099787145	0.962207206822783\\
0.522491955231176	0.958576256458511\\
0.5234929126076	0.953066708098362\\
0.524493869967326	0.948169879203499\\
0.525494877087386	0.947124137534451\\
0.52649583446381	0.962145110346623\\
0.527496791823536	0.976552513725909\\
0.528497749183262	0.974870823987642\\
0.529498706542988	0.976019756336817\\
0.530499663919412	0.978892882231332\\
0.531500621279138	0.977137080473247\\
0.532501578638864	0.974739028132754\\
0.53350253599859	0.972607017009642\\
0.534503493375014	0.970051032140784\\
0.535504500495074	0.966747535018883\\
0.536505457854801	0.961052801577642\\
0.537506415231225	0.95586151012241\\
0.538507372590951	0.953126329968114\\
0.539508329950677	0.940902672452118\\
0.540509287310403	0.93164476355758\\
0.541510244686827	0.938860424827336\\
0.542511202046553	0.939837514483958\\
0.543512159406279	0.920139053938538\\
0.544513166543037	0.930561491036386\\
0.545514123902763	0.949482044677106\\
0.546515081262489	0.954731461570695\\
0.547516038622215	0.943380349052465\\
0.548516995998639	0.942689081184171\\
0.549517953358365	0.957241026540709\\
0.550518910718091	0.957637589000751\\
0.551519868077817	0.939437846555678\\
0.552520825454241	0.937160935966945\\
0.553521832574301	0.942863618945601\\
0.554522789934027	0.948116974316379\\
0.555523747310452	0.952552107319758\\
0.556524704670178	0.953645970857899\\
0.557525662029904	0.956719158640829\\
0.55852661938963	0.962548163900058\\
0.559527576766054	0.968414319459297\\
0.56052853412578	0.977610358445262\\
0.561529491485506	0.985498522496409\\
0.562530498622264	0.991421936567748\\
0.56353145598199	0.998863132976945\\
0.564532413341716	1.00590826415376\\
0.565533370701442	0.998659061385008\\
0.566534328077866	0.981118912795915\\
0.567535285437592	0.985214865988687\\
0.568536242797318	0.995392655547011\\
0.569537200157044	1.00137013108549\\
0.570538157533468	1.00392152015983\\
0.571539114893194	0.998807259647492\\
0.572540122013254	0.986968556733851\\
0.573541079389678	0.956298984311332\\
0.574542036749404	0.915114713622463\\
0.57554299410913	0.840395528637534\\
0.576543951468856	0.750548788430033\\
0.577544908845281	0.632777715147944\\
0.578545866205006	0.508295556776718\\
0.579546823564733	0.392195538801804\\
0.580547780924458	0.27392596257133\\
0.581548788061217	0.160819368380197\\
0.582549745420943	0.0948767074041017\\
0.583550702780669	0.0671780363196665\\
0.584551660157093	0.0413083449306254\\
0.585552617516819	0.0189180607189738\\
0.586553574876545	0.00206833138726567\\
0.587554532236271	0.00510483557226693\\
0.588555489612695	0.00783920985144662\\
0.589556446972421	0.0045031616157847\\
0.590557454092481	0\\
0.591558411468905	0.00529771988107663\\
0.592559368828631	0.0144230657113354\\
0.593560326188357	0.0120683685022095\\
0.594561283548083	0.00767472450020045\\
0.595562240924507	0.0273656669362979\\
0.596563198284233	0.0498620119102307\\
0.597564155643959	0.0494582413450172\\
0.598565113003685	0.0389023932503242\\
0.599566120140444	0.0481667064099628\\
0.60056707750017	0.0565168098788215\\
0.601568034859896	0.0521067234468033\\
0.60256899223632	0.0449913569978719\\
0.603569949596046	0.0260632648974509\\
0.604570906955772	0.0160149030879441\\
0.605571864315498	0.0343601141309743\\
0.606572821691922	0.0364317897642848\\
0.607573779051648	0.0246253306736428\\
0.608574736411374	0.0332308171866877\\
0.609575743548132	0.0571100194332367\\
0.610576700907858	0.0728980598585047\\
0.611577658267584	0.0700441175904111\\
0.61257861562731	0.0702307733257505\\
0.613579573003734	0.0742806464710493\\
0.61458053036346	0.0766010342934406\\
0.615581487723186	0.0761713319152671\\
0.616582445082912	0.0741057518995989\\
0.617583402459336	0.0683832632511978\\
0.618584409579397	0.0658225808359136\\
0.619585366939123	0.0655415183235013\\
0.620586324315547	0.0627299218078449\\
0.621587281675273	0.0706479819262983\\
0.622588239034999	0.078549105100469\\
0.623589196394725	0.0829115668910524\\
0.624590153771149	0.0886471326946858\\
0.625591111130875	0.0964218114859875\\
0.626592068490601	0.102730351102891\\
0.627593075627359	0.108245697965109\\
0.628594032987085	0.112769533533588\\
0.629594990346811	0.119054721765918\\
0.630595947706537	0.120294639993013\\
0.631596905082961	0.122192479953062\\
0.632597862442687	0.132672951590893\\
0.633598819802413	0.13481075375427\\
0.634599777162139	0.129845704275069\\
0.635600734538563	0.129180718924652\\
0.636601741658623	0.129659492178047\\
0.637602699018349	0.12951715211209\\
0.638603656394774	0.129265502684592\\
0.6396046137545	0.122260524167426\\
0.640605571114226	0.113684671201765\\
0.641606528473951	0.112102706473633\\
0.642607485850376	0.118602501690472\\
0.643608443210102	0.122997717420286\\
0.644609400569828	0.121286288991001\\
0.645610407706586	0.120499904117316\\
0.646611365066312	0.125446986244573\\
0.647612322426038	0.138128667764864\\
0.648613279785764	0.148896960276844\\
0.649614237162188	0.156143818003286\\
0.650615194521914	0.16176918106363\\
0.65161615188164	0.164049174056834\\
0.652617109241366	0.170508548667334\\
0.65361806661779	0.169372346160217\\
0.654619023977516	0.164370030383828\\
0.655620031097576	0.17698586756601\\
0.656620988474	0.201819031260462\\
0.657621945833726	0.215054186858342\\
0.658622903193452	0.227416496951146\\
0.659623860553178	0.262558870255099\\
0.660624817929602	0.311860857978238\\
0.661625775289328	0.36186291443138\\
0.662626732649054	0.440939866373851\\
0.66362769000878	0.521377895253826\\
0.664628697145539	0.599804183766121\\
0.665629654505265	0.675855447073083\\
0.666630611864991	0.733681348161195\\
0.667631569224717	0.784286359966509\\
0.668632526601141	0.823229957312865\\
0.669633483960867	0.839260179489751\\
0.670634441320593	0.845156786003371\\
0.671635398697017	0.846739229643814\\
0.672636356056743	0.842938214531998\\
0.673637363176803	0.846280888851917\\
0.674638320536529	0.851737616439853\\
0.675639277912953	0.85414870862655\\
0.676640235272679	0.856292354741184\\
0.677641192632405	0.858485219610483\\
0.678642149992131	0.860887097144377\\
0.679643107368555	0.86322834614298\\
0.680644064728281	0.871701949972834\\
0.681645022088007	0.874658667773273\\
0.682646029224766	0.874987281665745\\
0.683646986584492	0.877316669105239\\
0.684647943944218	0.871834855601872\\
0.685648901303944	0.871459793998368\\
0.686649858680368	0.866961049772088\\
0.687650816040094	0.868827312044966\\
0.68865177339982	0.867276143549354\\
0.689652730759546	0.873603754187225\\
0.69065368813597	0.876380579362487\\
0.691654645495696	0.874073730648993\\
0.692655652615756	0.871596387116555\\
0.69365660999218	0.890928086300793\\
0.694657567351906	0.910261171346018\\
0.695658524711632	0.892136022546463\\
0.696659482071358	0.872249831087208\\
0.697660439447782	0.86916964141631\\
0.698661396807508	0.871843792811137\\
0.699662354167234	0.865847695316769\\
0.70066331152696	0.85959897361163\\
0.701664318663719	0.86471421433402\\
0.702665276023445	0.869786581550742\\
0.703666233383171	0.869629262247209\\
0.704667190759595	0.871860288152138\\
0.705668148119321	0.865386115422462\\
0.706669105479047	0.859413889604096\\
0.707670062838773	0.852148543555939\\
0.708671020215197	0.845088673276057\\
0.709671977574923	0.842664640960028\\
0.710672984694983	0.842411890576886\\
0.711673942071407	0.845106826494817\\
0.712674899431133	0.849819449840289\\
0.713675856790859	0.856015851392607\\
0.714676814150585	0.862537045035728\\
0.715677771527009	0.870372770901841\\
0.716678728886735	0.875131607928954\\
0.717679686246461	0.877449688696414\\
0.718680643606187	0.87479450996238\\
0.719681650742945	0.867338727077977\\
0.720682608102671	0.860897667132598\\
0.721683565462397	0.85400307993892\\
0.722684522838821	0.845381492203933\\
0.723685480198548	0.83810805755743\\
0.724686437558273	0.850009812058468\\
0.725687394917999	0.861335282417496\\
0.726688352294424	0.871328818263858\\
0.72768930965415	0.867160810474853\\
0.728690267013876	0.861426670554623\\
0.729691274150634	0.850973817098048\\
0.73069223151036	0.837646991849432\\
0.731693188870086	0.838698299347856\\
0.732694146229812	0.8443336164582\\
0.733695103606236	0.85470823490764\\
0.734696060965962	0.868722523181533\\
0.735697018325688	0.881332720594621\\
0.736697975685414	0.877761353434374\\
0.737698933061838	0.87353797157861\\
0.738699940181898	0.874792145926381\\
0.739700897541624	0.862948249595352\\
0.740701854918048	0.862720460311966\\
0.741702812277774	0.865158057514045\\
0.7427037696375	0.884043999225689\\
0.743704726997226	0.880165761199053\\
0.74470568437365	0.865829809366357\\
0.745706641733376	0.848952239355888\\
0.746707599093102	0.849255964053283\\
0.747708606229861	0.86475943084696\\
0.748709563589587	0.870857225303441\\
0.749710520949313	0.8761783895025\\
0.750711478309039	0.881593813277539\\
0.751712435685463	0.884717157967719\\
0.752713393045189	0.884045988136321\\
0.753714350404915	0.878562097537333\\
0.754715307764641	0.874734795837568\\
0.755716265141065	0.87126873986721\\
0.756717272261125	0.875409441514146\\
0.757718229620851	0.879738903804225\\
0.758719186997275	0.878426295370644\\
0.759720144357001	0.878030445173961\\
0.760721101716727	0.879543505544938\\
0.761722059076453	0.877765026678256\\
0.762723016452877	0.870201822269385\\
0.763723973812603	0.862313546291142\\
0.764724931172329	0.852895723419413\\
0.765725888532055	0.847616308028266\\
0.766726895668814	0.84588837679617\\
0.76772785302854	0.854340927477886\\
0.768728810388266	0.864261391208927\\
0.76972976776469	0.865498757498167\\
0.770730725124416	0.871026689714728\\
0.771731682484142	0.886477233984292\\
0.772732639843868	0.891580073862466\\
0.773733597220292	0.884477743189656\\
0.774734554580018	0.885338077280107\\
0.775735561700078	0.894579482015142\\
0.776736519076502	0.883756140364163\\
0.777737476436228	0.873611802084814\\
0.778738433795954	0.869333995168425\\
0.77973939115568	0.864784677530411\\
0.780740348532104	0.861655334904419\\
0.78174130589183	0.851202472629342\\
0.782742263251556	0.839696954303889\\
0.783743220611282	0.838888295259168\\
0.784744227748041	0.842544868788951\\
0.785745185107766	0.840160735431143\\
0.786746142467493	0.833625709633629\\
0.787747099843917	0.835483523784741\\
0.788748057203643	0.852500982996879\\
0.789749014563369	0.865140866868336\\
0.790749971923095	0.868997344231902\\
0.791750929299519	0.871984138539698\\
0.792751886659245	0.877549781370112\\
0.793752893779305	0.879019757269793\\
0.794753851155729	0.87614519531668\\
0.795754808515455	0.870290592669091\\
0.796755765875181	0.864608211231151\\
0.797756723234907	0.860161811578152\\
0.798757680611331	0.85584562926878\\
0.799758637971057	0.851971801848182\\
0.800759595330783	0.847530675657411\\
0.801760552690509	0.846698450870762\\
0.802761510066933	0.848322234954797\\
0.803762517186993	0.850988697975441\\
0.804763474546719	0.855135706205642\\
0.805764431923144	0.859022177318344\\
0.806765389282869	0.861029281869091\\
0.807766346642596	0.862463371227464\\
0.808767304002322	0.863592789595692\\
0.809768261378746	0.862858266312901\\
0.810769218738472	0.862247888498196\\
0.811770176098198	0.864899908853\\
0.812771183234956	0.867832466680371\\
0.813772140594682	0.874715216057056\\
0.814773097954408	0.88593050809325\\
0.815774055314134	0.887330540409617\\
0.816775012690558	0.888847461247988\\
0.817775970050284	0.907024720591432\\
0.81877692741001	0.903673320027866\\
0.819777884769736	0.896242656976204\\
0.82077884214616	0.890878108476897\\
0.82177984926622	0.895730462969402\\
0.822780806625946	0.89108415744758\\
0.82378176400237	0.878232436956902\\
0.824782721362096	0.876429252726922\\
0.825783678721822	0.885959883190787\\
0.826784636081548	0.883102854448141\\
0.827785593457973	0.883558567327424\\
0.828786550817698	0.879414658460343\\
0.829787508177425	0.874370297438823\\
0.830788515314183	0.880474106111418\\
0.831789472673909	0.886608312149058\\
0.832790430033635	0.883315398582299\\
0.833791387393361	0.876480895212033\\
0.834792344769785	0.876158665234279\\
0.835793302129511	0.878638721472589\\
0.836794259489237	0.880851790200768\\
0.837795216848963	0.874152445925136\\
0.838796174225387	0.868858749314505\\
0.839797131585113	0.865397148721039\\
0.840798138705173	0.863362302530054\\
0.841799096081597	0.862233631020828\\
0.842800053441323	0.863535607058352\\
0.843801010801049	0.869340954320596\\
0.844801968160775	0.878275475300663\\
0.845802925537199	0.887014429791616\\
0.846803882896925	0.890022808392514\\
0.847804840256651	0.912561462488204\\
0.848805797616377	0.920399694842985\\
0.849806754992801	0.918051593870893\\
0.850807712352527	0.926558119869799\\
0.851808669712253	0.927413987051481\\
0.852809627071979	0.918881026585178\\
0.853810683969072	0.909036686170002\\
0.854811641328798	0.90540641008171\\
0.855812598688524	0.898830292115265\\
0.856813556064948	0.897416009783335\\
0.857814513424674	0.909121427872493\\
0.8588154707844	0.917948786456282\\
0.859816428144126	0.905359023539739\\
0.86081738552055	0.906978323756356\\
0.861818342880276	0.916773731000559\\
0.862819300240002	0.912739089437561\\
0.863820257599728	0.9203605284985\\
0.864821214976152	0.929280929027103\\
0.865822172335878	0.92084117941378\\
0.866823129695604	0.916272664582432\\
0.86782408705533	0.921056546145869\\
0.868825044431754	0.918163953754635\\
0.86982600179148	0.913887934958443\\
0.870826959151206	0.913566625496281\\
0.87182791652763	0.920317374157567\\
0.872828973408025	0.918960397821955\\
0.873829930767751	0.910981135965791\\
0.874830888144175	0.912570771431104\\
0.875831845503901	0.926304501203709\\
0.876832802863627	0.939163539691623\\
0.877833760223353	0.946807649756046\\
0.878834717599777	0.961675771530151\\
0.879835674959503	0.964635579196866\\
0.880836632319229	0.960162142705182\\
0.881837589678955	0.978436549343758\\
0.882838547055379	0.985425393400025\\
0.883839504415105	0.972797487763193\\
0.884840461774831	0.969223475731681\\
0.885841419134557	0.985103512770486\\
0.886842376510981	0.992949969392831\\
0.887843333870707	0.991385547372012\\
0.888844291230433	0.986195909724457\\
0.889845248590159	0.967102969357647\\
0.890846305487252	0.945849711165228\\
0.891847262846978	0.911411098828852\\
0.892848220223402	0.847005605285806\\
0.893849177583128	0.742766543366842\\
0.894850134942854	0.622425974597535\\
0.89585109230258	0.501514810974568\\
0.896852049679004	0.37792771054996\\
0.89785300703873	0.27071849143853\\
0.898853964398456	0.174736740674969\\
0.899854921758182	0.108795588340493\\
0.900855879134606	0.0649921774084184\\
0.901856836494332	0.042425975001125\\
0.902857793854058	0.0276413508428416\\
0.903858751213784	0.0255696460406507\\
0.904859708590208	0.0190783403246823\\
0.905860665949934	0.0132143663263516\\
0.90686162330966	0.00256196516767548\\
0.907862580669386	0.000784270469034247\\
0.90886353804581	0.00717619373962189\\
0.909864594926205	0.0150672299079643\\
0.910865552302629	0.0226170268070733\\
0.911866509662355	0.0305795111302776\\
0.912867467022081	0.0389413981484495\\
0.913868424381807	0.0250009112118756\\
0.914869381758231	0.013809513237099\\
0.915870339117957	0.0209486279030465\\
0.916871296477683	0.0316729072879847\\
0.917872253837409	0.0471335623054879\\
0.918873211213833	0.0518273411975692\\
0.919874168573559	0.0551175624088395\\
0.920875125933285	0.0736771993179838\\
0.921876083293011	0.078373828620185\\
0.922877040669435	0.0786090111972138\\
0.923877998029161	0.075099855153607\\
0.924878955388887	0.0724403980910087\\
0.925879912748613	0.0718815827165895\\
0.926880870125037	0.0667782679961768\\
0.927881927005431	0.0544317382676308\\
0.928882884381856	0.0702134802497864\\
0.929883841741582	0.0715984370034432\\
0.930884799101308	0.065958193065706\\
0.931885756461034	0.0556731515694275\\
0.932886713837458	0.0440523788576175\\
0.933887671197184	0.0530667214962441\\
0.93488862855691	0.0680350343042209\\
0.935889585916636	0.0843535752612575\\
0.93689054329306	0.0731492765012228\\
0.937891500652786	0.0748120057889262\\
0.938892458012512	0.0947217758786795\\
0.939893415372238	0.104453628202711\\
0.940894372748662	0.110795229727951\\
0.941895330108388	0.113107718210544\\
0.942896287468114	0.111120391517353\\
0.94389724482784	0.105012348608685\\
0.944898202204264	0.103005881024879\\
0.94589915956399	0.103609579165986\\
0.946900216461082	0.09239459374221\\
0.947901173820808	0.0932942013558169\\
0.948902131180534	0.111025385082372\\
0.94990308854026	0.118197221126942\\
0.950904045916684	0.111041210217474\\
0.95190500327641	0.0964430335422955\\
0.952905960636136	0.10070593109076\\
0.953906917995862	0.106928737263245\\
0.954907875372286	0.108610509081384\\
0.955908832732013	0.0994251981382715\\
0.956909790091738	0.088699530857307\\
0.957910747451465	0.0761036533294252\\
0.958911704827889	0.0919792377047332\\
0.959912662187615	0.110605607585318\\
0.960913619547341	0.116581983524845\\
0.961914576907067	0.121708764270311\\
0.962915534283491	0.138093022036402\\
0.963916491643217	0.138249983851562\\
0.964917548540309	0.119946953722876\\
0.965918505900035	0.111075583368738\\
0.966919463259761	0.11384843818454\\
0.967920420619487	0.116492821041121\\
0.968921377995911	0.11420437585608\\
0.969922335355637	0.108224275796715\\
0.970923292715363	0.116096545521462\\
0.971924250075089	0.127033790293457\\
0.972925207451513	0.120862216885072\\
0.973926164811239	0.117813697834755\\
0.974927122170965	0.126456113506996\\
0.975928079530691	0.143898051832686\\
0.976929036907116	0.164599276754539\\
0.977929994266841	0.178545450944426\\
0.978930951626567	0.184344560136354\\
0.979931908986293	0.174744713276147\\
0.980932866362717	0.18104632969322\\
0.981933823722444	0.188682127983435\\
0.982934781082169	0.182802170795376\\
0.983935837979262	0.179657924228223\\
0.984936795338988	0.194175224416728\\
0.985937752698714	0.207184032894937\\
0.986938710075138	0.203901176486778\\
0.987939667434864	0.205416150471971\\
0.98894062479459	0.210629845662335\\
0.989941582154316	0.20961217327467\\
0.99094253953074	0.208714813699885\\
0.991943496890466	0.217468208821646\\
0.992944454250192	0.228790676821041\\
0.993945411609918	0.226973690283891\\
0.994946368986342	0.2269849847457\\
0.995947326346068	0.239402036008393\\
0.996948283705794	0.233188806047161\\
0.99794924106552	0.240726281468537\\
0.998950198441944	0.257506601753622\\
0.99995115580167	0.266837365014391\\
1.0009521131614	0.271740156571073\\
1.00195317005849	0.280093772515803\\
1.00295412741821	0.276398632977796\\
1.00395508477794	0.278223573800777\\
1.00495604215437	0.283931014698651\\
1.00595699951409	0.285979106953038\\
1.00695795687382	0.289820829611573\\
1.00795891423354	0.295228942172835\\
1.00895987160997	0.297279807505895\\
1.00996082896969	0.295322538326371\\
};
\addlegendentry{\tiny SPH};
\end{axis}
\end{tikzpicture}%

==> tikz/taylor_bubbles_vel.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.0,
ymin=0,
ymax=1.2,
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xmajorgrids=false,
ymajorgrids=true,
ylabel={$(V^x - V^x_{min}) / (V_{\max}^{x\lvert_{\text{bubbles}}}- V^x_{min})$},
xlabel={$(X - X_{min}) / X_{max}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.15, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.875,1.0)}}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.0703377093569856\\
0.000998191764556962	0.0798088704595772\\
0.00199638352911392	0.0894871952877091\\
0.00299457486238698	0.10005791234361\\
0.00399276662694394	0.11126309585143\\
0.0049909583915009	0.123517582351687\\
0.00598914972477396	0.138547839538683\\
0.00698734148933092	0.155713317698504\\
0.00798553325388788	0.18398841136009\\
0.00898372501844485	0.215895499922877\\
0.00998191678282098	0.272782614846475\\
0.0109801085473779	0.331531143517157\\
0.0119783003119349	0.39244085882026\\
0.0129764912141049	0.420319936931533\\
0.0139746829786618	0.377633508729207\\
0.0149728747432188	0.326919287646676\\
0.0159710665075949	0.268406623090525\\
0.0169692582730561	0.258566198394873\\
0.0179674500361664	0.270019916594312\\
0.018965641801085	0.28874323738061\\
0.0199638335660036	0.308680953868374\\
0.0209620253309222	0.331959514575897\\
0.0219602170940325	0.355269238020067\\
0.0229584088589512	0.378667255115295\\
0.0239566006238698	0.401199968744847\\
0.0249547923887884	0.422671988663266\\
0.0259529841537071	0.443187243191136\\
0.0269511759168174	0.463158881697065\\
0.0279493659566004	0.482075179275571\\
0.028947557721519	0.500752848211847\\
0.0299457494864376	0.518309012011622\\
0.0309439412513562	0.535630169972128\\
0.0319421330144665	0.552028085011082\\
0.0329403247793852	0.567926739231947\\
0.0339385165443038	0.583048763671568\\
0.0349367083092224	0.597385856352951\\
0.035934900074141	0.611153872455133\\
0.0369330918372514	0.623842029076942\\
0.03793128360217	0.636204189461387\\
0.0389294753670886	0.647149591304262\\
0.0399276671320072	0.657807368948767\\
0.0409258588951175	0.667148115020448\\
0.0419240506600362	0.675983954333719\\
0.0429222424249548	0.683809980130168\\
0.0439204341898734	0.690922220990615\\
0.044918625954792	0.697380159587627\\
0.0459168177179024	0.70300649891568\\
0.046915009482821	0.708293410732991\\
0.0479132012477396	0.712664119584367\\
0.0489113930126582	0.71684494122463\\
0.0499095847757685	0.720118093967011\\
0.0509077765406872	0.723095873481541\\
0.0519059683056058	0.725296358208884\\
0.0529041600705244	0.726944898286693\\
0.053902351835443	0.727955254258662\\
0.0549005435985533	0.728148507839396\\
0.055898735363472	0.727905975408732\\
0.0568969271283906	0.726632051078151\\
0.057895115443038	0.725130325594011\\
0.0588933106564195	0.722549827218571\\
0.0598914989728752	0.719760769423518\\
0.0608896941862568	0.716220802824922\\
0.0618878825009042	0.712350779234783\\
0.062886077716094	0.707997391175603\\
0.0638842660307414	0.703216862811817\\
0.064882461244123	0.698144573530779\\
0.0658806495605787	0.692541111330466\\
0.0668788447739602	0.686790052435775\\
0.0678770330886076	0.680361180201361\\
0.0688752283019892	0.673792826275657\\
0.0698734166184448	0.666595999345404\\
0.0708716118318264	0.659119136503268\\
0.0718698001464738	0.65111735754753\\
0.0728679953598553	0.642681226256822\\
0.073866183676311	0.633869548336475\\
0.0748643788896926	0.624533617419843\\
0.07586256720434	0.614998559297887\\
0.0768607624177215	0.604980419161291\\
0.0778589507341772	0.594884841401535\\
0.0788571459475588	0.584510144972236\\
0.0798553342622061	0.574085466075171\\
0.080853529477396	0.563538082145089\\
0.0818517177920434	0.552898634028523\\
0.082849913005425	0.542158599199016\\
0.0838481013218807	0.531212249685951\\
0.084846289636528	0.520162706947226\\
0.0858444848499096	0.508763560994653\\
0.086842673164557	0.497285241982144\\
0.0878408683797468	0.485366603628048\\
0.0888390566943942	0.473342987717108\\
0.0898372519077758	0.460971270259256\\
0.0908354402242315	0.448434120349672\\
0.091833635437613	0.435668580245293\\
0.0928318237522604	0.42254949893353\\
0.093830018965642	0.409202991465249\\
0.0948282072820976	0.39563137623289\\
0.0958264024954792	0.38200234301508\\
0.0968245908101266	0.368018003144952\\
0.0978227860235081	0.353875598560118\\
0.0988209743399638	0.339007775737161\\
0.0998191695533454	0.324703083051822\\
0.100817357867993	0.311389771530214\\
0.101815553081374	0.296474072056667\\
0.10281374139783	0.280251346317436\\
0.103811936611212	0.266201462756555\\
0.104810124925859	0.252918599441699\\
0.105808320141049	0.238053221549078\\
0.106806508455696	0.222355218024588\\
0.107804703669078	0.201250124210687\\
0.108802891985533	0.206466860798542\\
0.109801087198915	0.27184798561302\\
0.110799275513562	0.335325584533844\\
0.111797470726944	0.396844566361892\\
0.1127956590434	0.410542789576311\\
0.113793854256781	0.401857101428019\\
0.114792049470163	0.379669195163214\\
0.115790230887884	0.356336560176354\\
0.116788426101266	0.347308244976266\\
0.117786621314647	0.341441478824879\\
0.118784816528029	0.345245228665674\\
0.11978299794575	0.351455129489361\\
0.120781193159132	0.360793215747121\\
0.121779388372514	0.371245456192137\\
0.122777583585895	0.382371368431508\\
0.123775765003617	0.394224492053772\\
0.124773960216998	0.406246628961279\\
0.12577215543038	0.418905286935152\\
0.126770336848101	0.431663272538452\\
0.127768532061483	0.444850079742543\\
0.128766727274864	0.458211118083804\\
0.129764922488246	0.471860309228662\\
0.130763103905967	0.485747619506621\\
0.131761299119349	0.49981843826877\\
0.132759494332731	0.514160043925159\\
0.133757689546112	0.5285901767926\\
0.134755870963834	0.543307059424909\\
0.135754066177215	0.558071104387762\\
0.136752261390597	0.573030497836468\\
0.137750456603978	0.588041214047338\\
0.1387486380217	0.603161363291912\\
0.139746833235081	0.618321853991945\\
0.140745028448463	0.633521330953881\\
0.141743223663653	0.648728217412444\\
0.142741405079566	0.663938135324413\\
0.143739600292948	0.679077285398285\\
0.144737795508137	0.69419549481486\\
0.145735990721519	0.709164823062027\\
0.146734172137432	0.724065502928344\\
0.147732367352622	0.738772466500736\\
0.148730562566004	0.753321628087182\\
0.149728757779385	0.767677354994714\\
0.150726939195298	0.781741963117586\\
0.151725134410488	0.795641468878454\\
0.15272332962387	0.809094541188196\\
0.153721524837251	0.822444462871272\\
0.154719706254973	0.835171301896164\\
0.155717901468354	0.847756810475475\\
0.156716096681736	0.859786394022574\\
0.157714291895118	0.871515021985219\\
0.158712473312839	0.882775350413057\\
0.159710668526221	0.893562136902034\\
0.160708863739602	0.904005488427294\\
0.161707058952984	0.913776865612623\\
0.162705240370705	0.923345254613035\\
0.163703435584087	0.932042460647458\\
0.164701630797468	0.940561454952185\\
0.16569982601085	0.948262709979268\\
0.166698007428571	0.955637698695571\\
0.167696202641953	0.962360460537764\\
0.168694397855335	0.968557235625673\\
0.169692579273056	0.97427178109848\\
0.170690774486438	0.979266671158405\\
0.171688969699819	0.983967784088679\\
0.172687164913201	0.987747063011854\\
0.173685346330922	0.991334106743008\\
0.174683541544304	0.993995998152464\\
0.175681736757685	0.996380881955735\\
0.176679931971067	0.998036797954612\\
0.177678113388788	0.999242396229724\\
0.17867630860217	0.999927348153274\\
0.179674503815552	1\\
0.180672699023508	0.999746090280864\\
0.18167088045208	0.998753635118897\\
0.182669075660036	0.997597209091311\\
0.183667270867993	0.995640440333133\\
0.184665466094033	0.993521051076404\\
0.185663647504521	0.990816280318821\\
0.186661842712477	0.987832874799461\\
0.187660037938517	0.984441517618082\\
0.188658233146474	0.980686314889847\\
0.189656414556962	0.976682690787511\\
0.190654609783002	0.972240615613674\\
0.191652804990958	0.967676761043051\\
0.192651000198915	0.962628252282174\\
0.193649181627486	0.957491945949143\\
0.194647376835443	0.95196853019303\\
0.1956455720434	0.946302504762488\\
0.196643767269439	0.940369087766245\\
0.197641948679928	0.934233120326453\\
0.198640143887884	0.927921816484015\\
0.199638339113924	0.921371419607378\\
0.200636534321881	0.914730167264427\\
0.201634715732369	0.907816966732541\\
0.202632910958409	0.900852456449019\\
0.203631106166365	0.893663795304891\\
0.204629301374322	0.88641186626346\\
0.205627482802893	0.879005037843274\\
0.20662567801085	0.871515452172085\\
0.207623873218807	0.863935696395709\\
0.208622054647378	0.856257717835688\\
0.209620249855335	0.848530468819629\\
0.210618445063291	0.840709134578197\\
0.211616640289331	0.832867758035556\\
0.212614821699819	0.824936403817656\\
0.213613016907776	0.816989552170335\\
0.214611212133816	0.808991727576217\\
0.215609407341772	0.800968871772314\\
0.21660758875226	0.792911601648593\\
0.2176057839783	0.784830402432855\\
0.218603979186257	0.776733891922209\\
0.219602174394213	0.768607210832724\\
0.220600355822785	0.760472962861172\\
0.221598551030741	0.752318218269107\\
0.222596746238698	0.744159538831217\\
0.223594941446655	0.735983593371264\\
0.224593122875226	0.727806391765658\\
0.225591318083183	0.719626667376387\\
0.226589513291139	0.711444910616478\\
0.227587708517179	0.703261495853429\\
0.228585889927667	0.695088074646072\\
0.229584085135624	0.686918027992378\\
0.230582266564195	0.678759082887866\\
0.231580461772152	0.670603822910952\\
0.232578656980109	0.662470979237211\\
0.233576852206148	0.654343582358749\\
0.234575047414105	0.646228635298065\\
0.235573242622062	0.638125357423381\\
0.236571437848101	0.630034092044803\\
0.237569633056058	0.621947817673272\\
0.238567800669078	0.61386410238898\\
0.239565995895118	0.605784070973201\\
0.240564191103074	0.59770351430975\\
0.241562386311031	0.589604895883455\\
0.242560581537071	0.581499697906414\\
0.243558776745027	0.573374375158192\\
0.244556971952984	0.565226406114207\\
0.245555167179024	0.557048998438601\\
0.246553334792043	0.54883564476808\\
0.24755153	0.540600192293278\\
0.24854972522604	0.532300402329728\\
0.249547920433996	0.523985676068309\\
0.250546115641953	0.515591877893329\\
0.251544310867993	0.507180497456476\\
0.252542506075949	0.498693380208442\\
0.253540673688969	0.490174111213661\\
0.254538868915009	0.481601042000056\\
0.255537064122966	0.472974955088029\\
0.256535259330922	0.464308083942842\\
0.257533454556962	0.455580087021104\\
0.258531649764919	0.446832106765232\\
0.259529844972875	0.43800367841752\\
0.260528040198915	0.429161027462443\\
0.261526207811935	0.420256815087918\\
0.262524403019891	0.411328052473511\\
0.263522598245931	0.402347364835324\\
0.264520793453888	0.393333694874967\\
0.265518988661844	0.384287984596755\\
0.266517183887884	0.375189961497041\\
0.267515379095841	0.366069051616614\\
0.268513574303797	0.356886841576567\\
0.269511741934901	0.347690808688171\\
0.270509937142857	0.338417220452306\\
0.271508132350814	0.329123496533203\\
0.272506327576854	0.319772719343171\\
0.27350452278481	0.310383693924024\\
0.274502717992767	0.300947783592399\\
0.275500913200723	0.291469573720606\\
0.276499108426763	0.281967331092255\\
0.277497276039783	0.272418724812003\\
0.278495471265823	0.262859788590913\\
0.279493666473779	0.253283808576\\
0.280491861681736	0.243710138349792\\
0.281490056889693	0.234145541499074\\
0.282488252115732	0.224606094421839\\
0.283486447323689	0.215105768328442\\
0.284484642531646	0.205662853085692\\
0.285482810162749	0.196261818737842\\
0.286481005370705	0.186975851612569\\
0.287479200578662	0.177724702343382\\
0.288477395804702	0.168642634559795\\
0.289475591012658	0.159599665935933\\
0.290473786220615	0.150742029368881\\
0.291471981446655	0.141961998932334\\
0.292470149059675	0.133337412847855\\
0.293468344267631	0.124851526983496\\
0.294466539493671	0.116493007489168\\
0.295464734701627	0.108334835461934\\
0.296462929909584	0.100258440069494\\
0.297461125135624	0.0924721186322452\\
0.29845932034358	0.0847492480791032\\
0.299457515551537	0.0773487058432047\\
0.30045568318264	0.070062334782117\\
0.301453878390597	0.0630756921187528\\
0.302452073598553	0.0563056023765341\\
0.303450268824593	0.049785909720297\\
0.30444846403255	0.0436244275826526\\
0.305446659240506	0.0376539922720375\\
0.306444854466546	0.0322029792739628\\
0.307443049674503	0.0268709786268067\\
0.308441217287523	0.0222257373175843\\
0.309439412513562	0.0177484067561418\\
0.310437607721519	0.0138760513433366\\
0.311435802929476	0.0103490917069743\\
0.312433998155515	0.00732789689443672\\
0.313432193363472	0.00484179977433167\\
0.314430388571429	0.00272113086905758\\
0.315428583797468	0.00135259795405735\\
0.316426751410488	0.000193012046546349\\
0.317424946618445	0\\
0.318423141844485	2.58070150764188e-06\\
0.319421337052441	0.000884300937417969\\
0.320419532260398	0.00213916169437339\\
0.321417727486438	0.00409365675757313\\
0.322415922694394	0.00664584547960689\\
0.323414117902351	0.0097149421244045\\
0.324412285533454	0.0136004604159509\\
0.32541048074141	0.0177963572729641\\
0.326408675949367	0.023035798494119\\
0.327406871175407	0.0284877327216306\\
0.328405066383363	0.0349414095307972\\
0.32940326159132	0.0417111956240422\\
0.33040145681736	0.0492554288772604\\
0.331399652025316	0.0573025283342091\\
0.332397819638336	0.0658979452309378\\
0.333396014864376	0.0752035786111451\\
0.334394210072333	0.0848642160439305\\
0.335392405280289	0.0954949431185432\\
0.336390600506329	0.106364885148609\\
0.337388795714286	0.118880051879747\\
0.338386990922242	0.132539900327155\\
0.339385158553345	0.149990811040642\\
0.340383353761302	0.173659044455434\\
0.341381548969259	0.2059026251856\\
0.342379744195298	0.254387882120955\\
0.343377939403255	0.31331442715354\\
0.344376134611212	0.374057534440605\\
0.345374329819168	0.435263034691869\\
0.346372525045208	0.394393102851985\\
0.347370692658228	0.349157536477131\\
0.348368887884268	0.290303487164917\\
0.349367083092224	0.256828987360646\\
0.350365278300181	0.268023811549015\\
0.351363473508137	0.283799107902062\\
0.352361668734177	0.303311111256381\\
0.353359863942134	0.325468397449534\\
0.35435805915009	0.34855928357537\\
0.355356226781193	0.371861239103805\\
0.35635442198915	0.39497556076092\\
0.357352617197107	0.41652802793179\\
0.358350812423146	0.437682186131729\\
0.359349007631103	0.457925913214405\\
0.36034720283906	0.477622782974483\\
0.361345398065099	0.496756720482901\\
0.362343593273056	0.515181736685081\\
0.363341760886076	0.533274433532493\\
0.364339956112116	0.550371438114227\\
0.365338151320072	0.567242207422597\\
0.366336346528029	0.58286500232144\\
0.367334541754069	0.598139610895081\\
0.368332736962025	0.612349191152748\\
0.369330932169982	0.625939287632607\\
0.370329127396022	0.638724082271612\\
0.371327295009042	0.65061496182134\\
0.372325490216998	0.661965872284521\\
0.373323685443038	0.672145935807098\\
0.374321880650995	0.682054184183897\\
0.375320075858951	0.690545111208795\\
0.376318271084991	0.698784277140572\\
0.377316466292948	0.705938979543265\\
0.378314633905967	0.712621292068513\\
0.379312829132007	0.718522820466464\\
0.380311024339964	0.723732808576536\\
0.38130921954792	0.728410824459149\\
0.38230741477396	0.732128435360472\\
0.383305609981917	0.735532064409159\\
0.384303805189873	0.737668437443398\\
0.385302000415913	0.739549167839893\\
0.386300168028933	0.740245565881814\\
0.38729836323689	0.740538996343805\\
0.388296558462929	0.739971459204043\\
0.389294753670886	0.738857203450717\\
0.390292948878843	0.737211841719389\\
0.391291144104882	0.734961675445241\\
0.392289339312839	0.73244691046247\\
0.393287534520796	0.729286725001214\\
0.394285702151899	0.725991998492377\\
0.395283897359855	0.722057158961756\\
0.396282092567812	0.71793006031653\\
0.397280287793852	0.713258210795423\\
0.398278483001808	0.708224873571186\\
0.399276678209765	0.702748423308894\\
0.400274873417721	0.696732053274161\\
0.401273068643761	0.690408919922421\\
0.402271236256781	0.683404123163421\\
0.403269431482821	0.676244777890273\\
0.404267626690778	0.668349612460558\\
0.405265821898734	0.660328981876918\\
0.406264017106691	0.651815446958304\\
0.407262212332731	0.643112531189996\\
0.408260407540687	0.634115028911185\\
0.409258602748644	0.624895242992617\\
0.410256770379747	0.615514568025176\\
0.411254965587703	0.605849309755897\\
0.41225316079566	0.59609821304841\\
0.4132513560217	0.585915160881268\\
0.414249551229656	0.575626362696643\\
0.415247746437613	0.564829525573522\\
0.416245941663653	0.553806587059584\\
0.417244109276673	0.542331781729466\\
0.418242304484629	0.530537652045519\\
0.419240499710669	0.518451085106627\\
0.420238694918626	0.506097643665663\\
0.421236890126582	0.493635270935777\\
0.422235085352622	0.481073966768075\\
0.423233280560579	0.468492996555287\\
0.424231475768535	0.455822819646045\\
0.425229643399638	0.443085919494647\\
0.426227838607595	0.430172148327646\\
0.427226033815552	0.417124565332264\\
0.428224229041591	0.403922257551042\\
0.429222424249548	0.390322698848734\\
0.430220619457505	0.37651127164549\\
0.431218814683544	0.362491639874335\\
0.432217009891501	0.348420544113813\\
0.433215177504521	0.333948734113155\\
0.434213372730561	0.319270712044244\\
0.435211567938517	0.303851724993685\\
0.436209763146474	0.288603674478435\\
0.437207958372514	0.273605927247445\\
0.43820615358047	0.257457356071112\\
0.439204348788427	0.240522867064306\\
0.440202544014467	0.224372353122112\\
0.441200711627486	0.208440037933063\\
0.442198906835443	0.208049341171205\\
0.443197102061483	0.221043994184317\\
0.444195297269439	0.302171343113522\\
0.445193492477396	0.36752772420895\\
0.446191687703436	0.403313697791642\\
0.447189882911392	0.41039771482621\\
0.448188078119349	0.392659177606033\\
0.449186245750452	0.374584902409502\\
0.450184440958409	0.35638236143762\\
0.451182636166365	0.350814748912332\\
0.452180831392405	0.34748790255353\\
0.453179026600362	0.353348919939444\\
0.454177221808318	0.36028744987406\\
0.455175417034358	0.369865813334063\\
0.456173612242315	0.380080588739863\\
0.457171779855335	0.390989296902064\\
0.458169975081374	0.402446006893777\\
0.459168170289331	0.414176578251825\\
0.460166365497288	0.42649144766936\\
0.461164533128391	0.438930775603552\\
0.462162728336347	0.451937627247281\\
0.463160923544304	0.465067422100658\\
0.464159118770344	0.478604507177514\\
0.4651573139783	0.49233292615244\\
0.466155509186257	0.506325266029363\\
0.467153704412297	0.520562696374953\\
0.468151899620253	0.534957688011693\\
0.46915009482821	0.549622792303452\\
0.470148290036166	0.564356651998159\\
0.471146485262206	0.579364115576621\\
0.472144680470163	0.594408907203999\\
0.473142875678119	0.609611889664283\\
0.474141070904159	0.624852238785377\\
0.475139266112116	0.640158347110351\\
0.476137406148282	0.65546203190941\\
0.477135601356239	0.67076527602924\\
0.478133796564195	0.68599431900008\\
0.479131991790235	0.70119717030583\\
0.480130186998192	0.716208992201873\\
0.481128382206148	0.731171199492383\\
0.482126577414105	0.745868897888896\\
0.483124772640145	0.760444283037213\\
0.484122967848101	0.774740092468671\\
0.485121163056058	0.788791656906042\\
0.486119358282098	0.802591797055131\\
0.487117553490054	0.81598325254575\\
0.488115748698011	0.829183417786528\\
0.489113943924051	0.841782867987734\\
0.490112139132007	0.854246888648093\\
0.491110334339964	0.865974519626442\\
0.49210847437613	0.877493034250568\\
0.493106669584087	0.888374442964037\\
0.494104864792043	0.898864583291731\\
0.495103060018083	0.908846035203683\\
0.49610125522604	0.918252030130728\\
0.497099450433996	0.927310055085089\\
0.498097645660036	0.93560481752817\\
0.499095840867993	0.94372238663027\\
0.500094036075949	0.950901372766835\\
0.501092231301989	0.957902573583321\\
0.502090426509946	0.964137962034566\\
0.503088621717902	0.970018921414704\\
0.504086816943942	0.975313741745409\\
0.505085012151899	0.980072299521585\\
0.506083207359855	0.984418379440359\\
0.507081347396022	0.988050795504996\\
0.508079542603978	0.991450179973314\\
0.509077737811935	0.993955722798892\\
0.510075933037975	0.996284541711791\\
0.511074128245931	0.997801943415212\\
0.512072323453888	0.999027333433916\\
0.513070518679928	0.999628850509685\\
0.514068713887884	0.999784399155837\\
0.515066909095841	0.999506714162722\\
0.516065104321881	0.99864243601072\\
0.517063299529837	0.997521526630568\\
0.518061494737794	0.995699872432512\\
0.51905968994575	0.993732107048778\\
0.52005788517179	0.991070506907308\\
0.521056080379747	0.988228014447342\\
0.522054275587703	0.984873050235524\\
0.52305241562387	0.981227485561758\\
0.524050610831826	0.977225248759606\\
0.525048806057866	0.972845453522209\\
0.526047001265823	0.968251116959426\\
0.527045196473779	0.96320631661919\\
0.528043391699819	0.95805958801253\\
0.529041586907776	0.95243085579626\\
0.530039782115732	0.946712614073953\\
0.531037977323689	0.94064272291724\\
0.532036172549729	0.934422353653529\\
0.533034367757685	0.927967911741281\\
0.534032562965642	0.921317823989624\\
0.535030758191682	0.914525899430966\\
0.536028953399638	0.907516244498231\\
0.537027148607595	0.900440866245495\\
0.538025343833635	0.893135415242696\\
0.539023483851718	0.885792087020721\\
0.540021679077758	0.878284125445351\\
0.541019874285714	0.87072428941939\\
0.542018069493671	0.86306069651805\\
0.543016264701627	0.855337372065301\\
0.544014459927667	0.847559290700104\\
0.545012655135624	0.839720156165505\\
0.54601085034358	0.83185610122047\\
0.54700904556962	0.823943926411881\\
0.548007240777577	0.816023313435433\\
0.549005435985533	0.808071146776907\\
0.550003631211573	0.80011548406316\\
0.55100182641953	0.792150622485265\\
0.552000021627487	0.784183427825621\\
0.552998216853526	0.776213535579549\\
0.553996356871609	0.768247314821001\\
0.554994552079566	0.760282376858707\\
0.555992747305606	0.752318323192734\\
0.556990942513562	0.744354453772648\\
0.557989137721519	0.736391132683431\\
0.558987332947559	0.728425317559622\\
0.559985528155515	0.720450523701434\\
0.560983723363472	0.712468836990552\\
0.561981918589512	0.704477057046534\\
0.562980113797468	0.696467351740385\\
0.563978309005425	0.68844540499478\\
0.564976504231465	0.680397527843914\\
0.565974699439421	0.672342448315658\\
0.566972894647378	0.664247967867329\\
0.567971089873418	0.656146547560523\\
0.568969285081374	0.64801473885343\\
0.569967425099458	0.639870831193164\\
0.570965620325497	0.631702942608611\\
0.571963815533454	0.623521118697582\\
0.572962010741411	0.61532724158008\\
0.57396020596745	0.607116509321434\\
0.574958401175407	0.598899371265567\\
0.575956596383363	0.590669071170348\\
0.576954791609403	0.582435853778629\\
0.57795298681736	0.57418790091286\\
0.578951182025316	0.56593561805889\\
0.579949377251356	0.55767272742632\\
0.580947572459313	0.549397792400863\\
0.581945767667269	0.54110971925864\\
0.582943962875226	0.532800701472022\\
0.583942158101266	0.524481212517367\\
0.584940298119349	0.516121864336239\\
0.585938493345389	0.50775278071154\\
0.586936688553345	0.499329978708444\\
0.587934883761302	0.490890564567323\\
0.588933078987342	0.482396117984311\\
0.589931274195298	0.473868803655729\\
0.590929469403255	0.46529615245785\\
0.591927664629295	0.456668916002575\\
0.592925859837251	0.448006588260245\\
0.593924055045208	0.439271111543049\\
0.594922250253164	0.430517015289012\\
0.595920445479204	0.421665792913072\\
0.596918640687161	0.412796428402789\\
0.597916835895118	0.40384767783761\\
0.598915031121157	0.394863423425678\\
0.599913226329114	0.385816687623944\\
0.60091136636528	0.376720688081283\\
0.601909561573237	0.36758358680657\\
0.602907756781193	0.358382439311096\\
0.603905952007233	0.349158684551448\\
0.60490414721519	0.339866373533894\\
0.605902342423146	0.330561035198923\\
0.606900537631103	0.32119720739843\\
0.607898732857143	0.311817703798351\\
0.608896928065099	0.302402369199651\\
0.609895123273056	0.292965538268132\\
0.610893318499096	0.283506579153715\\
0.611891513707053	0.274027348794734\\
0.612889708915009	0.264538629982398\\
0.613887904141049	0.255031658656066\\
0.614886099349005	0.245521817039019\\
0.615884294556962	0.23600981882176\\
0.616882434593128	0.22650264499283\\
0.617880629801085	0.217008095574592\\
0.618878825009042	0.207536548982598\\
0.619877020235081	0.198094908561905\\
0.620875215443038	0.188711415345866\\
0.621873410650995	0.179363082666476\\
0.622871605877034	0.170135636903509\\
0.623869801084991	0.160936255482509\\
0.624867996292948	0.151941786755576\\
0.625866191518987	0.142997742434721\\
0.626864386726944	0.134270901561495\\
0.627862581934901	0.12566513101119\\
0.62886077716094	0.117259580760545\\
0.629858972368897	0.1090650501787\\
0.630857167576854	0.101032829521474\\
0.63185530761302	0.0933114952600652\\
0.632853502820976	0.0856912236451636\\
0.633851698028933	0.0784937157605774\\
0.634849893254973	0.0713843982822011\\
0.635848088462929	0.0646895622827894\\
0.636846283670886	0.0581571203567448\\
0.637844478896926	0.0519716287555863\\
0.638842674104882	0.0460605814764277\\
0.639840869312839	0.0404161413539418\\
0.640839064538879	0.0351786338752165\\
0.641837259746835	0.0301191570280085\\
0.642835454954792	0.0256208171892174\\
0.643833650162749	0.0212468527675699\\
0.644831845388788	0.0175228555848214\\
0.645830040596745	0.0140004748155016\\
0.646828235804702	0.0110492772819501\\
0.647826375840868	0.00848232013984839\\
0.648824571048825	0.00638605563061714\\
0.649822766274864	0.00488434210777039\\
0.650820961482821	0.0037204717489111\\
0.651819156690778	0.0033884424030457\\
0.652817351916817	0.00324698982636501\\
0.653815547124774	0.00415569725829779\\
0.65481374233273	0.0052900526011347\\
0.655811937540687	0.00731089213220185\\
0.656810132766727	0.00977672850010641\\
0.657808327974684	0.0129347686929029\\
0.65880652318264	0.0167592270999344\\
0.65980471840868	0.0210668168357102\\
0.660802913616637	0.0262537353881108\\
0.661801108824593	0.0317060857427243\\
0.662799304050633	0.0382385064741964\\
0.663797444068716	0.0449781807458328\\
0.664795639294756	0.052653861688289\\
0.665793834502712	0.060686603815937\\
0.666792029710669	0.0694335277007407\\
0.667790224918626	0.0787504556896036\\
0.668788420144666	0.0885899125697274\\
0.669786615352622	0.0992994095877051\\
0.670784810560579	0.110364034677987\\
0.671783005786619	0.123135645243678\\
0.672781200994575	0.136584773684162\\
0.673779396202532	0.155123790455338\\
0.674777591428571	0.177908991669196\\
0.675775786636528	0.211867599431323\\
0.676773981844485	0.25534216732683\\
0.677772177070524	0.309818678308845\\
0.678770317088608	0.36199998958654\\
0.679768512296564	0.412961657092839\\
0.680766707522604	0.382424408373739\\
0.681764902730561	0.336400958529199\\
0.682763097938517	0.289475106952807\\
0.683761293164557	0.255503456974109\\
0.684759488372514	0.268169567882992\\
0.68575768358047	0.283715793506604\\
0.68675587880651	0.303479385879296\\
0.687754074014467	0.325204780826053\\
0.688752269222423	0.348269925199309\\
0.689750464448463	0.371386185845034\\
0.69074865965642	0.394516644545996\\
0.691746854864376	0.41616813947457\\
0.692745050090416	0.437555699231533\\
0.693743245298373	0.457784443220402\\
0.694741385316456	0.477524450021032\\
0.695739580542495	0.49635118311352\\
0.696737775750452	0.51440923292051\\
0.697735970958409	0.531802421370029\\
0.698734166184449	0.548246576460854\\
0.699732361392405	0.564330074004279\\
0.700730556600362	0.579241888575645\\
0.701728751826401	0.593909016634304\\
0.702726947034358	0.607397358391419\\
0.703725142242315	0.620488497282467\\
0.704723337468354	0.632606515707825\\
0.705721532676311	0.644051658079608\\
0.706719727884268	0.654762788968291\\
0.707717923092224	0.664551697632458\\
0.708716118318264	0.673879533061794\\
0.709714258336347	0.68206762112315\\
0.710712453562387	0.690006140155781\\
0.711710648770344	0.696691091090531\\
0.7127088439783	0.703069996805571\\
0.71370703920434	0.708435026570834\\
0.714705234412296	0.713249151899392\\
0.715703429620253	0.717303374161332\\
0.716701624846293	0.720598722657426\\
0.71769982005425	0.723406214064655\\
0.718698015262206	0.725301341241734\\
0.719696210470163	0.726964232563275\\
0.720694405696203	0.727587033606445\\
0.721692600904159	0.728018348612286\\
0.722690796112116	0.727612802639168\\
0.723688991338156	0.726840784880832\\
0.724687186546112	0.725423834538873\\
0.725685326582278	0.723447651762158\\
0.726683521790235	0.721015058976253\\
0.727681716998192	0.717845473827029\\
0.728679912224232	0.714415744606654\\
0.729678107432188	0.710108215516734\\
0.730676302640145	0.705630977917625\\
0.731674497848101	0.700382674427315\\
0.732672693074141	0.694895355336442\\
0.733670888282098	0.688861709416824\\
0.734669083490054	0.682483356229599\\
0.735667278716094	0.675750163090346\\
0.736665473924051	0.668588237325538\\
0.737663669132007	0.66122563757131\\
0.738661864358047	0.653345370666959\\
0.739660059566004	0.6453522955457\\
0.74065825477396	0.63678795807626\\
0.741656394810127	0.628064925720813\\
0.742654590018083	0.618854484929928\\
0.74365278522604	0.609357854666337\\
0.74465098045208	0.599489149066353\\
0.745649175660036	0.589254451182125\\
0.746647370867993	0.578798443559237\\
0.747645566094033	0.567993580618107\\
0.748643761301989	0.5571077302777\\
0.749641956509946	0.545947213806746\\
0.750640151735986	0.534743293579383\\
0.751638346943942	0.523352411621449\\
0.752636542151899	0.511854993571128\\
0.753634737377939	0.500181391125414\\
0.754632932585895	0.488303980831417\\
0.755631127793852	0.476269807295371\\
0.756629267830018	0.463933422239067\\
0.757627463037975	0.451497338963089\\
0.758625658245931	0.438806385497101\\
0.759623853471971	0.426043166303331\\
0.760622048679928	0.412902725269308\\
0.761620243887884	0.399600570696558\\
0.762618439113924	0.385952920040379\\
0.763616634321881	0.372282350496855\\
0.764614829529837	0.358589516369722\\
0.765613024755877	0.343816224068006\\
0.766611219963834	0.32857023677094\\
0.76760941517179	0.313979687640485\\
0.768607610379747	0.299411987518238\\
0.769605805605787	0.284036755718235\\
0.770604000813743	0.268220228367229\\
0.7716021960217	0.251153503484906\\
0.772600336057866	0.236765688834039\\
0.773598531265823	0.225659960542774\\
0.774596726491863	0.212444930771887\\
0.775594921699819	0.198031326313419\\
0.776593116907776	0.254231413084754\\
0.777591312133816	0.324981996071058\\
0.778589507341772	0.374162004586794\\
0.779587702549729	0.411158687484272\\
0.780585897757685	0.400291829998967\\
0.781584092983725	0.385592362590118\\
0.782582288191682	0.364931177345205\\
0.783580483399638	0.352261015125271\\
0.784578678625678	0.345384077877344\\
0.785576873833635	0.347487278048108\\
0.786575069041591	0.352301194998344\\
0.787573264267631	0.361409166746438\\
0.788571404285714	0.370939768552146\\
0.789569599511754	0.381816783903542\\
0.790567794719711	0.392970708862456\\
0.791565989927667	0.40467849878311\\
0.792564185135624	0.416723260372113\\
0.793562380361664	0.429076928028414\\
0.79456057556962	0.441847851134507\\
0.795558770777577	0.454789087109876\\
0.796556966003617	0.468200561608661\\
0.797555161211573	0.481706783820593\\
0.79855335641953	0.495650362750606\\
0.79955155164557	0.50971033052119\\
0.800549746853526	0.524076563641252\\
0.801547942061483	0.538610281938866\\
0.802546137287523	0.55333763972631\\
0.803544277305606	0.568247979281341\\
0.804542472513562	0.583257170112536\\
0.805540667739602	0.598435280217405\\
0.806538862947559	0.613648521690153\\
0.807537058155515	0.628965325509879\\
0.808535253381555	0.644284418133584\\
0.809533448589512	0.659611751249035\\
0.810531643797468	0.674900636570632\\
0.811529839023508	0.690133222392631\\
0.812528034231465	0.705250822202939\\
0.813526229439421	0.720289896122236\\
0.814524424665461	0.735100999331395\\
0.815522619873418	0.749848781132202\\
0.816520815081374	0.764230129549839\\
0.817519010307414	0.778526583841904\\
0.818517205515371	0.79243312179404\\
0.819515345533454	0.806149922575849\\
0.820513540759494	0.819513134724795\\
0.82151173596745	0.832540158145489\\
0.822509931175407	0.845276400215905\\
0.823508126401447	0.857503215627945\\
0.824506321609403	0.869536435408229\\
0.82550451681736	0.880857822461499\\
0.8265027120434	0.8920258271218\\
0.827500907251356	0.902435809576404\\
0.828499102459313	0.912583541932834\\
0.829497297685353	0.922088779920863\\
0.830495492893309	0.931138824594069\\
0.831493688101266	0.939692318836295\\
0.832491883309222	0.947581887849641\\
0.833490078535262	0.955139521738538\\
0.834488218553345	0.961820469836951\\
0.835486413779385	0.968307737735168\\
0.836484608987342	0.973792507391773\\
0.837482804195298	0.979033555623185\\
0.838480999421338	0.983467197035955\\
0.839479194629295	0.987462198724546\\
0.840477389837251	0.990852152447502\\
0.841475585063291	0.993625135103648\\
0.842473780271248	0.996001485468408\\
0.843471975479204	0.997600553636816\\
0.844470170687161	0.999001770471194\\
0.845468365913201	0.999495725091665\\
0.846466561121157	0.999825436884478\\
0.847464756329114	0.999438405524574\\
0.848462951555154	0.998758337166278\\
0.84946114676311	0.997562569815237\\
0.850459286799277	0.995948642153053\\
0.851457482007233	0.993993425005458\\
0.85245567721519	0.991515018577299\\
0.85345387244123	0.988851936494534\\
0.854452067649186	0.985571373835831\\
0.855450262857143	0.982170921664694\\
0.8564484580651	0.978224184424416\\
0.857446653291139	0.974102241936023\\
0.858444848499096	0.969579826951529\\
0.859443043707052	0.964798954857943\\
0.860441238933092	0.959752028555195\\
0.861439434141049	0.954379432117712\\
0.862437629349005	0.948854401586993\\
0.863435824575045	0.942960877812478\\
0.864434019783002	0.936990223631178\\
0.865432214990958	0.930664419763307\\
0.866430355027125	0.924258847918541\\
0.867428550235081	0.917607827186\\
0.868426745443038	0.910833408924511\\
0.869424940669078	0.903898561389477\\
0.870423135877034	0.89681490319371\\
0.871421331084991	0.889641262076506\\
0.872419526311031	0.882301265809202\\
0.873417721518987	0.874922649673297\\
0.874415916726944	0.867376835011185\\
0.875414111952984	0.85980454958714\\
0.87641230716094	0.852118242399527\\
0.877410502368897	0.844390734431958\\
0.878408697594937	0.83659509053053\\
0.879406892802893	0.828748910794133\\
0.88040508801085	0.820863860631515\\
0.881403228047016	0.812930368489811\\
0.882401423254973	0.804980458318788\\
0.883399618462929	0.796981825393055\\
0.884397813688969	0.788975835432507\\
0.885396008896926	0.780940790650961\\
0.886394204104882	0.77289744787952\\
0.887392399330922	0.764836375953131\\
0.888390594538879	0.75676909149884\\
0.889388789746835	0.748695771627728\\
0.890386984972875	0.740616488107556\\
0.891385180180832	0.73253459534665\\
0.892383375388788	0.724454940816536\\
0.893381570596745	0.716375841542252\\
0.894379765822785	0.708300090171029\\
0.895377961030741	0.700227475806379\\
0.896376156238698	0.692163749522096\\
0.897374296274864	0.684104643654612\\
0.898372491482821	0.676050209826352\\
0.899370686708861	0.668004015230754\\
0.900368881916817	0.659962502117505\\
0.901367077124774	0.651924317811219\\
0.902365272350814	0.643886850343146\\
0.90336346755877	0.635850463588422\\
0.904361662766727	0.627811160166739\\
0.905359857974684	0.619760398245698\\
0.906358053200723	0.611700858833791\\
0.90735624840868	0.603627666130114\\
0.908354443616637	0.595530621348363\\
0.909352638842676	0.587416284523488\\
0.910350834050633	0.579263883925232\\
0.91134902925859	0.571099993350528\\
0.912347224484629	0.562872766468317\\
0.913345364502713	0.554632941826016\\
0.914343559728752	0.546332614443653\\
0.915341754936709	0.538005105336866\\
0.916339950144666	0.529623228794131\\
0.917338145352622	0.521199701349084\\
0.918336340578662	0.512737992196499\\
0.919334535786619	0.504214949518582\\
0.920332730994575	0.495666871853631\\
0.921330926220615	0.487046246216343\\
0.922329121428571	0.478410059775762\\
0.923327316636528	0.469696495098793\\
0.924325456672694	0.460962155543856\\
0.925323651880651	0.452171384285553\\
0.926321847106691	0.443343443622854\\
0.927320042314647	0.434472519947488\\
0.928318237522604	0.425554759204819\\
0.929316432730561	0.416612015727081\\
0.9303146279566	0.407606251971798\\
0.931312823164557	0.398586575553541\\
0.932311018372514	0.389501243595946\\
0.933309213598553	0.380400033336167\\
0.93430740880651	0.371241657956873\\
0.935305604014466	0.362055648842172\\
0.936303799240506	0.352829175301524\\
0.937301994448463	0.343557995062878\\
0.938300189656419	0.334256283937662\\
0.939298384882459	0.324900650252673\\
0.940296580090416	0.315530038720058\\
0.941294775298373	0.306091041955048\\
0.942292970524412	0.296641553876664\\
0.943291165732369	0.287147513757708\\
0.944289360940325	0.277639784672947\\
0.945287556148282	0.268106391688938\\
0.946285751374322	0.258570606446253\\
0.947283946582279	0.249032752109662\\
0.948282141790235	0.2395130904806\\
0.949280337016275	0.230000340590484\\
0.950278532224231	0.220553073955112\\
0.951276727432188	0.211122813131211\\
0.952274812278481	0.201788948160777\\
0.953273007486438	0.192497805572723\\
0.954271202712477	0.183313887795738\\
0.955269397920434	0.174215081546079\\
0.95626759312839	0.165209140469868\\
0.95726578835443	0.156345341948104\\
0.958263983562387	0.147552626664855\\
0.959262178770344	0.13895769367589\\
0.960260373996383	0.130407673454925\\
0.96125856920434	0.122108201829656\\
0.962256764412296	0.113873913797257\\
0.963254959638336	0.105855568240346\\
0.964253154846293	0.0979717158858439\\
0.96525135005425	0.0902733802537349\\
0.966249545280289	0.0827903690969571\\
0.967247740488246	0.0754457836800947\\
0.968245935696202	0.068430006873471\\
0.969244130904159	0.0614979259646099\\
0.970242326130199	0.0550270765154067\\
0.971240521338156	0.0486581593197236\\
0.972238716546112	0.0427411742027171\\
0.973236911772152	0.0370476990728087\\
0.974235106980109	0.0317475656195247\\
0.975233302188065	0.0268340301915698\\
0.976231497414105	0.0222358427218614\\
0.977229692622061	0.018205460996397\\
0.978227887830018	0.0143754462538215\\
0.979226083056058	0.0113266279883932\\
0.980224278264014	0.00844227289023803\\
0.981222473471971	0.00634650886670319\\
0.982220668698011	0.00453966316954184\\
0.983218753526221	0.00339316354652598\\
0.98421694875226	0.00273160476510985\\
0.985215143960217	0.0025694828636289\\
0.986213339168174	0.00311023237210508\\
0.987211534394213	0.00398005342942677\\
0.98820972960217	0.00577126802446668\\
0.989207924810127	0.00776436386016721\\
0.990206120036166	0.0107919812577053\\
0.991204315244123	0.0140930980350673\\
0.99220251045208	0.0182309171468669\\
0.993200705660036	0.0228566917658916\\
0.994198900886076	0.0281168583410628\\
0.995197096094033	0.0340583659981145\\
0.996195291301989	0.0404118697032759\\
0.997193486528029	0.0476291745776348\\
0.998191681735985	0.0550470130536019\\
};
\addlegendentry{\tiny LBM};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.008	0.242964932105018\\
0.00900098871182318	0.248064723903811\\
0.0100019775208613	0.251801786581733\\
0.0110029663297325	0.257394278457901\\
0.0120039549444075	0.265494123568564\\
0.0130049435590825	0.271045281178467\\
0.0140059321735905	0.277999146691553\\
0.0150069207882655	0.28913615910285\\
0.0160079094027735	0.301412412879872\\
0.0170088980174485	0.314244233664146\\
0.0180098874095762	0.328261715836142\\
0.0190108760242512	0.347680425152267\\
0.0200118646389262	0.361517118933438\\
0.0210128532534342	0.377927569614695\\
0.0220138418681092	0.39888289456192\\
0.0230148304826172	0.424639623215096\\
0.0240158190967912	0.449073952026449\\
0.0250168077116332	0.468305192091008\\
0.0260177963264752	0.490542696282166\\
0.0270187849413171	0.515106037466734\\
0.0280197735561591	0.533855169477865\\
0.0290207621710011	0.551879682088566\\
0.0300217507841732	0.570484337965086\\
0.0310227409552565	0.586569655478808\\
0.0320237295700984	0.603046333636778\\
0.0330247181832706	0.620206827899076\\
0.0340257067981126	0.62871353075124\\
0.0350266938583831	0.636902704772957\\
0.0360276840277965	0.641720137800336\\
0.0370286710863972	0.644551159305747\\
0.0380296612574804	0.647710339181453\\
0.0390306514268939	0.651228969763638\\
0.0400316384854946	0.655412069322844\\
0.0410326286565778	0.6600812458878\\
0.0420336157151785	0.665136806649439\\
0.043034605884592	0.671135525811885\\
0.0440355929448625	0.674589437599945\\
0.0450365831142759	0.677617527202279\\
0.0460375701745464	0.680727967340252\\
0.0470385603439598	0.684311888128655\\
0.0480395474025605	0.687085610419059\\
0.049040537571974	0.690407677122198\\
0.0500415246322445	0.69222535905493\\
0.0510425148016579	0.692547504326605\\
0.0520435018619284	0.690986694911016\\
0.0530444920313418	0.68792448569485\\
0.0540454790899425	0.68458646062654\\
0.0550464692610258	0.680916976102234\\
0.0560474594304392	0.677244476616279\\
0.0570484464890399	0.671122262948457\\
0.0580494366601232	0.665575788555993\\
0.0590504237187238	0.65941823804536\\
0.0600514107789943	0.654896072812049\\
0.0610524040575508	0.649548533219914\\
0.0620533911178212	0.644862342306026\\
0.0630543781780917	0.641561062860051\\
0.0640553652366924	0.638501751355285\\
0.0650563585169186	0.635797771854578\\
0.0660573455755193	0.633574372392004\\
0.0670583326357898	0.631707235724915\\
0.0680593196943905	0.630463759200186\\
0.0690603129746167	0.629003464390428\\
0.0700613000348872	0.627108522380339\\
0.0710622870934879	0.625257847355788\\
0.0720632741537583	0.623298883574008\\
0.0730642674339846	0.621018285112997\\
0.0740652544925852	0.618260553896612\\
0.0750662415528557	0.615692065106701\\
0.0760672348330819	0.612654745965948\\
0.0770682218916826	0.609617408851005\\
0.0780692089519531	0.606370110814156\\
0.0790701960105538	0.603332294143599\\
0.08007118929078	0.598589407926645\\
0.0810721763510505	0.593253471929243\\
0.0820731634096512	0.586081545926384\\
0.0830741504699217	0.577080627835188\\
0.0840751437501479	0.566693698506352\\
0.0850761308087486	0.554750162378743\\
0.086077117869019	0.539490587067769\\
0.0870781049276197	0.529672615727979\\
0.088079098207846	0.520235580941782\\
0.0890800852681164	0.508674815780326\\
0.0900810723267171	0.49583028034547\\
0.0910820656069433	0.484920252192104\\
0.092083052665544	0.473233925597732\\
0.0930840397258145	0.45886656303581\\
0.094085026786085	0.44790405609484\\
0.0950860200646414	0.434564461156451\\
0.0960870071249119	0.426435593369305\\
0.0970879941835126	0.418123151400629\\
0.098088981243783	0.411896028228112\\
0.0990899745240092	0.406584222896526\\
0.10009096158261	0.400448311536141\\
0.10109194864288	0.393816189278942\\
0.102092935701481	0.390542656550842\\
0.103093928981707	0.38559790020176\\
0.104094916041978	0.377109686836257\\
0.105095903100579	0.368113825449482\\
0.106096890160849	0.358941605683122\\
0.107097883441075	0.351321483387951\\
0.108098870499676	0.343448211741339\\
0.109099857559946	0.335004218544875\\
0.110100850840173	0.329350735742834\\
0.111101837898773	0.323559739088423\\
0.112102824959044	0.316261925818173\\
0.1131038182376	0.309727137152885\\
0.114104799077915	0.301969818584231\\
0.115105792358141	0.296660473104375\\
0.116106785636698	0.291284740679108\\
0.117107766477012	0.286673611243633\\
0.118108759755569	0.282321303166583\\
0.119109740595883	0.278730161769184\\
0.12011073387611	0.277370489410407\\
0.121111727154666	0.278057987611499\\
0.122112707994981	0.276791283415082\\
0.123113701273537	0.274380310826835\\
0.124114694553763	0.275160397955743\\
0.125115675394078	0.277908091004087\\
0.126116668672635	0.281659578179823\\
0.127117661952861	0.283423736731811\\
0.128118642791506	0.2852633400723\\
0.129119636071732	0.28875926653338\\
0.130120616912047	0.294069991323444\\
0.131121610190603	0.299415647700998\\
0.132122603470829	0.304964658231006\\
0.133123584309474	0.311569067942193\\
0.134124577589701	0.319375393771433\\
0.135125570869927	0.326418012707935\\
0.136126551708572	0.334539910270754\\
0.137127544988798	0.344882648377359\\
0.138128525827443	0.354538377139085\\
0.139129519107669	0.368809647686837\\
0.140130512387895	0.386820837554971\\
0.14113149322654	0.405484959268101\\
0.142132486506767	0.427678352180382\\
0.143133479786993	0.454266999470168\\
0.144134460625638	0.481475269710761\\
0.145135453905864	0.510737477585384\\
0.14613644718609	0.542596021706866\\
0.147137428024735	0.575483584957226\\
0.148138421304961	0.60971583542007\\
0.149139402143606	0.642267452041085\\
0.150140395423832	0.673529409750908\\
0.151141388704059	0.701346783128633\\
0.152142369542704	0.729647009966234\\
0.15314336282293	0.751440935246818\\
0.154144356103156	0.771926250234623\\
0.155145336941801	0.796457472479192\\
0.156146330222027	0.811249250746343\\
0.157147311060672	0.826827032995496\\
0.158148304340898	0.84520941656933\\
0.159149297621125	0.86484695362241\\
0.16015027845977	0.88532948104299\\
0.161151271739996	0.907872420150633\\
0.162152265020222	0.924947671913453\\
0.163153245858867	0.941289695996548\\
0.164154239139093	0.957328775842718\\
0.165155232419319	0.967327335976203\\
0.166156213257964	0.977362466379154\\
0.167157206538191	0.985380057304206\\
0.168158187376836	0.988834109646265\\
0.169159180657062	0.993209623972274\\
0.170160173937288	0.99790946701624\\
0.171161154775933	0.999024377701016\\
0.172162148056159	1\\
0.173163141334716	0.998175361010083\\
0.174164122171691	0.995085218437051\\
0.175165115460266	0.992396334122311\\
0.176166108732143	0.989311881843958\\
0.177167089580807	0.98663701771222\\
0.178168082852684	0.983781448059042\\
0.17916906368465	0.981935891603572\\
0.180170056973225	0.979485310689465\\
0.181171050245102	0.977842127747992\\
0.182172031093766	0.976286741835736\\
0.183173024365643	0.973538856505343\\
0.184174017654218	0.970808638133339\\
0.185174998486184	0.968670913386853\\
0.186175991774759	0.966623388672708\\
0.187176972606725	0.964694023055045\\
0.1881779658953	0.963080073882305\\
0.189178959167178	0.962952440192291\\
0.190179940015841	0.962449544150193\\
0.191180933287719	0.960954625404225\\
0.192181926576294	0.959073363635014\\
0.19318290740826	0.95709435727101\\
0.194183900680137	0.95534585016442\\
0.195184893968712	0.95401245137131\\
0.196185874800678	0.952924974632574\\
0.197186868089253	0.952107029675972\\
0.198187848921219	0.952212146092874\\
0.199188842209794	0.953253536377171\\
0.200189835481671	0.953565235612955\\
0.201190816330335	0.953606011843269\\
0.202191809602212	0.950516026126411\\
0.203192802890787	0.945773274402391\\
0.204193783722753	0.939531681065072\\
0.20519477699463	0.932952682158352\\
0.206195757843294	0.922462786418541\\
0.207196751115171	0.911582220473344\\
0.208197744403746	0.901941629952043\\
0.209198725235712	0.895461094712283\\
0.210199718524287	0.889835875386128\\
0.211200711796165	0.888269058828483\\
0.212201692644828	0.887445520658738\\
0.213202685916706	0.886547882107329\\
0.214203679205281	0.884530583922503\\
0.215204660037247	0.879747528104203\\
0.21620564088591	0.873715156447905\\
0.217206634157788	0.864683744618042\\
0.218207627429665	0.85525478097541\\
0.21920862071824	0.843709997378372\\
0.220209613990117	0.830768828613573\\
0.221210582398869	0.817765099734169\\
0.222211575670747	0.804998724026764\\
0.223212568959322	0.789038056278237\\
0.224213562231199	0.772949230453104\\
0.225214555519774	0.757427880268711\\
0.226215548791652	0.741642610534529\\
0.227216517200404	0.72753475851588\\
0.228217510472281	0.71370481498419\\
0.229218503760856	0.701133594689812\\
0.230219497032733	0.688437745530463\\
0.231220490321309	0.677270786652834\\
0.232221458713363	0.666493980700075\\
0.23322245198524	0.658345014840615\\
0.234223445273815	0.65191225824184\\
0.235224438545693	0.644993777537577\\
0.236225431834268	0.639726591255784\\
0.237226425106145	0.637287333559921\\
0.238227393514897	0.6379217238767\\
0.239228386786775	0.638981537498453\\
0.24022938007535	0.638869349491143\\
0.241230373347227	0.638405713786194\\
0.242231366635802	0.63741093632845\\
0.243232335027857	0.637242233386998\\
0.244233328299734	0.636513116990113\\
0.245234321588309	0.635992555975145\\
0.246235314860186	0.634618407390503\\
0.247236308148761	0.633846928018383\\
0.248237301420639	0.631748374783099\\
0.249238269829391	0.631543753868138\\
0.250239263101268	0.630347759201227\\
0.251240256389843	0.630399276683081\\
0.252241249661721	0.624352720463527\\
0.253242242950296	0.618762412451647\\
0.25424321134235	0.613620927947766\\
0.255244204630925	0.608403290242331\\
0.256245197902802	0.598389685292415\\
0.257246191191378	0.585740154370977\\
0.258247184463255	0.576488908562928\\
0.259248152855309	0.570748393784328\\
0.260249146143884	0.566786404579917\\
0.261250139415762	0.562439164179906\\
0.262251132704337	0.561250582926548\\
0.263252125976214	0.562760320453035\\
0.264253119264789	0.562418128732596\\
0.265254087656844	0.564221141216901\\
0.266255080945419	0.56465551065327\\
0.267256074217296	0.556309653512774\\
0.268257067505871	0.5492930419776\\
0.269258060777748	0.541672057548235\\
0.270259029169803	0.527090942032473\\
0.271260022458378	0.512367083742081\\
0.272261015730255	0.498255617552393\\
0.27326200901883	0.485674700704116\\
0.274263002290708	0.47375047011237\\
0.275263995579283	0.461656166987567\\
0.276264963971337	0.455064952109583\\
0.277265957259912	0.446559931934361\\
0.27826695053179	0.429589446091706\\
0.279267943820365	0.409928839268122\\
0.280268937092242	0.391254930189625\\
0.281269905500994	0.369978749096473\\
0.282270898772871	0.346284068931314\\
0.283271892044749	0.31925399827544\\
0.284272885333324	0.292462411807126\\
0.285273878605201	0.269380178396753\\
0.286274871893776	0.246985859728914\\
0.287275840285831	0.223556498487967\\
0.288276833574406	0.20061110897332\\
0.289277826846283	0.184026129517986\\
0.290278820134858	0.168708341338763\\
0.291279813406735	0.155926449932908\\
0.292280781815488	0.144575167287254\\
0.293281775087365	0.133220745637129\\
0.29428276837594	0.123951931624242\\
0.295283761647817	0.116759339481011\\
0.296284754936393	0.111764024761302\\
0.29728574820827	0.109081325554016\\
0.298286716600324	0.106597813935254\\
0.299287709888899	0.106286852686339\\
0.300288703160777	0.106192457770265\\
0.301289696449352	0.105412242209488\\
0.302290689721229	0.104122671288233\\
0.303291658129981	0.100424943979262\\
0.304292651401859	0.0947255239503729\\
0.305293644690434	0.0872702090041141\\
0.306294637962311	0.07657083545105\\
0.307295631250886	0.0655551576115965\\
0.30829659964294	0.0535475654359297\\
0.309297592914818	0.0418109425597266\\
0.310298586203393	0.0326301523434758\\
0.31129957947527	0.0238771809112427\\
0.312300572763845	0.0183113946083478\\
0.313301566035723	0.0133753249143947\\
0.314302534444475	0.00939577889576795\\
0.315303527716352	0.0057800962476751\\
0.316304521004927	0.00435646471337413\\
0.317305514276804	0.0035549009334514\\
0.31830650756538	0.00335173456950029\\
0.319307475957434	0.00322762789659724\\
0.320308469246009	0.00277568053678636\\
0.321309462517886	0.00235621003329043\\
0.322310455789764	0.00239039799085105\\
0.323311449078339	0.00274102389172743\\
0.324312442350216	0.00206599800313334\\
0.325313410758968	0.00123835179008277\\
0.326314404030846	0.00078222846124194\\
0.327315397319421	0.000137232221866553\\
0.328316390591298	0\\
0.329317383879873	0.00075283365629201\\
0.330318352271928	0.00349046356082783\\
0.331319345560503	0.00647084067138273\\
0.33232033883238	0.0105739336549437\\
0.333321332120955	0.0165684558436356\\
0.334322325392832	0.0271521873140573\\
0.335323318681407	0.0379992738192485\\
0.336324287073462	0.0490912350686453\\
0.337325280345339	0.0605992104471813\\
0.338326273633914	0.0750195038685285\\
0.339327266905792	0.0926337686170781\\
0.340328260194367	0.110459252376447\\
0.341329228586421	0.13148875022911\\
0.342330221874996	0.151675818305078\\
0.343331215146873	0.170461946427715\\
0.344332208435449	0.194830879277723\\
0.345333201707326	0.21485761620551\\
0.346334194995901	0.238905470635718\\
0.347335163387955	0.261239876724684\\
0.348336156659833	0.289757564633666\\
0.349337149948408	0.317412064037596\\
0.350338143220285	0.344534824882866\\
0.35133913650886	0.373050598749438\\
0.352340104900915	0.398465330054248\\
0.35334109818949	0.426729112337225\\
0.354342091461367	0.45179535499795\\
0.355343084749942	0.474893725888403\\
0.356344078021819	0.494745808954281\\
0.357345046430572	0.513530186787754\\
0.358346039702449	0.532782549871557\\
0.359347032991024	0.547502526050051\\
0.360348026262901	0.560438112260822\\
0.361349019551476	0.571987348127835\\
0.362350012823354	0.584718598293682\\
0.363350981215408	0.596004468048809\\
0.364351974503983	0.607599947017434\\
0.365352967775861	0.619831997659098\\
0.366353961064436	0.632982751768797\\
0.367354954336313	0.645636806752477\\
0.368355922745065	0.657178907074402\\
0.369356916016942	0.670681815831778\\
0.370357909305518	0.68363939890011\\
0.371358902577395	0.696504618449529\\
0.37235989586597	0.708544629378892\\
0.373360889137847	0.716797554409913\\
0.374361857529902	0.727299953185549\\
0.375362850818477	0.737280410904501\\
0.376363844090354	0.744315600125277\\
0.377364837378929	0.750031100890143\\
0.378365830650806	0.75400256050804\\
0.379366799059559	0.756618533036791\\
0.380367792331436	0.756932255623151\\
0.381368785620011	0.756793535305416\\
0.382369778891888	0.756084231588302\\
0.383370772180464	0.755851289303837\\
0.384371765452341	0.756022483865359\\
0.385372733861093	0.755569261696455\\
0.38637372713297	0.754287752827169\\
0.387374720404848	0.753202827796643\\
0.388375713693423	0.751690568344764\\
0.3893767069653	0.749990358727191\\
0.390377675374052	0.748433364542787\\
0.391378668645929	0.745641616332664\\
0.392379661934505	0.742917243752996\\
0.393380655206382	0.739026669251612\\
0.394381648494957	0.734868586214168\\
0.395382616887011	0.730143221176549\\
0.396383610175587	0.725279064028931\\
0.397384603447464	0.720395678989777\\
0.398385596736039	0.715027204375902\\
0.399386590007916	0.709942682070934\\
0.400387583296491	0.704394669213065\\
0.401388551688546	0.698920899798886\\
0.402389544960423	0.693391358557988\\
0.403390538248998	0.687198559925989\\
0.404391531520875	0.6807872960714\\
0.405392524809451	0.671165776271958\\
0.406393493201505	0.661707429424001\\
0.40739448649008	0.651006819936258\\
0.408395479761957	0.63891977848939\\
0.409396473050533	0.623843602216078\\
0.41039746632241	0.608597703488444\\
0.411398459610985	0.593191953690748\\
0.412399428003039	0.577041072804895\\
0.413400421274917	0.559401733222962\\
0.414401414563492	0.542150216922557\\
0.415402407835369	0.525637457978341\\
0.416403401123944	0.510904578002248\\
0.417404369515998	0.498477604776039\\
0.418405362804574	0.485713800423054\\
0.419406356076451	0.474884049398719\\
0.420407349365026	0.465134440075403\\
0.421408342636903	0.455601703691198\\
0.422409335925478	0.445966418168966\\
0.423410304317533	0.43652234262019\\
0.424411297606108	0.428696987660534\\
0.425412265998162	0.41955423459589\\
0.42641325927004	0.408496609695637\\
0.427414252558615	0.397633471714782\\
0.428415245830492	0.387544761709489\\
0.429416239119067	0.373225579908839\\
0.430417232390944	0.35782001183858\\
0.43141822567952	0.345256388252709\\
0.432419218951397	0.332820395117317\\
0.433420212239972	0.321324219273105\\
0.434421205511849	0.309906061975338\\
0.435422198800424	0.301307359790645\\
0.436423142312656	0.294931788500661\\
0.437424135584533	0.291639160074935\\
0.438425128873108	0.289122543652662\\
0.439426122144986	0.285680173281173\\
0.440427115433561	0.284303202748439\\
0.441428108705438	0.28170958530707\\
0.442429101994013	0.279296184112926\\
0.44343009526589	0.277601951332086\\
0.444431088554466	0.276778355895731\\
0.445432081826343	0.273993731422072\\
0.446433075114918	0.272201614850955\\
0.447434018627149	0.271246931753755\\
0.448435011915725	0.272019269289025\\
0.449436005187602	0.27323724325731\\
0.450436998476177	0.27637585229766\\
0.451437991748054	0.280124526721403\\
0.452438985019931	0.285359205423553\\
0.453439978308507	0.291016820617659\\
0.454440971580384	0.296941764814911\\
0.455441964868959	0.307967248411928\\
0.456442958140836	0.31813094820787\\
0.457443951429411	0.331268548344302\\
0.458444894941643	0.347658206647841\\
0.459445888230218	0.365058996415514\\
0.460446881502095	0.382453580593515\\
0.46144787479067	0.399295285323922\\
0.462448868062548	0.412451187994521\\
0.463449861351123	0.428992101210958\\
0.464450854623	0.444207651351972\\
0.465451847911575	0.458831312928922\\
0.466452841183453	0.477197663314788\\
0.46745383445533	0.488590891244722\\
0.468454827743905	0.497938241293572\\
0.469455771256136	0.511097256843366\\
0.470456764544712	0.526854169886668\\
0.471457757816589	0.540909540505186\\
0.472458751105164	0.557593200780795\\
0.473459744377041	0.575432064862845\\
0.474460737665616	0.59295445348568\\
0.475461730937494	0.6099196656796\\
0.476462724226069	0.628533168202456\\
0.477463717497946	0.6494986511805\\
0.478464710786521	0.672816963894289\\
0.479465704058399	0.695972489997213\\
0.48046664757063	0.717052981990148\\
0.481467640859205	0.738609106415958\\
0.482468634131082	0.760241102935325\\
0.483469627419658	0.781065257665825\\
0.484470620691535	0.799936793608703\\
0.48547161398011	0.819961138401482\\
0.486472607251987	0.838571727537771\\
0.487473600540562	0.855321103130132\\
0.48847459381244	0.870781710787801\\
0.489475587101015	0.882091089636116\\
0.490476580372892	0.894206848511712\\
0.491477523885123	0.905170078495891\\
0.492478517173699	0.914739886963912\\
0.493479510445576	0.922459578129829\\
0.494480503734151	0.929409643459892\\
0.495481497006028	0.936498875849954\\
0.496482490294603	0.94400115944906\\
0.497483483566481	0.951554067776999\\
0.498484476855056	0.959388733054436\\
0.499485470126933	0.964842015756656\\
0.500486463415508	0.96928695205394\\
0.501487456687386	0.97272592206367\\
0.502488400199617	0.974603488255473\\
0.503489393488192	0.975351456444383\\
0.504490386760069	0.975294396014422\\
0.505491380048645	0.97434073577413\\
0.506492373320522	0.972395562899907\\
0.507493366609097	0.968348438518663\\
0.508494359880974	0.964530819589236\\
0.509495353169549	0.960678902976077\\
0.510496346441427	0.956768624058076\\
0.511497339730002	0.953530202136877\\
0.512498283242233	0.951238377016651\\
0.513499276530808	0.949870854325164\\
0.514500269802686	0.949282903676591\\
0.515501263091261	0.948060638892551\\
0.516502256363138	0.947327897874515\\
0.517503249635015	0.945793451895552\\
0.518504242923591	0.944290668291218\\
0.519505236195468	0.942708566355578\\
0.520506229484043	0.94112555860428\\
0.52150722275592	0.939090146823301\\
0.522508216044495	0.93713873596406\\
0.523509159556727	0.93498795787888\\
0.524510152845302	0.932879569625721\\
0.525511146117179	0.930573703631271\\
0.526512139405754	0.927678742074039\\
0.527513132677632	0.924517145610064\\
0.528514125966207	0.920925132150865\\
0.529515119238084	0.917730466100255\\
0.530516112526659	0.914225123148262\\
0.531517105798537	0.912224419322389\\
0.532518099070414	0.909608761968999\\
0.533519092358989	0.907980703473805\\
0.53452003587122	0.906015819808397\\
0.535521029159795	0.904781527677605\\
0.536522022431673	0.902834798886291\\
0.537523015720248	0.901147845653076\\
0.538524008992125	0.899517005338219\\
0.5395250022807	0.897921423699339\\
0.540525995552578	0.896440729331552\\
0.541526988841153	0.895596177032724\\
0.54252798211303	0.89481890453683\\
0.543528975401605	0.894163079578485\\
0.544529968673482	0.89424818121046\\
0.545530912185714	0.894669774758595\\
0.546531905474289	0.896205388224008\\
0.547532898746166	0.897151972066842\\
0.548533892034741	0.897583342007727\\
0.549534885306619	0.894594400194843\\
0.550535878595194	0.891715132719465\\
0.551536871867071	0.888859030528608\\
0.552537865155646	0.884190417851664\\
0.553538858427523	0.879610637914483\\
0.554539851716099	0.875057113568777\\
0.555540844987976	0.871597676284296\\
0.556541788500207	0.869020138638393\\
0.557542781788782	0.866519223822053\\
0.55854377506066	0.865086785456341\\
0.559544768349235	0.864469671995292\\
0.560545761621112	0.864705187933201\\
0.561546754909687	0.865075664343252\\
0.562547748181565	0.865645251742509\\
0.56354874147014	0.864881979992411\\
0.564549734742017	0.861872128238056\\
0.565550728030592	0.856987851386392\\
0.56655172130247	0.849242117079766\\
0.567552664814701	0.83982455555372\\
0.568553658103276	0.828518805088596\\
0.569554651375153	0.815219161344222\\
0.570555644663729	0.80011383573908\\
0.571556637935606	0.781651651247794\\
0.572557631224181	0.763209624185455\\
0.573558624496058	0.742987827672163\\
0.574559617784633	0.724083402720575\\
0.575560611056511	0.706999961309926\\
0.576561604345086	0.688317367875323\\
0.577562597616963	0.671134173880968\\
0.578563541145892	0.655120695971804\\
0.57956453441777	0.642954749809039\\
0.580565527689647	0.63057248351806\\
0.581566520978222	0.618442543736748\\
0.582567514250099	0.605607016088946\\
0.583568507538674	0.592561063116288\\
0.584569500810552	0.578985979619281\\
0.585570494099127	0.565058198486806\\
0.586571487371004	0.551815628444034\\
0.587572480659579	0.540287873930585\\
0.588573473931457	0.530195164040639\\
0.589574417460386	0.521388574758656\\
0.590575410732263	0.513165701949094\\
0.591576404020838	0.506282528618329\\
0.592577397292716	0.498741793520698\\
0.593578390581291	0.491747325562651\\
0.594579383853168	0.484324109074172\\
0.595580377141743	0.477448527017856\\
0.59658137041362	0.471091847230321\\
0.597582363685498	0.464950304095881\\
0.598583356974073	0.457363035488043\\
0.599584300486304	0.449149331083748\\
0.600585293774879	0.441480500714682\\
0.601586287046757	0.433263423641423\\
0.602587280335332	0.423750220292007\\
0.603588273607209	0.411257142482396\\
0.604589266895784	0.396085936971247\\
0.605590260167661	0.378415012659012\\
0.606591253456237	0.358825761181822\\
0.607592246728114	0.341666517693362\\
0.608593240016689	0.324864533000507\\
0.609594233288566	0.310800251780972\\
0.610595176800798	0.299684724380779\\
0.611596170089373	0.29041352157692\\
0.61259716336125	0.281352438432158\\
0.613598156649825	0.272884542486809\\
0.614599149921703	0.264870909959467\\
0.615600143210278	0.258061407824291\\
0.616601136482155	0.251903358111834\\
0.61760212977073	0.24638265400767\\
0.618603123042607	0.239986648047282\\
0.619604116331183	0.233825786941347\\
0.62060510960306	0.229751498749443\\
0.621606053115291	0.225844161015305\\
0.622607046403867	0.222094508356632\\
0.623608039675744	0.218719697955564\\
0.624609032964319	0.214525764556832\\
0.625610026236196	0.210925787276711\\
0.626611019524771	0.205724217767118\\
0.627612012796649	0.197479642479634\\
0.628613006085224	0.189106755916911\\
0.629613999357101	0.180773061347609\\
0.630614992645676	0.173022558446132\\
0.631615985917553	0.165854431372283\\
0.632616929429785	0.159464643437201\\
0.63361792271836	0.154714211403782\\
0.634618915990237	0.150907256604071\\
0.635619909278812	0.146760816662782\\
0.63662090255069	0.142409139040955\\
0.637621895839265	0.137716420778464\\
0.638622889111142	0.132842782767246\\
0.639623882399717	0.126393029793731\\
0.640624875671595	0.120067666168634\\
0.64162586896017	0.113660067168125\\
0.642626862232047	0.10691845982494\\
0.643627805760976	0.100880126484571\\
0.644628799032854	0.0967445263393716\\
0.645629792304731	0.0936404001587269\\
0.646630785593306	0.0914991308389428\\
0.647631778865183	0.0912983921403791\\
0.648632772153758	0.0933375174729576\\
0.649633765425636	0.0966678809375684\\
0.650634758714211	0.100233213590258\\
0.651635751986088	0.104356862779019\\
0.652636745274663	0.108896703957815\\
0.653637738546541	0.11351563575999\\
0.65463868207547	0.118084866727683\\
0.655639675347347	0.12250258027568\\
0.656640668635922	0.128475667509301\\
0.657641661907799	0.135884470995088\\
0.658642655196375	0.14336209985529\\
0.659643648468252	0.150573973394627\\
0.660644641740129	0.15745132852135\\
0.661645635028704	0.16436343862868\\
0.662646628300582	0.171345651532047\\
0.663647621589157	0.176958235314963\\
0.664648614861034	0.181944539739591\\
0.665649558389963	0.185482662078626\\
0.666650551661841	0.187350227722788\\
0.667651544950416	0.188368941996781\\
0.668652538222293	0.191717718139734\\
0.669653531510868	0.195168554355498\\
0.670654524782745	0.200445508774453\\
0.671655518071321	0.208822646756012\\
0.672656511343198	0.219869698860522\\
0.673657504631773	0.230533184536398\\
0.67465849790365	0.239603639341094\\
0.675659491192225	0.250305836200764\\
0.676660434704457	0.263545004209759\\
0.677661427976334	0.276271258699833\\
0.678662421264909	0.287147564552603\\
0.679663414536787	0.301141029546993\\
0.680664407825362	0.316521067995018\\
0.681665401097239	0.327280230920142\\
0.682666394385814	0.338515980582317\\
0.683667387657691	0.355911840823424\\
0.684668380946267	0.373255685007862\\
0.685669374218144	0.392164131266831\\
0.686670367506719	0.406883846088038\\
0.68767131101895	0.423231094390842\\
0.688672304290828	0.438640481349823\\
0.689673297579403	0.452013763476434\\
0.69067429085128	0.467275391293795\\
0.691675284139855	0.483308199923591\\
0.692676277411732	0.494974288623158\\
0.693677270700308	0.512051110619723\\
0.694678263972185	0.530439322743209\\
0.69567925726076	0.547463573991189\\
0.696680250532637	0.566408936627313\\
0.697681194044869	0.586731355382584\\
0.698682187333444	0.604327699862042\\
0.699683180605321	0.6171087288202\\
0.700684173893896	0.629895934212222\\
0.701685167165774	0.64508601826768\\
0.702686160454349	0.660283060111833\\
0.703687153726226	0.673581656128034\\
0.704688147014801	0.683888867826805\\
0.705689140286679	0.69313351689751\\
0.706690133575254	0.701085048592644\\
0.707691126847131	0.705977637044938\\
0.70869207037606	0.710686200079889\\
0.709693063647937	0.71491318655408\\
0.710694056919815	0.719711754831297\\
0.71169505020839	0.72452118892538\\
0.712696043480267	0.729059961162278\\
0.713697036768842	0.732355237855244\\
0.71469803004072	0.734935440488564\\
0.715699023329295	0.736735230472006\\
0.716700016601172	0.73828474854219\\
0.717701009889747	0.73857899243434\\
0.718702003161624	0.738298401612778\\
0.719702946690554	0.73753086297768\\
0.720703939962431	0.73560989548757\\
0.721704933251006	0.733328565309757\\
0.722705926522883	0.729935333034248\\
0.723706919811459	0.726257704320097\\
0.724707913083336	0.720117675720307\\
0.725708906355213	0.713178565242061\\
0.726709899643788	0.704117368609088\\
0.727710892915665	0.69476875650028\\
0.728711886204241	0.683197562754619\\
0.729712879476118	0.671752100987693\\
0.730713823005047	0.661720326951533\\
0.731714816276924	0.652262004765839\\
0.7327158095655	0.645719245382556\\
0.733716802837377	0.639709297784376\\
0.734717796125952	0.634294281822711\\
0.735718789397829	0.630034093045469\\
0.736719782686404	0.627099800508334\\
0.737720775958282	0.624184760734\\
0.738721769246857	0.620622081678107\\
0.739722762518734	0.615483289540936\\
0.740723755790611	0.610416789811651\\
0.741724699319541	0.605596858476131\\
0.742725692591418	0.601634708444506\\
0.743726685879993	0.597856492182746\\
0.74472767915187	0.592309183035381\\
0.745728672440446	0.5861557449571\\
0.746729665712323	0.579575823723545\\
0.747730659000898	0.570808247320072\\
0.748731652272775	0.560066908000509\\
0.74973264556135	0.548396082265429\\
0.750733638833228	0.530579693447043\\
0.751734632121803	0.509442137053105\\
0.752735575634034	0.488521879335818\\
0.753736568905912	0.468747677710924\\
0.754737562194487	0.450015292316869\\
0.755738555466364	0.432699731881533\\
0.756739548754939	0.416112591552157\\
0.757740542026816	0.401517761310147\\
0.758741535315392	0.388523720938056\\
0.759742528587269	0.374639524921348\\
0.760743521875844	0.365431065004543\\
0.761744515147721	0.357388612637383\\
0.762745508436296	0.35044156038795\\
0.763746451948528	0.344625524639537\\
0.764747445220405	0.335676032069214\\
0.76574843850898	0.326154125553492\\
0.766749431780858	0.310644707933341\\
0.767750425069433	0.297138028775759\\
0.76875141834131	0.286508961168898\\
0.769752411629885	0.269506351579193\\
0.770753404901762	0.252768696831816\\
0.771754398190338	0.238730193111158\\
0.772755391462215	0.226419530147716\\
0.77375638475079	0.217242659245759\\
0.774757328263021	0.210117829178104\\
0.775758321534899	0.204910257960512\\
0.776759314823474	0.20356146813878\\
0.777760308095351	0.202243352529141\\
0.778761301383926	0.201604905583605\\
0.779762294655803	0.201240138487435\\
0.780763287944379	0.200602684406986\\
0.781764281216256	0.199688023669061\\
0.782765274504831	0.197985022826724\\
0.783766267776708	0.195207134390394\\
0.784767211305638	0.193691340710828\\
0.785768204577515	0.192948305079017\\
0.78676919786609	0.192871967955501\\
0.787770191137967	0.193305703697113\\
0.788771184426542	0.193890207062926\\
0.78977217769842	0.194537709552526\\
0.790773170970297	0.195015904039222\\
0.791774164258872	0.19507937968809\\
0.792775157530749	0.195019150575341\\
0.793776150819325	0.197645875955254\\
0.794777144091202	0.202629045868957\\
0.795778087620131	0.208861868950255\\
0.796779080892008	0.215791447777361\\
0.797780074180583	0.21961700701496\\
0.798781067452461	0.23277341891949\\
0.799782060741036	0.249471722831752\\
0.800783054012913	0.26995327860097\\
0.801784047301488	0.290886191298702\\
0.802785040573366	0.314337238192893\\
0.803786033861941	0.339256032080307\\
0.804787027133818	0.364317947454388\\
0.805788020405695	0.393205602957495\\
0.806788963934625	0.423583556794302\\
0.807789957206502	0.444731781393499\\
0.808790950495077	0.46737658526137\\
0.809791943766954	0.491369897529472\\
0.81079293705553	0.509811417552403\\
0.811793930327407	0.530804665536018\\
0.812794923615982	0.554363234044758\\
0.813795916887859	0.576414486004328\\
0.814796910176434	0.594322244327027\\
0.815797903448312	0.607898268543066\\
0.816798896736887	0.621303642021381\\
0.817799840249118	0.630243299573829\\
0.818800833520995	0.643889987861389\\
0.819801826809571	0.665953807229471\\
0.820802820081448	0.692243600455946\\
0.821803813370023	0.714284830967652\\
0.8228048066419	0.729814259506189\\
0.823805799930475	0.743999508185152\\
0.824806793202353	0.759479783579546\\
0.825807786490928	0.778144447130955\\
0.826808779762805	0.796435508434979\\
0.82780977305138	0.808064743144556\\
0.828810716563612	0.817614537872662\\
0.829811709835489	0.822755812642806\\
0.830812703124064	0.827187056472582\\
0.831813696395941	0.827917120590073\\
0.832814689684517	0.828474746687282\\
0.833815682956394	0.82799751183432\\
0.834816676244969	0.829185136484477\\
0.835817669516846	0.831022086855176\\
0.836818662805421	0.834026297221375\\
0.837819656077299	0.8364352514751\\
0.838820649365874	0.838686912950543\\
0.839821592878105	0.84075192749369\\
0.840822586149983	0.843357463078146\\
0.841823579438558	0.846257216220472\\
0.842824572710435	0.853336643479978\\
0.843825615758656	0.862859799411022\\
0.844826559270888	0.874841414281682\\
0.845827502799817	0.886646652276058\\
0.84682854583134	0.8973528883128\\
0.847829489360269	0.907023069369637\\
0.848830532391792	0.913812954346627\\
0.849831475920722	0.920636984540222\\
0.850832518952245	0.928122147617265\\
0.851833462481174	0.93636241192028\\
0.852834505512697	0.944555198859023\\
0.853835449041626	0.952620342807153\\
0.85483649207315	0.962064634568735\\
0.855837435585381	0.969252645801118\\
0.85683837911431	0.976002343829578\\
0.857839422145834	0.979951909837014\\
0.858840365674763	0.982741431859897\\
0.859841408706286	0.9828902771861\\
0.860842352235215	0.982614836492956\\
0.861843395266738	0.981469080318761\\
0.862844338795668	0.980204600010559\\
0.863845381827191	0.977891307017411\\
0.86484632535612	0.97570690078714\\
0.865847368387643	0.971759592108274\\
0.866848311916572	0.966436306702272\\
0.867849255428804	0.962238193049964\\
0.868850298477025	0.957600025100666\\
0.869851241989256	0.953949616105271\\
0.870852285020779	0.950449754341226\\
0.871853228549709	0.947026221654111\\
0.872854271581232	0.942984050625687\\
0.873855215110161	0.938634102497302\\
0.874856258141684	0.934732953528157\\
0.875857201670614	0.932303951780658\\
0.876858244702137	0.929101250430363\\
0.877859188231066	0.927197650189448\\
0.878860131743297	0.925192468699828\\
0.879861174791518	0.922902467960056\\
0.88086211830375	0.92052441447684\\
0.881863161351971	0.917948417281863\\
0.882864104864202	0.915023427120424\\
0.883865147912423	0.91017872013821\\
0.884866091424655	0.9036057145794\\
0.885867134456178	0.896084611897117\\
0.886868077985107	0.886081322670203\\
0.88786912101663	0.875645406040495\\
0.888870064545559	0.864921267499851\\
0.889871008057791	0.854907130534763\\
0.890872051106012	0.845572180692641\\
0.891872994618243	0.83894134944221\\
0.892874037666464	0.832171359700871\\
0.893874981178696	0.827237280857647\\
0.894876024226917	0.823209882942755\\
0.895876967739148	0.817796183381627\\
0.896878010787369	0.812462200719055\\
0.897878954299601	0.806978114014358\\
0.898879997347822	0.797127842425138\\
0.899880940860053	0.786982894622656\\
0.900881884372285	0.775820056328467\\
0.901882927420505	0.765372090197769\\
0.902883870932737	0.755447054540307\\
0.903884913980958	0.745490939937936\\
0.904885857493189	0.735198139987843\\
0.90588690054141	0.726073122016316\\
0.906887844053642	0.71447052328227\\
0.907888887101863	0.702703448154341\\
0.908889830614094	0.686473561082012\\
0.909890873662315	0.671239843944774\\
0.910891817174547	0.657404114395385\\
0.911892760686778	0.641728465807641\\
0.912893803734999	0.629066284085802\\
0.91389474724723	0.617809002805026\\
0.914895790295451	0.608876614872597\\
0.915896733807683	0.603260843074185\\
0.916897776855904	0.598895963617581\\
0.917898720368135	0.596493669010871\\
0.918899763416356	0.592226355452155\\
0.919900706928588	0.586948019005962\\
0.920901650440819	0.580150591138539\\
0.92190269348904	0.572172778876164\\
0.922903637001272	0.562296853621887\\
0.923904680049492	0.55121682472773\\
0.924905623561724	0.537193726874852\\
0.925906666609945	0.521631972797614\\
0.926907610122176	0.505838438801807\\
0.927908653170397	0.488067096129268\\
0.928909596682629	0.470165767028626\\
0.92991063973085	0.451216747898511\\
0.930911583243081	0.432865796587853\\
0.931912526755313	0.414292875191731\\
0.932913569803534	0.398155681861835\\
0.933914513315765	0.383710843218752\\
0.934915556363986	0.370978463082357\\
0.935916499876218	0.359525468875109\\
0.936917542924438	0.350321444821606\\
0.93791848643667	0.343615386667497\\
0.938919529484891	0.337624235475752\\
0.939920472997122	0.330841632345411\\
0.940921516045343	0.325759549514456\\
0.941922459557575	0.32098160589067\\
0.942923403069806	0.317239413880052\\
0.943924446118027	0.314412526229722\\
0.944925389630259	0.311564295480801\\
0.94592643267848	0.308194348875099\\
0.946927376190711	0.304499187486489\\
0.947928419238932	0.29987665039587\\
0.948929362751163	0.294980642667114\\
0.949930405799384	0.288947470532282\\
0.950931349311616	0.28145587342613\\
0.951932392359837	0.271872681604897\\
0.952933335872068	0.264015614214577\\
0.9539342793843	0.253942276532206\\
0.954935322432521	0.243561537117876\\
0.955936265944752	0.232782422421998\\
0.956937308992973	0.223619174180805\\
0.957938252505204	0.21467379644636\\
0.958939295553426	0.20738000249797\\
0.959940239065657	0.202468577928818\\
0.960941282113878	0.198455733466116\\
0.961942225626109	0.196214953587208\\
0.96294326867433	0.195211091429589\\
0.963944212186562	0.19427761829656\\
0.964945155715491	0.192573349855706\\
0.965946198747014	0.190673504653332\\
0.966947142275944	0.187587233219581\\
0.967948185307467	0.184069551716516\\
0.968949128819698	0.180439077876198\\
0.969950171867919	0.177044988796053\\
0.97095111538015	0.173609656470113\\
0.971952158428371	0.171168466966651\\
0.972953101940603	0.169387570471178\\
0.973954144988824	0.167974105327786\\
0.974955088501055	0.16742006184228\\
0.975956032029985	0.166763927456134\\
0.976957075061508	0.165839962147991\\
0.977958018590437	0.16402033430001\\
0.97895906162196	0.161552112134786\\
0.979960005150889	0.158815142259288\\
0.980961048182413	0.155395328348828\\
0.981961991711342	0.151850479795569\\
0.982963034742865	0.148474127898564\\
0.983963978255097	0.147162839555727\\
0.984965021303317	0.14695586893321\\
0.985965964815549	0.146423709862067\\
0.986966908344478	0.146000691023233\\
0.987967951376001	0.14508632769548\\
0.988968894904931	0.142566715644263\\
0.989969937936454	0.139090424629063\\
0.990970881465383	0.135203264910592\\
0.991971924496906	0.133633035764557\\
0.992972868025835	0.131629105153275\\
0.993973911057359	0.130982850093477\\
0.994974854586288	0.131772563760537\\
0.995975897617811	0.134675782577819\\
0.99697684114674	0.140745618719616\\
0.997977784658972	0.149964412438115\\
0.998978827707193	0.163812982457427\\
0.999979771219424	0.181644998894957\\
1.00098081425095	0.198344243108246\\
1.00198175777988	0.214352143270433\\
1.0029828008114	0.226921491636349\\
1.00398374434033	0.237364703802353\\
1.00498478737185	0.24217586289633\\
1.00598573090078	0.246560518248313\\
1.0069867739323	0.241309519502635\\
};
\addlegendentry{\tiny SPH};
\end{axis}
\end{tikzpicture}%

==> tikz/taylor_bubbles_vel_Re50.tex <==
%\pgfplotsset{label style={font=\tiny},
%	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.0,
ymin=0,
ymax=1.2,
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xmajorgrids=false,
ymajorgrids=true,
ylabel={$(V^x - V^x_{min}) / (V_{\max}^{x\lvert_{\text{bubbles}}}- V^x_{min})$},
xlabel={$(X - X_{min}) / X_{max}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.15, transform shape}},legend columns=-1,fill=white,align=left,draw=none,at={(0.875,1.0)}}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.302126940029187\\
0.000998191764556962	0.283594491781574\\
0.00199638352911392	0.264761558316528\\
0.00299457486238698	0.244634236792342\\
0.00399276662694394	0.223255087960587\\
0.0049909583915009	0.199805622566574\\
0.00598914972477396	0.204556845639443\\
0.00698734148933092	0.231000924119925\\
0.00798553325388788	0.288667105726908\\
0.00898372501844485	0.356540527758893\\
0.00998191678282098	0.357416221020978\\
0.0109801085473779	0.351252843284132\\
0.0119783003119349	0.325648636138774\\
0.0129764912141049	0.303004098231756\\
0.0139746829786618	0.286682440958537\\
0.0149728747432188	0.277561853096004\\
0.0159710665075949	0.275436604217134\\
0.0169692582730561	0.278551653563242\\
0.0179674500361664	0.283959337471871\\
0.018965641801085	0.291959705318525\\
0.0199638335660036	0.300412930393989\\
0.0209620253309222	0.310310412400396\\
0.0219602170940325	0.320512842084814\\
0.0229584088589512	0.331579289288409\\
0.0239566006238698	0.343081035341649\\
0.0249547923887884	0.355116373176126\\
0.0259529841537071	0.367682417429714\\
0.0269511759168174	0.380549999365533\\
0.0279493659566004	0.393996498183738\\
0.028947557721519	0.407573709735449\\
0.0299457494864376	0.421749878535687\\
0.0309439412513562	0.436031149682776\\
0.0319421330144665	0.450725324241991\\
0.0329403247793852	0.465599539642305\\
0.0339385165443038	0.480753818901166\\
0.0349367083092224	0.496135340534606\\
0.035934900074141	0.511681613123277\\
0.0369330918372514	0.527486163377028\\
0.03793128360217	0.543368684325546\\
0.0389294753670886	0.559490792158034\\
0.0399276671320072	0.575647302233724\\
0.0409258588951175	0.591942531793687\\
0.0419240506600362	0.608251723790929\\
0.0429222424249548	0.62458884041677\\
0.0439204341898734	0.64088815070668\\
0.044918625954792	0.657152805168156\\
0.0459168177179024	0.673273952525058\\
0.046915009482821	0.689336525382896\\
0.0479132012477396	0.705120201956478\\
0.0489113930126582	0.720835691404404\\
0.0499095847757685	0.736165843212495\\
0.0509077765406872	0.751356023351624\\
0.0519059683056058	0.766177857783151\\
0.0529041600705244	0.7807225488906\\
0.053902351835443	0.794946794843544\\
0.0549005435985533	0.808737187948372\\
0.055898735363472	0.822296194490876\\
0.0568969271283906	0.8352340979972\\
0.057895115443038	0.848031143147114\\
0.0588933106564195	0.860057056268787\\
0.0598914989728752	0.871896764534341\\
0.0608896941862568	0.883066506767347\\
0.0618878825009042	0.893871078888213\\
0.062886077716094	0.904141121134659\\
0.0638842660307414	0.913848152761492\\
0.064882461244123	0.923170802796788\\
0.0658806495605787	0.931730830051823\\
0.0668788447739602	0.940079094699621\\
0.0678770330886076	0.94745391967788\\
0.0688752283019892	0.954639011497259\\
0.0698734166184448	0.960976587038581\\
0.0708716118318264	0.966961543092019\\
0.0718698001464738	0.972285222403942\\
0.0728679953598553	0.977073715372986\\
0.073866183676311	0.981399284197662\\
0.0748643788896926	0.985012177186181\\
0.07586256720434	0.988354219257004\\
0.0768607624177215	0.990828879561515\\
0.0778589507341772	0.993127576065466\\
0.0788571459475588	0.994599580779437\\
0.0798553342622061	0.995818226053633\\
0.080853529477396	0.996416170928917\\
0.0818517177920434	0.996615293628254\\
0.082849913005425	0.996379342777724\\
0.0838481013218807	0.99562323622786\\
0.084846289636528	0.994607053550052\\
0.0858444848499096	0.992963037620069\\
0.086842673164557	0.991183191503306\\
0.0878408683797468	0.988755844644283\\
0.0888390566943942	0.986182673241256\\
0.0898372519077758	0.983126375731701\\
0.0908354402242315	0.979829755424489\\
0.091833635437613	0.976201599359792\\
0.0928318237522604	0.972253362653988\\
0.093830018965642	0.96809931460017\\
0.0948282072820976	0.963568325504609\\
0.0958264024954792	0.958941348618862\\
0.0968245908101266	0.953888177847678\\
0.0978227860235081	0.948761485806401\\
0.0988209743399638	0.943315544224402\\
0.0998191695533454	0.937741493400337\\
0.100817357867993	0.931942076388061\\
0.101815553081374	0.925969000962593\\
0.10281374139783	0.919854331512987\\
0.103811936611212	0.913525721476295\\
0.104810124925859	0.907121662085484\\
0.105808320141049	0.900478372699326\\
0.106806508455696	0.89378890374539\\
0.107804703669078	0.88688940153219\\
0.108802891985533	0.879925803007661\\
0.109801087198915	0.872815540230127\\
0.110799275513562	0.865609789454058\\
0.111797470726944	0.858305641951086\\
0.1127956590434	0.850885786778265\\
0.113793854256781	0.843411695848847\\
0.114792049470163	0.835802926565469\\
0.115790230887884	0.828166376786321\\
0.116788426101266	0.820404828672971\\
0.117786621314647	0.812614016922293\\
0.118784816528029	0.804733693274309\\
0.11978299794575	0.796810710244613\\
0.120781193159132	0.788832017663258\\
0.121779388372514	0.780799156472511\\
0.122777583585895	0.772733542203429\\
0.123775765003617	0.764611015882013\\
0.124773960216998	0.756475139810817\\
0.12577215543038	0.748275787248642\\
0.126770336848101	0.740066581756509\\
0.127768532061483	0.731814329248981\\
0.128766727274864	0.723542261675092\\
0.129764922488246	0.715237423067753\\
0.130763103905967	0.706905069601938\\
0.131761299119349	0.698551347091592\\
0.132759494332731	0.690156605017902\\
0.133757689546112	0.681748452442198\\
0.134755870963834	0.673288127226213\\
0.135754066177215	0.664816183822066\\
0.136752261390597	0.65628901368664\\
0.137750456603978	0.647741067025424\\
0.1387486380217	0.639148852893026\\
0.139746833235081	0.630520363036622\\
0.140745028448463	0.621856748797113\\
0.141743223663653	0.61314458048757\\
0.142741405079566	0.604411290815678\\
0.143739600292948	0.595614607541481\\
0.144737795508137	0.586804829578499\\
0.145735990721519	0.577933661361137\\
0.146734172137432	0.569045758732142\\
0.147732367352622	0.560109970061715\\
0.148730562566004	0.551148175500217\\
0.149728757779385	0.54215450274173\\
0.150726939195298	0.533124924675686\\
0.151725134410488	0.524074749880948\\
0.15272332962387	0.514981435835643\\
0.153721524837251	0.505878252381029\\
0.154719706254973	0.496721667221728\\
0.155717901468354	0.487553869217101\\
0.156716096681736	0.478342518994298\\
0.157714291895118	0.469107404318072\\
0.158712473312839	0.459835452636077\\
0.159710668526221	0.450526029124373\\
0.160708863739602	0.441189531269371\\
0.161707058952984	0.431798045756654\\
0.162705240370705	0.422390090731716\\
0.163703435584087	0.412910799303427\\
0.164701630797468	0.4034170089981\\
0.16569982601085	0.393856776410601\\
0.166698007428571	0.384271802414742\\
0.167696202641953	0.374636947884103\\
0.168694397855335	0.364965909864631\\
0.169692579273056	0.35526183812594\\
0.170690774486438	0.345517267522193\\
0.171688969699819	0.335756221503174\\
0.172687164913201	0.325958235174993\\
0.173685346330922	0.316154548713215\\
0.174683541544304	0.306333239184672\\
0.175681736757685	0.296513353521215\\
0.176679931971067	0.286697213835524\\
0.177678113388788	0.276896529813047\\
0.17867630860217	0.267113424584455\\
0.179674503815552	0.257370341057632\\
0.180672699023508	0.247648602717175\\
0.18167088045208	0.238002860500934\\
0.182669075660036	0.228374803579453\\
0.183667270867993	0.218861685209471\\
0.184665466094033	0.209380188499722\\
0.185663647504521	0.200012657075941\\
0.186661842712477	0.190715028843927\\
0.187660037938517	0.181519949889217\\
0.188658233146474	0.172443226614639\\
0.189656414556962	0.163447455075569\\
0.190654609783002	0.154630340112145\\
0.191652804990958	0.145862888254458\\
0.192651000198915	0.137346558334265\\
0.193649181627486	0.128884709393247\\
0.194647376835443	0.120669871898563\\
0.1956455720434	0.112569972463455\\
0.196643767269439	0.10468558112143\\
0.197641948679928	0.097001178751472\\
0.198640143887884	0.0894895412203659\\
0.199638339113924	0.0822781596715478\\
0.200636534321881	0.0751808749975434\\
0.201634715732369	0.0685051237502313\\
0.202632910958409	0.0619208309312824\\
0.203631106166365	0.05579194226168\\
0.204629301374322	0.0498252079427617\\
0.205627482802893	0.0442558185612832\\
0.20662567801085	0.0389785660073975\\
0.207623873218807	0.0340200946855232\\
0.208622054647378	0.0295103536219466\\
0.209620249855335	0.0252248844685055\\
0.210618445063291	0.0215670990232799\\
0.211616640289331	0.0180507369056347\\
0.212614821699819	0.015305086961729\\
0.213613016907776	0.0127615493665189\\
0.214611212133816	0.0108876477249239\\
0.215609407341772	0.00941018613224622\\
0.21660758875226	0.00847954604188177\\
0.2176057839783	0.00815681689857038\\
0.218603979186257	0.00822490391832083\\
0.219602174394213	0.00912959567236086\\
0.220600355822785	0.010247223756941\\
0.221598551030741	0.0124215720001789\\
0.222596746238698	0.0148003136293935\\
0.223594941446655	0.0180760767357874\\
0.224593122875226	0.0217400111924457\\
0.225591318083183	0.0260872715158112\\
0.226589513291139	0.0310161673224973\\
0.227587708517179	0.0364195562696213\\
0.228585889927667	0.0425774945909539\\
0.229584085135624	0.0490018560498316\\
0.230582266564195	0.0563748104988129\\
0.231580461772152	0.0639586642338263\\
0.232578656980109	0.0725847795879758\\
0.233576852206148	0.0818702957432304\\
0.234575047414105	0.0926630312630491\\
0.235573242622062	0.106459360131593\\
0.236571437848101	0.123347573790376\\
0.237569633056058	0.151096079697982\\
0.238567800669078	0.183926975495258\\
0.239565995895118	0.234407686503758\\
0.240564191103074	0.287463657119566\\
0.241562386311031	0.339344186645307\\
0.242560581537071	0.375107004143851\\
0.243558776745027	0.361569116996013\\
0.244556971952984	0.326525647011029\\
0.245555167179024	0.263525876345297\\
0.246553334792043	0.248053366313928\\
0.24755153	0.261317043708064\\
0.24854972522604	0.287525034584002\\
0.249547920433996	0.316738081535504\\
0.250546115641953	0.342416297936503\\
0.251544310867993	0.368482339375441\\
0.252542506075949	0.396218941780757\\
0.253540673688969	0.42343059791491\\
0.254538868915009	0.449776053630828\\
0.255537064122966	0.475520559818515\\
0.256535259330922	0.500802781359024\\
0.257533454556962	0.524917405980369\\
0.258531649764919	0.548650312270007\\
0.259529844972875	0.5707032077925\\
0.260528040198915	0.592421461814813\\
0.261526207811935	0.612597541310252\\
0.262524403019891	0.632247316586845\\
0.263522598245931	0.650771469326114\\
0.264520793453888	0.66850765970093\\
0.265518988661844	0.685478388911809\\
0.266517183887884	0.701395970293713\\
0.267515379095841	0.716852805019178\\
0.268513574303797	0.730965752389432\\
0.269511741934901	0.744791494931183\\
0.270509937142857	0.757201840558209\\
0.271508132350814	0.769212890289448\\
0.272506327576854	0.780092565452108\\
0.27350452278481	0.790282666122644\\
0.274502717992767	0.799627483098193\\
0.275500913200723	0.807977062650596\\
0.276499108426763	0.815761182801073\\
0.277497276039783	0.822223400279894\\
0.278495471265823	0.82838370154334\\
0.279493666473779	0.832921075772374\\
0.280491861681736	0.837121084981084\\
0.281490056889693	0.839995717572639\\
0.282488252115732	0.842235227135988\\
0.283486447323689	0.843486787576461\\
0.284484642531646	0.843870835153698\\
0.285482810162749	0.843625971680038\\
0.286481005370705	0.84237993772508\\
0.287479200578662	0.840831648129316\\
0.288477395804702	0.838245388924396\\
0.289475591012658	0.835478398467374\\
0.290473786220615	0.831923499265278\\
0.291471981446655	0.828084714717011\\
0.292470149059675	0.823678304839032\\
0.293468344267631	0.81881137188267\\
0.294466539493671	0.813522383571525\\
0.295464734701627	0.807557610541293\\
0.296462929909584	0.801316999253171\\
0.297461125135624	0.794174544433105\\
0.29845932034358	0.78684422919708\\
0.299457515551537	0.778610573267808\\
0.30045568318264	0.770123668826925\\
0.301453878390597	0.760969448823382\\
0.302452073598553	0.751437996560912\\
0.303450268824593	0.741470356301744\\
0.30444846403255	0.7310426588133\\
0.305446659240506	0.720369596337822\\
0.306444854466546	0.709189539753039\\
0.307443049674503	0.697898014872851\\
0.308441217287523	0.686093862405043\\
0.309439412513562	0.674185156820087\\
0.310437607721519	0.661901212485711\\
0.311435802929476	0.649427398730362\\
0.312433998155515	0.636675557915014\\
0.313432193363472	0.623644839016484\\
0.314430388571429	0.610423668754539\\
0.315428583797468	0.596825941641084\\
0.316426751410488	0.583123999852068\\
0.317424946618445	0.568923006754797\\
0.318423141844485	0.554606767409494\\
0.319421337052441	0.53976136553887\\
0.320419532260398	0.524634255318083\\
0.321417727486438	0.508978945261205\\
0.322415922694394	0.492818225818249\\
0.323414117902351	0.476220408816824\\
0.324412285533454	0.459025945365368\\
0.32541048074141	0.441604107704529\\
0.326408675949367	0.423840711889491\\
0.327406871175407	0.406045224137826\\
0.328405066383363	0.388253636089212\\
0.32940326159132	0.370420423660488\\
0.33040145681736	0.352485233566563\\
0.331399652025316	0.334371630643805\\
0.332397819638336	0.316063911054898\\
0.333396014864376	0.297471855520262\\
0.334394210072333	0.278737879571961\\
0.335392405280289	0.259021206002508\\
0.336390600506329	0.239008352999387\\
0.337388795714286	0.216144174371683\\
0.338386990922242	0.203494444286143\\
0.339385158553345	0.224677586491594\\
0.340383353761302	0.266303923216797\\
0.341381548969259	0.336128260553004\\
0.342379744195298	0.36335052988089\\
0.343377939403255	0.363185202394346\\
0.344376134611212	0.342619844726585\\
0.345374329819168	0.316861803580892\\
0.346372525045208	0.299492409854719\\
0.347370692658228	0.284757866051608\\
0.348368887884268	0.281951572835232\\
0.349367083092224	0.282029126872983\\
0.350365278300181	0.287182401336644\\
0.351363473508137	0.293999784240044\\
0.352361668734177	0.302174731375842\\
0.353359863942134	0.311499050744761\\
0.35435805915009	0.321229017938278\\
0.355356226781193	0.332029063156927\\
0.35635442198915	0.343030510390472\\
0.357352617197107	0.354927919749506\\
0.358350812423146	0.367096644891501\\
0.359349007631103	0.379885528335561\\
0.36034720283906	0.393064005273249\\
0.361345398065099	0.406643528361338\\
0.362343593273056	0.420673747915621\\
0.363341760886076	0.434914528314347\\
0.364339956112116	0.449635789514883\\
0.365338151320072	0.464453878460565\\
0.366336346528029	0.479675124881214\\
0.367334541754069	0.494979298099844\\
0.368332736962025	0.510537127140601\\
0.369330932169982	0.526198948262705\\
0.370329127396022	0.541995954663271\\
0.371327295009042	0.557900834155239\\
0.372325490216998	0.573871643101825\\
0.373323685443038	0.58991815916909\\
0.374321880650995	0.605982251078712\\
0.375320075858951	0.622076962851624\\
0.376318271084991	0.638159911073744\\
0.377316466292948	0.65419218578457\\
0.378314633905967	0.670168593283086\\
0.379312829132007	0.686053774785871\\
0.380311024339964	0.701789907449017\\
0.38130921954792	0.717411382939429\\
0.38230741477396	0.732758722956197\\
0.383305609981917	0.748016440639415\\
0.384303805189873	0.762819032600524\\
0.385302000415913	0.777519019205345\\
0.386300168028933	0.791721329174906\\
0.38729836323689	0.805710369291546\\
0.388296558462929	0.819242927214155\\
0.389294753670886	0.832404075253785\\
0.390292948878843	0.845204419717274\\
0.391291144104882	0.857445634325244\\
0.392289339312839	0.869442232157894\\
0.393287534520796	0.88069493365566\\
0.394285702151899	0.891785070786661\\
0.395283897359855	0.902047146865815\\
0.396282092567812	0.912070677457577\\
0.397280287793852	0.921418307974797\\
0.398278483001808	0.930337840626681\\
0.399276678209765	0.938732608526219\\
0.400274873417721	0.946513990398925\\
0.401273068643761	0.953946867456236\\
0.402271236256781	0.960563388965827\\
0.403269431482821	0.966994039387637\\
0.404267626690778	0.972455931997213\\
0.405265821898734	0.977716218936635\\
0.406264017106691	0.982184474833721\\
0.407262212332731	0.98627262614566\\
0.408260407540687	0.989769515819862\\
0.409258602748644	0.992707339342304\\
0.410256770379747	0.995239788794139\\
0.411254965587703	0.997062242148999\\
0.41225316079566	0.998670323748091\\
0.4132513560217	0.999416155299852\\
0.414249551229656	1\\
0.415247746437613	0.999859399902071\\
0.416245941663653	0.999447825168334\\
0.417244109276673	0.998494350601034\\
0.418242304484629	0.997149709131061\\
0.419240499710669	0.995446505030674\\
0.420238694918626	0.993239467658819\\
0.421236890126582	0.990826778567289\\
0.422235085352622	0.987836778469196\\
0.423233280560579	0.984729321430485\\
0.424231475768535	0.981073004369189\\
0.425229643399638	0.97726960369231\\
0.426227838607595	0.973078747164136\\
0.427226033815552	0.968657965570677\\
0.428224229041591	0.963971325072962\\
0.429222424249548	0.959002365505267\\
0.430220619457505	0.953882835340586\\
0.431218814683544	0.948427312860893\\
0.432217009891501	0.942898120796951\\
0.433215177504521	0.937035935413854\\
0.434213372730561	0.931104538971717\\
0.435211567938517	0.924924551771151\\
0.436209763146474	0.91863547545068\\
0.437207958372514	0.912186659373336\\
0.43820615358047	0.905588166519306\\
0.439204348788427	0.89888745692651\\
0.440202544014467	0.892021674416244\\
0.441200711627486	0.885110231806684\\
0.442198906835443	0.878002590721665\\
0.443197102061483	0.870862399721648\\
0.444195297269439	0.863581440386748\\
0.445193492477396	0.856243230803886\\
0.446191687703436	0.848797678420368\\
0.447189882911392	0.841279814892206\\
0.448188078119349	0.833699413950092\\
0.449186245750452	0.82602051174788\\
0.450184440958409	0.818303887328214\\
0.451182636166365	0.810487434199862\\
0.452180831392405	0.802649957847382\\
0.453179026600362	0.794710493499363\\
0.454177221808318	0.78674538211658\\
0.455175417034358	0.778717437183453\\
0.456173612242315	0.770644056712931\\
0.457171779855335	0.762521337558517\\
0.458169975081374	0.754350432044953\\
0.459168170289331	0.74615554464892\\
0.460166365497288	0.737891102095168\\
0.461164533128391	0.729612449667915\\
0.462162728336347	0.721275244140159\\
0.463160923544304	0.712920914107484\\
0.464159118770344	0.704509853049373\\
0.4651573139783	0.696075123216455\\
0.466155509186257	0.687607745084357\\
0.467153704412297	0.679096458337381\\
0.468151899620253	0.670556944430444\\
0.46915009482821	0.661972710485083\\
0.470148290036166	0.653377093489757\\
0.471146485262206	0.644709658500505\\
0.472144680470163	0.636031424371414\\
0.473142875678119	0.627306914258045\\
0.474141070904159	0.618556483847844\\
0.475139266112116	0.609760437611232\\
0.476137406148282	0.600936104200308\\
0.477135601356239	0.592087808583751\\
0.478133796564195	0.583190814026452\\
0.479131991790235	0.574276629538753\\
0.480130186998192	0.565320970214902\\
0.481128382206148	0.556355329815693\\
0.482126577414105	0.547338290321841\\
0.483124772640145	0.538309825226867\\
0.484122967848101	0.529255244542457\\
0.485121163056058	0.520174282139398\\
0.486119358282098	0.511066162012445\\
0.487117553490054	0.501933476092899\\
0.488115748698011	0.492789291767934\\
0.489113943924051	0.483596043496908\\
0.490112139132007	0.474392962956601\\
0.491110334339964	0.465149700348306\\
0.49210847437613	0.45589056000865\\
0.493106669584087	0.446580771983548\\
0.494104864792043	0.437247459562429\\
0.495103060018083	0.427883562696326\\
0.49610125522604	0.418471185548326\\
0.497099450433996	0.409029493357262\\
0.498097645660036	0.399537452568669\\
0.499095840867993	0.390033723493184\\
0.500094036075949	0.380449577892145\\
0.501092231301989	0.370854805815509\\
0.502090426509946	0.361214260005849\\
0.503088621717902	0.351549032310259\\
0.504086816943942	0.341842986246978\\
0.505085012151899	0.332119539711145\\
0.506083207359855	0.322382708745107\\
0.507081347396022	0.312623696081189\\
0.508079542603978	0.302856716020176\\
0.509077737811935	0.293102597723397\\
0.510075933037975	0.283351947715026\\
0.511074128245931	0.273619144351477\\
0.512072323453888	0.263908225319616\\
0.513070518679928	0.254244061403004\\
0.514068713887884	0.244618701191977\\
0.515066909095841	0.235031036388715\\
0.516065104321881	0.225529839968059\\
0.517063299529837	0.216066472757657\\
0.518061494737794	0.206718076319572\\
0.51905968994575	0.197397567124098\\
0.52005788517179	0.18824099426282\\
0.521056080379747	0.179131914890083\\
0.522054275587703	0.170157385725909\\
0.52305241562387	0.161287315967949\\
0.524050610831826	0.152544203127313\\
0.525048806057866	0.143954786057235\\
0.526047001265823	0.135452703888453\\
0.527045196473779	0.12719646313211\\
0.528043391699819	0.118996536252268\\
0.529041586907776	0.111106374431953\\
0.530039782115732	0.103292999006804\\
0.531037977323689	0.0957812876875604\\
0.532036172549729	0.0884261543035127\\
0.533034367757685	0.0813145812946232\\
0.534032562965642	0.0744747146539011\\
0.535030758191682	0.0678318259373281\\
0.536028953399638	0.0615675613699091\\
0.537027148607595	0.0554175872481836\\
0.538025343833635	0.0498091777159174\\
0.539023483851718	0.0443120416783755\\
0.540021679077758	0.0393242366204424\\
0.541019874285714	0.0345626541850323\\
0.542018069493671	0.0302535536427747\\
0.543016264701627	0.0263188363994663\\
0.544014459927667	0.0227273203262116\\
0.545012655135624	0.0197109628595551\\
0.54601085034358	0.0169293702221036\\
0.54700904556962	0.014914199470135\\
0.548007240777577	0.0130677327498679\\
0.549005435985533	0.0120840045543995\\
0.550003631211573	0.0113690710472057\\
0.55100182641953	0.0113614430755436\\
0.552000021627487	0.0118395368311154\\
0.552998216853526	0.0128792015997431\\
0.553996356871609	0.0146005605334043\\
0.554994552079566	0.0166856241468006\\
0.555992747305606	0.0196798001615363\\
0.556990942513562	0.022876663826477\\
0.557989137721519	0.0270871681679004\\
0.558987332947559	0.031526948484963\\
0.559985528155515	0.0367921693911586\\
0.560983723363472	0.0424641830678807\\
0.561981918589512	0.0487318655018144\\
0.562980113797468	0.0556207987941628\\
0.563978309005425	0.0629339954283196\\
0.564976504231465	0.0711858113560364\\
0.565974699439421	0.0796983399573604\\
0.566972894647378	0.0903774016543524\\
0.567971089873418	0.102092844793827\\
0.568969285081374	0.118931179147633\\
0.569967425099458	0.141270927037294\\
0.570965620325497	0.173929704133839\\
0.571963815533454	0.217363712974259\\
0.572962010741411	0.270117591512966\\
0.57396020596745	0.322375903511175\\
0.574958401175407	0.374445887276636\\
0.575956596383363	0.367112905091373\\
0.576954791609403	0.349097521312069\\
0.57795298681736	0.286579362128369\\
0.578951182025316	0.246078042631805\\
0.579949377251356	0.259516510841079\\
0.580947572459313	0.280478644047822\\
0.581945767667269	0.309648016538802\\
0.582943962875226	0.336614500518921\\
0.583942158101266	0.362479631125999\\
0.584940298119349	0.389977342469478\\
0.585938493345389	0.417692726112102\\
0.586936688553345	0.444070255317612\\
0.587934883761302	0.470221672828766\\
0.588933078987342	0.49562402145662\\
0.589931274195298	0.52041100948709\\
0.590929469403255	0.544349184781933\\
0.591927664629295	0.567238837042279\\
0.592925859837251	0.589454424830976\\
0.593924055045208	0.610257862628945\\
0.594922250253164	0.630701847665605\\
0.595920445479204	0.649472263147575\\
0.596918640687161	0.667933902577017\\
0.597916835895118	0.685045828585896\\
0.598915031121157	0.701576124522583\\
0.599913226329114	0.717082843472235\\
0.60091136636528	0.731699469158868\\
0.601909561573237	0.745591440735075\\
0.602907756781193	0.758294069290205\\
0.603905952007233	0.770576882452439\\
0.60490414721519	0.781373204321685\\
0.605902342423146	0.791869706542495\\
0.606900537631103	0.800965673271331\\
0.607898732857143	0.809580822478492\\
0.608896928065099	0.817096948050063\\
0.609895123273056	0.823847044780961\\
0.610893318499096	0.829808594745361\\
0.611891513707053	0.83473790081409\\
0.612889708915009	0.839184051752956\\
0.613887904141049	0.84237966347917\\
0.614886099349005	0.845308640049924\\
0.615884294556962	0.846953077064209\\
0.616882434593128	0.84827970463625\\
0.617880629801085	0.848634443565395\\
0.618878825009042	0.848447228795637\\
0.619877020235081	0.847555419466509\\
0.620875215443038	0.845917159503148\\
0.621873410650995	0.843827532831348\\
0.622871605877034	0.840805702006636\\
0.623869801084991	0.837567457954359\\
0.624867996292948	0.833261351242788\\
0.625866191518987	0.828768617852913\\
0.626864386726944	0.823471987550359\\
0.627862581934901	0.817831362855277\\
0.62886077716094	0.811621855480624\\
0.629858972368897	0.804919496968924\\
0.630857167576854	0.797838051410488\\
0.63185530761302	0.790123876511016\\
0.632853502820976	0.782202295209965\\
0.633851698028933	0.773504898547607\\
0.634849893254973	0.764658120507072\\
0.635848088462929	0.755133786094277\\
0.636846283670886	0.745379068883784\\
0.637844478896926	0.735132146674364\\
0.638842674104882	0.724559716460385\\
0.639840869312839	0.713671073087531\\
0.640839064538879	0.702372146765261\\
0.641837259746835	0.690893723666423\\
0.642835454954792	0.678902549753778\\
0.643833650162749	0.666796841894587\\
0.644831845388788	0.65408591094422\\
0.645830040596745	0.641179170135915\\
0.646828235804702	0.627717697736991\\
0.647826375840868	0.613896909576731\\
0.648824571048825	0.599633964697356\\
0.649822766274864	0.584937863775839\\
0.650820961482821	0.5699956289949\\
0.651819156690778	0.554720168462174\\
0.652817351916817	0.539372938389731\\
0.653815547124774	0.523916189996387\\
0.65481374233273	0.508451843884517\\
0.655811937540687	0.492957649487312\\
0.656810132766727	0.477375471591084\\
0.657808327974684	0.46165643342568\\
0.65880652318264	0.445619954020836\\
0.65980471840868	0.429353340238357\\
0.660802913616637	0.412573328028186\\
0.661801108824593	0.395638343020763\\
0.662799304050633	0.378093193576578\\
0.663797444068716	0.360450602469945\\
0.664795639294756	0.342389859400987\\
0.665793834502712	0.324169027557265\\
0.666792029710669	0.305627990862405\\
0.667790224918626	0.286530372216405\\
0.668788420144666	0.266922529262414\\
0.669786615352622	0.24588676287357\\
0.670784810560579	0.224268154565362\\
0.671783005786619	0.226003615395882\\
0.672781200994575	0.236279247585641\\
0.673779396202532	0.308535420067297\\
0.674777591428571	0.364443854120763\\
0.675775786636528	0.377334859608812\\
0.676773981844485	0.373014700930355\\
0.677772177070524	0.348795735947657\\
0.678770317088608	0.327829576860149\\
0.679768512296564	0.308596414817261\\
0.680766707522604	0.301604736955005\\
0.681764902730561	0.297201889076369\\
0.682763097938517	0.301741286084203\\
0.683761293164557	0.307013331163286\\
0.684759488372514	0.314923058400098\\
0.68575768358047	0.323446759509234\\
0.68675587880651	0.332869506104153\\
0.687754074014467	0.342912548001111\\
0.688752269222423	0.353379200952744\\
0.689750464448463	0.364571429382677\\
0.69074865965642	0.375965195105756\\
0.691746854864376	0.388164213229593\\
0.692745050090416	0.400510554042579\\
0.693743245298373	0.413506907591976\\
0.694741385316456	0.426737562581075\\
0.695739580542495	0.440409650427664\\
0.696737775750452	0.454408312025474\\
0.697735970958409	0.468689438793773\\
0.698734166184449	0.48333314743232\\
0.699732361392405	0.498114646562493\\
0.700730556600362	0.513283846520575\\
0.701728751826401	0.528521334448101\\
0.702726947034358	0.544036589701384\\
0.703725142242315	0.559617767522392\\
0.704723337468354	0.575360451588279\\
0.705721532676311	0.591153907795605\\
0.706719727884268	0.607002748640823\\
0.707717923092224	0.622863621625652\\
0.708716118318264	0.638730510065386\\
0.709714258336347	0.654503295017998\\
0.710712453562387	0.670252402587188\\
0.711710648770344	0.685808913771815\\
0.7127088439783	0.701289425880702\\
0.71370703920434	0.716518165978604\\
0.714705234412296	0.731573430165972\\
0.715703429620253	0.746389406065365\\
0.716701624846293	0.760886937206653\\
0.71769982005425	0.775179749802239\\
0.718698015262206	0.789006216943497\\
0.719696210470163	0.802713979386734\\
0.720694405696203	0.815763652981945\\
0.721692600904159	0.828681496691253\\
0.722690796112116	0.841019150426848\\
0.723688991338156	0.853080805046414\\
0.724687186546112	0.86465674580948\\
0.725685326582278	0.87580259372194\\
0.726683521790235	0.886598698900025\\
0.727681716998192	0.896781789697527\\
0.728679912224232	0.906748498504442\\
0.729678107432188	0.915933533909839\\
0.730676302640145	0.924954399810525\\
0.731674497848101	0.93318915370728\\
0.732672693074141	0.941150564123061\\
0.733670888282098	0.948487182095804\\
0.734669083490054	0.955362299543306\\
0.735667278716094	0.961762350762505\\
0.736665473924051	0.967526702422186\\
0.737663669132007	0.972993506616133\\
0.738661864358047	0.977629221985007\\
0.739660059566004	0.98208611696857\\
0.74065825477396	0.985663037256367\\
0.741656394810127	0.989008737743031\\
0.742654590018083	0.991647882873559\\
0.74365278522604	0.993896563564479\\
0.74465098045208	0.995637601302409\\
0.745649175660036	0.996826704020117\\
0.746647370867993	0.997682060287751\\
0.747645566094033	0.997861797367685\\
0.748643761301989	0.997884687677644\\
0.749641956509946	0.997098113759973\\
0.750640151735986	0.996170546945523\\
0.751638346943942	0.994635652356263\\
0.752636542151899	0.992829435589071\\
0.753634737377939	0.990574518816716\\
0.754632932585895	0.987949083030158\\
0.755631127793852	0.98503865482941\\
0.756629267830018	0.98165687218962\\
0.757627463037975	0.978120754774005\\
0.758625658245931	0.974056361274557\\
0.759623853471971	0.969890082345079\\
0.760622048679928	0.965261319540453\\
0.761620243887884	0.960483180276859\\
0.762618439113924	0.95538590264667\\
0.763616634321881	0.95006436638821\\
0.764614829529837	0.944524975819867\\
0.765613024755877	0.938719943776312\\
0.766611219963834	0.932798695170722\\
0.76760941517179	0.926559670819471\\
0.768607610379747	0.920256968535627\\
0.769605805605787	0.913672653826197\\
0.770604000813743	0.907013610180829\\
0.7716021960217	0.900142858285484\\
0.772600336057866	0.893166434152908\\
0.773598531265823	0.886059616051579\\
0.774596726491863	0.878809415301667\\
0.775594921699819	0.871477739412393\\
0.776593116907776	0.863997110362098\\
0.777591312133816	0.856482584025421\\
0.778589507341772	0.848795545943203\\
0.779587702549729	0.841080928314908\\
0.780585897757685	0.833257960431923\\
0.781584092983725	0.825381803108127\\
0.782582288191682	0.817422908621862\\
0.783580483399638	0.809405210893308\\
0.784578678625678	0.801344883052334\\
0.785576873833635	0.793203200346662\\
0.786575069041591	0.785036960211051\\
0.787573264267631	0.776798590203654\\
0.788571404285714	0.76854523726904\\
0.789569599511754	0.760219658784021\\
0.790567794719711	0.751875021315087\\
0.791565989927667	0.743492261696994\\
0.792564185135624	0.735073170029952\\
0.793562380361664	0.726620772119505\\
0.79456057556962	0.718135319091281\\
0.795558770777577	0.709636373656211\\
0.796556966003617	0.701081078680374\\
0.797555161211573	0.692515698095985\\
0.79855335641953	0.683911223326711\\
0.79955155164557	0.675289704235627\\
0.800549746853526	0.666623335730917\\
0.801547942061483	0.657936531109692\\
0.802546137287523	0.649226099280978\\
0.803544277305606	0.640474011343255\\
0.804542472513562	0.631698965702408\\
0.805540667739602	0.622884203104798\\
0.806538862947559	0.614059945695655\\
0.807537058155515	0.60516996174927\\
0.808535253381555	0.596269230314743\\
0.809533448589512	0.587329806348757\\
0.810531643797468	0.578362453572845\\
0.811529839023508	0.569354204459777\\
0.812528034231465	0.560316653093589\\
0.813526229439421	0.551259091122476\\
0.814524424665461	0.542148442276062\\
0.815522619873418	0.533023048100233\\
0.816520815081374	0.523851319155576\\
0.817519010307414	0.514667641697864\\
0.818517205515371	0.505428259361744\\
0.819515345533454	0.496173243778957\\
0.820513540759494	0.486887444523216\\
0.82151173596745	0.477566514243438\\
0.822509931175407	0.468215198008765\\
0.823508126401447	0.458830648089023\\
0.824506321609403	0.44943346883768\\
0.82550451681736	0.439977163152006\\
0.8265027120434	0.430510769644137\\
0.827500907251356	0.421004905631883\\
0.828499102459313	0.411481421012467\\
0.829497297685353	0.401914767627231\\
0.830495492893309	0.392330510606105\\
0.831493688101266	0.382727050468236\\
0.832491883309222	0.373090371648885\\
0.833490078535262	0.363437084595616\\
0.834488218553345	0.353766070926228\\
0.835486413779385	0.344090129685039\\
0.836484608987342	0.334385614479645\\
0.837482804195298	0.324681789193332\\
0.838480999421338	0.314980250355431\\
0.839479194629295	0.305277937725931\\
0.840477389837251	0.295574557874008\\
0.841475585063291	0.285891936346798\\
0.842473780271248	0.276222659896121\\
0.843471975479204	0.266578573485678\\
0.844470170687161	0.256940898772435\\
0.845468365913201	0.247371821200932\\
0.846466561121157	0.237815783469032\\
0.847464756329114	0.2283168914519\\
0.848462951555154	0.218857901845717\\
0.84946114676311	0.209469134442013\\
0.850459286799277	0.200143591419819\\
0.851457482007233	0.190868689688099\\
0.85245567721519	0.181712643428161\\
0.85345387244123	0.172598551135344\\
0.854452067649186	0.163644039462987\\
0.855450262857143	0.154728386591358\\
0.8564484580651	0.146013964546145\\
0.857446653291139	0.137374763603746\\
0.858444848499096	0.128907498367497\\
0.859443043707052	0.120592747553729\\
0.860441238933092	0.112434994283698\\
0.861439434141049	0.104503820032892\\
0.862437629349005	0.0966786990120644\\
0.863435824575045	0.0891969985580183\\
0.864434019783002	0.0817908192785443\\
0.865432214990958	0.0747747281191785\\
0.866430355027125	0.0678748818072997\\
0.867428550235081	0.0613290827837599\\
0.868426745443038	0.054993270286996\\
0.869424940669078	0.0489304620917331\\
0.870423135877034	0.0432014409300208\\
0.871421331084991	0.0376742559034106\\
0.872419526311031	0.0325929991535685\\
0.873417721518987	0.0276152661763619\\
0.874415916726944	0.0232472723702875\\
0.875414111952984	0.0189991953553678\\
0.87641230716094	0.0152676606347042\\
0.877410502368897	0.0118051331121503\\
0.878408697594937	0.00878747771216112\\
0.879406892802893	0.00619851368009229\\
0.88040508801085	0.00393928595880313\\
0.881403228047016	0.00232279841512259\\
0.882401423254973	0.00091630526895256\\
0.883399618462929	0.00036606885165063\\
0.884397813688969	0\\
0.885396008896926	0.00051041074601692\\
0.886394204104882	0.00135793071348109\\
0.887392399330922	0.00292567233797079\\
0.888390594538879	0.0050712697714341\\
0.889388789746835	0.00777822201871108\\
0.890386984972875	0.011293790913882\\
0.891385180180832	0.0151631257186287\\
0.892383375388788	0.0201103706673506\\
0.893381570596745	0.0252882141210909\\
0.894379765822785	0.0316081353586689\\
0.895377961030741	0.0382776692175413\\
0.896376156238698	0.0459376622257563\\
0.897374296274864	0.0543088794115084\\
0.898372491482821	0.0635529583625614\\
0.899370686708861	0.0743283492428522\\
0.900368881916817	0.0859738818117466\\
0.901367077124774	0.101521610240365\\
0.902365272350814	0.118053804991783\\
0.90336346755877	0.145667322635254\\
0.904361662766727	0.176707093061115\\
0.905359857974684	0.221207276534211\\
0.906358053200723	0.268501986967327\\
0.90735624840868	0.320143650765158\\
0.908354443616637	0.345686203494605\\
0.909352638842676	0.352307771620858\\
0.910350834050633	0.309889338181877\\
0.91134902925859	0.25266784102963\\
0.912347224484629	0.253101691664103\\
0.913345364502713	0.259235779691812\\
0.914343559728752	0.283552899376324\\
0.915341754936709	0.30921156290481\\
0.916339950144666	0.337553536961417\\
0.917338145352622	0.365943833393306\\
0.918336340578662	0.394378427303556\\
0.919334535786619	0.421597114955263\\
0.920332730994575	0.448319500644704\\
0.921330926220615	0.473594539401979\\
0.922329121428571	0.498545367104187\\
0.923327316636528	0.521807924687093\\
0.924325456672694	0.544697329019297\\
0.925323651880651	0.566609216887383\\
0.926321847106691	0.587977357266951\\
0.927320042314647	0.608716700475313\\
0.928318237522604	0.628674504822526\\
0.929316432730561	0.648215435217949\\
0.9303146279566	0.666595463737856\\
0.931312823164557	0.684710047058997\\
0.932311018372514	0.70130831957919\\
0.933309213598553	0.717544809846582\\
0.93430740880651	0.732478811593134\\
0.935305604014466	0.746735364698105\\
0.936303799240506	0.759999926320085\\
0.937301994448463	0.772289059190308\\
0.938300189656419	0.7839120544025\\
0.939298384882459	0.794279721060013\\
0.940296580090416	0.804298705072722\\
0.941294775298373	0.812778511340767\\
0.942292970524412	0.820962825142701\\
0.943291165732369	0.827831429557293\\
0.944289360940325	0.83415839018316\\
0.945287556148282	0.839469898387815\\
0.946285751374322	0.843951887487034\\
0.947283946582279	0.847716556770702\\
0.948282141790235	0.8503600101446\\
0.949280337016275	0.852577490751511\\
0.950278532224231	0.853398740912333\\
0.951276727432188	0.853936554358858\\
0.952274812278481	0.853141868419345\\
0.953273007486438	0.851948519194341\\
0.954271202712477	0.849778424591252\\
0.955269397920434	0.847023736830343\\
0.95626759312839	0.843631199815518\\
0.95726578835443	0.839543670291615\\
0.958263983562387	0.835108586835444\\
0.959262178770344	0.829905637705906\\
0.960260373996383	0.824537212037788\\
0.96125856920434	0.818391785724918\\
0.962256764412296	0.812060656315261\\
0.963254959638336	0.805114324952716\\
0.964253154846293	0.797824371089853\\
0.96525135005425	0.790060433224699\\
0.966249545280289	0.781789666289709\\
0.967247740488246	0.77319307406117\\
0.968245935696202	0.763952560798866\\
0.969244130904159	0.754548141947423\\
0.970242326130199	0.744395959770787\\
0.971240521338156	0.734112866124595\\
0.972238716546112	0.723260203569158\\
0.973236911772152	0.712180742597767\\
0.974235106980109	0.700702152491778\\
0.975233302188065	0.688915395085393\\
0.976231497414105	0.676877266091647\\
0.977229692622061	0.664464578429146\\
0.978227887830018	0.651919716536102\\
0.979226083056058	0.638942677523536\\
0.980224278264014	0.625878741665247\\
0.981222473471971	0.612409693930199\\
0.982220668698011	0.598799498589242\\
0.983218753526221	0.584868301485266\\
0.98421694875226	0.570701383503788\\
0.985215143960217	0.556293347780453\\
0.986213339168174	0.54154860006181\\
0.987211534394213	0.526646209891112\\
0.98820972960217	0.511242526728549\\
0.989207924810127	0.495720094349123\\
0.990206120036166	0.479489884682008\\
0.991204315244123	0.463020317120109\\
0.99220251045208	0.445818496007533\\
0.993200705660036	0.428228148623754\\
0.994198900886076	0.410132677413988\\
0.995197096094033	0.391742332820581\\
0.996195291301989	0.373173683129022\\
0.997193486528029	0.354487611669187\\
0.998191681735985	0.335774280411869\\
};
\addlegendentry{\tiny LBM};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.011	0.291490255245878\\
0.0120009628068295	0.278635144579424\\
0.0130019256138092	0.266741154908028\\
0.0140028882262562	0.254135399365244\\
0.0150038510330689	0.242124977112421\\
0.0160048138398817	0.230137659655914\\
0.0170057766468615	0.217450057389826\\
0.0180067394536743	0.206516622841944\\
0.019007702260654	0.196123083432318\\
0.0200086650674668	0.188378747367621\\
0.0210096278742796	0.180476424316126\\
0.0220105899036289	0.173273812581502\\
0.0230115527104417	0.166883419172444\\
0.0240125162948849	0.16349744379107\\
0.0250134783242343	0.161090433355297\\
0.0260144419086775	0.160342279108047\\
0.0270154039380268	0.160438792876602\\
0.028016367522804	0.161040443776608\\
0.0290173295513184	0.161800589031303\\
0.0300182915815026	0.166136369209672\\
0.0310192551662798	0.171876176438634\\
0.0320202171947942	0.178868557648048\\
0.0330211807795714	0.187387401838523\\
0.0340221428080858	0.197210239117066\\
0.035023106392863	0.207752809074861\\
0.0360240684230473	0.221358685470615\\
0.0370250304515616	0.236697423719565\\
0.0380259940363389	0.252188372448026\\
0.0390269576211161	0.268882348614537\\
0.0400279212042235	0.285279251073957\\
0.0410288816798147	0.301194497325182\\
0.0420298452629221	0.315437901930403\\
0.0430308088476993	0.327507216628235\\
0.0440317693216207	0.337921367031891\\
0.0450327329063979	0.34849067618538\\
0.0460336964911751	0.359972826362003\\
0.0470346600759523	0.371536672968061\\
0.0480356205498737	0.384067433551632\\
0.0490365841346509	0.397186076502966\\
0.0500375477177583	0.41032017248829\\
0.0510385113025355	0.42345185402111\\
0.0520394717764569	0.437859746915681\\
0.0530404353612341	0.453480176445589\\
0.0540413989460113	0.468564335261859\\
0.0550423625307885	0.483498209175764\\
0.0560433230047099	0.499470610470394\\
0.0570442865894871	0.516962173333224\\
0.0580452501725945	0.532161448959098\\
0.0590462106481858	0.545694234230049\\
0.0600471742312931	0.558958565288061\\
0.0610481378160704	0.573433697821327\\
0.0620491014008476	0.588210324225649\\
0.063050061874769	0.605228816907849\\
0.0640510254595462	0.623200687144642\\
0.0650519890443234	0.636829970381437\\
0.0660529526291006	0.647138514405612\\
0.067053916212208	0.654014490940512\\
0.0680548797969852	0.667959590123794\\
0.0690558371617206	0.684651853209187\\
0.070056800744828	0.704377717670594\\
0.0710577643296052	0.724383049713747\\
0.0720587279143824	0.746632208131322\\
0.0730596914991596	0.77089212154069\\
0.0740606550839368	0.791965693647676\\
0.0750616186670442	0.812088491724726\\
0.0760625760317796	0.832147855142076\\
0.0770635396165568	0.847676771284663\\
0.0780645032013341	0.86359362078256\\
0.0790654667844414	0.879790681710379\\
0.0800664303692186	0.894788707009776\\
0.0810673939539958	0.908948409810329\\
0.082068357538773	0.923704936287018\\
0.0830693149018387	0.937826433960325\\
0.0840702784866159	0.951003223491123\\
0.0850712420713931	0.961521273805624\\
0.0860722056561703	0.970084290496001\\
0.0870731692392777	0.978072561242419\\
0.0880741328240549	0.985391481042075\\
0.0890750964088321	0.991413429536993\\
0.0900760599936093	0.994426441325486\\
0.0910770173566749	0.998748766336009\\
0.0920779809414521	0.999757304430143\\
0.0930789445262293	1\\
0.0940799081110065	0.999683647657947\\
0.0950808716957837	0.997226695275769\\
0.0960818352788911	0.994031557243008\\
0.0970827988636683	0.990242124640324\\
0.0980837562284037	0.984686820674762\\
0.0990847198115111	0.977580225988019\\
0.100085683396288	0.96985564028602\\
0.101086646981066	0.962046882956908\\
0.102087610565843	0.953835621164262\\
0.10308857415062	0.94595142752079\\
0.104089537733727	0.938106484673313\\
0.105090501318505	0.931348993839435\\
0.10609145868324	0.924060760550945\\
0.107092422266347	0.916099562426217\\
0.108093385851125	0.908066776787825\\
0.109094349435902	0.899230249577369\\
0.110095313020679	0.890190034612361\\
0.111096276605456	0.880542121576604\\
0.112097240188564	0.86988244725405\\
0.113098197553299	0.860078400855873\\
0.114099161138076	0.851015650216296\\
0.115100130942895	0.842133294135258\\
0.116101088305961	0.833533829668758\\
0.117102045670696	0.825783520403456\\
0.118103015475515	0.818769136888989\\
0.119103972838581	0.811589761415788\\
0.12010494264507	0.805106999143571\\
0.121105900008135	0.79824056060948\\
0.122106869812954	0.792695063178739\\
0.12310782717769	0.787495949741355\\
0.124108784540755	0.78084272687579\\
0.125109754345574	0.774469121213384\\
0.12611071171031	0.768286592181772\\
0.127111681515129	0.763359751833742\\
0.128112638878194	0.759110958070336\\
0.129113608683013	0.755741582708373\\
0.130114566047749	0.752742780695195\\
0.131115535852568	0.750831828004909\\
0.132116493217303	0.748585627861557\\
0.133117450580369	0.746591344225969\\
0.134118420385188	0.744166445345496\\
0.135119377749923	0.741709998762147\\
0.136120347554742	0.737554208323934\\
0.137121304917808	0.732540808122064\\
0.138122274722627	0.723883390070911\\
0.139123232087362	0.714939346034082\\
0.140124189450428	0.705880055291606\\
0.141125159255247	0.697015590905471\\
0.142126116619982	0.687787000340412\\
0.143127086424801	0.678671238778293\\
0.144128043789537	0.669776612172355\\
0.145129013594356	0.661078091606121\\
0.146129970957421	0.653737855966695\\
0.147130928322157	0.648291933771555\\
0.148131898126976	0.64310810816819\\
0.149132855490041	0.636713513815753\\
0.15013382529486	0.630755074062747\\
0.151134782659596	0.623705928842968\\
0.152135752464415	0.617381964987533\\
0.15313670982748	0.609853198859072\\
0.154137667192216	0.60300980314329\\
0.155138636997035	0.59486782805683\\
0.1561395943601	0.587842587631603\\
0.157140564166589	0.581649394796118\\
0.158141521529655	0.574898247910137\\
0.159142491334474	0.568740876906513\\
0.160143448699209	0.564723313005563\\
0.161144418504028	0.560159323187829\\
0.162145375867094	0.555726097777564\\
0.163146333231829	0.549480921083677\\
0.164147303036648	0.542158878063118\\
0.165148260399714	0.532698672878815\\
0.166149230204533	0.522022128545851\\
0.167150187569268	0.510387254133497\\
0.168151157374087	0.496524621453604\\
0.169152114738822	0.482049172641966\\
0.170153072101888	0.467756169266943\\
0.171154041906707	0.455815319738168\\
0.172154999271443	0.444614498164682\\
0.173155969076261	0.432579605133686\\
0.174156926439327	0.421940063577021\\
0.175157896244146	0.413130607307115\\
0.176158853608882	0.4062951905034\\
0.177159810966938	0.400073497310514\\
0.178160780783445	0.394190277565257\\
0.179161738143171	0.389567115112603\\
0.180162707942981	0.384789023665844\\
0.181163665302707	0.379400332837843\\
0.182164635119215	0.374382651558279\\
0.183165592478941	0.366562140934842\\
0.184166549838667	0.35586540992745\\
0.185167519655174	0.34759253190763\\
0.1861684770149	0.335487300001292\\
0.18716944681471	0.321720323148445\\
0.188170404174436	0.309815987072307\\
0.189171373990943	0.29457328996757\\
0.190172331350669	0.281870126626262\\
0.191173288710395	0.270059101972145\\
0.192174258510205	0.257810796915533\\
0.193175215886629	0.246993136726939\\
0.194176185686439	0.241708587893868\\
0.195177143046165	0.239185891078438\\
0.196178112862672	0.232191752181673\\
0.197179070222398	0.223749703226628\\
0.198180040022208	0.214888777863225\\
0.199180997381934	0.20624066043599\\
0.200181954758358	0.198032040497979\\
0.201182924558167	0.18966542079651\\
0.202183881917893	0.181755471872236\\
0.203184851734401	0.175129654942279\\
0.204185809094127	0.167923691688011\\
0.205186778893937	0.161964880179031\\
0.206187736253663	0.157885653539382\\
0.207188693630087	0.155340930098415\\
0.208189663429896	0.154249064869561\\
0.209190620789622	0.15268062170654\\
0.210191590589432	0.15099961415193\\
0.211192547965856	0.149138711897583\\
0.212193517765665	0.147096030386153\\
0.213194475125391	0.144369427604268\\
0.214195432501816	0.140861059889976\\
0.215196402301625	0.136911214304166\\
0.216197359661351	0.132986109263376\\
0.217198329461161	0.129080278710737\\
0.218199286837585	0.12500488607776\\
0.219200256637394	0.120493384011964\\
0.22020121399712	0.115605803201855\\
0.221202171356846	0.109611265461812\\
0.22220312873327	0.1038260978398\\
0.223204110973164	0.098356912148778\\
0.22420506833289	0.0924817378887109\\
0.225206025709314	0.0867885631149967\\
0.22620698306904	0.0818716802681123\\
0.227207965308933	0.0775017707170234\\
0.228208922668659	0.0743873078775087\\
0.229209880045083	0.071556964444723\\
0.230210837404809	0.0695484992769619\\
0.231211794764535	0.0672988012427573\\
0.232212777021126	0.0658992749387474\\
0.233213734380852	0.065450834460008\\
0.234214691740578	0.0661509894856227\\
0.235215649100304	0.0666542707511765\\
0.236216606476728	0.067058452431521\\
0.237217588716621	0.0678851049084829\\
0.238218546076347	0.0694175654106346\\
0.239219503436073	0.0716519533077045\\
0.240220460812497	0.0749786071052018\\
0.24122144305239	0.0796655273325596\\
0.242222400412116	0.086126244822933\\
0.24322335778854	0.0956224901630747\\
0.244224315148266	0.105912744622672\\
0.245225272507992	0.118107685157075\\
0.246226254747886	0.130352554188766\\
0.24722721212431	0.143582956826263\\
0.248228169484036	0.156917461671721\\
0.249229126843762	0.170057160894892\\
0.250230109100353	0.18361777507614\\
0.251231066460079	0.197534187519692\\
0.252232023819805	0.211356915328261\\
0.253232981179531	0.220225223919979\\
0.254233938555955	0.227610755284624\\
0.255234920795848	0.236329307860455\\
0.256235878155574	0.246645510371514\\
0.2572368355153	0.259011494182204\\
0.258237792891724	0.275057793996886\\
0.25923875025145	0.292369237447668\\
0.260239732491343	0.311187123862044\\
0.261240689867767	0.331731852641638\\
0.262241647227493	0.352519017871459\\
0.263242604587219	0.371350812240578\\
0.264243586827112	0.390802971505957\\
0.265244544203537	0.410304469300747\\
0.266245501563263	0.430742317621294\\
0.267246458922989	0.451975108990309\\
0.268247416282715	0.470069167917993\\
0.269248398539306	0.490393623045194\\
0.270249355899032	0.508875615216112\\
0.271250313258758	0.52743882491587\\
0.272251270635182	0.543638522094527\\
0.273252227994908	0.55801719577646\\
0.274253210234801	0.570493338380235\\
0.275254167594527	0.583684407957978\\
0.276255124970951	0.595828866339827\\
0.277256082330677	0.605545139437696\\
0.27825706457057	0.612562457885446\\
0.279258021946994	0.618082049965669\\
0.28025897930672	0.623075964416194\\
0.281259936666446	0.626892879390292\\
0.282260894026172	0.629666834155117\\
0.283261876282763	0.631522418741176\\
0.284262833642489	0.632132690860602\\
0.285263791002215	0.632186980906126\\
0.286264748361941	0.630805385299454\\
0.287265730618533	0.628938880479715\\
0.288266687978259	0.626807702217626\\
0.289267645337985	0.624515481890021\\
0.290268602697711	0.621991267902259\\
0.291269560074135	0.61937596036374\\
0.292270542314028	0.616494471064539\\
0.293271499673754	0.6134563089813\\
0.294272457050178	0.609952089310532\\
0.295273414409904	0.606612421812413\\
0.29627437176963	0.602882335450318\\
0.297275354009523	0.599125244160417\\
0.298276311385947	0.595019487795051\\
0.299277268745673	0.59100841499774\\
0.300278226105399	0.586546507106631\\
0.30127920836199	0.582437295103051\\
0.302280165721716	0.578611932178974\\
0.303281123081442	0.575557946090302\\
0.304282080441168	0.57272277924423\\
0.305283037817592	0.570128914415474\\
0.306284020057486	0.567544818800242\\
0.307284977417212	0.564245838799907\\
0.308285934776937	0.559013212631761\\
0.309286892153362	0.55304097632752\\
0.310287874393255	0.54381618345652\\
0.311288831752981	0.53265105135318\\
0.312289789129405	0.518677824577155\\
0.313290746489131	0.507426319002304\\
0.314291703848857	0.496361404890224\\
0.31529268608875	0.483173727179472\\
0.316293643465174	0.473773089922015\\
0.3172946008249	0.46750348952186\\
0.318295558184626	0.461297852107502\\
0.319296515544352	0.455516321798843\\
0.320297497800943	0.449195722015559\\
0.321298455160669	0.443497867285793\\
0.322299412520395	0.438037904101741\\
0.323300369896819	0.433309563736018\\
0.324301352136712	0.428564116431296\\
0.325302309496438	0.424174156490152\\
0.326303266856164	0.418336096409893\\
0.327304224232588	0.412251680695003\\
0.328305181592314	0.40421738147071\\
0.329306163832208	0.395339490159872\\
0.330307121208632	0.384821810480585\\
0.331308078568358	0.374136128482156\\
0.332309035928084	0.361869153363068\\
0.33330999328781	0.349213908436625\\
0.334310975544401	0.335066340549056\\
0.335311932904127	0.322348925740174\\
0.336312890263853	0.308261558448271\\
0.337313847623579	0.295487929697857\\
0.33831482988017	0.282522348779212\\
0.339315787239896	0.269313541947246\\
0.340316744599622	0.25654255998281\\
0.341317701976046	0.245612606850615\\
0.342318659335772	0.235189922758867\\
0.343319641575665	0.225397295892792\\
0.344320598935391	0.215646105976477\\
0.345321556311815	0.206506972653094\\
0.346322513671541	0.198992060682914\\
0.347323495911434	0.192528483238078\\
0.348324453287859	0.189069984620814\\
0.349325410647585	0.187798412531539\\
0.350326368007311	0.187259201056666\\
0.351327325367037	0.188124192815805\\
0.352328307623628	0.189799655412069\\
0.353329264983354	0.193159908687126\\
0.35433022234308	0.196456729992307\\
0.355331179702806	0.200943714656328\\
0.35633213707923	0.205555012971528\\
0.357333119319123	0.209555632555703\\
0.358334076678849	0.213627182215933\\
0.359335034055273	0.216246308967096\\
0.360335991414999	0.220279694631959\\
0.361336973654892	0.224031123844132\\
0.362337931014618	0.230750603330106\\
0.363338888391042	0.239345804090687\\
0.364339845750768	0.247095896937302\\
0.365340803110494	0.25593367244985\\
0.366341785367085	0.266787795096518\\
0.367342742726811	0.281921696027747\\
0.368343700086537	0.298724319979189\\
0.369344657446263	0.315798020048683\\
0.370345614822688	0.333434187803995\\
0.371346597062581	0.35133716685068\\
0.372347554422307	0.371075198166722\\
0.373348511782033	0.390696659608278\\
0.374349469158457	0.410297238047439\\
0.37535045139835	0.431136159061075\\
0.376351408758076	0.451003552714268\\
0.3773523661345	0.472121660111054\\
0.378353323494226	0.494720497331193\\
0.379354280853952	0.51614337951082\\
0.380355263093845	0.541519881098134\\
0.381356220470269	0.562002206428979\\
0.382357177829995	0.580450820248216\\
0.383358135189721	0.596459941551486\\
0.384359117429614	0.608928998264479\\
0.385360074806038	0.621369730243107\\
0.386361032165764	0.632934379088919\\
0.38736198952549	0.646068728477998\\
0.388362946885216	0.660214258824532\\
0.389363929141808	0.673318344565061\\
0.390364886501534	0.68649963517867\\
0.391365843861259	0.700896409801331\\
0.392366801237684	0.714786053349058\\
0.39336775859741	0.724181046797168\\
0.394368740837303	0.734874823145907\\
0.395369698197029	0.745021737602359\\
0.396370655573453	0.754169243112369\\
0.397371612933179	0.763545180844609\\
0.398372595173072	0.772669449084512\\
0.399373552549496	0.783034638542681\\
0.400374509909222	0.792880814856307\\
0.401375467268948	0.803475045557499\\
0.402376424628674	0.813472247035234\\
0.403377406885265	0.824079961147415\\
0.404378364244991	0.833138338134552\\
0.405379321604717	0.840802143583996\\
0.406380278964443	0.848806881651883\\
0.407381236340867	0.855602059373747\\
0.40838221858076	0.860871312975788\\
0.409383175940486	0.865864052309824\\
0.41038413331691	0.866902498099246\\
0.411385090676636	0.869146434083962\\
0.41238607291653	0.871315029691344\\
0.413387030276256	0.872380529497845\\
0.41438798765268	0.872593948584246\\
0.415388945012406	0.873410676958701\\
0.416389902372132	0.873726569453072\\
0.417390884628723	0.87390748202672\\
0.418391841988449	0.874647417855566\\
0.419392799348175	0.875360213592992\\
0.420393756707901	0.875295164591101\\
0.421394738964492	0.875196403811533\\
0.422395696324218	0.875182250074199\\
0.423396653683944	0.87539557781869\\
0.42439761104367	0.875502448302976\\
0.425398568420094	0.875691739003277\\
0.426399550659987	0.875445095109265\\
0.427400508019713	0.875067331639052\\
0.428401465396137	0.874402488051356\\
0.429402422755863	0.873633249625353\\
0.430403380115589	0.872350361674243\\
0.431404337475315	0.870867129754981\\
0.432405294851739	0.869342071309907\\
0.4334063019718	0.86691833734701\\
0.434407259331526	0.864449184599485\\
0.43540821670795	0.862288376926727\\
0.436409174067676	0.859522659857372\\
0.437410131427402	0.855864946213147\\
0.438411088787128	0.851936342945275\\
0.439412046163552	0.847783900216123\\
0.440413003523278	0.843292849211956\\
0.441413960883004	0.837048558478569\\
0.442414968019762	0.83029366052213\\
0.443415925379488	0.823051565770112\\
0.444416882739214	0.814754750229558\\
0.44541784009894	0.806131692203461\\
0.446418797475364	0.796718064557183\\
0.44741975483509	0.787668637059966\\
0.448420712194816	0.777932108585103\\
0.449421669554542	0.767226093653113\\
0.450422626930966	0.757807237214785\\
0.451423634051027	0.748874991526819\\
0.452424591410753	0.740249322803204\\
0.453425548787177	0.732678761866429\\
0.454426506146903	0.726192412266739\\
0.455427463506629	0.721173741468484\\
0.456428420866355	0.716468122935508\\
0.457429378242779	0.711606544982006\\
0.458430335602505	0.707981376852971\\
0.459431292962231	0.705815807857012\\
0.460432250321957	0.702394437092824\\
0.461433257458715	0.698164501343286\\
0.462434214818441	0.692259259567605\\
0.463435172178167	0.685238547347573\\
0.464436129554591	0.67550199970772\\
0.465437086914317	0.666007443128212\\
0.466438044274043	0.655472618179946\\
0.467439001633769	0.643431083751443\\
0.468439959010193	0.631250829539358\\
0.469440916369919	0.618983851842523\\
0.470441923489979	0.60900292289823\\
0.471442880866404	0.599415419479814\\
0.47244383822613	0.590952952861779\\
0.473444795585856	0.583338356381931\\
0.474445752945581	0.576563843114332\\
0.475446710322006	0.570477219278788\\
0.476447667681732	0.56330016164861\\
0.477448625041458	0.555607961417323\\
0.478449582401184	0.546956240299523\\
0.479450589537942	0.538352591028584\\
0.480451546897668	0.529347334350129\\
0.481452504257394	0.521295565172789\\
0.48245346161712	0.514239503072783\\
0.483454418993544	0.507832605581339\\
0.48445537635327	0.500708673975717\\
0.485456333712996	0.494545225877068\\
0.486457291072722	0.488647417315584\\
0.487458248449146	0.48112181296216\\
0.488459255569206	0.473423099772422\\
0.489460212928932	0.465079211093928\\
0.490461170305356	0.45659895499427\\
0.491462127665082	0.449956426865545\\
0.492463085024808	0.44363030700478\\
0.493464042384534	0.438538222078792\\
0.494464999760958	0.434064941167106\\
0.495465957120685	0.429429416623488\\
0.496466914480411	0.424502868569574\\
0.497467871840136	0.419542053849883\\
0.498468878976895	0.413920460313578\\
0.499469836336621	0.407561932454832\\
0.500470793696347	0.400459360398607\\
0.501471751072771	0.392755761369272\\
0.502472708432497	0.384436209986476\\
0.503473665792223	0.375998416331653\\
0.504474623151949	0.369158148880193\\
0.505475580528373	0.36385839447686\\
0.506476537888099	0.357944884633125\\
0.507477545008159	0.352130875046171\\
0.508478502384583	0.347769020282578\\
0.509479459744309	0.343003957218391\\
0.510480417104035	0.33690192361018\\
0.511481374463761	0.330732882696749\\
0.512482331840185	0.324219057562277\\
0.513483289199911	0.317771169631716\\
0.514484246559637	0.31097510404406\\
0.515485203919363	0.302631972438706\\
0.516486211056122	0.293527748536757\\
0.517487168415848	0.281873987755315\\
0.518488125775574	0.269910507287402\\
0.519489083151998	0.255764746960989\\
0.520490040511724	0.24242615649832\\
0.52149099787145	0.230051312746406\\
0.522491955231176	0.216778795323716\\
0.5234929126076	0.203065440991949\\
0.524493869967326	0.190592578627504\\
0.525494877087386	0.179064068340228\\
0.52649583446381	0.173338398485509\\
0.527496791823536	0.168141507402426\\
0.528497749183262	0.163075958366333\\
0.529498706542988	0.16046874697134\\
0.530499663919412	0.15848036536812\\
0.531500621279138	0.158744996781984\\
0.532501578638864	0.159567913767048\\
0.53350253599859	0.159950388574581\\
0.534503493375014	0.160466954876667\\
0.535504500495074	0.160977133409154\\
0.536505457854801	0.161303876650107\\
0.537506415231225	0.160523583611343\\
0.538507372590951	0.157563262096056\\
0.539508329950677	0.153273776351826\\
0.540509287310403	0.148269291120478\\
0.541510244686827	0.143402337555414\\
0.542511202046553	0.1371121953121\\
0.543512159406279	0.129453915768087\\
0.544513166543037	0.123226088097282\\
0.545514123902763	0.117544275472776\\
0.546515081262489	0.112477957035187\\
0.547516038622215	0.107751018067325\\
0.548516995998639	0.105936423135852\\
0.549517953358365	0.105154450750835\\
0.550518910718091	0.10541501537625\\
0.551519868077817	0.105336480609774\\
0.552520825454241	0.107185274513141\\
0.553521832574301	0.109203121335741\\
0.554522789934027	0.112463107866494\\
0.555523747310452	0.115672233427934\\
0.556524704670178	0.119567740999707\\
0.557525662029904	0.123404629031445\\
0.55852661938963	0.126939676653246\\
0.559527576766054	0.130487257842236\\
0.56052853412578	0.132163189588488\\
0.561529491485506	0.133699868517869\\
0.562530498622264	0.135027390161476\\
0.56353145598199	0.136365583342198\\
0.564532413341716	0.137821729414807\\
0.565533370701442	0.140386224624981\\
0.566534328077866	0.14368040452383\\
0.567535285437592	0.14658600338037\\
0.568536242797318	0.150203961214303\\
0.569537200157044	0.153551576803599\\
0.570538157533468	0.155143938546515\\
0.571539114893194	0.156224001615924\\
0.572540122013254	0.157110036197783\\
0.573541079389678	0.158962370805022\\
0.574542036749404	0.159230872314017\\
0.57554299410913	0.160341742376253\\
0.576543951468856	0.161832603642649\\
0.577544908845281	0.163908960507066\\
0.578545866205006	0.165688539208712\\
0.579546823564733	0.172456968992956\\
0.580547780924458	0.178321309429911\\
0.581548788061217	0.187627045019486\\
0.582549745420943	0.20112919936895\\
0.583550702780669	0.218105264349864\\
0.584551660157093	0.23436903300385\\
0.585552617516819	0.249408031818894\\
0.586553574876545	0.263245395963899\\
0.587554532236271	0.281318679257962\\
0.588555489612695	0.299254777536699\\
0.589556446972421	0.313673391393885\\
0.590557454092481	0.327516448325434\\
0.591558411468905	0.340799079483163\\
0.592559368828631	0.353863106135839\\
0.593560326188357	0.364616360526502\\
0.594561283548083	0.374938437499241\\
0.595562240924507	0.385825591286252\\
0.596563198284233	0.395802331167219\\
0.597564155643959	0.405485483351895\\
0.598565113003685	0.416018487065738\\
0.599566120140444	0.426204466608312\\
0.60056707750017	0.436821370389205\\
0.601568034859896	0.449316918161707\\
0.60256899223632	0.461888080897658\\
0.603569949596046	0.474789420097584\\
0.604570906955772	0.487725551039179\\
0.605571864315498	0.500867449529002\\
0.606572821691922	0.513146974242143\\
0.607573779051648	0.524145353897497\\
0.608574736411374	0.533590303077355\\
0.609575743548132	0.542080471735697\\
0.610576700907858	0.549447615581372\\
0.611577658267584	0.554448197206875\\
0.61257861562731	0.5587808930547\\
0.613579573003734	0.5615106987435\\
0.61458053036346	0.563865514954285\\
0.615581487723186	0.565412706160835\\
0.616582445082912	0.566093142092946\\
0.617583402459336	0.566031478793867\\
0.618584409579397	0.565440834874338\\
0.619585366939123	0.563682613816798\\
0.620586324315547	0.561803547522954\\
0.621587281675273	0.560264569243085\\
0.622588239034999	0.558228530137846\\
0.623589196394725	0.556753960121579\\
0.624590153771149	0.555641537022702\\
0.625591111130875	0.554716027492919\\
0.626592068490601	0.552829678502899\\
0.627593075627359	0.550656591675392\\
0.628594032987085	0.547405757379978\\
0.629594990346811	0.543401050721604\\
0.630595947706537	0.538637523210208\\
0.631596905082961	0.532051000225493\\
0.632597862442687	0.523656858701869\\
0.633598819802413	0.513524255561556\\
0.634599777162139	0.50367408329149\\
0.635600734538563	0.492460210023631\\
0.636601741658623	0.479591466885155\\
0.637602699018349	0.467162671557129\\
0.638603656394774	0.455348662880457\\
0.6396046137545	0.442701101770066\\
0.640605571114226	0.429915298207624\\
0.641606528473951	0.415139130530226\\
0.642607485850376	0.400564049996699\\
0.643608443210102	0.386356345957144\\
0.644609400569828	0.370927718974054\\
0.645610407706586	0.355293403904596\\
0.646611365066312	0.339630913834262\\
0.647612322426038	0.325085322840599\\
0.648613279785764	0.312041318222759\\
0.649614237162188	0.301941700607873\\
0.650615194521914	0.292347184484279\\
0.65161615188164	0.284844925890495\\
0.652617109241366	0.27866000908046\\
0.65361806661779	0.274645559210185\\
0.654619023977516	0.271911253671409\\
0.655620031097576	0.268979987962004\\
0.656620988474	0.266030638123264\\
0.657621945833726	0.262520212358036\\
0.658622903193452	0.258085576920061\\
0.659623860553178	0.252383967085104\\
0.660624817929602	0.245408552383506\\
0.661625775289328	0.23790203266155\\
0.662626732649054	0.23244109015772\\
0.66362769000878	0.227117277191613\\
0.664628697145539	0.221659979734377\\
0.665629654505265	0.216200967402808\\
0.666630611864991	0.213651505502136\\
0.667631569224717	0.212020097277707\\
0.668632526601141	0.212565270185209\\
0.669633483960867	0.214121405389957\\
0.670634441320593	0.217395232405723\\
0.671635398697017	0.221035133480676\\
0.672636356056743	0.224133017483137\\
0.673637363176803	0.229508796263416\\
0.674638320536529	0.235713116897267\\
0.675639277912953	0.241868190679847\\
0.676640235272679	0.248571724670043\\
0.677641192632405	0.256735123413351\\
0.678642149992131	0.267008096207521\\
0.679643107368555	0.278922527974468\\
0.680644064728281	0.292191164318582\\
0.681645022088007	0.304384566498296\\
0.682646029224766	0.316134909190478\\
0.683646986584492	0.327696874489396\\
0.684647943944218	0.338990804403254\\
0.685648901303944	0.351502574387091\\
0.686649858680368	0.36321556339313\\
0.687650816040094	0.373982152806204\\
0.68865177339982	0.384724704838861\\
0.689652730759546	0.397180118432615\\
0.69065368813597	0.411849780432992\\
0.691654645495696	0.428247443888212\\
0.692655652615756	0.44446902401102\\
0.69365660999218	0.4579585118712\\
0.694657567351906	0.471337552566837\\
0.695658524711632	0.486952976111713\\
0.696659482071358	0.502489426448939\\
0.697660439447782	0.519327193612277\\
0.698661396807508	0.537739706082197\\
0.699662354167234	0.559486218032483\\
0.70066331152696	0.581250119353197\\
0.701664318663719	0.602781026959924\\
0.702665276023445	0.623767593599035\\
0.703666233383171	0.643104914563581\\
0.704667190759595	0.660945974329684\\
0.705668148119321	0.676181773719184\\
0.706669105479047	0.69339887722682\\
0.707670062838773	0.707871484352378\\
0.708671020215197	0.721030262042839\\
0.709671977574923	0.733899450010819\\
0.710672984694983	0.745480466990871\\
0.711673942071407	0.755142917624139\\
0.712674899431133	0.763939063192117\\
0.713675856790859	0.772098141070765\\
0.714676814150585	0.778899389163097\\
0.715677771527009	0.784691970722239\\
0.716678728886735	0.788816450386163\\
0.717679686246461	0.793945805837929\\
0.718680643606187	0.801620391314021\\
0.719681650742945	0.808934610199421\\
0.720682608102671	0.816781855759665\\
0.721683565462397	0.825398587545868\\
0.722684522838821	0.834330505972018\\
0.723685480198548	0.84356042732708\\
0.724686437558273	0.854647700257857\\
0.725687394917999	0.865615331984417\\
0.726688352294424	0.874282370075986\\
0.72768930965415	0.883530730841188\\
0.728690267013876	0.891754572376322\\
0.729691274150634	0.899834008962496\\
0.73069223151036	0.907034988983152\\
0.731693188870086	0.911338923448654\\
0.732694146229812	0.914887213181892\\
0.733695103606236	0.91799689598152\\
0.734696060965962	0.920213881059045\\
0.735697018325688	0.920960416368987\\
0.736697975685414	0.921021235960205\\
0.737698933061838	0.92115644440382\\
0.738699940181898	0.920892978579987\\
0.739700897541624	0.920314533456742\\
0.740701854918048	0.91965629159166\\
0.741702812277774	0.918408379410954\\
0.7427037696375	0.916805158067454\\
0.743704726997226	0.915802560111516\\
0.74470568437365	0.914238957061099\\
0.745706641733376	0.913285514614523\\
0.746707599093102	0.91101354137029\\
0.747708606229861	0.907900821760328\\
0.748709563589587	0.90456554954531\\
0.749710520949313	0.901075131020891\\
0.750711478309039	0.896845969155888\\
0.751712435685463	0.892050189207949\\
0.752713393045189	0.887381430666492\\
0.753714350404915	0.883393791272226\\
0.754715307764641	0.880485752858166\\
0.755716265141065	0.877595451810405\\
0.756717272261125	0.875990938118958\\
0.757718229620851	0.874876439261142\\
0.758719186997275	0.874119094112345\\
0.759720144357001	0.873873365542735\\
0.760721101716727	0.873463690122761\\
0.761722059076453	0.872142178440677\\
0.762723016452877	0.870650748612912\\
0.763723973812603	0.868897282714396\\
0.764724931172329	0.866742209296288\\
0.765725888532055	0.86452862090502\\
0.766726895668814	0.862132714619585\\
0.76772785302854	0.859345710962285\\
0.768728810388266	0.856521942802187\\
0.76972976776469	0.852231510352284\\
0.770730725124416	0.847838047476869\\
0.771731682484142	0.843528228126621\\
0.772732639843868	0.837794334137623\\
0.773733597220292	0.831137838317666\\
0.774734554580018	0.823460382015743\\
0.775735561700078	0.813873266492239\\
0.776736519076502	0.804772790410544\\
0.777737476436228	0.795756276037679\\
0.778738433795954	0.786694612871186\\
0.77973939115568	0.775243268230404\\
0.780740348532104	0.764938147118263\\
0.78174130589183	0.756404523470344\\
0.782742263251556	0.748444442855058\\
0.783743220611282	0.739238646523818\\
0.784744227748041	0.729201546338936\\
0.785745185107766	0.719310789793049\\
0.786746142467493	0.709706818268632\\
0.787747099843917	0.699244939755099\\
0.788748057203643	0.685390991841697\\
0.789749014563369	0.672633139016127\\
0.790749971923095	0.66194845651115\\
0.791750929299519	0.650651508615719\\
0.792751886659245	0.639152927766468\\
0.793752893779305	0.627987455736729\\
0.794753851155729	0.617818151304461\\
0.795754808515455	0.607648521627745\\
0.796755765875181	0.597623506369967\\
0.797756723234907	0.588903983888739\\
0.798757680611331	0.580935063617977\\
0.799758637971057	0.574985857467462\\
0.800759595330783	0.570278675026475\\
0.801760552690509	0.566222838304397\\
0.802761510066933	0.56288405587017\\
0.803762517186993	0.559992612207951\\
0.804763474546719	0.558090178075502\\
0.805764431923144	0.556407177361939\\
0.806765389282869	0.554930488773715\\
0.807766346642596	0.553235607111303\\
0.808767304002322	0.550460537190631\\
0.809768261378746	0.546299591930506\\
0.810769218738472	0.541999765721559\\
0.811770176098198	0.536178263183921\\
0.812771183234956	0.529687556406958\\
0.813772140594682	0.522653301711903\\
0.814773097954408	0.514841111608074\\
0.815774055314134	0.505715143848245\\
0.816775012690558	0.496462884408539\\
0.817775970050284	0.489081490776429\\
0.81877692741001	0.482995506782568\\
0.819777884769736	0.47914122187131\\
0.82077884214616	0.477953426677601\\
0.82177984926622	0.476473935741959\\
0.822780806625946	0.474645461883418\\
0.82378176400237	0.471298660413928\\
0.824782721362096	0.465308893299392\\
0.825783678721822	0.45639416900734\\
0.826784636081548	0.444053232605661\\
0.827785593457973	0.430211507696951\\
0.828786550817698	0.41235257999605\\
0.829787508177425	0.394230214154079\\
0.830788515314183	0.374690092292088\\
0.831789472673909	0.35569665770803\\
0.832790430033635	0.338623531915778\\
0.833791387393361	0.322695873923938\\
0.834792344769785	0.30688798221309\\
0.835793302129511	0.291106960266436\\
0.836794259489237	0.276168864675098\\
0.837795216848963	0.263330851645338\\
0.838796174225387	0.248726222395837\\
0.839797131585113	0.23575029843473\\
0.840798138705173	0.223434342420634\\
0.841799096081597	0.210686099996946\\
0.842800053441323	0.200093513338078\\
0.843801010801049	0.189111796576751\\
0.844801968160775	0.177220032846087\\
0.845802925537199	0.165941452632179\\
0.846803882896925	0.155139124211383\\
0.847804840256651	0.1469809021448\\
0.848805797616377	0.138840989928544\\
0.849806754992801	0.128199682727133\\
0.850807712352527	0.117375680720087\\
0.851808669712253	0.106571957065607\\
0.852809627071979	0.0965675645698352\\
0.853810683969072	0.0873477695023213\\
0.854811641328798	0.0769429880889204\\
0.855812598688524	0.0666566685043616\\
0.856813556064948	0.0572913620739654\\
0.857814513424674	0.0489716514312244\\
0.8588154707844	0.0409909191383326\\
0.859816428144126	0.0350264780536539\\
0.86081738552055	0.029590821120258\\
0.861818342880276	0.0243317210402247\\
0.862819300240002	0.0201791207322667\\
0.863820257599728	0.0159628913128113\\
0.864821214976152	0.0125319972297638\\
0.865822172335878	0.0101521565855415\\
0.866823129695604	0.0084590905537552\\
0.86782408705533	0.00835606842186411\\
0.868825044431754	0.00773145685523221\\
0.86982600179148	0.00594350910508657\\
0.870826959151206	0.00366303198496944\\
0.87182791652763	0.00234201915300312\\
0.872828973408025	0.00155559096386433\\
0.873829930767751	0.000907613800146596\\
0.874830888144175	0.000651075279605383\\
0.875831845503901	0\\
0.876832802863627	0.00116078242058545\\
0.877833760223353	0.00293524810465336\\
0.878834717599777	0.00526435655484594\\
0.879835674959503	0.0081768054943378\\
0.880836632319229	0.0122149735526831\\
0.881837589678955	0.0161906500705713\\
0.882838547055379	0.0209422472076185\\
0.883839504415105	0.0253075467380587\\
0.884840461774831	0.0308196058564772\\
0.885841419134557	0.0371009282817623\\
0.886842376510981	0.0446546067676947\\
0.887843333870707	0.0531802276313657\\
0.888844291230433	0.0629434684036914\\
0.889845248590159	0.0762324307326571\\
0.890846305487252	0.0897516860810935\\
0.891847262846978	0.107017572109281\\
0.892848220223402	0.126651193008457\\
0.893849177583128	0.145861754600127\\
0.894850134942854	0.170649811870793\\
0.89585109230258	0.195773241559226\\
0.896852049679004	0.220691825412164\\
0.89785300703873	0.247553121481838\\
0.898853964398456	0.27565493933104\\
0.899854921758182	0.301198828724982\\
0.900855879134606	0.324325617259913\\
0.901856836494332	0.344102964151857\\
0.902857793854058	0.363298314905696\\
0.903858751213784	0.378761805134922\\
0.904859708590208	0.393735143349536\\
0.905860665949934	0.408803821336976\\
0.90686162330966	0.42378915347301\\
0.907862580669386	0.441509725525137\\
0.90886353804581	0.460497993295154\\
0.909864594926205	0.481498580189124\\
0.910865552302629	0.503302944519466\\
0.911866509662355	0.525552901590365\\
0.912867467022081	0.547097252148658\\
0.913868424381807	0.567819635789838\\
0.914869381758231	0.587562911252336\\
0.915870339117957	0.605240904636852\\
0.916871296477683	0.62159886226766\\
0.917872253837409	0.63796545804136\\
0.918873211213833	0.653058991563758\\
0.919874168573559	0.663404656492298\\
0.920875125933285	0.673570796347631\\
0.921876083293011	0.6840272003986\\
0.922877040669435	0.696316313210506\\
0.923877998029161	0.708459168233607\\
0.924878955388887	0.719647332059734\\
0.925879912748613	0.728272950685393\\
0.926880870125037	0.737441369346233\\
0.927881927005431	0.746519678707435\\
0.928882884381856	0.758525288754569\\
0.929883841741582	0.770050201179232\\
0.930884799101308	0.780869840965586\\
0.931885756461034	0.790187473530872\\
0.932886713837458	0.798605646494888\\
0.933887671197184	0.803496722730179\\
0.93488862855691	0.808986440737904\\
0.935889585916636	0.814739867550152\\
0.93689054329306	0.817795683727249\\
0.937891500652786	0.819647210154707\\
0.938892458012512	0.82109268054339\\
0.939893415372238	0.823197442388563\\
0.940894372748662	0.824796584166954\\
0.941895330108388	0.825794826178455\\
0.942896287468114	0.825932740584157\\
0.94389724482784	0.825439080591855\\
0.944898202204264	0.823911622376228\\
0.94589915956399	0.821658767050025\\
0.946900216461082	0.819457369833876\\
0.947901173820808	0.817593641808235\\
0.948902131180534	0.815391356165915\\
0.94990308854026	0.813399578100589\\
0.950904045916684	0.811285451860276\\
0.95190500327641	0.809353613589847\\
0.952905960636136	0.808096411320364\\
0.953906917995862	0.806889934408278\\
0.954907875372286	0.805491372405868\\
0.955908832732013	0.803839376162982\\
0.956909790091738	0.801280056060469\\
0.957910747451465	0.798214510793043\\
0.958911704827889	0.794949716203411\\
0.959912662187615	0.791204241026855\\
0.960913619547341	0.786896135206028\\
0.961914576907067	0.782898128336738\\
0.962915534283491	0.779135848602135\\
0.963916491643217	0.775595394211653\\
0.964917548540309	0.772189475696923\\
0.965918505900035	0.768556124453413\\
0.966919463259761	0.765111575819379\\
0.967920420619487	0.761422953417352\\
0.968921377995911	0.75605169331581\\
0.969922335355637	0.750058808135864\\
0.970923292715363	0.740610916849861\\
0.971924250075089	0.729921061254589\\
0.972925207451513	0.717496886258202\\
0.973926164811239	0.703670107912198\\
0.974927122170965	0.688962163452159\\
0.975928079530691	0.675263012955681\\
0.976929036907116	0.661868272995159\\
0.977929994266841	0.651033937360031\\
0.978930951626567	0.643297926634208\\
0.979931908986293	0.635978563013733\\
0.980932866362717	0.630405272649078\\
0.981933823722444	0.625038250924288\\
0.982934781082169	0.620603672084674\\
0.983935837979262	0.615665999818825\\
0.984936795338988	0.610706725807418\\
0.985937752698714	0.604727857632129\\
0.986938710075138	0.597983740823099\\
0.987939667434864	0.591239247999207\\
0.98894062479459	0.584146840448434\\
0.989941582154316	0.574825918453588\\
0.99094253953074	0.563819885690996\\
0.991943496890466	0.55029055023031\\
0.992944454250192	0.537109055078065\\
0.993945411609918	0.517767296801931\\
0.994946368986342	0.499518763796481\\
0.995947326346068	0.481400117195393\\
0.996948283705794	0.463800087550314\\
0.99794924106552	0.448349193202514\\
0.998950198441944	0.431766472044098\\
0.99995115580167	0.419227506939543\\
1.0009521131614	0.408747681029353\\
1.00195317005849	0.399110781026176\\
1.00295412741821	0.390149203713379\\
1.00395508477794	0.38198083395274\\
1.00495604215437	0.373605053946462\\
1.00595699951409	0.364040381971084\\
1.00695795687382	0.354067887527655\\
1.00795891423354	0.34384340720144\\
1.00895987160997	0.332183727912463\\
1.00996082896969	0.319767774696758\\
};
\addlegendentry{\tiny SPH};
\end{axis}
\end{tikzpicture}%
